Calculating the two-photon exchange contribution to $K_L\rightarrow\mu^+\mu^-$ decay

We present a theoretical framework within which both the real and imaginary parts of the complex, two-photon exchange amplitude contributing to $K_L\rightarrow\mu^+\mu^-$ decay can be calculated using lattice QCD. The real part of this two-photon amplitude is of approximately the same size as that coming from a second-order weak strangeness-changing neutral-current process. Thus a test of the standard model prediction for this second-order weak process depends on an accurate result of this two-photon amplitude. A limiting factor of our proposed method comes from low-energy three-particle $\pi\pi\gamma$ states. The contribution from these states will be significantly distorted by the finite volume of our calculation -- a distortion for which there is no available correction. However, a simple estimate of the contribution of these three-particle states suggests their contribution to be at most a few percent allowing their neglect in a lattice calculation with a 10% target accuracy.

==> figs/dat/im2gA2pi_GSFF_integrated.txt <==
# fac= 3.694968073684376e-11, everything in GeV
# omg A_reduced err Epipi A_physical
0.0 0.0 0.0 0.2488055 0.0
0.0405 0.0 0.0 0.2893055 0.0
0.041 0.0 0.0 0.2898055 0.0
0.0415 0.0 0.0 0.2903055 0.0
0.042 0.0 0.0 0.2908055 0.0
0.0425 0.0 0.0 0.2913055 0.0
0.043 0.0 0.0 0.2918055 0.0
0.0435 0.0 0.0 0.2923055 0.0
0.044 0.0 0.0 0.2928055 0.0
0.0445 0.0 0.0 0.2933055 0.0
0.045 0.0 0.0 0.2938055 0.0
0.0455 0.0 0.0 0.2943055 0.0
0.046 0.0 0.0 0.2948055 0.0
0.0465 0.0 0.0 0.2953055 0.0
0.047 0.0 0.0 0.2958055 0.0
0.0475 0.0 0.0 0.2963055 0.0
0.048 0.0 0.0 0.2968055 0.0
0.0485 0.0 0.0 0.2973055 0.0
0.049 0.0 0.0 0.2978055 0.0
0.0495 0.0 0.0 0.2983055 0.0
0.05 0.0 0.0 0.2988055 0.0
0.0505 0.0 0.0 0.2993055 0.0
0.051 0.0 0.0 0.2998055 0.0
0.0515 0.0 0.0 0.3003055 0.0
0.052 0.0 0.0 0.3008055 0.0
0.0525 0.0 0.0 0.3013055 0.0
0.053 0.0 0.0 0.3018055 0.0
0.0535 0.0 0.0 0.3023055 0.0
0.054 0.0 0.0 0.3028055 0.0
0.0545 0.0 0.0 0.3033055 0.0
0.055 0.0 0.0 0.3038055 0.0
0.0555 0.0 0.0 0.3043055 0.0
0.056 0.0 0.0 0.3048055 0.0
0.0565 0.0 0.0 0.3053055 0.0
0.057 0.0 0.0 0.3058055 0.0
0.0575 0.0 0.0 0.3063055 0.0
0.058 0.0 0.0 0.3068055 0.0
0.0585 0.0 0.0 0.3073055 0.0
0.059 0.0 0.0 0.3078055 0.0
0.0595 0.0 0.0 0.3083055 0.0
0.06 0.0 0.0 0.3088055 0.0
0.0605 0.0 0.0 0.3093055 0.0
0.061 0.0 0.0 0.3098055 0.0
0.0615 0.0 0.0 0.3103055 0.0
0.062 0.0 0.0 0.3108055 0.0
0.0625 0.0 0.0 0.3113055 0.0
0.063 0.0 0.0 0.3118055 0.0
0.0635 0.0 0.0 0.3123055 0.0
0.064 0.0 0.0 0.3128055 0.0
0.0645 0.0 0.0 0.3133055 0.0
0.065 0.0 0.0 0.3138055 0.0
0.0655 0.0 0.0 0.3143055 0.0
0.066 0.0 0.0 0.3148055 0.0
0.0665 0.0 0.0 0.3153055 0.0
0.067 0.0 0.0 0.3158055 0.0
0.0675 0.0 0.0 0.3163055 0.0
0.068 0.0 0.0 0.3168055 0.0
0.0685 0.0 0.0 0.3173055 0.0
0.069 0.0 0.0 0.3178055 0.0
0.0695 0.0 0.0 0.3183055 0.0
0.07 0.0 0.0 0.3188055 0.0
0.0705 0.0 0.0 0.3193055 0.0
0.071 0.0 0.0 0.3198055 0.0
0.0715 0.0 0.0 0.3203055 0.0
0.072 0.0 0.0 0.3208055 0.0
0.0725 0.0 0.0 0.3213055 0.0
0.073 0.0 0.0 0.3218055 0.0
0.0735 0.0 0.0 0.3223055 0.0
0.074 0.0 0.0 0.3228055 0.0
0.0745 0.0 0.0 0.3233055 0.0
0.075 0.0 0.0 0.3238055 0.0
0.0755 0.0 0.0 0.3243055 0.0
0.076 0.0 0.0 0.3248055 0.0
0.0765 0.0 0.0 0.3253055 0.0
0.077 0.0 0.0 0.3258055 0.0
0.0775 0.0 0.0 0.3263055 0.0
0.078 0.0 0.0 0.3268055 0.0
0.0785 0.0 0.0 0.3273055 0.0
0.079 0.0 0.0 0.3278055 0.0
0.0795 0.0 0.0 0.32830550000000003 0.0
0.08 0.0 0.0 0.32880550000000003 0.0
0.0805 0.0 0.0 0.32930550000000003 0.0
0.081 0.0 0.0 0.32980550000000003 0.0
0.0815 0.0 0.0 0.33030550000000003 0.0
0.082 0.0 0.0 0.33080550000000003 0.0
0.0825 0.0 0.0 0.33130550000000003 0.0
0.083 0.0 0.0 0.33180550000000003 0.0
0.0835 0.0 0.0 0.33230550000000003 0.0
0.084 0.0 0.0 0.33280550000000003 0.0
0.0845 0.0 0.0 0.33330550000000003 0.0
0.085 0.0 0.0 0.33380550000000003 0.0
0.0855 0.0 0.0 0.33430550000000003 0.0
0.086 0.0 0.0 0.3348055 0.0
0.0865 0.0 0.0 0.33530550000000003 0.0
0.087 0.0 0.0 0.3358055 0.0
0.0875 0.0 0.0 0.33630550000000003 0.0
0.088 0.0 0.0 0.3368055 0.0
0.0885 0.0 0.0 0.33730550000000004 0.0
0.089 0.0 0.0 0.3378055 0.0
0.0895 0.0 0.0 0.33830550000000004 0.0
0.09 0.0 0.0 0.3388055 0.0
0.0905 0.0 0.0 0.33930550000000004 0.0
0.091 0.0 0.0 0.3398055 0.0
0.0915 0.0 0.0 0.34030550000000004 0.0
0.092 0.0 0.0 0.3408055 0.0
0.0925 0.0 0.0 0.34130550000000004 0.0
0.093 0.0 0.0 0.3418055 0.0
0.0935 0.0 0.0 0.34230550000000004 0.0
0.094 0.0 0.0 0.3428055 0.0
0.0945 0.0 0.0 0.34330550000000004 0.0
0.095 0.0 0.0 0.3438055 0.0
0.0955 0.0 0.0 0.34430550000000004 0.0
0.096 0.0 0.0 0.3448055 0.0
0.0965 0.0 0.0 0.34530550000000004 0.0
0.097 0.0 0.0 0.3458055 0.0
0.0975 0.0 0.0 0.34630550000000004 0.0
0.098 0.0 0.0 0.3468055 0.0
0.0985 0.0 0.0 0.34730550000000004 0.0
0.099 0.0 0.0 0.3478055 0.0
0.0995 0.0 0.0 0.34830550000000005 0.0
0.1 0.0 0.0 0.3488055 0.0
0.1005 0.0 0.0 0.34930550000000005 0.0
0.101 0.0 0.0 0.3498055 0.0
0.1015 0.0 0.0 0.35030550000000005 0.0
0.102 0.0 0.0 0.3508055 0.0
0.1025 0.0 0.0 0.3513055 0.0
0.103 0.0 0.0 0.3518055 0.0
0.1035 0.0 0.0 0.3523055 0.0
0.104 0.0 0.0 0.3528055 0.0
0.1045 0.0 0.0 0.3533055 0.0
0.105 0.0 0.0 0.3538055 0.0
0.1055 0.0 0.0 0.3543055 0.0
0.106 0.0 0.0 0.3548055 0.0
0.1065 0.0 0.0 0.3553055 0.0
0.107 0.0 0.0 0.3558055 0.0
0.1075 0.0 0.0 0.3563055 0.0
0.108 0.0 0.0 0.3568055 0.0
0.1085 0.0 0.0 0.3573055 0.0
0.109 0.0 0.0 0.3578055 0.0
0.1095 0.0 0.0 0.3583055 0.0
0.11 0.0 0.0 0.3588055 0.0
0.1105 0.0 0.0 0.3593055 0.0
0.111 0.0 0.0 0.3598055 0.0
0.1115 0.0 0.0 0.3603055 0.0
0.112 0.0 0.0 0.3608055 0.0
0.1125 0.0 0.0 0.3613055 0.0
0.113 0.0 0.0 0.3618055 0.0
0.1135 0.0 0.0 0.3623055 0.0
0.114 0.0 0.0 0.3628055 0.0
0.1145 0.0 0.0 0.3633055 0.0
0.115 0.0 0.0 0.3638055 0.0
0.1155 0.0 0.0 0.3643055 0.0
0.116 0.0 0.0 0.3648055 0.0
0.1165 0.0 0.0 0.3653055 0.0
0.117 0.0 0.0 0.3658055 0.0
0.1175 0.0 0.0 0.3663055 0.0
0.118 0.0 0.0 0.3668055 0.0
0.1185 0.0 0.0 0.3673055 0.0
0.119 0.0 0.0 0.3678055 0.0
0.1195 0.0 0.0 0.3683055 0.0
0.12 0.0 0.0 0.3688055 0.0
0.1205 0.0 0.0 0.3693055 0.0
0.121 0.0 0.0 0.3698055 0.0
0.1215 0.0 0.0 0.3703055 0.0
0.122 0.0 0.0 0.3708055 0.0
0.1225 0.0 0.0 0.3713055 0.0
0.123 0.0 0.0 0.3718055 0.0
0.1235 0.0 0.0 0.3723055 0.0
0.124 0.0 0.0 0.3728055 0.0
0.1245 0.0 0.0 0.3733055 0.0
0.125 0.0 0.0 0.3738055 0.0
0.1255 -3.3209281250000026e-10 3.918824375000003e-11 0.3743055 -1.2270723396875527e-20
0.126 -1.9613830712500018e-09 8.938719815131698e-11 0.3748055 -7.247247828533765e-20
0.1265 -5.771618031250005e-09 1.3889075601836348e-10 0.3753055 -2.1325944358969844e-19
0.127 -1.2280067698750011e-08 1.9349605482449575e-10 0.3758055 -4.537445808956406e-19
0.1275 -2.196636341375002e-08 2.483085167000549e-10 0.3763055 -8.116501150875487e-19
0.128 -3.5192787563750035e-08 3.0310631726493454e-10 0.3768055 -1.3003622647201292e-18
0.1285 -5.2289043563750054e-08 3.582081393939456e-10 0.3773055 -1.9320634657154795e-18
0.129 -7.356721078875007e-08 4.1423265217682897e-10 0.3778055 -2.718284951344403e-18
0.1295 -9.92738792887501e-08 4.709973483207242e-10 0.3783055 -3.6681381452272825e-18
0.13 -1.2966917393875014e-07 5.282178160453505e-10 0.3788055 -4.791234578447079e-18
0.1305 -1.6498795743875017e-07 5.865415052813104e-10 0.3793055 -6.096252352785786e-18
0.131 -2.0544165896375022e-07 6.46440745385681e-10 0.3798055 -7.591003708758107e-18
0.1315 -2.512357612637503e-07 7.077704282689879e-10 0.3803055 -9.283081168373471e-18
0.132 -3.025510917387503e-07 7.704824567499568e-10 0.3808055 -1.1179166246330353e-17
0.1325 -3.595745241387504e-07 8.349440372710361e-10 0.3813055 -1.3286163868029347e-17
0.133 -4.2246882251375043e-07 9.01279778517248e-10 0.3818055 -1.561008811315339e-17
0.1335 -4.913966311137505e-07 9.69693891289024e-10 0.3823055 -1.8156948634813667e-17
0.134 -5.665102325637506e-07 1.0403144642407582e-09 0.3828055 -2.0932372227385692e-17
0.1345 -6.479471647637506e-07 1.1131652538492448e-09 0.3833055 -2.3941440872363687e-17
0.135 -7.358535200887507e-07 1.1885239110213503e-09 0.3838055 -2.7189552636361986e-17
0.1355 -8.303575970887508e-07 1.2667682706541275e-09 0.3843055 -3.0681448109842085e-17
0.136 -9.315854330387509e-07 1.3479936465396067e-09 0.3848055 -3.442178432987619e-17
0.1365 -1.0396644358387511e-06 1.4320198225302407e-09 0.3853055 -3.841526897769264e-17
0.137 -1.1547043085137512e-06 1.519054617296325e-09 0.3858055 -4.2665955545041046e-17
0.1375 -1.2768155800637513e-06 1.6094140587489148e-09 0.3863055 -4.717792804318358e-17
0.138 -1.4061081844387514e-06 1.703133235424502e-09 0.3868055 -5.1955248496474887e-17
0.1385 -1.5426841762387515e-06 1.8002163441892627e-09 0.3873055 -5.700168778980268e-17
0.139 -1.6866430152387516e-06 1.9007546347982165e-09 0.3878055 -6.232092093009938e-17
0.1395 -1.8380803877387518e-06 2.0049024596608574e-09 0.3883055 -6.791648349560087e-17
0.14 -1.9970884862387518e-06 2.11276407718452e-09 0.3888055 -7.379178196974847e-17
0.1405 -2.163755826238752e-06 2.224481672103062e-09 0.3893055 -7.995008697200746e-17
0.141 -2.338168662488742e-06 2.3401424410049436e-09 0.3898055 -8.639458558785202e-17
0.1415 -2.520410809988742e-06 2.459764338691314e-09 0.39030549999999997 -9.31283747547738e-17
0.142 -2.7105631794887425e-06 2.58337369358148e-09 0.39080550000000003 -1.0015444409915316e-16
0.1425 -2.9087036604887426e-06 2.7110481914372454e-09 0.3913055 -1.0747567161314783e-16
0.143 -3.114906646738743e-06 2.842884359361139e-09 0.39180550000000003 -1.1509480612206913e-16
0.1435 -3.329245199738743e-06 2.97895035707448e-09 0.3923055 -1.230145472250162e-16
0.144 -3.5517906679887434e-06 3.1193565074343374e-09 0.39280550000000003 -1.312375312262851e-16
0.1445 -3.7826122999887435e-06 3.2641079265476297e-09 0.3933055 -1.3976631683584235e-16
0.145 -4.021776706488743e-06 3.4132656581851296e-09 0.39380550000000003 -1.4860336529963407e-16
0.1455 -4.269348038988743e-06 3.5668694652945426e-09 0.3943055 -1.5775104699510406e-16
0.146 -4.525388244738743e-06 3.7249609311062996e-09 0.39480550000000003 -1.6721165085336235e-16
0.1465 -4.789958859738743e-06 3.887620452513281e-09 0.3953055 -1.7698745060996274e-16
0.147 -5.063120488988743e-06 4.054859353620967e-09 0.39580550000000003 -1.870806856003063e-16
0.1475 -5.344930954988743e-06 4.226712628656659e-09 0.3963055 -1.9749349234730748e-16
0.148 -5.635445627488743e-06 4.403233351890168e-09 0.39680550000000003 -2.0822791674555122e-16
0.1485 -5.934718869488743e-06 4.5844828419931414e-09 0.3973055 -2.192859674905314e-16
0.149 -6.242803503488743e-06 4.770475262185693e-09 0.39780550000000003 -2.3066959635675875e-16
0.1495 -6.559750566988744e-06 4.961240392086592e-09 0.3983055 -2.423806891635639e-16
0.15 -6.885611530988744e-06 5.156853290463229e-09 0.39880550000000003 -2.5442114774796407e-16
0.1505 -7.2204360559887445e-06 5.357325389447233e-09 0.3993055 -2.6679280704957943e-16
0.151 -7.564271742238745e-06 5.5626680761766756e-09 0.39980550000000004 -2.7949742588245055e-16
0.1515 -7.917165537238745e-06 5.772927873032194e-09 0.4003055 -2.925367389417137e-16
0.152 -8.279162667238745e-06 5.98814879355104e-09 0.40080550000000004 -3.059124173228675e-16
0.1525 -8.650307071238745e-06 6.208316040528286e-09 0.4013055 -3.1962608455793363e-16
0.153 -9.030642299988746e-06 6.4334631816204314e-09 0.40180550000000004 -3.336793498332206e-16
0.1535 -9.420211052988747e-06 6.663641562510106e-09 0.4023055 -3.4807379088162095e-16
0.154 -9.819055014988747e-06 6.8988544994983565e-09 0.40280550000000004 -3.6281094794133883e-16
0.1545 -1.0227214381988748e-05 7.139163058202591e-09 0.4033055 -3.778923062417411e-16
0.155 -1.0644728383988748e-05 7.384581219684085e-09 0.40380550000000004 -3.93319315318803e-16
0.1555 -1.1071635893988747e-05 7.635239342256661e-09 0.4043055 -4.0909341151746396e-16
0.156 -1.1507974647488747e-05 7.891308397161263e-09 0.40480550000000004 -4.252159891524013e-16
0.1565 -1.1953781307488747e-05 8.152856958912861e-09 0.4053055 -4.4168840290975997e-16
0.157 -1.2409092547988747e-05 8.419911541251519e-09 0.40580550000000004 -4.585120078821313e-16
0.1575 -1.2873944192488748e-05 8.692460861512605e-09 0.4063055 -4.756881277364031e-16
0.158 -1.3348370496238749e-05 8.970505194191633e-09 0.40680550000000004 -4.932180281931264e-16
0.1585 -1.3832405550238749e-05 9.254071810483496e-09 0.4073055 -5.111029689038674e-16
0.159 -1.4326083122738749e-05 9.543195519262546e-09 0.40780550000000004 -5.293441975946824e-16
0.1595 -1.4829435862238749e-05 9.837899266459313e-09 0.4083055 -5.479429206172232e-16
0.16 -1.5342495524738748e-05 1.0138194904633873e-08 0.40880550000000004 -5.669003113455509e-16
0.1605 -1.586529320473875e-05 1.0444063230327116e-08 0.4093055 -5.862175187115136e-16
0.161 -1.639785981073875e-05 1.0755558301394493e-08 0.40980550000000004 -6.058956847743181e-16
0.1615 -1.694022574323875e-05 1.1072664302053277e-08 0.4103055 -6.259359328227336e-16
0.162 -1.749242016398875e-05 1.139539374757266e-08 0.41080550000000005 -6.463393403741125e-16
0.1625 -1.805447187398875e-05 1.1723829951864085e-08 0.4113055 -6.671069716162096e-16
0.163 -1.862640988023875e-05 1.2057937978103511e-08 0.41180550000000005 -6.88239898348414e-16
0.1635 -1.920826217823875e-05 1.239768022172832e-08 0.4123055 -7.09739154995513e-16
0.164 -1.980005631423875e-05 1.2743088319354951e-08 0.41280550000000005 -7.316057593826492e-16
0.1645 -2.040182003823875e-05 1.309424865103769e-08 0.4133055 -7.538407368634634e-16
0.165 -2.1013579663988752e-05 1.3451138476120161e-08 0.41380550000000005 -7.76445059722617e-16
0.1655 -2.163536104398875e-05 1.3813727690778322e-08 0.4143055 -7.994196832017311e-16
0.166 -2.2267189731988752e-05 1.4182039931884789e-08 0.41480550000000005 -8.2276555150371e-16
0.1665 -2.2909091230988754e-05 1.4556093953648982e-08 0.4153055 -8.464836069562615e-16
0.167 -2.3561091161738755e-05 1.4935962281936958e-08 0.41580550000000005 -8.705747962379183e-16
0.1675 -2.4223214765738757e-05 1.5321639396825222e-08 0.4163055 -8.950400520140467e-16
0.168 -2.4895486065738756e-05 1.5713084839308775e-08 0.41680550000000005 -9.198802619175895e-16
0.1685 -2.5577928525738755e-05 1.611028387983753e-08 0.4173055 -9.450962929358559e-16
0.169 -2.6270565131238756e-05 1.6513286211209312e-08 0.41780550000000005 -9.706889943757321e-16
0.1695 -2.6973419231238758e-05 1.6922143536907047e-08 0.4183055 -9.966592289753137e-16
0.17 -2.768651471473876e-05 1.7336846256879257e-08 0.41880550000000005 -1.023007879425524e-15
0.1705 -2.8409874149738758e-05 1.7757388897645852e-08 0.4193055 -1.0497357796067577e-15
0.171 -2.914351979323876e-05 1.8183700872271187e-08 0.41980550000000005 -1.0768437519080592e-15
0.1715 -2.988747341923876e-05 1.8615860744899688e-08 0.4203055 -1.1043326008717764e-15
0.172 -3.064175674448872e-05 1.905388631777416e-08 0.4208055 -1.1322031289248873e-15
0.1725 -3.1406391000488725e-05 1.9497804253524658e-08 0.4213055 -1.1604561205645414e-15
0.173 -3.218139701673873e-05 1.9947707484228705e-08 0.4218055 -1.1890923454341123e-15
0.1735 -3.2966795824238725e-05 2.040348394726142e-08 0.4223055 -1.218112580622335e-15
0.174 -3.376260848698873e-05 2.0865150300288274e-08 0.4228055 -1.247517604437285e-15
0.1745 -3.4568855582988726e-05 2.1332721406388035e-08 0.4233055 -1.2773081772294925e-15
0.175 -3.5385556415988724e-05 2.180622829873782e-08 0.4238055 -1.3074850122663567e-15
0.1755 -3.621273101598873e-05 2.228564980372334e-08 0.4243055 -1.3380488496499833e-15
0.176 -3.705040032573873e-05 2.277089793685285e-08 0.4248055 -1.3690004632082982e-15
0.1765 -3.789858515773873e-05 2.3262091595422104e-08 0.4253055 -1.4003406219565317e-15
0.177 -3.875730495973873e-05 2.3759239811170275e-08 0.4258055 -1.4320700444828374e-15
0.1775 -3.962657744773873e-05 2.4262356455072958e-08 0.4263055 -1.4641893853877592e-15
0.178 -4.050642240523873e-05 2.4771497121948746e-08 0.4268055 -1.4966993756653061e-15
0.1785 -4.139685930623873e-05 2.5286593834335178e-08 0.4273055 -1.5296007348735605e-15
0.179 -4.229790695723873e-05 2.5807634277641357e-08 0.4278055 -1.5628941579066936e-15
0.1795 -4.3209583939738725e-05 2.633463254532955e-08 0.4283055 -1.5965803313451975e-15
0.18 -4.413190816148873e-05 2.6867586690532053e-08 0.4288055 -1.630659916874718e-15
0.1805 -4.506489730148873e-05 2.7406563967752822e-08 0.4293055 -1.6651335677286605e-15
0.181 -4.600856944173873e-05 2.7951597920595573e-08 0.4298055 -1.700001952031152e-15
0.1815 -4.6962943345738725e-05 2.8502630909875928e-08 0.4303055 -1.7352657630875271e-15
0.182 -4.792803629048873e-05 2.9059725807523177e-08 0.4308055 -1.77092563927742e-15
0.1825 -4.890386614548873e-05 2.9622937112407065e-08 0.4313055 -1.8069822408731507e-15
0.183 -4.989045183798873e-05 3.0192236410561124e-08 0.4318055 -1.8434362672305635e-15
0.1835 -5.088781016448873e-05 3.0767540826751114e-08 0.4323055 -1.8802883389749714e-15
0.184 -5.189595494398873e-05 3.134887992042104e-08 0.4328055 -1.917538966714012e-15
0.1845 -5.291490112798873e-05 3.193620610566282e-08 0.4333055 -1.9551887029008375e-15
0.185 -5.394466592248873e-05 3.252961378673225e-08 0.4338055 -1.993238183291654e-15
0.1855 -5.498526640998873e-05 3.312912318738058e-08 0.4343055 -2.0316880390793828e-15
0.186 -5.6036718901238734e-05 3.373469765196224e-08 0.4348055 -2.0705388729410294e-15
0.1865 -5.7099041161238734e-05 3.4346400358453574e-08 0.4353055 -2.109791341287672e-15
0.187 -5.817225084198873e-05 3.496407351296404e-08 0.4358055 -2.1494460963550743e-15
0.1875 -5.9256364922488735e-05 3.558786709872589e-08 0.4363055 -2.1895037655118665e-15
0.188 -6.0351399328738735e-05 3.621781573390456e-08 0.4368055 -2.229964937218663e-15
0.1885 -6.145736901873873e-05 3.685393115144423e-08 0.4373055 -2.2708301641687893e-15
0.189 -6.257429240423874e-05 3.749622554423243e-08 0.4378055 -2.3121001266705287e-15
0.1895 -6.370218694823873e-05 3.8144510139757e-08 0.4383055 -2.3537754699761565e-15
0.19 -6.484106745148873e-05 3.879894269797599e-08 0.4388055 -2.39585674096866e-15
0.1905 -6.599094944648872e-05 3.945959399276036e-08 0.4393055 -2.4383445135689547e-15
0.191 -6.715185025523873e-05 4.0126271162746537e-08 0.4398055 -2.481239427819411e-15
0.1915 -6.832378633623873e-05 4.079913346397873e-08 0.4403055 -2.5245420918563493e-15
0.192 -6.950677672448873e-05 4.1478261530517484e-08 0.4408055 -2.5682532090169413e-15
0.1925 -7.070084584448873e-05 4.216346722973837e-08 0.4413055 -2.6123736817786652e-15
0.193 -7.190601471323872e-05 4.28546985785851e-08 0.4418055 -2.656904286712961e-15
0.1935 -7.312229974823873e-05 4.3552246006150866e-08 0.4423055 -2.701845630441212e-15
0.194 -7.434971552723873e-05 4.425611433885462e-08 0.4428055 -2.747198251606626e-15
0.1945 -7.558827952423873e-05 4.496608354529899e-08 0.4433055 -2.792962795867925e-15
0.195 -7.683800815423873e-05 4.5682160575987264e-08 0.4438055 -2.8391398697541186e-15
0.1955 -7.809891413173873e-05 4.6404433294973876e-08 0.4443055 -2.8857299430619215e-15
0.196 -7.937101484123872e-05 4.7132978228596586e-08 0.4448055 -2.9327336581430585e-15
0.1965 -8.065432748723872e-05 4.786766678790478e-08 0.4453055 -2.980151650698313e-15
0.197 -8.194886840648872e-05 4.86086624388748e-08 0.4458055 -3.0279845243653807e-15
0.1975 -8.325465099248873e-05 4.935598350339379e-08 0.4463055 -3.076232774029811e-15
0.198 -8.457169050623874e-05 5.010940830447377e-08 0.4468055 -3.124896963580682e-15
0.1985 -8.590000538423874e-05 5.086915380239657e-08 0.4473055 -3.1739777742407813e-15
0.199 -8.723961310398874e-05 5.163530287542616e-08 0.4478055 -3.2234758517981556e-15
0.1995 -8.859052908148875e-05 5.240763561684131e-08 0.4483055 -3.273391765869082e-15
0.2 -8.995276745023874e-05 5.318616191951513e-08 0.4488055 -3.323726038681873e-15
0.2005 -9.132634645023875e-05 5.397089149794432e-08 0.4493055 -3.3744793441987063e-15
0.201 -9.271128275673875e-05 5.4761985619470276e-08 0.4498055 -3.425652298564745e-15
0.2015 -9.410759166723875e-05 5.555953168589477e-08 0.4503055 -3.47724546701773e-15
0.202 -9.551528849998875e-05 5.63633041331176e-08 0.4508055 -3.5292594155621085e-15
0.2025 -9.693439091898875e-05 5.7173229827454425e-08 0.4513055 -3.581694796877042e-15
0.203 -9.836491663023875e-05 5.798939836227624e-08 0.4518055 -3.634552265193575e-15
0.2035 -9.980688115073866e-05 5.881196347991888e-08 0.4523055 -3.687832393859903e-15
0.204 -0.00010126030196023866 5.96408428670568e-08 0.45280549999999997 -3.741535828747213e-15
0.2045 -0.00010272519485023866 6.047610739993565e-08 0.45330550000000003 -3.795663153346385e-15
0.205 -0.00010420157534048866 6.131790073150747e-08 0.4538055 -3.850214941107228e-15
0.2055 -0.00010568945990798866 6.21659905687e-08 0.45430550000000003 -3.9051918008496296e-15
0.206 -0.00010718886548423866 6.302031552014963e-08 0.4548055 -3.96059435818711e-15
0.2065 -0.00010869981090323865 6.388088604138108e-08 0.45530550000000003 -4.016423309029957e-15
0.207 -0.00011022230938423865 6.474770502185553e-08 0.4558055 -4.072679141825236e-15
0.2075 -0.00011175637769023865 6.562095504179855e-08 0.45630550000000003 -4.129362475960447e-15
0.208 -0.00011330203388148866 6.650079905059379e-08 0.4568055 -4.186473978756061e-15
0.2085 -0.00011485929493748866 6.73870617135016e-08 0.45730550000000003 -4.244014277599181e-15
0.209 -0.00011642818039673866 6.827960078864194e-08 0.4578055 -4.301984094431145e-15
0.2095 -0.00011800870611273866 6.917867477660485e-08 0.45830550000000003 -4.360384015033716e-15
0.21 -0.00011960088778148866 7.008419602119721e-08 0.4588055 -4.4192146193690835e-15
0.2105 -0.00012120474020648866 7.099601888023407e-08 0.45930550000000003 -4.478476454421846e-15
0.211 -0.00012282028160698867 7.191431392385554e-08 0.4598055 -4.538170193387475e-15
0.2115 -0.00012444753059248867 7.283898213524344e-08 0.46030550000000003 -4.598296523881053e-15
0.212 -0.00012608650415848866 7.376996578965035e-08 0.4608055 -4.658856073880879e-15
0.2125 -0.00012773721852048868 7.470753057928285e-08 0.46130550000000003 -4.719849442544503e-15
0.213 -0.0001293996903829887 7.56515766867906e-08 0.4618055 -4.781277247097864e-15
0.2135 -0.0001310739421639887 7.660195716947749e-08 0.46230550000000004 -4.843140315878906e-15
0.214 -0.0001327599891332387 7.755867441763238e-08 0.4628055 -4.905439213100017e-15
0.2145 -0.00013445784630123871 7.852189345520538e-08 0.46330550000000004 -4.968174493394379e-15
0.215 -0.00013616753528223873 7.949171617767552e-08 0.4638055 -5.031346955401629e-15
0.2155 -0.00013788907500473873 8.04678898929784e-08 0.46430550000000004 -5.094957298523799e-15
0.216 -0.00013962247759298873 8.145053129969227e-08 0.4648055 -5.159005970748056e-15
0.2165 -0.00014136775705298873 8.243975096449319e-08 0.46530550000000004 -5.2234934895916266e-15
0.217 -0.00014312493676073873 8.343551659883297e-08 0.4658055 -5.288420718790249e-15
0.2175 -0.00014489403642173874 8.443771611974861e-08 0.46630550000000004 -5.353788386455858e-15
0.218 -0.00014667507584423874 8.544657070391458e-08 0.4668055 -5.419597224496966e-15
0.2185 -0.00014846807330623875 8.646208857334697e-08 0.46730550000000004 -5.485847908279838e-15
0.219 -0.00015027304597948875 8.748401045391213e-08 0.4678055 -5.552541072295152e-15
0.2195 -0.00015209001123448875 8.851261795617498e-08 0.46830550000000004 -5.61967735837734e-15
0.22 -0.00015391898828973874 8.954780556906765e-08 0.4688055 -5.68725747664384e-15
0.2205 -0.00015575999855973875 9.058936938294507e-08 0.46930550000000004 -5.755282218353591e-15
0.221 -0.00015761305961223875 9.16375877426811e-08 0.4698055 -5.8237522326293456e-15
0.2215 -0.00015947818623923875 9.269240025326105e-08 0.47030550000000004 -5.8926680660307816e-15
0.222 -0.00016135539674573874 9.375366463030048e-08 0.4708055 -5.962030394921805e-15
0.2225 -0.00016324471120673874 9.48216721914711e-08 0.47130550000000004 -6.031839961067257e-15
0.223 -0.00016514614803548873 9.589623227974311e-08 0.4718055 -6.102097444830846e-15
0.2235 -0.00016705972463848873 9.697747837436316e-08 0.47230550000000004 -6.17280348937719e-15
0.224 -0.00016898546031298873 9.80653830419722e-08 0.4728055 -6.243958807733516e-15
0.2245 -0.00017092337850498873 9.915982319997966e-08 0.47330550000000005 -6.3155642662220375e-15
0.225 -0.00017287349932648875 1.0026103569377681e-07 0.4738055 -6.387620607974734e-15
0.2255 -0.00017483584110148875 1.0136874457315096e-07 0.47430550000000005 -6.460128510057556e-15
0.226 -0.00017681042159123876 1.0248311050997108e-07 0.4748055 -6.533088628743019e-15
0.2265 -0.00017879726499623875 1.0360427984229974e-07 0.47530550000000005 -6.6065018582318724e-15
0.227 -0.00018079638978323875 1.0473193802869586e-07 0.4758055 -6.680368880864633e-15
0.2275 -0.00018280781283473875 1.0586624894797043e-07 0.47630550000000005 -6.754690320444286e-15
0.228 -0.00018483155682973875 1.0700719945195052e-07 0.4768055 -6.8294670149526406e-15
0.2285 -0.00018686763752773876 1.0815493964854902e-07 0.47730550000000005 -6.904699546698191e-15
0.229 -0.00018891607764723876 1.0930953885399587e-07 0.4778055 -6.980388755122258e-15
0.2295 -0.00019097690074473876 1.1047057312256322e-07 0.47830550000000005 -7.056535510629997e-15
0.23 -0.00019305012548523877 1.1163848982182137e-07 0.4788055 -7.133140502887197e-15
0.2305 -0.00019513577250023878 1.1281329918117617e-07 0.47930550000000005 -7.210204494221199e-15
0.231 -0.00019723386590398878 1.1399461785304551e-07 0.4798055 -7.28772837564584e-15
0.2315 -0.00019934442789598878 1.1518275583760284e-07 0.48030550000000005 -7.365712967425557e-15
0.232 -0.0002014674787449888 1.1637752055503375e-07 0.4808055 -7.444159018484193e-15
0.2325 -0.00020360303688898878 1.1757883855867716e-07 0.48130550000000005 -7.523067210099959e-15
0.233 -0.0002057511215939888 1.1878717795645852e-07 0.4818055 -7.602438254145406e-15
0.2335 -0.00020791175342798878 1.2000237324711767e-07 0.48230550000000005 -7.682272910601566e-15
0.234 -0.00021008495112073878 1.21224340750931e-07 0.4828055 -7.762571871526724e-15
0.2345 -0.00021227073833473867 1.2245302706183672e-07 0.4833055 -7.843336011242696e-15
0.235 -0.00021446913456273867 1.2368868107399643e-07 0.4838055 -7.924566050000378e-15
0.2355 -0.00021668016590273867 1.2493130909911107e-07 0.4843055 -8.006262952112533e-15
0.236 -0.00021890385781448866 1.2618044859737053e-07 0.4848055 -8.088427658308797e-15
0.2365 -0.00022114022437648865 1.2743649913592514e-07 0.4853055 -8.17106068878525e-15
0.237 -0.00022338928770123865 1.2869945877254807e-07 0.4858055 -8.254162860591707e-15
0.2375 -0.00022565107516023865 1.2996925265465896e-07 0.4863055 -8.337735185096354e-15
0.238 -0.00022792560696023866 1.3124605492893248e-07 0.4868055 -8.421778408932153e-15
0.2385 -0.00023021290286623865 1.32529746207526e-07 0.4873055 -8.506293262409542e-15
0.239 -0.00023251299054598864 1.3382015912753612e-07 0.4878055 -8.591280767843052e-15
0.2395 -0.00023482589046048863 1.3511759374994234e-07 0.4883055 -8.6767416812601e-15
0.24 -0.00023715162286923864 1.3642205388015102e-07 0.4888055 -8.762676751242743e-15
0.2405 -0.00023949021586923863 1.3773338109286571e-07 0.4893055 -8.849087015966161e-15
0.241 -0.00024184169042973863 1.3905175760515807e-07 0.4898055 -8.935973250237446e-15
0.2415 -0.00024420606708123863 1.4037719232740462e-07 0.4903055 -9.023336212652019e-15
0.242 -0.00024658337158773864 1.4170951533438662e-07 0.4908055 -9.111176855181454e-15
0.2425 -0.00024897363281273867 1.430489199110522e-07 0.4913055 -9.199496244322862e-15
0.243 -0.00025137687450023865 1.4439541282329467e-07 0.4918055 -9.28829525740946e-15
0.2435 -0.00025379311693373867 1.457484853032262e-07 0.4923055 -9.3775746439101e-15
0.244 -0.0002562223850654887 1.4710852066755757e-07 0.4928055 -9.467335325802452e-15
0.2445 -0.0002586647044074887 1.4847586246733877e-07 0.4933055 -9.557578245746771e-15
0.245 -0.00026112009687998867 1.4985035359003912e-07 0.4938055 -9.648304213689294e-15
0.2455 -0.00026358858580498865 1.5123184366243577e-07 0.4943055 -9.739514091370477e-15
0.246 -0.00026607019677748865 1.5262045795164452e-07 0.4948055 -9.831208824517402e-15
0.2465 -0.00026856495411748863 1.5401601007986158e-07 0.4953055 -9.923389311746297e-15
0.247 -0.00027107288455748864 1.554187063422648e-07 0.4958055 -1.0016056540814511e-14
0.2475 -0.00027359401602748863 1.5682855906036645e-07 0.4963055 -1.010921154372662e-14
0.248 -0.00027612837395248865 1.5824538935433226e-07 0.4968055 -1.020285525992826e-14
0.2485 -0.00027867597751248863 1.5966919768669244e-07 0.4973055 -1.0296988398114306e-14
0.249 -0.0002812368557449886 1.6110019944216328e-07 0.4978055 -1.0391612031211113e-14
0.2495 -0.0002838110376649886 1.6253840564899342e-07 0.4983055 -1.0486727231313668e-14
0.25 -0.0002863985460274886 1.6398362766155967e-07 0.4988055 -1.0582334839211958e-14
0.2505 -0.0002889994060274886 1.6543607828155843e-07 0.4993055 -1.0678435785853185e-14
0.251 -0.0002916136352999886 1.6689576920684708e-07 0.4998055 -1.077503072284497e-14
0.2515 -0.0002942412664499886 1.6836280072486411e-07 0.5003055000000001 -1.0872120854931656e-14
0.252 -0.00029688233208248856 1.6983700939510685e-07 0.5008055 -1.096970738685758e-14
0.2525 -0.00029953685472248857 1.713184679423303e-07 0.5013055 -1.1067791150914305e-14
0.253 -0.0003022048618849886 1.7280697876366788e-07 0.5018055 -1.1166373163772293e-14
0.2535 -0.0003048863785249886 1.743027725024036e-07 0.5023055000000001 -1.1265454347510827e-14
0.254 -0.00030758143081998865 1.758058583899497e-07 0.5028055 -1.1365035669380177e-14
0.2545 -0.00031029004490998866 1.7731603147980306e-07 0.5033055 -1.1465118095244993e-14
0.255 -0.0003130122481699887 1.788336817098707e-07 0.5038055 -1.156570263660279e-14
0.2555 -0.0003157480755949887 1.8035866779183034e-07 0.5043055000000001 -1.1666790586507641e-14
0.256 -0.0003184975545299887 1.8189087155809763e-07 0.5048055 -1.176838295534857e-14
0.2565 -0.00032126070588998874 1.8343045632671308e-07 0.5053055 -1.1870480515928146e-14
0.257 -0.00032403755949998877 1.8497730192456884e-07 0.5058055 -1.1973084370270598e-14
0.2575 -0.00032682814259998877 1.8653129954174236e-07 0.5063055000000001 -1.207619552488523e-14
0.258 -0.0003296324849749888 1.8809270339597776e-07 0.5068055 -1.2179815080318283e-14
0.2585 -0.0003324506228449888 1.8966175027848105e-07 0.5073055 -1.2283944374887193e-14
0.259 -0.0003352825769424888 1.9123807610670208e-07 0.5078055 -1.2388584174651214e-14
0.2595 -0.0003381283692274888 1.9282161370146507e-07 0.5083055000000001 -1.2493735291025338e-14
0.26 -0.0003409880384674888 1.94412412855453e-07 0.5088055 -1.2599399156456311e-14
0.2605 -0.0003438616169674888 1.9601064820412887e-07 0.5093055 -1.270557696460357e-14
0.261 -0.0003467491331249888 1.9761663202794706e-07 0.5098055 -1.2812269764745673e-14
0.2615 -0.0003496506153149888 1.9922986894231985e-07 0.5103055000000001 -1.291947860532981e-14
0.262 -0.0003525660918899888 2.008507918288958e-07 0.5108055 -1.3027204533971807e-14
0.2625 -0.0003554955937999888 2.024794525774946e-07 0.5113055 -1.313544869426428e-14
0.263 -0.0003584391546124888 2.0411524070787281e-07 0.5118055 -1.3244212326515639e-14
0.2635 -0.0003613967960674888 2.057584567522175e-07 0.5123055000000001 -1.3353496234011943e-14
0.264 -0.0003643685503849888 2.0740941016816315e-07 0.5128055 -1.3463301607271905e-14
0.2645 -0.00036735445242498877 2.0906816174763514e-07 0.5133055 -1.3573629734361395e-14
0.265 -0.0003703545278049888 2.1073450233274306e-07 0.5138055 -1.368448156183886e-14
0.2655 -0.00037336881137998876 2.1240822975245371e-07 0.5143055000000001 -1.3795858377585423e-14
0.266 -0.00037639733005498876 2.1408966382833885e-07 0.5148055 -1.3907761175732242e-14
0.2665 -0.00037944011602498876 2.15778861134212e-07 0.5153055 -1.4020191145874289e-14
0.267 -0.0003824972041499888 2.1747548458811818e-07 0.5158055 -1.4133149576077436e-14
0.2675 -0.0003855686293049888 2.1917983523042302e-07 0.5163055000000001 -1.4246637754961797e-14
0.268 -0.0003886544250424888 2.208920795884342e-07 0.5168055 -1.4360656922281534e-14
0.2685 -0.0003917546222424888 2.2261152866482985e-07 0.5173055 -1.4475208219042793e-14
0.269 -0.00039486924640748876 2.2433802615433242e-07 0.5178055 -1.45902925875548e-14
0.2695 -0.0003979983283824888 2.2607194324177848e-07 0.5183055000000001 -1.4705911167530462e-14
0.27 -0.0004011419057424888 2.278137573615299e-07 0.5188055 -1.4822065347354033e-14
0.2705 -0.0004043000147424888 2.295636826530836e-07 0.5193055 -1.493875646663619e-14
0.271 -0.00040747268895498885 2.313218379218972e-07 0.5198055 -1.5055985765870082e-14
0.2715 -0.00041065996195998884 2.3308777244893474e-07 0.5203055000000001 -1.5173754485825993e-14
0.272 -0.00041386186734498887 2.348610896684881e-07 0.5208055 -1.5292063867551322e-14
0.2725 -0.0004170784400649889 2.3664247352777435e-07 0.5213055 -1.5410915202622164e-14
0.273 -0.00042030971508998885 2.3843213627146105e-07 0.5218055 -1.553030978316885e-14
0.2735 -0.00042355572467498885 2.4022947297821e-07 0.5223055000000001 -1.5650248801003334e-14
0.274 -0.0004268164942374888 2.420340109759212e-07 0.5228055 -1.5770733195294128e-14
0.2745 -0.00043009205874748884 2.438465779693129e-07 0.5233055 -1.5891764258171563e-14
0.275 -0.00043338246554248884 2.4566726394290826e-07 0.5238055 -1.6013343738741155e-14
0.2755 -0.00043668774279248887 2.4749589652940025e-07 0.5243055000000001 -1.6135472677875407e-14
0.276 -0.0004400079282874889 2.493328071748391e-07 0.5248055 -1.625815247190276e-14
0.2765 -0.0004433430639874889 2.511775081522108e-07 0.5253055 -1.638138467123181e-14
0.277 -0.00044669317807998887 2.530297436144188e-07 0.5258055 -1.6505170317381685e-14
0.2775 -0.00045005830703998885 2.548895695822272e-07 0.5263055000000001 -1.662951075809199e-14
0.278 -0.0004534384804274888 2.5675794279691886e-07 0.5268055 -1.675440708559529e-14
0.2785 -0.0004568337347374888 2.586349237064315e-07 0.5273055 -1.6879860648370183e-14
0.279 -0.0004602441190199888 2.6051968541849963e-07 0.5278055 -1.7005873258798508e-14
0.2795 -0.0004636696600949888 2.6241260616294104e-07 0.5283055000000001 -1.7132445907870702e-14
0.28 -0.0004671103945349888 2.643137479077907e-07 0.5288055 -1.7259579946928963e-14
0.2805 -0.00047056637713498877 2.6622285351669066e-07 0.5293055 -1.738727740063105e-14
0.281 -0.0004740376375649888 2.681394437501472e-07 0.5298055 -1.751553936527399e-14
0.2815 -0.00047752420688498837 2.7006357193154985e-07 0.5303055 -1.7644366988514848e-14
0.282 -0.00048102612459248836 2.71996610399716e-07 0.5308055 -1.7773761729773675e-14
0.2825 -0.00048454342176248836 2.7393839409419734e-07 0.5313055 -1.7903724737261778e-14
0.283 -0.00048807614076248836 2.758875148015332e-07 0.5318054999999999 -1.803425757644476e-14
0.2835 -0.0004916243225974884 2.778445647308028e-07 0.5323055 -1.816536176244428e-14
0.284 -0.0004951880040649884 2.798102481083997e-07 0.5328055 -1.8297038654916213e-14
0.2845 -0.0004987672248249884 2.8178361630628353e-07 0.5333055 -1.8429289719284893e-14
0.285 -0.0005023620331099884 2.837651538950073e-07 0.5338054999999999 -1.8562116737725805e-14
0.2855 -0.0005059724701099884 2.8575591250407733e-07 0.5343055 -1.8695521232196295e-14
0.286 -0.0005095985684949884 2.877548308401408e-07 0.5348055 -1.882950440984243e-14
0.2865 -0.0005132403709449884 2.8976163296701735e-07 0.5353055 -1.8964067847676584e-14
0.287 -0.0005168979115974884 2.917774339876039e-07 0.5358054999999999 -1.9099212807068486e-14
0.2875 -0.0005205712245974883 2.938008793895831e-07 0.5363055 -1.9234940549664983e-14
0.288 -0.0005242603584724884 2.958321775002171e-07 0.5368055 -1.937125286854171e-14
0.2885 -0.0005279653603924883 2.978728093028581e-07 0.5373055 -1.95081515066151e-14
0.289 -0.0005316862747174883 2.9992197432116436e-07 0.5378054999999999 -1.9645638102973e-14
0.2895 -0.0005354231386424883 3.019795065281418e-07 0.5383055 -1.9783714031958774e-14
0.29 -0.0005391759893849882 3.040450718102112e-07 0.5388055 -1.9922380668747176e-14
0.2905 -0.0005429448699849882 3.061191025030994e-07 0.5393055 -2.0061639603652458e-14
0.291 -0.0005467298206299881 3.0820238450153423e-07 0.5398054999999999 -2.020149232158992e-14
0.2915 -0.0005505308917299882 3.1029406426571697e-07 0.5403055 -2.0341940685192963e-14
0.292 -0.0005543481221249882 3.123934398018107e-07 0.5408055 -2.0482986129587188e-14
0.2925 -0.0005581815477649881 3.145017294090282e-07 0.5413055 -2.062462998311362e-14
0.293 -0.0005620312192399882 3.1661874433825274e-07 0.5418054999999999 -2.0766874115056604e-14
0.2935 -0.0005658971842999882 3.1874413720111403e-07 0.5423055 -2.09097202897634e-14
0.294 -0.0005697794922374883 3.208785898194096e-07 0.5428055 -2.105317032857614e-14
0.2945 -0.0005736781762574883 3.230213588484212e-07 0.5433055 -2.1197225458408976e-14
0.295 -0.0005775932798724883 3.2517293124360396e-07 0.5438054999999999 -2.134188728703489e-14
0.2955 -0.0005815248554974883 3.2733311471763344e-07 0.5443055 -2.1487157751171396e-14
0.296 -0.0005854729423474883 3.295023794867292e-07 0.5448055 -2.1633038299800226e-14
0.2965 -0.0005894375870674883 3.316810428331042e-07 0.5453055 -2.177953065643924e-14
0.297 -0.0005934188363699883 3.338679306956261e-07 0.5458054999999999 -2.1926636547100396e-14
0.2975 -0.0005974167355499883 3.3606310355004497e-07 0.5463055 -2.207435764541949e-14
0.298 -0.0006014313359124884 3.3826681164340887e-07 0.5468055 -2.222269584709988e-14
0.2985 -0.0006054626873624884 3.404799663876442e-07 0.5473055 -2.2371652996115393e-14
0.299 -0.0006095108219774884 3.4270242258125467e-07 0.5478055 -2.252123027771941e-14
0.2995 -0.0006135757837874885 3.4493289613630113e-07 0.5483055 -2.2671429318806376e-14
0.3 -0.0006176576348449885 3.471720755111471e-07 0.5488055000000001 -2.282225241219635e-14
0.3005 -0.0006217564223449885 3.494204918461849e-07 0.5493055 -2.2973701301729516e-14
0.301 -0.0006258721890424886 3.516775767375281e-07 0.5498055 -2.3125777567189478e-14
0.3015 -0.0006300049882724886 3.539438376742691e-07 0.5503055 -2.3278483179287452e-14
0.302 -0.0006341548689449886 3.562193502535567e-07 0.5508055000000001 -2.3431819945232326e-14
0.3025 -0.0006383218755149886 3.585037605593013e-07 0.5513055 -2.3585789507622155e-14
0.303 -0.0006425060570274886 3.6079714651909813e-07 0.5518055 -2.3740393678654033e-14
0.3035 -0.0006467074671474886 3.6310003256731215e-07 0.5523055 -2.3895634441232578e-14
0.304 -0.0006509261566024886 3.6541215922314356e-07 0.5528055000000001 -2.4051513669722718e-14
0.3045 -0.0006551621701224886 3.6773311573506816e-07 0.5533055 -2.4208033016883674e-14
0.305 -0.0006594155631474886 3.700637306068263e-07 0.5538055 -2.436519453120574e-14
0.3055 -0.0006636863851224886 3.7240375192425983e-07 0.5543055 -2.4523000039665888e-14
0.306 -0.0006679746825124886 3.747527596311216e-07 0.5548055000000001 -2.4681451259131025e-14
0.3065 -0.0006722805079624886 3.7711112405062697e-07 0.5553055 -2.4840550134817105e-14
0.307 -0.0006766039019474886 3.79478330488768e-07 0.5558055 -2.5000298162262444e-14
0.3075 -0.0006809449065074886 3.8185442032695836e-07 0.5563055 -2.5160696894831627e-14
0.308 -0.0006853035667949886 3.8423998330001097e-07 0.5568055000000001 -2.532174800089511e-14
0.3085 -0.0006896799357149886 3.866350387662624e-07 0.5573055 -2.5483453435275757e-14
0.309 -0.0006940740801449886 3.8904008433054607e-07 0.5578055 -2.5645815669075837e-14
0.3095 -0.0006984860485799886 3.9145404619065853e-07 0.5583055 -2.580883649417012e-14
0.31 -0.0007029158880349886 3.9387644969080763e-07 0.5588055000000001 -2.597251764774784e-14
0.3105 -0.0007073636579849886 3.963083617519713e-07 0.5593055 -2.613686132739127e-14
0.311 -0.0007118293993949885 3.987502785715322e-07 0.5598055 -2.630186904674407e-14
0.3115 -0.0007163131656999886 4.012022097214474e-07 0.5603055 -2.646754278021244e-14
0.312 -0.0007208150259999886 4.0366367537115644e-07 0.5608055000000001 -2.6633885081019313e-14
0.3125 -0.0007253350277199887 4.061346713974699e-07 0.5613055 -2.68008977015033e-14
0.313 -0.0007298732527199886 4.086154137231205e-07 0.5618055 -2.6968583666365262e-14
0.3135 -0.0007344297830849887 4.1110538532155803e-07 0.5623055 -2.7136946008619747e-14
0.314 -0.0007390046572349887 4.1360436045849955e-07 0.5628055000000001 -2.7305986147873487e-14
0.3145 -0.0007435979324449887 4.1611285199149437e-07 0.5633055 -2.7475706200419447e-14
0.315 -0.0007482096755299886 4.186308530698656e-07 0.5638055 -2.7646108635050542e-14
0.3155 -0.0007528399392799886 4.211588819041258e-07 0.5643055 -2.781719540234042e-14
0.316 -0.0007574887623699886 4.2369690949474747e-07 0.5648055000000001 -2.7988967931317988e-14
0.3165 -0.0007621562166699886 4.26244405816114e-07 0.5653055 -2.8161428877556798e-14
0.317 -0.0007668423694749887 4.2880136567404373e-07 0.5658055 -2.8334580727585617e-14
0.3175 -0.0007715472723799887 4.313694190667251e-07 0.5663055 -2.8508425387823215e-14
0.318 -0.0007762709770549887 4.339485432685801e-07 0.5668055000000001 -2.86829647674596e-14
0.3185 -0.0007810135495549886 4.3653708413314847e-07 0.5673055 -2.8858201307205937e-14
0.319 -0.0007857750576699886 4.3913504043903227e-07 0.5678055 -2.903413751188107e-14
0.3195 -0.0007905555501999886 4.4174293600168146e-07 0.5683055 -2.921077518462944e-14
0.32 -0.0007953550887849887 4.443607608474457e-07 0.5688055000000001 -2.938811660302935e-14
0.3205 -0.0008001737271849887 4.4698795914758645e-07 0.5693055 -2.956616375349565e-14
0.321 -0.0008050115320624887 4.4962557185901387e-07 0.5698055 -2.974491909918642e-14
0.3215 -0.0008098685718274887 4.522741467779445e-07 0.5703055 -2.992438516782933e-14
0.322 -0.0008147448941424887 4.549326208739639e-07 0.5708055000000001 -3.0104563720538525e-14
0.3225 -0.0008196405740924888 4.576004412488711e-07 0.5713055 -3.0285457531680796e-14
0.323 -0.0008245556659799887 4.602783591803173e-07 0.5718055 -3.046706860771617e-14
0.3235 -0.0008294902209599888 4.6296690938764593e-07 0.5723055 -3.064939883880557e-14
0.324 -0.0008344443258399888 4.6566636782232946e-07 0.5728055000000001 -3.0832451432458414e-14
0.3245 -0.0008394180384999889 4.68376155591019e-07 0.5733055 -3.1016228527322214e-14
0.325 -0.0008444114331424889 4.710958151069099e-07 0.5738055 -3.1200732865155654e-14
0.3255 -0.0008494245808924888 4.7382639568205285e-07 0.5743055 -3.1385967074004777e-14
0.326 -0.0008544575400124888 4.765669896142142e-07 0.5748055000000001 -3.157193330665036e-14
0.3265 -0.0008595103672324888 4.793175888228882e-07 0.5753055 -3.17586336592478e-14
0.327 -0.0008645831275349889 4.820791129821713e-07 0.5758055 -3.194607053287971e-14
0.3275 -0.0008696758942049889 4.848516022319257e-07 0.5763055 -3.213424663540345e-14
0.328 -0.0008747887275924889 4.876344791258537e-07 0.5768055000000001 -3.2323164196732254e-14
0.3285 -0.0008799216963524889 4.904277775550797e-07 0.5773055 -3.2512825753646446e-14
0.329 -0.0008850748627124889 4.932321615388834e-07 0.5778055 -3.2703233605432286e-14
0.3295 -0.0008902482807874889 4.960465862503811e-07 0.5783055 -3.289438975162175e-14
0.33 -0.000895442029479989 4.98871527760672e-07 0.5788055000000001 -3.3086297107637034e-14
0.3305 -0.0009006561878799889 5.01707027110485e-07 0.5793055 -3.327895859582836e-14
0.331 -0.0009058908088249889 5.045537621229114e-07 0.5798055 -3.3472376168524503e-14
0.3315 -0.0009111459617699889 5.074117671468717e-07 0.5803055 -3.366655239206554e-14
0.332 -0.0009164217312299888 5.102793600230537e-07 0.5808055000000001 -3.386149038925373e-14
0.3325 -0.0009217181919699888 5.131576741500821e-07 0.5813055 -3.405719292263196e-14
0.333 -0.0009270354072824889 5.1604740180422e-07 0.5818055 -3.425366233083789e-14
0.3335 -0.0009323734505624889 5.189483095352357e-07 0.5823055 -3.4450901325793347e-14
0.334 -0.0009377324003649889 5.218597458494735e-07 0.5828055000000001 -3.464891281008049e-14
0.3345 -0.0009431123203949889 5.247819994510067e-07 0.5833055 -3.4847699137578745e-14
0.335 -0.0009485132928674889 5.277157880268506e-07 0.5838055 -3.50472633461061e-14
0.3355 -0.0009539354001924889 5.30661175517238e-07 0.5843055 -3.524760848068575e-14
0.336 -0.0009593786981349889 5.336175256925884e-07 0.5848055000000001 -3.544873660181665e-14
0.3365 -0.000964843262694989 5.365848939197604e-07 0.5853055 -3.565065051767452e-14
0.337 -0.0009703291868624889 5.395640178239193e-07 0.5858055 -3.5853353664210175e-14
0.3375 -0.000975836540277489 5.425538133688911e-07 0.5863055 -3.60568486145994e-14
0.338 -0.000981365385964989 5.45554786735904e-07 0.5868055000000001 -3.62611376975958e-14
0.3385 -0.000986915802264989 5.485669852032115e-07 0.5873055 -3.6466223807837364e-14
0.339 -0.000992487874459989 5.515900359427449e-07 0.5878055 -3.6672110096485264e-14
0.3395 -0.000998081682949989 5.546251537950002e-07 0.5883055 -3.687879953429381e-14
0.34 -0.001003697303222489 5.57671670319329e-07 0.5888055000000001 -3.7086294910502034e-14
0.3405 -0.001009334805822489 5.607296458359102e-07 0.5893055 -3.729459883172516e-14
0.341 -0.001014994278454989 5.637998633972345e-07 0.5898055 -3.7503714538634944e-14
0.3415 -0.0010206758039199891 5.66881201389549e-07 0.5903055 -3.771364509066494e-14
0.342 -0.001026379460082489 5.699741812352805e-07 0.5908055000000001 -3.7924393364902047e-14
0.3425 -0.0010321053301024891 5.730784554950113e-07 0.5913055 -3.8135962434081716e-14
0.343 -0.0010378534750649891 5.761947871527012e-07 0.5918055 -3.8348354555275185e-14
0.3435 -0.0010436239750099892 5.793235930879095e-07 0.5923055 -3.856157268593491e-14
0.344 -0.0010494169444999885 5.824629751701566e-07 0.5928055 -3.8775621059108665e-14
0.3445 -0.0010552324708999884 5.856137678650794e-07 0.5933055 -3.8990502902905344e-14
0.345 -0.0010610706124949884 5.887767818525707e-07 0.5938055 -3.9206220370937086e-14
0.3455 -0.0010669314448949884 5.919525071217105e-07 0.5943054999999999 -3.9422776256969234e-14
0.346 -0.0010728150594074884 5.951402444870769e-07 0.5948055 -3.964017393478477e-14
0.3465 -0.0010787215458274884 5.983388302264053e-07 0.5953055 -3.985841672228027e-14
0.347 -0.0010846509820324885 6.015491125977189e-07 0.5958055 -4.007750749700451e-14
0.3475 -0.0010906034477924885 6.047720522652841e-07 0.5963054999999999 -4.02974492064335e-14
0.348 -0.0010965790386799886 6.080069008483188e-07 0.5968055 -4.051824538194062e-14
0.3485 -0.0011025778539799885 6.11254074285956e-07 0.5973055 -4.0739899692074915e-14
0.349 -0.0011085999723149885 6.145144426701579e-07 0.5978055 -4.0962415041912657e-14
0.3495 -0.0011146454759549886 6.177867999905127e-07 0.5983054999999999 -4.118579447130409e-14
0.35 -0.0011207144630699885 6.210704081606631e-07 0.5988055 -4.141004160759935e-14
0.3505 -0.0011268070180699885 6.243666288971912e-07 0.5993055 -4.1635159569721013e-14
0.351 -0.0011329232430699885 6.276755387067321e-07 0.5998055 -4.1861152130785715e-14
0.3515 -0.0011390632263999884 6.309967458863838e-07 0.6003054999999999 -4.2088022554558756e-14
0.352 -0.0011452270477974884 6.343303123832446e-07 0.6008055 -4.2315773787315306e-14
0.3525 -0.0011514148012374884 6.376762928999006e-07 0.6013055 -4.254440930140161e-14
0.353 -0.0011576265791499883 6.410347147915982e-07 0.6018055 -4.2773932512076664e-14
0.3535 -0.0011638624900599883 6.444056342690671e-07 0.6023054999999999 -4.3004347429304567e-14
0.354 -0.0011701226286299883 6.477891225462488e-07 0.6028055 -4.3235657550834465e-14
0.3545 -0.0011764070738099883 6.51185772539747e-07 0.6033055 -4.346786579384366e-14
0.355 -0.0011827159330599882 6.545956697314378e-07 0.6038055 -4.3700976128944844e-14
0.3555 -0.0011890493176599881 6.580183938086714e-07 0.6043054999999999 -4.393499266789848e-14
0.356 -0.0011954073107349882 6.614540156260551e-07 0.6048055 -4.41699184821468e-14
0.3565 -0.0012017899884549882 6.649017458109171e-07 0.6053055 -4.440575638614696e-14
0.357 -0.0012081974627749883 6.683616602847168e-07 0.6058055 -4.464251051660049e-14
0.3575 -0.0012146298477199882 6.718361342798968e-07 0.6063054999999999 -4.488018508669472e-14
0.358 -0.0012210872272199883 6.753252479889728e-07 0.6068055 -4.5118783197616365e-14
0.3585 -0.0012275696799999884 6.788268131606147e-07 0.6073055 -4.535830775822903e-14
0.359 -0.0012340773082299883 6.823409054177093e-07 0.6078055 -4.5598762543681596e-14
0.3595 -0.0012406102394499883 6.858679285117018e-07 0.6083054999999999 -4.584015226653636e-14
0.36 -0.0012471685763799883 6.894079345081935e-07 0.6088055 -4.608248072226451e-14
0.3605 -0.0012537524129799884 6.929606331647292e-07 0.6093055 -4.6325751382658065e-14
0.361 -0.0012603618506224885 6.965260995966489e-07 0.6098055 -4.656996799339851e-14
0.3615 -0.0012669969873024885 7.001058992899695e-07 0.6103055 -4.681513417536984e-14
0.362 -0.0012736579266549885 7.037001246490734e-07 0.6108055 -4.7061253757852195e-14
0.3625 -0.0012803447816049885 7.073073870019137e-07 0.6113055000000001 -4.730833091338828e-14
0.363 -0.0012870576726049885 7.109293191504335e-07 0.6118055 -4.7556370092659506e-14
0.3635 -0.0012937967040799886 7.14566010405638e-07 0.6123055 -4.78053751541363e-14
0.364 -0.0013005619570674886 7.182160015123484e-07 0.6128055 -4.8055349092128405e-14
0.3645 -0.0013073535546074887 7.218793860789709e-07 0.6133055000000001 -4.830629645292454e-14
0.365 -0.0013141716200549887 7.25555876091516e-07 0.6138055 -4.8558221794452574e-14
0.3655 -0.0013210162588299886 7.292464790711271e-07 0.6143055 -4.881112901194784e-14
0.366 -0.0013278875802474885 7.329516421883285e-07 0.6148055 -4.90650221445647e-14
0.3665 -0.0013347856957074886 7.36669459640315e-07 0.6153055000000001 -4.931990530849759e-14
0.367 -0.0013417107040449886 7.403999464452041e-07 0.6158055 -4.95757821556682e-14
0.3675 -0.0013486627208199886 7.441457961952736e-07 0.6163055 -4.9832656955981627e-14
0.368 -0.0013556418728949886 7.479071142747823e-07 0.6168055 -5.0090534396966757e-14
0.3685 -0.0013626482488149885 7.516823802319389e-07 0.6173055000000001 -5.0349417750333064e-14
0.369 -0.0013696819778249885 7.554716975530058e-07 0.6178055 -5.060931179164204e-14
0.3695 -0.0013767431894999886 7.592751687078224e-07 0.6183055 -5.087022130864857e-14
0.37 -0.0013838319749474885 7.630939181620293e-07 0.6188055 -5.1132149667745674e-14
0.3705 -0.0013909484513474884 7.669276496215854e-07 0.6193055000000001 -5.139510119869695e-14
0.371 -0.0013980927491249885 7.70775374021808e-07 0.6198055 -5.165908072066452e-14
0.3715 -0.0014052649860499884 7.746375279452925e-07 0.6203055 -5.1924092585212275e-14
0.372 -0.0014124652708824884 7.785151146855613e-07 0.6208055 -5.2190140810987485e-14
0.3725 -0.0014196937182024884 7.824065123411695e-07 0.6213055000000001 -5.2457229631684584e-14
0.373 -0.0014269504596149884 7.863108991443476e-07 0.6218055 -5.2725363910066286e-14
0.3735 -0.0014342356401099883 7.902300837989274e-07 0.6223055 -5.2994549003466815e-14
0.374 -0.0014415493677099884 7.941641618808761e-07 0.6228055 -5.326478890328306e-14
0.3745 -0.0014488917562799884 7.981143309733325e-07 0.6233055000000001 -5.3536087816790414e-14
0.375 -0.0014562629311749885 8.020806990589581e-07 0.6238055 -5.380845037581611e-14
0.3755 -0.0014636630349249885 8.060622626698679e-07 0.6243055 -5.408188184679812e-14
0.376 -0.0014710922179374886 8.100573683186845e-07 0.6248055 -5.4356387787245585e-14
0.3765 -0.0014785505746174887 8.140672528717669e-07 0.6253055000000001 -5.4631971685393096e-14
0.377 -0.0014860382258974887 8.180937907716156e-07 0.6258055 -5.490863800965792e-14
0.3775 -0.0014935553137224887 8.221359926796879e-07 0.6263055 -5.518639200486248e-14
0.378 -0.0015011019671849887 8.261939379362434e-07 0.6268055 -5.546523844093345e-14
0.3785 -0.0015086783100149888 8.302658827449826e-07 0.6273055000000001 -5.574518188965483e-14
0.379 -0.0015162845021849888 8.34353109348452e-07 0.6278055 -5.6026228261959413e-14
0.3795 -0.0015239206851449887 8.384575816083786e-07 0.6283055 -5.6308382784379534e-14
0.38 -0.0015315869665424888 8.425775281825843e-07 0.6288055 -5.659164943445597e-14
0.3805 -0.0015392834789424888 8.467129934797255e-07 0.6293055000000001 -5.687603311042313e-14
0.381 -0.0015470103381024889 8.508640291912347e-07 0.6298055 -5.716153808948368e-14
0.3815 -0.0015547676828874888 8.550307378572822e-07 0.6303055 -5.744816950265506e-14
0.382 -0.0015625556715749887 8.592139830066786e-07 0.6308055 -5.773593319824032e-14
0.3825 -0.0015703744418449888 8.634139071150654e-07 0.6313055000000001 -5.802483426347156e-14
0.383 -0.001578224143182489 8.67628689990896e-07 0.6318055 -5.831487822177176e-14
0.3835 -0.001586104887147489 8.718596174754689e-07 0.6323055 -5.860606919524732e-14
0.384 -0.001594016806617489 8.761080313586214e-07 0.6328055 -5.889841209367943e-14
0.3845 -0.0016019600923774888 8.803728558453685e-07 0.6333055000000001 -5.919191396651295e-14
0.385 -0.0016099348799924887 8.846528871640697e-07 0.6338055 -5.948657982283134e-14
0.3855 -0.0016179412957174888 8.889482175772593e-07 0.6343055 -5.978241432771653e-14
0.386 -0.001625979481504989 8.932622139703191e-07 0.6348055 -6.00794227262681e-14
0.3865 -0.001634049595084989 8.975929935577069e-07 0.6353055000000001 -6.037761084655917e-14
0.387 -0.0016421517771924889 9.019394454104865e-07 0.6358055 -6.067698388870305e-14
0.3875 -0.001650286211462489 9.063037098998754e-07 0.6363055 -6.09775486379544e-14
0.388 -0.001658453047149989 9.106850927199269e-07 0.6368055 -6.127931060923778e-14
0.3885 -0.001666652391189989 9.150837409009605e-07 0.6373055000000001 -6.158227375376733e-14
0.389 -0.001674884426469989 9.194985201234043e-07 0.6378055 -6.188644482917777e-14
0.3895 -0.001683149287739989 9.239295503185139e-07 0.6383055 -6.219182881443857e-14
0.39 -0.001691447119787489 9.283790664311647e-07 0.6388055 -6.249843105940164e-14
0.3905 -0.001699778122337489 9.328458267757843e-07 0.6393055000000001 -6.280625894384197e-14
0.391 -0.001708142452707489 9.373298782247629e-07 0.6398055 -6.311531828059097e-14
0.3915 -0.001716540245137489 9.418321562356178e-07 0.6403055 -6.342561402977374e-14
0.392 -0.001724971667437489 9.46350537671188e-07 0.6408055 -6.373715239191626e-14
0.3925 -0.001733436879997489 9.508855830154627e-07 0.6413055000000001 -6.404993929337777e-14
0.393 -0.001741936023972489 9.554409359061162e-07 0.6418055 -6.436397994979049e-14
0.3935 -0.001750469250657489 9.60014499100057e-07 0.6423055 -6.467927995145635e-14
0.394 -0.0017590367372774891 9.646051097560278e-07 0.6428055 -6.499584584678254e-14
0.3945 -0.0017676386693874892 9.692128967162559e-07 0.6433055000000001 -6.531368449196705e-14
0.395 -0.0017762752132974892 9.738379975865288e-07 0.6438055 -6.563280203211128e-14
0.3955 -0.001784946551522489 9.784818911375729e-07 0.6443055 -6.595320521108621e-14
0.396 -0.001793652803762489 9.831447399553606e-07 0.6448055 -6.627489845176864e-14
0.3965 -0.001802394125582489 9.878252973743874e-07 0.6453055000000001 -6.659788750223565e-14
0.397 -0.001811170738329989 9.925237070725426e-07 0.6458055 -6.692218054120669e-14
0.3975 -0.001819982808379989 9.972391220709864e-07 0.6463055 -6.724778371618488e-14
0.398 -0.001828830508467489 1.001974048752706e-06 0.6468055 -6.757470340967337e-14
0.3985 -0.0018377140336374891 1.0067285991974708e-06 0.6473055000000001 -6.790294682852258e-14
0.399 -0.001846633561504989 1.0115005868650118e-06 0.6478055 -6.823252053555009e-14
0.3995 -0.001855589236204989 1.0162910602654602e-06 0.6483055 -6.856342985649811e-14
0.4 -0.001864581272092489 1.0211016713331193e-06 0.6488055 -6.889568271171548e-14
0.4005 -0.001873609848092489 1.0259325456046566e-06 0.6493055000000001 -6.922928571242381e-14
0.401 -0.001882675069472489 1.0307798759061886e-06 0.6498055 -6.956424274822362e-14
0.4015 -0.0018917771459174891 1.035647778707328e-06 0.6503055 -6.990056156690872e-14
0.402 -0.001900916313757489 1.0405363776899428e-06 0.6508055 -7.023825090079715e-14
0.4025 -0.001910092743637489 1.0454441777061193e-06 0.6513055000000001 -7.057731705516717e-14
0.403 -0.001919306600562489 1.0503712890339672e-06 0.6518055 -7.091776612690089e-14
0.4035 -0.001928558084167489 1.055315487889581e-06 0.6523055 -7.125960549244778e-14
0.404 -0.001937847380467489 1.060281049090523e-06 0.6528055 -7.160284202500272e-14
0.4045 -0.001947174659767489 1.0652673069095598e-06 0.6533055000000001 -7.194748201728109e-14
0.405 -0.001956540129167489 1.0702727829419666e-06 0.6538055 -7.229353312156176e-14
0.4055 -0.001965944004392489 1.075298301929518e-06 0.6543055 -7.264100330881463e-14
0.406 -0.001975386497667489 1.0803456114199325e-06 0.6548055 -7.298990042068567e-14
0.4065 -0.001984867783187488 1.0854148257386546e-06 0.6553055 -7.33402308936245e-14
0.407 -0.001994388055869988 1.0905018826217377e-06 0.6558055 -7.369200192977057e-14
0.4075 -0.002003947529419988 1.0956096736471304e-06 0.6563055 -7.404522142545539e-14
0.408 -0.0020135463814074882 1.1007373092536216e-06 0.6568054999999999 -7.439989594183372e-14
0.4085 -0.002023184830607488 1.1058864727660716e-06 0.6573055 -7.4756033562572e-14
0.409 -0.002032863104519988 1.1110582426139367e-06 0.6578055 -7.51136426937226e-14
0.4095 -0.0020425813821499878 1.116248399702425e-06 0.6583055 -7.54727299494631e-14
0.41 -0.0020523398592874878 1.121459896413562e-06 0.6588054999999999 -7.583330256417152e-14
0.4105 -0.002062138795737488 1.1266929337262982e-06 0.6593055 -7.619537013755965e-14
0.411 -0.002071978390427488 1.1319448226677011e-06 0.6598055 -7.655894001993509e-14
0.4115 -0.002081858774942488 1.1372202045026665e-06 0.6603055 -7.69240170733216e-14
0.412 -0.002091780190139988 1.1425192602977216e-06 0.6608054999999999 -7.72906101973269e-14
0.4125 -0.002101742881619988 1.147837603841417e-06 0.6613055 -7.765872846679257e-14
0.413 -0.002111747066744988 1.1531753757740708e-06 0.6618055 -7.80283799131936e-14
0.4135 -0.002121792975799988 1.158535716308838e-06 0.6623055 -7.839957304548722e-14
0.414 -0.0021318808210399882 1.1639204545587646e-06 0.6628054999999999 -7.877231570642791e-14
0.4145 -0.0021420108131599883 1.1693267661914499e-06 0.6633055 -7.914661568112866e-14
0.415 -0.0021521831571399883 1.1747530910989211e-06 0.6638055 -7.952248054353501e-14
0.4155 -0.0021623981186149883 1.1802026034530948e-06 0.6643055 -7.989992010877542e-14
0.416 -0.0021726559265224884 1.1856754015550374e-06 0.6648054999999999 -8.027894283601742e-14
0.4165 -0.0021829567812424885 1.1911703224213468e-06 0.6653055 -8.065955612923803e-14
0.417 -0.0021933009127674884 1.1966874763812133e-06 0.6658055 -8.10417684865867e-14
0.4175 -0.0022036885704174885 1.2022251903351413e-06 0.6663055 -8.142558912035784e-14
0.418 -0.0022141200041424884 1.2077866524087548e-06 0.6668054999999999 -8.181102726612414e-14
0.4185 -0.0022245954206324883 1.213371959101997e-06 0.6673055 -8.219809056101509e-14
0.419 -0.002235115054252488 1.2189799737380933e-06 0.6678055 -8.258678766474266e-14
0.4195 -0.002245679146222488 1.2246107915598176e-06 0.6683055 -8.29771274903088e-14
0.42 -0.002256287942549988 1.230265849759909e-06 0.6688054999999999 -8.336911912761214e-14
0.4205 -0.002266941715049988 1.2359452827599997e-06 0.6693055 -8.37627726201301e-14
0.421 -0.002277640694184988 1.2416460599797776e-06 0.6698055 -8.415809648337851e-14
0.4215 -0.0022883851446449882 1.2473701374057683e-06 0.6703055 -8.455510049756834e-14
0.422 -0.002299175302282488 1.2531208115352964e-06 0.6708054999999999 -8.495379337737418e-14
0.4225 -0.0023100114014024883 1.2588963645171029e-06 0.6713055 -8.535418378029098e-14
0.423 -0.0023208937001024882 1.2646929757994583e-06 0.6718055 -8.575628124293895e-14
0.4235 -0.002331822440197488 1.2705138832682363e-06 0.6723055 -8.616009470030514e-14
0.424 -0.002342797885254988 1.2763588165497588e-06 0.6728055 -8.656563389112453e-14
0.4245 -0.002353820312214988 1.2822297046265564e-06 0.6733055 -8.697290904824172e-14
0.425 -0.0023648900135724883 1.288127616890102e-06 0.6738055000000001 -8.738193097925355e-14
0.4255 -0.002376007218822488 1.2940475456578153e-06 0.6743055 -8.779270816392701e-14
0.426 -0.0023871722069174883 1.2999929103826475e-06 0.6748055 -8.820525090946792e-14
0.4265 -0.002398385244727488 1.3059638526190797e-06 0.6753055 -8.861956907663757e-14
0.427 -0.002409646567787488 1.3119592388914736e-06 0.6758055000000001 -8.903567136837903e-14
0.4275 -0.002420956448467488 1.3179792023089987e-06 0.6763055 -8.945356784867683e-14
0.428 -0.0024323151640799883 1.3240251947785042e-06 0.6768055 -8.987326876413931e-14
0.4285 -0.0024437230182999883 1.33009738492881e-06 0.6773055 -9.029478533546077e-14
0.429 -0.0024551802727249884 1.3361925911740087e-06 0.6778055000000001 -9.071812722858532e-14
0.4295 -0.0024666872131699886 1.3423163447440732e-06 0.6783055 -9.114330500428595e-14
0.43 -0.002478244121859989 1.348468798107037e-06 0.6788055 -9.15703290906863e-14
0.4305 -0.0024898512774099886 1.3546447295365406e-06 0.6793055 -9.199920978252169e-14
0.431 -0.0025015089957024887 1.3608443017559115e-06 0.6798055000000001 -9.242995875154963e-14
0.4315 -0.0025132175179974885 1.3670710632420678e-06 0.6803055 -9.28625849122501e-14
0.432 -0.0025249771357174888 1.3733251607943916e-06 0.6808055 -9.329709903259143e-14
0.4325 -0.0025367881777174886 1.3796054216337742e-06 0.6813055 -9.373351326366088e-14
0.433 -0.0025486509563924886 1.3859155099633852e-06 0.6818055000000001 -9.417183914835396e-14
0.4335 -0.0025605657481124885 1.3922535162287914e-06 0.6823055 -9.461208689845395e-14
0.434 -0.0025725328342349886 1.3986161035631457e-06 0.6828055 -9.505426691003065e-14
0.4345 -0.0025845525163149885 1.4050034084079029e-06 0.6833055 -9.5498390325445e-14
0.435 -0.0025966251379199883 1.4114213357276222e-06 0.6838055000000001 -9.594446983940647e-14
0.4355 -0.002608751004344988 1.4178700550041942e-06 0.6843055 -9.639251673246782e-14
0.436 -0.0026209303867874884 1.424344025970538e-06 0.6848055 -9.684254102529012e-14
0.4365 -0.002633163596307488 1.4308434066408523e-06 0.6853055 -9.729455421144103e-14
0.437 -0.0026454508967074884 1.4373719419734386e-06 0.6858055000000001 -9.774856603833873e-14
0.4375 -0.0026577926375974882 1.4439298179832072e-06 0.6863055 -9.820458942396108e-14
0.438 -0.0026701891738474884 1.4505158180457427e-06 0.6868055 -9.866263748064129e-14
0.4385 -0.0026826408261874882 1.457130120226773e-06 0.6873055 -9.912272205925046e-14
0.439 -0.002695147911742488 1.4637744219217882e-06 0.6878055000000001 -9.958485487745611e-14
0.4395 -0.0027077107549874882 1.4704489014722784e-06 0.6883055 -1.0004904792450587e-13
0.44 -0.0027203296701974883 1.4771500147299395e-06 0.6888055 -1.0051531281276067e-13
0.4405 -0.002733004930597488 1.4838802511394586e-06 0.6893055 -1.0098365963779703e-13
0.441 -0.002745736884904988 1.4906435972421318e-06 0.6898055000000001 -1.0145410128461523e-13
0.4415 -0.002758525924594988 1.4974379281178244e-06 0.6903055 -1.0192665221809156e-13
0.442 -0.0027713724046199884 1.5042596692470305e-06 0.6908055 -1.0240132555360756e-13
0.4425 -0.0027842766321899883 1.5111089839909761e-06 0.6913055 -1.0287813264247463e-13
0.443 -0.0027972389019524885 1.5179860831983022e-06 0.6918055000000001 -1.0335708437182385e-13
0.4435 -0.0028102596000374883 1.5248974157981685e-06 0.6923055 -1.0383819500903543e-13
0.444 -0.0028233390869399884 1.5318431101454862e-06 0.6928055 -1.0432147787428454e-13
0.4445 -0.0028364776707599884 1.538817108141378e-06 0.6933055 -1.048069443517678e-13
0.445 -0.0028496757403124883 1.545819620966752e-06 0.6938055000000001 -1.0529460880807532e-13
0.4455 -0.002862933652012488 1.5528508413355467e-06 0.6943055 -1.0578448441262759e-13
0.446 -0.002876251780957488 1.5599149814840235e-06 0.6948055 -1.0627658502515746e-13
0.4465 -0.002889630463027488 1.5670147823020986e-06 0.6953055 -1.067709230563237e-13
0.447 -0.0029030700080999883 1.5741464260044183e-06 0.6958055000000001 -1.07267509956001e-13
0.4475 -0.0029165708429699884 1.5813076092606307e-06 0.6963055 -1.0776636149412834e-13
0.448 -0.0029301333373449884 1.5884985226106219e-06 0.6968055 -1.0826749133127985e-13
0.4485 -0.0029437578797449886 1.5957234907747248e-06 0.6973055 -1.0877091382314544e-13
0.449 -0.002957444868612489 1.6029852790748815e-06 0.6978055000000001 -1.092766436920483e-13
0.4495 -0.002971194665207489 1.6102799865860059e-06 0.6983055 -1.097846942864301e-13
0.45 -0.002985007622654989 1.6176052779295875e-06 0.6988055 -1.1029507865414682e-13
0.4505 -0.0029988841241549886 1.624961363819889e-06 0.6993055 -1.1080781095431616e-13
0.451 -0.0030128245538299887 1.6323484442274751e-06 0.6998055000000001 -1.1132290538014183e-13
0.4515 -0.0030268292809399887 1.6397709450444137e-06 0.7003055 -1.1184037557566295e-13
0.452 -0.003040898723022489 1.6472317299026162e-06 0.7008055 -1.1236023696875684e-13
0.4525 -0.003055033271522489 1.654722524633937e-06 0.7013055 -1.1288250402319128e-13
0.453 -0.003069233355022489 1.6622438059422553e-06 0.7018055000000001 -1.1340719257495281e-13
0.4535 -0.0030834993352124892 1.6698040710295559e-06 0.7023055 -1.1393431598837146e-13
0.454 -0.003097831633569989 1.677400443421135e-06 0.7028055 -1.1446388983690627e-13
0.4545 -0.0031122306725999893 1.6850288796556044e-06 0.7033055 -1.1499592973198212e-13
0.455 -0.0031266967553924894 1.6926923582119606e-06 0.7038055000000001 -1.1553044687267776e-13
0.4555 -0.0031412303312674896 1.700391132283273e-06 0.7043055 -1.160674578612237e-13
0.456 -0.0031558318597649897 1.7081270873217583e-06 0.7048055 -1.1660697967747626e-13
0.4565 -0.00317050171720499 1.7159004375884395e-06 0.7053055 -1.1714902622633929e-13
0.457 -0.0031852403811999897 1.7237070520221498e-06 0.7058055000000001 -1.1769361515544214e-13
0.4575 -0.0032000482734299896 1.7315471575315082e-06 0.7063055 -1.1824076204572623e-13
0.458 -0.0032149257113549897 1.7394238241045792e-06 0.7068055 -1.1879047862723718e-13
0.4585 -0.0032298731413349896 1.7473418605748889e-06 0.7073055 -1.193427813928345e-13
0.459 -0.0032448910176874897 1.7552986354351568e-06 0.7078055000000001 -1.1989768712940479e-13
0.4595 -0.0032599797545224897 1.763289849483708e-06 0.7083055 -1.204552111381803e-13
0.46 -0.0032751398289499896 1.7713157863570216e-06 0.7088055 -1.210153710482232e-13
0.4605 -0.0032903717192499897 1.7793767140069375e-06 0.7093055 -1.2157818453182682e-13
0.461 -0.0033056758519149896 1.7874757605400275e-06 0.7098055000000001 -1.2214366734775288e-13
0.4615 -0.0033210526290799896 1.7956131535436408e-06 0.7103055 -1.2271183435476122e-13
0.462 -0.0033365025345574897 1.8037910292124625e-06 0.7108055 -1.2328270342956925e-13
0.4625 -0.0033520260163774898 1.8120096433905206e-06 0.7113055 -1.2385629112674246e-13
0.463 -0.00336762346118999 1.8202643468150858e-06 0.7118055000000001 -1.2443261173287488e-13
0.4635 -0.00338329541160499 1.8285554279842632e-06 0.7123055 -1.2501168529723278e-13
0.464 -0.00339904232584249 1.836883267007058e-06 0.7128055 -1.2559352875089887e-13
0.4645 -0.0034148646052024898 1.845251108855786e-06 0.7133055 -1.2617815692178e-13
0.465 -0.0034307627145849897 1.8536592061628668e-06 0.7138055000000001 -1.267655869877828e-13
0.4655 -0.00344673713393499 1.8621048156678579e-06 0.7143055 -1.2735583668272177e-13
0.466 -0.00346278835364749 1.8705932289271599e-06 0.7148055 -1.2794892412653558e-13
0.4665 -0.00347891687460749 1.8791278720480423e-06 0.7153055 -1.2854486782676507e-13
0.467 -0.00349512314758499 1.887703319366522e-06 0.7158055000000001 -1.2914368443921785e-13
0.4675 -0.00351140762204999 1.896316456758995e-06 0.7163055 -1.2974539057166686e-13
0.468 -0.00352777077654999 1.9049680088743842e-06 0.7168055 -1.3035000390628953e-13
0.4685 -0.00354421309074999 1.913658246713747e-06 0.7173055 -1.309575421665544e-13
0.469 -0.003560735050117488 1.9223874484373513e-06 0.7178055 -1.3156802329033055e-13
0.4695 -0.003577337087317488 1.931164408104485e-06 0.7183055 -1.3218146326445177e-13
0.47 -0.003594019689967488 1.939989422633757e-06 0.7188055 -1.3279788010622887e-13
0.4705 -0.0036107834055674882 1.9488543428344497e-06 0.7193054999999999 -1.3341729404561214e-13
0.471 -0.0036276287758799882 1.9577594730922626e-06 0.7198055 -1.340397251005529e-13
0.4715 -0.0036445562497649884 1.9667050803161266e-06 0.7203055 -1.3466518985628493e-13
0.472 -0.0036615662794374886 1.9756914153633656e-06 0.7208055 -1.3529370502200804e-13
0.4725 -0.0036786593818374886 1.984722225898479e-06 0.7213054999999999 -1.3592528969849023e-13
0.473 -0.0036958360585749887 1.993797836462871e-06 0.7218055 -1.3655996242006083e-13
0.4735 -0.0037130968502549887 2.002915125886588e-06 0.7223055 -1.37197743161902e-13
0.474 -0.003730442312962489 2.0120743963048404e-06 0.7228055 -1.3783865247117696e-13
0.4745 -0.003747872930632489 2.0212814739797207e-06 0.7233054999999999 -1.3848270822912943e-13
0.475 -0.003765389166934989 2.030536644535587e-06 0.7238055 -1.3912992756821793e-13
0.4755 -0.003782991512684989 2.0398346834508503e-06 0.7243055 -1.3978032862389997e-13
0.476 -0.003800680500217489 2.0491795461142016e-06 0.7248055 -1.4043393106578385e-13
0.4765 -0.0038184566987974886 2.0585715888147037e-06 0.7253054999999999 -1.4109075592802958e-13
0.477 -0.0038363206123224886 2.0680074839513964e-06 0.7258055 -1.417508218294889e-13
0.4775 -0.0038542727076624887 2.077487517160278e-06 0.7263055 -1.424141460208593e-13
0.478 -0.0038723135601374885 2.0870120303009477e-06 0.7268055 -1.4308074976003105e-13
0.4785 -0.0038904436962274884 2.0965813221230406e-06 0.7273054999999999 -1.4375065250027206e-13
0.479 -0.003908663677099989 2.106199377482498e-06 0.7278055 -1.4442387497654235e-13
0.4795 -0.003926974084379989 2.1158665538430765e-06 0.7283055 -1.4510043867969994e-13
0.48 -0.003945375412342489 2.125579510523656e-06 0.7288055 -1.4578036187304828e-13
0.4805 -0.003963868103542489 2.1353358482085625e-06 0.7293054999999999 -1.4646366090885332e-13
0.481 -0.003982452637487489 2.1451358065979e-06 0.7298055 -1.4715035350476411e-13
0.4815 -0.004001129617367489 2.1549861386231825e-06 0.7303055 -1.4784046194845854e-13
0.482 -0.004019899630929988 2.1648872016125317e-06 0.7308055 -1.4853400795701913e-13
0.4825 -0.0040387631781099885 2.1748355223672525e-06 0.7313054999999999 -1.4923101000288452e-13
0.483 -0.004057720832297489 2.184835360102065e-06 0.7318055 -1.4993148927263215e-13
0.4835 -0.004076773185092489 2.19488706571332e-06 0.7323055 -1.506354676256931e-13
0.484 -0.004095920737587489 2.20498705967059e-06 0.7328055 -1.5134296357727533e-13
0.4845 -0.004115164028247489 2.2151365874310094e-06 0.7333054999999999 -1.5205399702348862e-13
0.485 -0.004134503480442489 2.2253358836217424e-06 0.7338055 -1.5276858360771933e-13
0.4855 -0.004153939632342489 2.2355843094523583e-06 0.7343055 -1.5348674321517712e-13
0.486 -0.004173473139814989 2.2458822620425822e-06 0.7348055 -1.5420850007995674e-13
0.4865 -0.004193104482874989 2.256230048310286e-06 0.7353055 -1.549338719384592e-13
0.487 -0.0042128341376624885 2.2666279554806365e-06 0.7358055 -1.5566287638390546e-13
0.4875 -0.004232662700607489 2.277076317783235e-06 0.7363055000000001 -1.5639553545419362e-13
0.488 -0.004252590708544989 2.2875754702600714e-06 0.7368055 -1.5713186898520553e-13
0.4885 -0.004272618660424989 2.298130008939656e-06 0.7373055 -1.578718954129844e-13
0.489 -0.004292747090427489 2.308740247274141e-06 0.7378055 -1.5861563447531068e-13
0.4895 -0.004312976570547489 2.319402290806538e-06 0.7383055000000001 -1.59363107307217e-13
0.49 -0.004333307696059989 2.3301165088087294e-06 0.7388055 -1.6011433590392458e-13
0.4905 -0.004353740958209989 2.340887587435539e-06 0.7393055 -1.6086933841677933e-13
0.491 -0.004374276824714989 2.3517158133691466e-06 0.7398055 -1.6162813212779352e-13
0.4915 -0.004394915801039989 2.3625971411044876e-06 0.7403055000000001 -1.6239073571373755e-13
0.492 -0.004415658445292489 2.3735249270758595e-06 0.7408055 -1.6315716979650534e-13
0.4925 -0.004436505279872489 2.3844994588279173e-06 0.7413055 -1.6392745367861015e-13
0.493 -0.004457456855347489 2.3955279715589385e-06 0.7418055 -1.647016077033453e-13
0.4935 -0.004478513691402489 2.406610796156517e-06 0.7423055000000001 -1.654796510729056e-13
0.494 -0.004499676279177489 2.4177526410226857e-06 0.7428055 -1.6626160193475726e-13
0.4945 -0.004520945194767489 2.428953854846574e-06 0.7433055 -1.6704748157542665e-13
0.495 -0.004542320973464989 2.4402104235946482e-06 0.7438055 -1.678373097738007e-13
0.4955 -0.004563804052664989 2.4515226496958723e-06 0.7443055000000001 -1.6863110269148503e-13
0.496 -0.004585394932502489 2.462890829397102e-06 0.7448055 -1.694288788083082e-13
0.4965 -0.004607094111622489 2.4743152453495518e-06 0.7453055 -1.702306565490438e-13
0.497 -0.004628902082204989 2.4857962443263808e-06 0.7458055 -1.7103645409958567e-13
0.4975 -0.004650819364724989 2.497326686155253e-06 0.7463055000000001 -1.7184629069131887e-13
0.498 -0.0046728464433874895 2.5089150192167843e-06 0.7468055 -1.726601842154636e-13
0.4985 -0.004694983758507489 2.5205689611060053e-06 0.7473055 -1.734781509415185e-13
0.499 -0.004717231711314989 2.5322806411478355e-06 0.7478055 -1.7430020569480398e-13
0.4995 -0.004739590768584989 2.5440503722887166e-06 0.7483055000000001 -1.751263657225073e-13
0.5 -0.004762061457902489 2.555878499856604e-06 0.7488055 -1.7595665051872572e-13
0.5005 -0.004784644227902486 2.567765343375906e-06 0.7493055 -1.7679107666037917e-13
0.501 -0.0048073395680699885 2.5797160148345006e-06 0.7498055 -1.7762966223378247e-13
0.5015 -0.004830147953789986 2.5917229143585643e-06 0.7503055 -1.7847242480425916e-13
0.502 -0.0048530697685549885 2.603781517771377e-06 0.7508055 -1.7931937854173508e-13
0.5025 -0.004876105466744986 2.6158999402039617e-06 0.7513055 -1.8017054023540577e-13
0.503 -0.004899255390494989 2.628078454500598e-06 0.7518055 -1.8102592252705064e-13
0.5035 -0.0049225198723599865 2.640317303800047e-06 0.7523055 -1.818855377044704e-13
0.504 -0.004945899348562489 2.652621662725337e-06 0.7528055 -1.827494018859475e-13
0.5045 -0.0049693942384424865 2.664983626676161e-06 0.7533055 -1.836175305659607e-13
0.505 -0.004993004944387489 2.677398576827238e-06 0.7538055 -1.8448993861260005e-13
0.5055 -0.005016731866912486 2.689874923849449e-06 0.7543055 -1.8536664082476652e-13
0.506 -0.005040575283329989 2.70241289175989e-06 0.7548055 -1.8624764744906887e-13
0.5065 -0.0050645355344799865 2.715012721260457e-06 0.7553055 -1.8713297107943588e-13
0.507 -0.005088612949004989 2.7276746783578485e-06 0.7558055 -1.8802262385910338e-13
0.5075 -0.005112807757109986 2.740395761333094e-06 0.7563055 -1.889166142940722e-13
0.508 -0.005137120336309989 2.7531761744241127e-06 0.7568055 -1.8981495633340154e-13
0.5085 -0.005161551062149986 2.766019330213437e-06 0.7573055 -1.907176638533588e-13
0.509 -0.005186100132762488 2.778925428066538e-06 0.7578055 -1.9162474417487698e-13
0.5095 -0.0052107678073974855 2.7918947127933033e-06 0.7583055 -1.9253620687716046e-13
0.51 -0.005235554370997489 2.804918619228437e-06 0.7588055 -1.9345206248874406e-13
0.5105 -0.005260460103697486 2.81800280162013e-06 0.7593055 -1.9437232136052613e-13
0.511 -0.005285485178704989 2.8311561393814904e-06 0.7598055 -1.9529698989246893e-13
0.5115 -0.005310629661879986 2.8443733294029513e-06 0.7603055 -1.96226070518078e-13
0.512 -0.005335893731259989 2.8576545364069807e-06 0.7608055 -1.9715956981578258e-13
0.5125 -0.005361277590459986 2.8709908620954867e-06 0.7613055 -1.9809749530909147e-13
0.513 -0.005386781466209988 2.8843825134058417e-06 0.7618055 -1.990398553756062e-13
0.5135 -0.0054124055237999855 2.897838683374562e-06 0.7623055 -1.999866561227391e-13
0.514 -0.005438149818057489 2.911365335932297e-06 0.7628055 -2.009378995763492e-13
0.5145 -0.005464014352027486 2.924962541692761e-06 0.7633055 -2.0189358584894784e-13
0.515 -0.005489999200252489 2.9386152395672457e-06 0.7638055 -2.0285371769485703e-13
0.5155 -0.005516104403477486 2.9523235442397564e-06 0.7643055 -2.038182966195911e-13
0.516 -0.005542330025224989 2.966096864100959e-06 0.7648055 -2.0478732497028655e-13
0.5165 -0.005568676066744986 2.979935261071884e-06 0.7653055 -2.0576080279313009e-13
0.517 -0.005595142409959989 2.993835211750103e-06 0.7658055 -2.0673872572519618e-13
0.5175 -0.005621729005709986 3.0077967613281603e-06 0.7663055 -2.077210919500381e-13
0.518 -0.005648435788634989 3.02182348954135e-06 0.7668055 -2.0870789905262516e-13
0.5185 -0.005675262752224986 3.0359154725171465e-06 0.7673055 -2.0969914679241446e-13
0.519 -0.0057022098194249886 3.050062962338731e-06 0.7678055 -2.1069483232224884e-13
0.5195 -0.005729276842364985 3.064265931145542e-06 0.7683055 -2.1169495017837855e-13
0.52 -0.005756463602089988 3.0785341300747547e-06 0.7688055 -2.1269949227048668e-13
0.5205 -0.005783769751089985 3.092873829792339e-06 0.7693055 -2.1370844575818924e-13
0.521 -0.005811195104289988 3.1072749510179988e-06 0.7698055 -2.1472180380302453e-13
0.5215 -0.005838739551109985 3.1217311998607476e-06 0.7703055 -2.157395623190964e-13
0.522 -0.005866402852369988 3.1362525441730177e-06 0.7708055 -2.1676171246878063e-13
0.5225 -0.005894184647629985 3.1508286884248313e-06 0.7713055 -2.1778824093393388e-13
0.523 -0.005922084590579988 3.1654595030631156e-06 0.7718055 -2.1881913491851264e-13
0.5235 -0.005950102254959985 3.1801550478296376e-06 0.7723055 -2.198543786723456e-13
0.524 -0.005978237081909988 3.194921754874397e-06 0.7728055 -2.2089395154573456e-13
0.5245 -0.006006488796049985 3.209750003929693e-06 0.7733055 -2.21937843363476e-13
0.525 -0.0060348569817249885 3.224633020194326e-06 0.7738055 -2.229860387672509e-13
0.5255 -0.006063341064099986 3.23958001166782e-06 0.7743055 -2.24038516517089e-13
0.526 -0.006091940552917488 3.2545801812699e-06 0.7748055 -2.2509525849813265e-13
0.5265 -0.006120654779827485 3.2696333200129225e-06 0.7753055 -2.2615624001506233e-13
0.527 -0.0061494831846599885 3.2847498262789764e-06 0.7758055 -2.272214403697758e-13
0.5275 -0.006178425223619986 3.2999294913595044e-06 0.7763055 -2.28290839469221e-13
0.528 -0.006207480110882489 3.3151680846062887e-06 0.7768055 -2.293644082774155e-13
0.5285 -0.0062366471344824865 3.3304653005857445e-06 0.7773055 -2.304421204874794e-13
0.529 -0.006265925556189989 3.3458247748938773e-06 0.7778055 -2.315239488220503e-13
0.5295 -0.006295314537359986 3.3612351331418386e-06 0.7783055 -2.3260986229346276e-13
0.53 -0.00632481325505249 3.3766960075215777e-06 0.7788055 -2.336998304943471e-13
0.5305 -0.006354420899452487 3.3922180889377297e-06 0.7793055 -2.3479382350229695e-13
0.531 -0.00638413645907749 3.4077968475073527e-06 0.7798055 -2.358918039433575e-13
0.5315 -0.006413958998802487 3.4234319006582215e-06 0.7803055 -2.3699373726495794e-13
0.532 -0.0064438877611449905 3.43912702860442e-06 0.7808055 -2.380995954783623e-13
0.5325 -0.006473921682824987 3.4548703778638285e-06 0.7813055 -2.3920933929571356e-13
0.533 -0.006504059713124991 3.4706614743111155e-06 0.7818055 -2.4032292989333605e-13
0.5335 -0.006534300712679988 3.4865112052099997e-06 0.7823055 -2.414403251720562e-13
0.534 -0.006564643629212491 3.5024073356134545e-06 0.7828055 -2.425614862505569e-13
0.5345 -0.006595087230872488 3.518356606525951e-06 0.7833055 -2.4368636761237343e-13
0.535 -0.006625630236529991 3.53437024466546e-06 0.7838055 -2.448149219201618e-13
0.5355 -0.006656271454704988 3.5504234675020818e-06 0.7843055 -2.459471051491159e-13
0.536 -0.006687009666107492 3.5665228020841176e-06 0.7848055 -2.4708287224686003e-13
0.5365 -0.006717843556547489 3.5826846058005744e-06 0.7853055 -2.4822217465449273e-13
0.537 -0.006748771646849993 3.5988892048491033e-06 0.7858055 -2.4936495771697053e-13
0.5375 -0.006779792646674989 3.6151359001196194e-06 0.7863055 -2.5051117375664185e-13
0.538 -0.0068109051192999925 3.631423910966156e-06 0.7868055 -2.5166076968706947e-13
0.5385 -0.0068421075429599895 3.647759957305366e-06 0.7873055 -2.5281368927952214e-13
0.539 -0.006873398455942493 3.664155305513124e-06 0.7878055 -2.5396987852419e-13
0.5395 -0.006904776297822489 3.680589766560254e-06 0.7883055 -2.55129279763867e-13
0.54 -0.006936239368649993 3.6970625341765974e-06 0.7888055 -2.56291830185944e-13
0.5405 -0.006967785985049989 3.7135849200867568e-06 0.7893055 -2.5745746759025153e-13
0.541 -0.006999414539757493 3.730143916872927e-06 0.7898055 -2.5862613258886156e-13
0.5415 -0.00703112333150249 3.7467392394812475e-06 0.7903055 -2.5979776232039027e-13
0.542 -0.0070629106973474935 3.7633776264243883e-06 0.7908055 -2.609722953398284e-13
0.5425 -0.00709477498032749 3.780057609594644e-06 0.7913055 -2.6214967042284774e-13
0.543 -0.007126714364027494 3.7967829547615834e-06 0.7918055 -2.633298204534944e-13
0.5435 -0.0071587268448624905 3.813540383892991e-06 0.7923055 -2.645126713999419e-13
0.544 -0.007190810554789994 3.830328909728588e-06 0.7928055 -2.6569815423861665e-13
0.5445 -0.00722296376182999 3.847159952759646e-06 0.7933055 -2.668862049734101e-13
0.545 -0.007255184407759994 3.864028127395424e-06 0.7938055 -2.6807674755365867e-13
0.5455 -0.007287470532034991 3.880932492427368e-06 0.7943055 -2.6926970953784983e-13
0.546 -0.0073198202121624945 3.897863952667542e-06 0.7948055 -2.704650198905001e-13
0.5465 -0.0073522313127024905 3.914821489365231e-06 0.7953055 -2.716625997077827e-13
0.547 -0.0073847017304324945 3.9318166315676595e-06 0.7958055 -2.728623712762983e-13
0.5475 -0.007417229451922491 3.948835726417428e-06 0.7963055 -2.7406426020045065e-13
0.548 -0.007449812375947495 3.965877662722981e-06 0.7968055 -2.752681888406474e-13
0.5485 -0.007482448307707491 3.982949544142063e-06 0.7973055 -2.7647407609972866e-13
0.549 -0.007515135336972494 4.000053062117938e-06 0.7978055000000001 -2.776818513953064e-13
0.5495 -0.00754787136700249 4.017178503688197e-06 0.7983055 -2.788914372535065e-13
0.55 -0.007580653976512494 4.034321722771623e-06 0.7988055000000001 -2.801027442086217e-13
0.5505 -0.00761348101801249 4.051494412932182e-06 0.7993055 -2.813156929115817e-13
0.551 -0.0076463503243099935 4.068682615406176e-06 0.7998055000000001 -2.82530203285316e-13
0.5515 -0.0076792595376499895 4.085885137290086e-06 0.8003055 -2.8374618821152956e-13
0.552 -0.007712206475792493 4.103109053772178e-06 0.8008055000000001 -2.8496356705715157e-13
0.5525 -0.0077451889863924895 4.120353213591588e-06 0.8013055 -2.8618226029372103e-13
0.553 -0.007778204651542493 4.137621087804045e-06 0.8018055000000001 -2.874021785803282e-13
0.5535 -0.007811251118632489 4.154898663345533e-06 0.8023055 -2.8862323498878416e-13
0.554 -0.007844326084004993 4.172184773998032e-06 0.8028055000000001 -2.898453443996803e-13
0.5545 -0.00787742729315499 4.189491161520664e-06 0.8033055 -2.910684235097762e-13
0.555 -0.007910552441119992 4.2068119924331705e-06 0.8038055000000001 -2.9229238715144376e-13
0.5555 -0.00794369920284499 4.224146082900575e-06 0.8043055 -2.9351714941464266e-13
0.556 -0.007976865294237493 4.241483935746129e-06 0.8048055000000001 -2.9474262590288467e-13
0.5565 -0.00801004826383749 4.2588243644451e-06 0.8053055 -2.9596872603550494e-13
0.557 -0.008043245840049994 4.276179247876297e-06 0.8058055000000001 -2.97195365877794e-13
0.5575 -0.00807645548342999 4.293534588170387e-06 0.8063055 -2.984224515980693e-13
0.558 -0.008109674862404994 4.310889179641692e-06 0.8068055000000001 -2.996498970454719e-13
0.5585 -0.00814290199075499 4.328250070792094e-06 0.8073055 -3.0087762882980637e-13
0.559 -0.008176134547502493 4.3456160852837825e-06 0.8078055000000001 -3.0210556119169565e-13
0.5595 -0.00820937019995249 4.362990676278057e-06 0.8083055 -3.033336079388037e-13
0.56 -0.008242606578494993 4.380359583131897e-06 0.8088055000000001 -3.045616815147981e-13
0.5605 -0.008275841385694989 4.397721644727696e-06 0.8093055 -3.057896970301885e-13
0.561 -0.008309072329312493 4.415075764353118e-06 0.8098055000000001 -3.0701756978743933e-13
0.5615 -0.00834229701014249 4.432420747571057e-06 0.8103055 -3.0824521113669123e-13
0.562 -0.008375513177137493 4.449776988131416e-06 0.8108055000000001 -3.094725379024583e-13
0.5625 -0.00840871864084749 4.467130302268303e-06 0.8113055 -3.1069946918526157e-13
0.563 -0.008441911211784987 4.484471085516429e-06 0.8118055 -3.119259240842371e-13
0.5635 -0.008475088672294991 4.501798254738375e-06 0.8123055 -3.13151820657741e-13
0.564 -0.008508248700402487 4.5191106263328635e-06 0.8128055 -3.1437707310953773e-13
0.5645 -0.00854138917402249 4.536420283634169e-06 0.8133055 -3.1560160302926465e-13
0.565 -0.008574507872504987 4.55371310671254e-06 0.8138055 -3.168253283646127e-13
0.5655 -0.00860760258082999 4.570996613453394e-06 0.8143055 -3.1804816727130055e-13
0.566 -0.008640671304537486 4.588269812262921e-06 0.8148055 -3.192700460546674e-13
0.5665 -0.00867371190545749 4.60552295704812e-06 0.8153055 -3.20490885710015e-13
0.567 -0.008706722432622487 4.622755075266869e-06 0.8158055 -3.2171061414971656e-13
0.5675 -0.00873970084228249 4.63996522287699e-06 0.8163055 -3.229291558578625e-13
0.568 -0.008772645060019986 4.657165461247223e-06 0.8168055 -3.241464341853881e-13
0.5685 -0.00880555315673999 4.674341627523386e-06 0.8173055 -3.2536237785284935e-13
0.569 -0.008838422976832487 4.691501374126167e-06 0.8178055 -3.2657690721114463e-13
0.5695 -0.00887125258974749 4.708643814949108e-06 0.8183055 -3.2778995092706816e-13
0.57 -0.008904040168362486 4.725759312735311e-06 0.8188055 -3.2900144148902644e-13
0.5705 -0.008936783841162489 4.742846985724599e-06 0.8193055 -3.302113097451382e-13
0.571 -0.008969481888922486 4.759905852311705e-06 0.8198055 -3.3141949217058816e-13
0.5715 -0.009002132502582489 4.776938514608453e-06 0.8203055 -3.326259219211873e-13
0.572 -0.009034733905819985 4.793943814610488e-06 0.8208055 -3.338305333623859e-13
0.5725 -0.009067284160699988 4.810927813971851e-06 0.8213055 -3.350332548881049e-13
0.573 -0.009099781559287484 4.827889379872275e-06 0.8218055 -3.362340233906908e-13
0.5735 -0.009132224621602488 4.844816825847795e-06 0.8223055 -3.3743278418535577e-13
0.574 -0.009164611703582484 4.8617093350483114e-06 0.8228055 -3.3862947652451456e-13
0.5745 -0.009196941260562487 4.878579140073277e-06 0.8233055 -3.398240433332893e-13
0.575 -0.009229211660922483 4.895412460780228e-06 0.8238055 -3.410164243238413e-13
0.5755 -0.009261421366922486 4.912208519780224e-06 0.8243055 -3.42206562677169e-13
0.576 -0.009293568949429983 4.9289750111438396e-06 0.8248055 -3.4339440558728235e-13
0.5765 -0.009325652823349986 4.945711192177099e-06 0.8253055 -3.445798944854276e-13
0.577 -0.009357671428692482 4.9624210002494724e-06 0.8258055 -3.4576297173047183e-13
0.5775 -0.009389623429737487 4.979090852357122e-06 0.8263055 -3.4694358796798807e-13
0.578 -0.009421507470387483 4.9957200214609e-06 0.8268055 -3.48121693090606e-13
0.5785 -0.009453322231907486 5.012307932075642e-06 0.8273055 -3.492972383714889e-13
0.579 -0.009485066427279983 5.0288539144893315e-06 0.8278055 -3.5047017625575066e-13
0.5795 -0.009516738879489986 5.045365822113622e-06 0.8283055 -3.5164046325306325e-13
0.58 -0.009548338495837482 5.061842972198666e-06 0.8288055 -3.5280805898850993e-13
0.5805 -0.009579863966637486 5.078289275115165e-06 0.8293055 -3.539729150696488e-13
0.581 -0.009611314089559982 5.094691425929385e-06 0.8298055 -3.5513498707076947e-13
0.5815 -0.009642687877494985 5.111048785435947e-06 0.8303055 -3.562942385184733e-13
0.582 -0.009673984259829982 5.127360950787504e-06 0.8308055 -3.5745062985396966e-13
0.5825 -0.009705202201479985 5.143627384735209e-06 0.8313055 -3.586041228311987e-13
0.583 -0.009736340772917481 5.159855853343423e-06 0.8318055 -3.597546831044156e-13
0.5835 -0.009767399007707485 5.176045828377717e-06 0.8323055 -3.6090227496415614e-13
0.584 -0.009798375902387482 5.192188778265318e-06 0.8328055 -3.6204686133280086e-13
0.5845 -0.009829270442627486 5.208284247338293e-06 0.8333055 -3.6318840473118056e-13
0.585 -0.009860081708409983 5.2243444916108105e-06 0.8338055 -3.6432687116494187e-13
0.5855 -0.009890808927009987 5.240358016924537e-06 0.8343055 -3.654622320821432e-13
0.586 -0.009921451417882483 5.256324239102428e-06 0.8348055 -3.665944623368636e-13
0.5865 -0.009952008229662487 5.2722497055031735e-06 0.8353055 -3.6772352677647057e-13
0.587 -0.009982478631904984 5.288134027245046e-06 0.8358055 -3.6884939841125407e-13
0.5875 -0.010012862109974988 5.303968561329299e-06 0.8363055 -3.699720582256156e-13
0.588 -0.010043157992724984 5.31975287587943e-06 0.8368055 -3.710914814208688e-13
0.5885 -0.010073365646004988 5.335486777269943e-06 0.8373055 -3.722076445653742e-13
0.589 -0.010103484461022485 5.351169985929247e-06 0.8378055 -3.733205251644428e-13
0.5895 -0.010133513860322489 5.366802395568952e-06 0.8383055 -3.744301018812971e-13
0.59 -0.010163453250737486 5.38239178232717e-06 0.8388055 -3.75536352798587e-13
0.5905 -0.010193302055787489 5.397950255932422e-06 0.8393055 -3.766392566155609e-13
0.591 -0.010223059774789985 5.4134572249564296e-06 0.8398055 -3.777387948321598e-13
0.5915 -0.010252726059949988 5.428912388607152e-06 0.8403055 -3.788349545974701e-13
0.592 -0.010282300477322485 5.4443157049672844e-06 0.8408055 -3.7992771987736203e-13
0.5925 -0.010311782616042488 5.45966692716866e-06 0.8413055 -3.810170754905055e-13
0.593 -0.010341171981754984 5.474966000809794e-06 0.8418055 -3.8210300317064056e-13
0.5935 -0.010370468221674988 5.490212741322068e-06 0.8423055 -3.8318548988247467e-13
0.594 -0.010399671047912486 5.505415286800239e-06 0.8428055 -3.842645249885637e-13
0.5945 -0.01042878015453249 5.520573459373261e-06 0.8433055 -3.853400971847076e-13
0.595 -0.010457795223439986 5.53567906795215e-06 0.8438055 -3.8641219471739714e-13
0.5955 -0.01048671588566499 5.550732335117448e-06 0.8443055 -3.8748080395330914e-13
0.596 -0.010515542018942487 5.565733200804002e-06 0.8448055 -3.885459203747904e-13
0.5965 -0.01054427352206249 5.580681075026396e-06 0.8453055 -3.896075402421641e-13
0.597 -0.010572910261254988 5.595587863189622e-06 0.8458055 -3.9066565861267113e-13
0.5975 -0.010601451974559991 5.610449506590171e-06 0.8463055 -3.9172026580697355e-13
0.598 -0.010629898516372489 5.625265861546167e-06 0.8468055 -3.927713564450126e-13
0.5985 -0.010658249804012492 5.640029131183913e-06 0.8473055 -3.9381892747178916e-13
0.599 -0.010686505731152488 5.654739310327513e-06 0.8478055 -3.9486297495853555e-13
0.5995 -0.010714666212662491 5.66939651989132e-06 0.8483055 -3.9590349575972593e-13
0.6 -0.010742731073772488 5.684000666471143e-06 0.8488055 -3.969404834176642e-13
0.6005 -0.010770700268772491 5.698551865206696e-06 0.8493055 -3.9797393624338085e-13
0.601 -0.010798573878439988 5.71305000211713e-06 0.8498055 -3.9900385722157823e-13
0.6015 -0.010826351824984991 5.727503152688293e-06 0.8503055 -4.0003024347794124e-13
0.602 -0.010854034112119989 5.741911320529145e-06 0.8508055 -4.0105309514964504e-13
0.6025 -0.010881620828339992 5.756266668852718e-06 0.8513055 -4.0207241550655207e-13
0.603 -0.01090911201163999 5.770569176592953e-06 0.8518055 -4.0308820595256503e-13
0.6035 -0.010936507715674993 5.78481903958216e-06 0.8523055 -4.0410046847021947e-13
0.604 -0.01096380790419749 5.799016314569817e-06 0.8528055 -4.051092017201814e-13
0.6045 -0.010991012662157493 5.813161198594537e-06 0.8533055 -4.061144088413266e-13
0.605 -0.011018122087292491 5.82725368552633e-06 0.8538055 -4.071160934450241e-13
0.6055 -0.011045136253867494 5.841301603925235e-06 0.8543055 -4.081142582753424e-13
0.606 -0.01107205539121749 5.855304959752319e-06 0.8548055 -4.09108911806136e-13
0.6065 -0.011098879678217493 5.8692562862364026e-06 0.8553055 -4.101000606467796e-13
0.607 -0.01112560926737249 5.883155688852874e-06 0.8558055 -4.1108771043228375e-13
0.6075 -0.011152244321147493 5.897003401767606e-06 0.8563055 -4.120718671656787e-13
0.608 -0.011178785015034989 5.910799426756769e-06 0.8568055 -4.13052537331356e-13
0.6085 -0.011205231531514991 5.924544000928662e-06 0.8573055 -4.140297276718938e-13
0.609 -0.011231583901864989 5.93824489868713e-06 0.8578055 -4.150034393429853e-13
0.6095 -0.011257842337564992 5.951902393421785e-06 0.8583055 -4.1597368015874935e-13
0.61 -0.011284007221744989 5.965508792634756e-06 0.8588055 -4.169404642757167e-13
0.6105 -0.011310078783394992 5.979064365604737e-06 0.8593055 -4.179038001549953e-13
0.611 -0.01133605715790499 5.992569243366035e-06 0.8598055 -4.1886369279920184e-13
0.6115 -0.011361942487569993 6.006023703050546e-06 0.8603055000000001 -4.1982014746609164e-13
0.612 -0.01138773513257749 6.019427788845867e-06 0.8608055 -4.207731774644774e-13
0.6125 -0.011413435457517492 6.032781770145882e-06 0.8613055000000001 -4.217227962658436e-13
0.613 -0.01143904379464249 6.046093063148252e-06 0.8618055 -4.226690161468138e-13
0.6135 -0.011464560425367493 6.059365538564221e-06 0.8623055000000001 -4.236118475055826e-13
0.614 -0.01148998552488499 6.07258101457437e-06 0.8628055 -4.245512968154566e-13
0.6145 -0.011515319435044994 6.085746607408733e-06 0.8633055000000001 -4.254873767076846e-13
0.615 -0.011540562455964992 6.098862628367797e-06 0.8638055 -4.2642009827151197e-13
0.6155 -0.011565714796689995 6.111929277846466e-06 0.8643055000000001 -4.2734946923108513e-13
0.616 -0.011590776768774992 6.124946849244562e-06 0.8648055 -4.282755010982615e-13
0.6165 -0.011615748792774995 6.1379154750877124e-06 0.8653055000000001 -4.2919820941241443e-13
0.617 -0.011640631133499993 6.150842969152029e-06 0.8658055 -4.3011760395818844e-13
0.6175 -0.011665424022904994 6.163729435849348e-06 0.8663055000000001 -4.3103369330624713e-13
0.618 -0.011690127857579991 6.176567610958667e-06 0.8668055 -4.3194649211046405e-13
0.6185 -0.011714743078769994 6.189357591416374e-06 0.8673055000000001 -4.328560166747014e-13
0.619 -0.01173927003025999 6.202099684712676e-06 0.8678055 -4.337622797017048e-13
0.6195 -0.011763708964244992 6.214794133797074e-06 0.8683055000000001 -4.3466529050999944e-13
0.62 -0.01178806033529249 6.227441254524188e-06 0.8688055 -4.355650658957089e-13
0.6205 -0.011812324497192493 6.240041166953753e-06 0.8693055000000001 -4.364616189312611e-13
0.621 -0.01183650177398499 6.252601235109421e-06 0.8698055 -4.373549615898302e-13
0.6215 -0.011860592534379993 6.2651216087446385e-06 0.8703055000000001 -4.3824510749513334e-13
0.622 -0.011884597089349991 6.277595507309292e-06 0.8708055 -4.391320681375048e-13
0.6225 -0.011908515856769993 6.290012805854152e-06 0.8713055000000001 -4.400158589572927e-13
0.623 -0.01193234916255749 6.302384052734391e-06 0.8718055 -4.4089649199704425e-13
0.6235 -0.011956097386777493 6.314709578778774e-06 0.8723055000000001 -4.4177398130004036e-13
0.624 -0.01197976100433999 6.326989552656913e-06 0.8728055 -4.426483444140534e-13
0.6245 -0.012003340398099993 6.33922429329433e-06 0.8733055000000001 -4.4351959548545383e-13
0.625 -0.01202683579922999 6.351421089754865e-06 0.8738055 -4.443877430559913e-13
0.6255 -0.012050247596104988 6.363580284484654e-06 0.8743055 -4.4525280147599833e-13
0.626 -0.01207357633167499 6.375694900723421e-06 0.8748055 -4.4611479080730416e-13
0.6265 -0.012096822394084987 6.3877652577621905e-06 0.8753055 -4.4697372539174226e-13
0.627 -0.01211998608195749 6.39979153875674e-06 0.8758055 -4.478296162633192e-13
0.6275 -0.012143067883117488 6.4117766469834946e-06 0.8763055 -4.4868248144701235e-13
0.628 -0.01216606823674249 6.423710495910262e-06 0.8768055 -4.4953233717029077e-13
0.6285 -0.012188987401322487 6.435600590137693e-06 0.8773055 -4.503791929842768e-13
0.629 -0.01221182586888999 6.447447243238473e-06 0.8778055 -4.512230670694148e-13
0.6295 -0.012234583975779988 6.459257520991578e-06 0.8783055 -4.520639718531752e-13
0.63 -0.012257262028029991 6.471031785515419e-06 0.8788055 -4.5290191864354625e-13
0.6305 -0.01227986048712999 6.482763256701501e-06 0.8793055 -4.537369244924358e-13
0.631 -0.012302379752989992 6.494452257039251e-06 0.8798055 -4.54569004176391e-13
0.6315 -0.01232482022368499 6.506098937125586e-06 0.8803055 -4.553981724041557e-13
0.632 -0.012347182301759992 6.517703629482772e-06 0.8808055 -4.562244440496394e-13
0.6325 -0.012369466387919989 6.529249906059028e-06 0.8813055 -4.570478339187636e-13
0.633 -0.01239167288418249 6.540757545887863e-06 0.8818055 -4.578683568659469e-13
0.6335 -0.012413802295157489 6.552240105589065e-06 0.8823055 -4.586860315363675e-13
0.634 -0.012435855063657492 6.563687851881759e-06 0.8828055 -4.595008742918062e-13
0.6345 -0.01245783153562749 6.57509453413887e-06 0.8833055 -4.603128979148198e-13
0.635 -0.012479732067699992 6.586450627668213e-06 0.8838055 -4.611221155828658e-13
0.6355 -0.012501557103424989 6.59776605969874e-06 0.8843055 -4.619285436849746e-13
0.636 -0.012523307043262492 6.609041140337012e-06 0.8848055 -4.627321970180159e-13
0.6365 -0.01254498219674249 6.620278386018171e-06 0.8853055 -4.635330870190239e-13
0.637 -0.012566582960394992 6.631478070057973e-06 0.8858055 -4.643312283396559e-13
0.6375 -0.01258810982120499 6.6426380625334376e-06 0.8863055 -4.651266389738517e-13
0.638 -0.012609563089142493 6.653758707817416e-06 0.8868055 -4.659193303749044e-13
0.6385 -0.01263094316137249 6.664840137072888e-06 0.8873055 -4.667093172179335e-13
0.639 -0.012652250579989992 6.675889215922433e-06 0.8878055 -4.674966195331765e-13
0.6395 -0.01267348565226499 6.6869061311917045e-06 0.8883055 -4.682812486741615e-13
0.64 -0.012694648715294993 6.697884568384319e-06 0.8888055 -4.690632170965338e-13
0.6405 -0.01271574024809499 6.708824711757752e-06 0.8893055 -4.698425424997444e-13
0.641 -0.012736760641457493 6.71972686158243e-06 0.8898055 -4.706192393234517e-13
0.6415 -0.01275771024254249 6.730581764510182e-06 0.8903055 -4.713933203951066e-13
0.642 -0.012778589486244992 6.741399045928529e-06 0.8908055 -4.721648017839408e-13
0.6425 -0.01279939876064499 6.752179009682274e-06 0.8913055 -4.729336978293861e-13
0.643 -0.012820138397219991 6.762928532238921e-06 0.8918055 -4.737000207794306e-13
0.6435 -0.012840808783189989 6.773647926890541e-06 0.8923055 -4.744637849417293e-13
0.644 -0.012861410271597491 6.784330789863107e-06 0.8928055 -4.752250033610903e-13
0.6445 -0.01288194324237749 6.79497740525656e-06 0.8933055 -4.759836900759901e-13
0.645 -0.012902408121772492 6.805578555738798e-06 0.8938055 -4.767398608359535e-13
0.6455 -0.01292280524702249 6.81614377116524e-06 0.8943055 -4.774935281018904e-13
0.646 -0.012943134995184992 6.8266733480719805e-06 0.8948055 -4.782447058059553e-13
0.6465 -0.01296339774772499 6.837167456449791e-06 0.8953055 -4.789934080431578e-13
0.647 -0.012983593825874992 6.84763288479735e-06 0.8958055 -4.797396466829367e-13
0.6475 -0.01300372368777999 6.858069774928291e-06 0.8963055 -4.804834386536032e-13
0.648 -0.013023787760567491 6.8684718760598975e-06 0.8968055 -4.812247997373822e-13
0.6485 -0.013043786414327489 6.878839368467937e-06 0.8973055 -4.819637436089808e-13
0.649 -0.013063720013812492 6.889172535658301e-06 0.8978055 -4.827002837458878e-13
0.6495 -0.01308358888596749 6.899462475558818e-06 0.8983055 -4.834344322286161e-13
0.65 -0.013103393355532492 6.90971848980653e-06 0.8988055 -4.841662010562054e-13
0.6505 -0.01312313378403249 6.919940865628275e-06 0.8993055 -4.848956035868889e-13
0.651 -0.013142810621927492 6.930129796815595e-06 0.8998055 -4.856226564650198e-13
0.6515 -0.013162424093147489 6.940291977246666e-06 0.9003055 -4.8634736796474e-13
0.652 -0.01318197451036999 6.950418591733995e-06 0.9008055 -4.870697496393835e-13
0.6525 -0.013201462408949987 6.960512368066367e-06 0.9013055 -4.877898212701464e-13
0.653 -0.01322088814631249 6.970573602846349e-06 0.9018055 -4.885075960637686e-13
0.6535 -0.013240251992822487 6.980602475654346e-06 0.9023055 -4.892230840101503e-13
0.654 -0.013259554399449988 6.990599076694674e-06 0.9028055 -4.899363017724891e-13
0.6545 -0.013278795798849986 7.000563488974533e-06 0.9033055 -4.906472653372492e-13
0.655 -0.013297976435132489 7.010496149914866e-06 0.9038055 -4.913559837242172e-13
0.6555 -0.013317096563057487 7.020394625140754e-06 0.9043055 -4.920624663466935e-13
0.656 -0.01333615656605499 7.03026788670004e-06 0.9048055 -4.927667273722945e-13
0.6565 -0.013355156835254987 7.0401099568782595e-06 0.9053055 -4.934687812531485e-13
0.657 -0.013374097713704989 7.049921041743383e-06 0.9058055 -4.941686406647514e-13
0.6575 -0.013392979538924987 7.05970142348638e-06 0.9063055 -4.948663180783592e-13
0.658 -0.01341180260343749 7.069442560692732e-06 0.9068055 -4.955618243025852e-13
0.6585 -0.013430567279647488 7.079153345334956e-06 0.9073055 -4.962551730976749e-13
0.659 -0.01344927390155249 7.088834054007068e-06 0.9078055 -4.969463768047296e-13
0.6595 -0.013467922721787488 7.0984848549772035e-06 0.9083055 -4.976354447585316e-13
0.66 -0.01348651411911749 7.10811188022244e-06 0.9088055 -4.983223909543269e-13
0.6605 -0.013505048456917489 7.117706675789236e-06 0.9093055 -4.990072288187057e-13
0.661 -0.013523525967534991 7.127272118951847e-06 0.9098055 -4.996899669368341e-13
0.6615 -0.01354194697662999 7.136809015413239e-06 0.9103055 -5.003706173417448e-13
0.662 -0.013560311843919991 7.146308954888104e-06 0.9108055 -5.010491933248848e-13
0.6625 -0.01357862092686999 7.155780070761044e-06 0.9113055 -5.017257080944717e-13
0.663 -0.013596874544244993 7.165222600887333e-06 0.9118055 -5.024001734287705e-13
0.6635 -0.013615072929579992 7.1746366912632215e-06 0.9123055 -5.030725979568248e-13
0.664 -0.013633216446557494 7.184030433501023e-06 0.9128055 -5.03742995116587e-13
0.6645 -0.013651305446637492 7.193395372827829e-06 0.9133055 -5.044113778943917e-13
0.665 -0.013669340225824994 7.202732133281601e-06 0.9138055 -5.050777572275293e-13
0.6655 -0.013687321090999993 7.2120409501223855e-06 0.9143055 -5.057421444551178e-13
0.666 -0.013705248310034996 7.221313512514281e-06 0.9148055 -5.064045494749606e-13
0.6665 -0.013723122144974993 7.23055845205399e-06 0.9153055 -5.070649819695365e-13
0.667 -0.013740942895339996 7.239775993337035e-06 0.9158055 -5.077234530060144e-13
0.6675 -0.013758710941589994 7.24896628929643e-06 0.9163055 -5.083799766422692e-13
0.668 -0.013776426578489995 7.25812957954857e-06 0.9168055 -5.090345637697742e-13
0.6685 -0.013794090014849993 7.267263631914022e-06 0.9173055 -5.096872221039916e-13
0.669 -0.013811701583842494 7.276376975625837e-06 0.9178055 -5.103379639555395e-13
0.6695 -0.013829261622952492 7.285463776740366e-06 0.9183055 -5.109868017943804e-13
0.67 -0.013846770346782495 7.294524208099645e-06 0.9188055 -5.116337435500085e-13
0.6705 -0.013864228044332494 7.303558494649966e-06 0.9193055 -5.122787999008813e-13
0.671 -0.013881635038989995 7.312558464620423e-06 0.9198055 -5.12921982796064e-13
0.6715 -0.013898991574559993 7.321532563330039e-06 0.9203055 -5.13563301244073e-13
0.672 -0.013916297932537494 7.330481009522075e-06 0.9208055 -5.142027656460593e-13
0.6725 -0.013933554432217492 7.339395721471902e-06 0.9213055 -5.148403877998706e-13
0.673 -0.013950761316479994 7.348285171904725e-06 0.9218055 -5.15476176679846e-13
0.6735 -0.013967918815494992 7.357155465877782e-06 0.9223055 -5.161101407906928e-13
0.674 -0.013985027281382494 7.366006648830649e-06 0.9228055000000001 -5.167422931431333e-13
0.6745 -0.014002087033552492 7.374832986145387e-06 0.9233055 -5.173726455392643e-13
0.675 -0.014019098301272494 7.383626451605775e-06 0.9238055000000001 -5.180012064504473e-13
0.6755 -0.014036061392147492 7.3923953490067455e-06 0.9243055 -5.186279872425886e-13
0.676 -0.014052976577514994 7.4011398879005795e-06 0.9248055000000001 -5.192529979415223e-13
0.6765 -0.014069844122754992 7.4098601947733e-06 0.9253055 -5.198762483529545e-13
0.677 -0.014086664290652494 7.418556467967407e-06 0.9258055000000001 -5.204977481867074e-13
0.6775 -0.014103437304152491 7.427220754177494e-06 0.9263055 -5.21117505680527e-13
0.678 -0.014120163430927493 7.4358669875612695e-06 0.9268055000000001 -5.217355307248273e-13
0.6785 -0.014136842929267491 7.444495381751704e-06 0.9273055 -5.223518328633409e-13
0.679 -0.014153476048049993 7.453092320852707e-06 0.9278055000000001 -5.229664212920123e-13
0.6795 -0.014170063006339991 7.4616660318765455e-06 0.9283055 -5.235793041052231e-13
0.68 -0.014186604057852492 7.470216710406808e-06 0.9288055000000001 -5.241904906776618e-13
0.6805 -0.01420309949105249 7.4787364545822474e-06 0.9293055 -5.247999916680176e-13
0.681 -0.014219549479544992 7.487228626992589e-06 0.9298055000000001 -5.254078134909403e-13
0.6815 -0.014235954234959991 7.49570128627487e-06 0.9303055 -5.260139639660906e-13
0.682 -0.014252314082027493 7.504151297606108e-06 0.9308055000000001 -5.266184550921383e-13
0.6825 -0.01426862938729749 7.512584320233858e-06 0.9313055 -5.272213004129889e-13
0.683 -0.014284900388634992 7.521000559991777e-06 0.9318055000000001 -5.278225087176783e-13
0.6835 -0.01430112724264999 7.5293865964764056e-06 0.9323055 -5.284220857928959e-13
0.684 -0.014317310229507493 7.537750494785093e-06 0.9328055000000001 -5.290200419906492e-13
0.6845 -0.014333449589127491 7.546092448169405e-06 0.9333055 -5.296163861759052e-13
0.685 -0.014349545592937493 7.554405075900528e-06 0.9338055000000001 -5.302111283778237e-13
0.6855 -0.01436559843778749 7.5626963093278616e-06 0.9343055 -5.308042758699493e-13
0.686 -0.014381608283432492 7.570965872025243e-06 0.9348055000000001 -5.313958345551782e-13
0.6865 -0.01439757539991249 7.579206048564487e-06 0.9353055 -5.319858144114021e-13
0.687 -0.014413499965354992 7.587424943942564e-06 0.9358055000000001 -5.325742220203755e-13
0.6875 -0.01442938225119499 7.595628186995198e-06 0.9363055 -5.331610674115348e-13
0.688 -0.014445222498694987 7.6038158151270476e-06 0.9368055 -5.337463594994523e-13
0.6885 -0.014461020887894988 7.611982415649396e-06 0.9373055 -5.343301049365487e-13
0.689 -0.014476777682017487 7.620120251103362e-06 0.9378055 -5.349123134488112e-13
0.6895 -0.01449249306579249 7.628237616130085e-06 0.9383055 -5.354929918619546e-13
0.69 -0.014508167262442489 7.636334608402351e-06 0.9388055 -5.360721484239785e-13
0.6905 -0.01452380052689249 7.644403233518775e-06 0.9393055 -5.366497925542807e-13
0.691 -0.014539393038832489 7.652451456116972e-06 0.9398055 -5.372259308923491e-13
0.6915 -0.01455494501651249 7.66047944685072e-06 0.9403055 -5.378005715024517e-13
0.692 -0.01457045666498999 7.668485001489938e-06 0.9408055 -5.383737219613973e-13
0.6925 -0.01458592823490999 7.676475956819229e-06 0.9413055 -5.389453915304392e-13
0.693 -0.014601359981084989 7.684446953792917e-06 0.9418055 -5.395155896248174e-13
0.6935 -0.01461675211399499 7.692398028543873e-06 0.9423055 -5.40084324021701e-13
0.694 -0.014632104844734988 7.700329340214807e-06 0.9428055 -5.406516025209827e-13
0.6945 -0.01464741834337499 7.708233387959135e-06 0.9433055 -5.412174314066948e-13
0.695 -0.01466269277703749 7.716117927757823e-06 0.9438055 -5.417818168539602e-13
0.6955 -0.014677928351587492 7.723983126982336e-06 0.9443055 -5.423447664694252e-13
0.696 -0.01469312530826499 7.731821499103182e-06 0.9448055 -5.429062891668305e-13
0.6965 -0.014708283882024992 7.73964081547298e-06 0.9453055 -5.434663936276884e-13
0.697 -0.01472340431544749 7.74744647804528e-06 0.9458055 -5.440250888152525e-13
0.6975 -0.01473848677163249 7.755230988612111e-06 0.9463055 -5.445823807560156e-13
0.698 -0.01475353137233249 7.762996810657908e-06 0.9468055 -5.451382739486939e-13
0.6985 -0.014768538313002491 7.770744091051719e-06 0.9473055 -5.456927756152872e-13
0.699 -0.01478350782109999 7.778465335131641e-06 0.9478055 -5.462458941602773e-13
0.6995 -0.014798439970939992 7.786168394131904e-06 0.9483055 -5.467976323295802e-13
0.7 -0.01481333495605999 7.793853408725626e-06 0.9488055 -5.473479972743442e-13
0.7005 -0.014828193124559992 7.801520237662654e-06 0.9493055 -5.478970018567534e-13
0.701 -0.014843014664317492 7.809169036146338e-06 0.9498055 -5.484446530188215e-13
0.7015 -0.014857799728707493 7.816792425438128e-06 0.9503055 -5.489909564277057e-13
0.702 -0.014872548583817492 7.824403124454262e-06 0.9508055 -5.495359219152541e-13
0.7025 -0.014887261412207494 7.832001276262892e-06 0.9513055 -5.500795562270007e-13
0.703 -0.014901938319694993 7.83957437451411e-06 0.9518055 -5.50621863272868e-13
0.7035 -0.014916579524944995 7.84712993048459e-06 0.9523055 -5.511628511324581e-13
0.704 -0.014931185208537492 7.854668083170623e-06 0.9528055 -5.517025264781443e-13
0.7045 -0.014945755484697494 7.862176013540296e-06 0.9533055 -5.52240893530504e-13
0.705 -0.014960290450419992 7.86966691602168e-06 0.9538055 -5.527779558734713e-13
0.7055 -0.014974790315844994 7.877148238298199e-06 0.9543055 -5.533137212716522e-13
0.706 -0.014989255341082492 7.884606888504135e-06 0.9548055 -5.538481993360282e-13
0.7065 -0.015003685737512493 7.892048536084892e-06 0.9553055 -5.543813978770228e-13
0.707 -0.015018081720632492 7.899478358759884e-06 0.9558055 -5.549133248571998e-13
0.7075 -0.015032443428762494 7.906889084014666e-06 0.9563055 -5.554439853874391e-13
0.708 -0.015046770958199993 7.9142830995661e-06 0.9568055 -5.559733830259024e-13
0.7085 -0.015061064479919993 7.921660533841285e-06 0.9573055 -5.565015240900616e-13
0.709 -0.015075324197274993 7.929014135938197e-06 0.9578055 -5.570284160937265e-13
0.7095 -0.015089550246824995 7.93635133914252e-06 0.9583055 -5.575540640827455e-13
0.71 -0.015103742797477494 7.94367227496426e-06 0.9588055 -5.580784742981968e-13
0.7105 -0.015117901965377495 7.950969993740193e-06 0.9593055 -5.586016510316013e-13
0.711 -0.015132027948752493 7.958251846369692e-06 0.9598055 -5.591236016074014e-13
0.7115 -0.015146120992592493 7.965517683114096e-06 0.9603055 -5.596443350778998e-13
0.712 -0.015160181267824991 7.97276532249678e-06 0.9608055 -5.601638577588127e-13
0.7125 -0.015174208970784992 7.980002045111013e-06 0.9613055 -5.60682176904656e-13
0.713 -0.015188204223534991 7.987222979423483e-06 0.9618055 -5.611992970256e-13
0.7135 -0.015202167152084993 7.994421060168745e-06 0.9623055 -5.617152227776738e-13
0.714 -0.015216097879267492 8.001603566110357e-06 0.9628055 -5.622299586994993e-13
0.7145 -0.015229996492597493 8.008770662988485e-06 0.9633055 -5.627435080247276e-13
0.715 -0.015243863183499991 8.01591524900121e-06 0.9638055 -5.632558778264514e-13
0.7155 -0.015257698211849993 8.023044457180375e-06 0.9643055 -5.637670777069692e-13
0.716 -0.015271501730864992 8.030158413328768e-06 0.9648055 -5.642771133276184e-13
0.7165 -0.015285273858404993 8.037250117559752e-06 0.9653055 -5.647859890432885e-13
0.717 -0.015299014820172492 8.044331622812076e-06 0.9658055 -5.652937131936147e-13
0.7175 -0.015312724767177493 8.05140306522533e-06 0.9663055 -5.658002913583686e-13
0.718 -0.015326403775527492 8.058452584814967e-06 0.9668055 -5.663057263496976e-13
0.7185 -0.015340052025717494 8.06548727015994e-06 0.9673055 -5.668100248368348e-13
0.719 -0.015353669666404992 8.072507230194875e-06 0.9678055 -5.673131923126269e-13
0.7195 -0.015367256814319994 8.079505559165998e-06 0.9683055 -5.678152330902105e-13
0.72 -0.015380813582954993 8.086489371351182e-06 0.9688055 -5.68316151363097e-13
0.7205 -0.015394340118554995 8.09345877634533e-06 0.9693055 -5.688159525349926e-13
0.721 -0.015407836596604994 8.100406780942257e-06 0.9698055 -5.693146430900118e-13
0.7215 -0.015421303128179995 8.107340479009414e-06 0.9703055 -5.698122271323408e-13
0.722 -0.015434739893242493 8.114264835341563e-06 0.9708055 -5.703087113115361e-13
0.7225 -0.015448147065022495 8.12117294829298e-06 0.9713055 -5.708041020283911e-13
0.723 -0.015461524716072494 8.12806705815359e-06 0.9718055 -5.712984019636975e-13
0.7235 -0.015474872984277495 8.134947275438939e-06 0.9723055 -5.71791616212262e-13
0.724 -0.015488192040477494 8.141806719747187e-06 0.9728055 -5.722837510865681e-13
0.7245 -0.015501482055977496 8.148652329481531e-06 0.9733055 -5.727748129162809e-13
0.725 -0.015514743166322495 8.155484207675214e-06 0.9738055 -5.732648067097447e-13
0.7255 -0.015527975474822497 8.162295580740228e-06 0.9743055 -5.737537362842312e-13
0.726 -0.015541179085109996 8.169093407238813e-06 0.9748055 -5.742416054689279e-13
0.7265 -0.015554354130179998 8.17587774724827e-06 0.9753055 -5.74728419177958e-13
0.727 -0.015567500812427497 8.182646514753416e-06 0.9758055 -5.752141848897518e-13
0.7275 -0.015580619298422497 8.189406639757488e-06 0.9763055 -5.756989087590179e-13
0.728 -0.015593709682434996 8.19615349550697e-06 0.9768055 -5.761825942690024e-13
0.7285 -0.015606772124554998 8.202882584129153e-06 0.9773055 -5.7666524733498e-13
0.729 -0.015619806756167497 8.209593918447094e-06 0.9778055 -5.771468728115842e-13
0.7295 -0.015632813676227496 8.21629200663524e-06 0.9783055 -5.776274743551708e-13
0.73 -0.015645793009529996 8.222976945314046e-06 0.9788055 -5.781070565768752e-13
0.7305 -0.015658744848379997 8.229642060408072e-06 0.9793055 -5.785856228873379e-13
0.731 -0.015671669289027496 8.23629423897809e-06 0.9798055 -5.790631768429652e-13
0.7315 -0.015684566460917496 8.242933578313112e-06 0.9803055 -5.795397232267089e-13
0.732 -0.015697436556039994 8.249557993123476e-06 0.9808055 -5.80015269132538e-13
0.7325 -0.015710279664399994 8.25617443627972e-06 0.9813055 -5.804898178861087e-13
0.733 -0.015723095938549994 8.262778294498177e-06 0.9818055 -5.809633751241871e-13
0.7335 -0.015735885531454996 8.269362779216832e-06 0.9823055 -5.814359464987811e-13
0.734 -0.015748648468129994 8.275934822616284e-06 0.9828055 -5.819075329341869e-13
0.7345 -0.015761384869159994 8.282494522923138e-06 0.9833055 -5.823781388859817e-13
0.735 -0.015774094884854994 8.289035143374723e-06 0.9838055 -5.828477699080723e-13
0.7355 -0.015786778607129997 8.295563529647292e-06 0.9843055 -5.833164293966885e-13
0.736 -0.015799436153927496 8.302079769915211e-06 0.9848055 -5.837841217097677e-13
0.7365 -0.015812067672967497 8.308577163648879e-06 0.9853055000000001 -5.842508523055171e-13
0.737 -0.015824673249764994 8.315062493020554e-06 0.9858055 -5.847166243436884e-13
0.7375 -0.015837252962734995 8.321540571695902e-06 0.9863055000000001 -5.85181440721691e-13
0.738 -0.015849806960609995 8.328004776226619e-06 0.9868055 -5.856453069351433e-13
0.7385 -0.015862335366689996 8.334456945546949e-06 0.9873055000000001 -5.861082275399409e-13
0.739 -0.015874838293542495 8.340897170532938e-06 0.9878055 -5.865702066954168e-13
0.7395 -0.015887315883617498 8.347319014326338e-06 0.9883055000000001 -5.870312496650533e-13
0.74 -0.015899768279747498 8.353729138974097e-06 0.9888055 -5.874913617264656e-13
0.7405 -0.0159121955955475 8.360127628188608e-06 0.9893055000000001 -5.879505470776916e-13
0.741 -0.0159245979116325 8.366507956707083e-06 0.9898055 -5.884088086974298e-13
0.7415 -0.0159369753681525 8.372876750908669e-06 0.9903055000000001 -5.888661517641779e-13
0.742 -0.015949328075972498 8.379234100050175e-06 0.9908055 -5.893225803743624e-13
0.7425 -0.0159616561462725 8.385578014074121e-06 0.9913055000000001 -5.897780986360488e-13
0.743 -0.015973959690547497 8.39190859714825e-06 0.9918055 -5.902327106689416e-13
0.7435 -0.0159862387500225 8.39822794960388e-06 0.9923055000000001 -5.906864179962916e-13
0.744 -0.015998493429292496 8.40453615334484e-06 0.9928055 -5.911392244828505e-13
0.7445 -0.0160107238667325 8.410826727163408e-06 0.9933055000000001 -5.915911352415305e-13
0.745 -0.0160229301973625 8.41710621695331e-06 0.9938055 -5.920421552612773e-13
0.7455 -0.0160351125267625 8.423374712713614e-06 0.9943055000000001 -5.924922884432384e-13
0.746 -0.016047270927264996 8.429625805018134e-06 0.9948055 -5.929415374600764e-13
0.7465 -0.016059405534844997 8.43586605613224e-06 0.9953055000000001 -5.933899073360242e-13
0.747 -0.016071516452244996 8.442095545981544e-06 0.9958055 -5.938374018673845e-13
0.7475 -0.016083603748884998 8.448307839537176e-06 0.9963055000000001 -5.942840236192041e-13
0.748 -0.016095667524309996 8.454514152238577e-06 0.9968055 -5.947297762696387e-13
0.7485 -0.016107707878349996 8.460714565363308e-06 0.9973055000000001 -5.951746635073754e-13
0.749 -0.016119724858724996 8.466898034254803e-06 0.9978055 -5.956186870956525e-13
0.7495 -0.016131718595724997 8.47307100065791e-06 0.9983055000000001 -5.960618518486442e-13
0.75 -0.016143689246217497 8.47923348923437e-06 0.9988055 -5.965041635625544e-13
0.7505 -0.016155636877467495 8.485379180549209e-06 0.9993055 -5.969456247228034e-13
0.751 -0.016167561590729997 8.491508160817049e-06 0.9998055 -5.973862390707313e-13
0.7515 -0.016179463453749994 8.497626884144387e-06 1.0003055 -5.978260091094938e-13
0.752 -0.016191342560792497 8.50373542608384e-06 1.0008055 -5.98264938322153e-13
0.7525 -0.016203199040232496 8.509827458999803e-06 1.0013055 -5.98703031452124e-13
0.753 -0.016215033017019997 8.51590937861063e-06 1.0018055000000001 -5.991402931162694e-13
0.7535 -0.016226844620199996 8.521985663564811e-06 1.0023054999999998 -5.995767280827607e-13
0.754 -0.0162386339151075 8.528050042142913e-06 1.0028055 -6.000123387657053e-13
0.7545 -0.016250400933357497 8.534104527394542e-06 1.0033055 -6.004471263332674e-13
0.755 -0.0162621457670675 8.540149200850476e-06 1.0038055 -6.008810941891593e-13
0.7555 -0.016273868535042497 8.546177739917146e-06 1.0043055 -6.013142467231875e-13
0.756 -0.016285569360179997 8.552196494669365e-06 1.0048055 -6.017465884763758e-13
0.7565 -0.016297248278759995 8.5582055974596e-06 1.0053055 -6.021781207892583e-13
0.757 -0.016308905349907497 8.564198810077225e-06 1.0058055000000001 -6.026088458464853e-13
0.7575 -0.016320540723782497 8.570176154332692e-06 1.0063054999999999 -6.030387691964203e-13
0.758 -0.01633215452062 8.576143896080404e-06 1.0068055 -6.034678952817085e-13
0.7585 -0.01634374682686 8.582102106522866e-06 1.0073055 -6.038962272962803e-13
0.759 -0.0163553177026425 8.588044638513112e-06 1.0078055 -6.043237674622894e-13
0.7595 -0.016366867231072498 8.593982447134273e-06 1.0083055 -6.047505188504389e-13
0.76 -0.01637839550309 8.599915595888674e-06 1.0088055 -6.051764848209331e-13
0.7605 -0.01638990260989 8.605833228860449e-06 1.0093055 -6.056016687433978e-13
0.761 -0.016401388635317503 8.6117354226768e-06 1.0098055000000001 -6.060260737158793e-13
0.7615 -0.0164128536406275 8.6176285054737e-06 1.0103054999999999 -6.0644970200173e-13
0.762 -0.016424297710115002 8.623514315589385e-06 1.0108055 -6.068725567156234e-13
0.7625 -0.016435720958795003 8.629386551571613e-06 1.0113055 -6.072946421073269e-13
0.763 -0.016447123471482503 8.635243424693025e-06 1.0118055 -6.077159613107279e-13
0.7635 -0.016458505302712503 8.64109126924051e-06 1.0123055 -6.08136516340877e-13
0.764 -0.016469866537740005 8.646930155016459e-06 1.0128055 -6.085563103479195e-13
0.7645 -0.016481207284980003 8.652753853822258e-06 1.0133055 -6.089753473377547e-13
0.765 -0.016492527695180004 8.658572909708188e-06 1.0138055000000001 -6.093936328804548e-13
0.7655 -0.016503827850605002 8.66438737821262e-06 1.0143054999999999 -6.098111700156852e-13
0.766 -0.0165151077648575 8.670186799242846e-06 1.0148055 -6.102279592460541e-13
0.7665 -0.0165263675244075 8.675971245673142e-06 1.0153055 -6.106440037666001e-13
0.767 -0.016537607177640003 8.681747041218684e-06 1.0158055 -6.11059305365134e-13
0.7675 -0.016548826803785003 8.687514248213145e-06 1.0163055 -6.114738669691784e-13
0.768 -0.016560026516835004 8.693266643393923e-06 1.0168055 -6.118876927907202e-13
0.7685 -0.016571206423395 8.699010452001726e-06 1.0173055 -6.123007867687799e-13
0.769 -0.016582366599607504 8.704745741836788e-06 1.0178055000000001 -6.127131517167987e-13
0.7695 -0.016593507098762502 8.710466389285793e-06 1.0183054999999999 -6.13124789603825e-13
0.77 -0.016604628028187504 8.716178607689373e-06 1.0188055 -6.135357043955758e-13
0.7705 -0.016615729460837503 8.721882470551737e-06 1.0193055 -6.139458987877149e-13
0.771 -0.016626811412090003 8.72757635121779e-06 1.0198055 -6.143553733484359e-13
0.7715 -0.016637873901275 8.733260368014852e-06 1.0203055 -6.147641287919764e-13
0.772 -0.01664891706741 8.738936158327451e-06 1.0208055 -6.151721702549886e-13
0.7725 -0.016659941045989998 8.744604327206116e-06 1.0213055 -6.155795027439693e-13
0.773 -0.0166709458840025 8.750258816743493e-06 1.0218055000000001 -6.159861279950919e-13
0.7735 -0.0166819316556475 8.755899089751727e-06 1.0223054999999999 -6.163920487500225e-13
0.774 -0.0166928984624075 8.761531234430153e-06 1.0228055 -6.167972687585072e-13
0.7745 -0.0167038463479775 8.767152352914602e-06 1.0233055 -6.172017896350622e-13
0.775 -0.0167147753562025 8.772756417718804e-06 1.0238055 -6.176056129997463e-13
0.7755 -0.0167256855620775 8.778352495489469e-06 1.0243055 -6.180087416236008e-13
0.776 -0.016736577040807502 8.783940641394978e-06 1.0248055 -6.184111782854266e-13
0.7765 -0.0167474498949675 8.789514825821376e-06 1.0253055 -6.188129267753367e-13
0.777 -0.016758304196335002 8.795075111243974e-06 1.0258055000000001 -6.192139897454874e-13
0.7775 -0.016769139985810002 8.80063507411931e-06 1.0263054999999999 -6.196143687071203e-13
0.778 -0.016779957393847505 8.806194751874031e-06 1.0268055 -6.200140684805062e-13
0.7785 -0.016790756520097504 8.811742483207418e-06 1.0273055 -6.204130927476805e-13
0.779 -0.016801537374937506 8.817278283710336e-06 1.0278055 -6.208114418920889e-13
0.7795 -0.016812299999987505 8.822806346801953e-06 1.0283055 -6.212091174515767e-13
0.78 -0.016823044499370006 8.828323559250938e-06 1.0288055 -6.216061232734373e-13
0.7805 -0.016833770938470004 8.833828330445984e-06 1.0293055 -6.220024617736254e-13
0.781 -0.016844479351640004 8.839323903488789e-06 1.0298055000000002 -6.223981342214552e-13
0.7815 -0.016855169812410004 8.844811918319535e-06 1.0303054999999999 -6.227931433338364e-13
0.782 -0.016865842390605006 8.850292430169108e-06 1.0308055 -6.231874916907807e-13
0.7825 -0.016876497179705005 8.855759411759648e-06 1.0313055 -6.235811827463441e-13
0.783 -0.016887134277342505 8.861218915632069e-06 1.0318055 -6.239742201080163e-13
0.7835 -0.016897753750077505 8.866670998498929e-06 1.0323055 -6.243666062351683e-13
0.784 -0.016908355633317506 8.872109693557881e-06 1.0328055 -6.247583424360955e-13
0.7845 -0.016918939993957504 8.877535061325133e-06 1.0333055 -6.251494311825471e-13
0.785 -0.016929506906925004 8.882957416858693e-06 1.0338055000000002 -6.255398752430702e-13
0.7855 -0.016940056435575 8.888376815743358e-06 1.0343054999999999 -6.259296769586118e-13
0.786 -0.016950588635587502 8.893783020679745e-06 1.0348055 -6.263188383865303e-13
0.7865 -0.0169611036060375 8.899182014358174e-06 1.0353055 -6.26707363187615e-13
0.787 -0.016971601410855002 8.90457384886797e-06 1.0358055 -6.270952537240594e-13
0.7875 -0.016982082082670002 8.909952621352436e-06 1.0363055 -6.274825112015313e-13
0.788 -0.016992545685732503 8.9153183902099e-06 1.0368055 -6.278691379940478e-13
0.7885 -0.017002992256892502 8.920677159683576e-06 1.0373055 -6.282551354632045e-13
0.789 -0.017013421923805002 8.926028773999771e-06 1.0378055000000002 -6.28640508325813e-13
0.7895 -0.017023834774975002 8.931367299810903e-06 1.0383054999999999 -6.290252598521048e-13
0.79 -0.017034230780707503 8.936698925948378e-06 1.0388055 -6.29409388944859e-13
0.7905 -0.0170446099705575 8.942028018304246e-06 1.0393055 -6.297928966961236e-13
0.791 -0.017054972433480003 8.947348677832274e-06 1.0398055 -6.301757863927574e-13
0.7915 -0.017065318262610003 8.952656632552151e-06 1.0403055 -6.305580614760688e-13
0.792 -0.017075647547357502 8.957957808972972e-06 1.0408055 -6.30939725249729e-13
0.7925 -0.0170859603496375 8.96325225340784e-06 1.0413055 -6.31320780001477e-13
0.793 -0.0170962567038 8.96853411167442e-06 1.0418055000000002 -6.317012270005349e-13
0.7935 -0.01710653664035 8.973809363864617e-06 1.0423054999999999 -6.320810673740524e-13
0.794 -0.017116800217677502 8.97907806135284e-06 1.0428055 -6.324603032795215e-13
0.7945 -0.0171270475221275 8.98433430076718e-06 1.0433055 -6.328389379073622e-13
0.795 -0.017137278612455002 8.989578136674515e-06 1.0438055 -6.332169734285532e-13
0.7955 -0.017147493575405 8.994815476765164e-06 1.0443055 -6.335944130482943e-13
0.796 -0.0171576924700975 9.000046373665084e-06 1.0448055 -6.339712589510508e-13
0.7965 -0.0171678752403975 9.00526937700001e-06 1.0453055 -6.343475090626525e-13
0.797 -0.0171780419416275 9.01048453983291e-06 1.0458055000000002 -6.347231654272478e-13
0.7975 -0.0171881927488175 9.015693293824316e-06 1.0463054999999999 -6.350982345121396e-13
0.798 -0.017198327717755 9.020895690301723e-06 1.0468055 -6.354727183786581e-13
0.7985 -0.017208446876455 9.026085968375257e-06 1.0473055 -6.358466180619485e-13
0.799 -0.017218550312925 9.03127052590115e-06 1.0478055 -6.3621993681386e-13
0.7995 -0.017228638079435 9.03644941008385e-06 1.0483055000000001 -6.365926765657524e-13
0.8 -0.017238710204420003 9.041616292324139e-06 1.0488055 -6.369648383682897e-13
0.8005 -0.017248766748420002 9.046771224832089e-06 1.0493055 -6.373364244584058e-13
0.801 -0.017258807788150005 9.05192000682243e-06 1.0498055000000002 -6.377074376706953e-13
0.8015 -0.017268833380495004 9.057062685195252e-06 1.0503055 -6.380778801070408e-13
0.802 -0.017278843554445006 9.062193531686193e-06 1.0508055 -6.384477528386136e-13
0.8025 -0.017288838363155003 9.067312597565063e-06 1.0513055 -6.388170578294738e-13
0.803 -0.017298817888017504 9.072425644205541e-06 1.0518055 -6.391857980870486e-13
0.8035 -0.017308782182522502 9.077532715280584e-06 1.0523055000000001 -6.395539755877763e-13
0.804 -0.017318731240047503 9.08263248240246e-06 1.0528055 -6.399215900869575e-13
0.8045 -0.017328665086167504 9.087730750304644e-06 1.0533055 -6.402886425295804e-13
0.805 -0.017338583806892505 9.092823171064082e-06 1.0538055000000002 -6.406551360936872e-13
0.8055 -0.017348487484417505 9.097904004249992e-06 1.0543055 -6.410210738163566e-13
0.806 -0.017358376172947505 9.102973497529784e-06 1.0548055 -6.413864577004462e-13
0.8065 -0.017368249946987505 9.108037442279683e-06 1.0553055 -6.417512904988918e-13
0.807 -0.017378108861067505 9.113095686672165e-06 1.0558055 -6.421155742265598e-13
0.8075 -0.017387952941622504 9.118142508625199e-06 1.0563055000000001 -6.424793098602148e-13
0.808 -0.017397782235372503 9.123177920698796e-06 1.0568055 -6.428424991261459e-13
0.8085 -0.017407596764932504 9.1282077263765e-06 1.0573055 -6.432051428599703e-13
0.809 -0.017417396585347505 9.133231993191639e-06 1.0578055000000002 -6.43567243095583e-13
0.8095 -0.017427181772037503 9.138244969789133e-06 1.0583055 -6.439288026197288e-13
0.81 -0.017436952408705006 9.143250814151205e-06 1.0588055 -6.442898245251888e-13
0.8105 -0.017446708546855004 9.148251808082746e-06 1.0593055 -6.446503107150558e-13
0.811 -0.017456450201662504 9.153243820369416e-06 1.0598055 -6.450102617500415e-13
0.8115 -0.017466177396487502 9.158230362966193e-06 1.0603055000000001 -6.453696784932902e-13
0.812 -0.017475890179125004 9.16321147595183e-06 1.0608055 -6.457285627108122e-13
0.8125 -0.017485588629985 9.168181413669286e-06 1.0613055 -6.460869173737311e-13
0.813 -0.017495272768735002 9.173145957836824e-06 1.0618055 -6.464447432087549e-13
0.8135 -0.017504942643580004 9.17810515581195e-06 1.0623055 -6.46802041997043e-13
0.814 -0.017514598331332502 9.18305329355537e-06 1.0628055 -6.471588165767924e-13
0.8145 -0.017524239876432503 9.187990417037199e-06 1.0633055 -6.475150685900473e-13
0.815 -0.017533867327520002 9.192917264262378e-06 1.0638055 -6.4787079983404e-13
0.8155 -0.017543480761895002 9.197839502579771e-06 1.0643055000000001 -6.482260131649809e-13
0.816 -0.017553080257045002 9.202760471138658e-06 1.0648054999999998 -6.485807114460083e-13
0.8165 -0.017562665833525004 9.207674529309517e-06 1.0653055 -6.489348954366229e-13
0.817 -0.017572237536467503 9.212583296345973e-06 1.0658055 -6.492885668044562e-13
0.8175 -0.017581795407047504 9.217486812900568e-06 1.0663055 -6.496417270709113e-13
0.818 -0.017591339466122503 9.222379468769403e-06 1.0668055 -6.499943770066661e-13
0.8185 -0.017600869763262503 9.227261308018541e-06 1.0673055 -6.503465184433163e-13
0.819 -0.017610386368635003 9.232137937901584e-06 1.0678055 -6.506981539735288e-13
0.8195 -0.017619889328010004 9.237009395403893e-06 1.0683055000000001 -6.510492852884903e-13
0.82 -0.017629378658602503 9.241870129297745e-06 1.0688054999999999 -6.513999130242894e-13
0.8205 -0.017638854353102505 9.246720251206693e-06 1.0693055 -6.517500369108243e-13
0.821 -0.017648316482177503 9.251565347037775e-06 1.0698055 -6.520996595592363e-13
0.8215 -0.017657765141297504 9.256405382804926e-06 1.0703055 -6.524487844971116e-13
0.822 -0.017667200352215 9.261234824814338e-06 1.0708055 -6.52797412528198e-13
0.8225 -0.017676622161425 9.266053715869698e-06 1.0713055 -6.531455453704709e-13
0.823 -0.017686030607325 9.270872033301959e-06 1.0718055 -6.534931844427057e-13
0.8235 -0.01769542573254 9.27568981147887e-06 1.0723055000000001 -6.538403313198827e-13
0.824 -0.0177048075839325 9.28049712305117e-06 1.0728054999999999 -6.54186987733556e-13
0.8245 -0.0177141762332125 9.285299560569477e-06 1.0733055 -6.545331563333875e-13
0.825 -0.017723531723405 9.290097157114452e-06 1.0738055 -6.54878838709137e-13
0.8255 -0.017732874072905 9.294884370226557e-06 1.0743055 -6.552240355404941e-13
0.826 -0.0177422033249475 9.299661241581184e-06 1.0748055 -6.55568748424978e-13
0.8265 -0.0177515194939775 9.304433483326387e-06 1.0753055 -6.55912977896327e-13
0.827 -0.017760822623435 9.309201132405456e-06 1.0758055 -6.562567255596351e-13
0.8275 -0.017770112777555 9.313958530137843e-06 1.0763055000000001 -6.565999937883652e-13
0.828 -0.0177793900000425 9.318705717397792e-06 1.0768054999999999 -6.56942784197403e-13
0.8285 -0.017788654309882503 9.323448353770662e-06 1.0773055 -6.572850974882382e-13
0.829 -0.017797905775845002 9.328190351385681e-06 1.0778055 -6.576269362019004e-13
0.8295 -0.017807144466865002 9.332926101586966e-06 1.0783055 -6.579683028855158e-13
0.83 -0.0178163703939775 9.337651747764767e-06 1.0788055 -6.58309197946824e-13
0.8305 -0.017825583572427504 9.342372892464892e-06 1.0793055 -6.586496219491231e-13
0.831 -0.017834784042442504 9.347089573660528e-06 1.0798055 -6.589895763788062e-13
0.8315 -0.017843971869292506 9.351796397301173e-06 1.0803055000000001 -6.593290636475793e-13
0.832 -0.017853147097617504 9.356493383828384e-06 1.0808054999999999 -6.596680854048756e-13
0.8325 -0.017862309792977506 9.361185955976253e-06 1.0813055 -6.600066440731166e-13
0.833 -0.017871459991952506 9.365874146293229e-06 1.0818055 -6.603447410039214e-13
0.8335 -0.017880597710402506 9.370552405334349e-06 1.0823055 -6.606823767833122e-13
0.834 -0.017889722989260004 9.375220772019417e-06 1.0828055 -6.610195529237314e-13
0.8345 -0.017898835890420003 9.379884792745809e-06 1.0833055 -6.613562717121797e-13
0.835 -0.017907936455065002 9.384544501609584e-06 1.0838055 -6.616925346703374e-13
0.8355 -0.017917024695265002 9.389194401614506e-06 1.0843055000000001 -6.620283422441872e-13
0.836 -0.017926100618972502 9.393838669996253e-06 1.0848054999999999 -6.623636947275713e-13
0.8365 -0.017935164242552502 9.398482904924518e-06 1.0853055 -6.626985927251712e-13
0.837 -0.017944215632627502 9.403122981063871e-06 1.0858055 -6.630330386986671e-13
0.8375 -0.017953254851792503 9.407753348011745e-06 1.0863055 -6.633670349609242e-13
0.838 -0.017962281937667503 9.412374043263963e-06 1.0868055 -6.637005829019896e-13
0.8385 -0.017971296957307505 9.416990545612784e-06 1.0873055 -6.64033684999524e-13
0.839 -0.017980299948577503 9.42160297490546e-06 1.0878055 -6.64366342652627e-13
0.8395 -0.017989290920082505 9.426205885155296e-06 1.0883055000000001 -6.646985561792509e-13
0.84 -0.017998269909862502 9.430799211145083e-06 1.0888054999999999 -6.650303269849612e-13
0.8405 -0.018007236930862505 9.435388568522634e-06 1.0893055 -6.653616555480719e-13
0.841 -0.018016192021302505 9.439973992517799e-06 1.0898055 -6.656925432807994e-13
0.8415 -0.018025135244737506 9.444549916540666e-06 1.0903055 -6.66022992531481e-13
0.842 -0.018034066690117506 9.449116286603912e-06 1.0908055 -6.663530065867905e-13
0.8425 -0.018042986362387506 9.453678645068057e-06 1.0913055 -6.666825856294443e-13
0.843 -0.018051894215987505 9.45824115032092e-06 1.0918055 -6.670117279760148e-13
0.8435 -0.018060790319117507 9.46279830442804e-06 1.0923055000000002 -6.673404361464704e-13
0.844 -0.018069674735917505 9.467346087921338e-06 1.0928054999999999 -6.676687125107634e-13
0.8445 -0.018078547501137507 9.471884536618983e-06 1.0933055 -6.679965583528955e-13
0.845 -0.018087408624290004 9.476419220782287e-06 1.0938055 -6.683239740243501e-13
0.8455 -0.018096258140290006 9.480950169031084e-06 1.0943055 -6.686509608152257e-13
0.846 -0.018105096113742506 9.485471852774587e-06 1.0948055 -6.689775211126564e-13
0.8465 -0.018113922579792507 9.489984307237312e-06 1.0953055 -6.693036562152384e-13
0.847 -0.018122737544055006 9.49449305660181e-06 1.0958055 -6.696293663304445e-13
0.8475 -0.018131541041835005 9.498998131044726e-06 1.0963055000000002 -6.69954652762783e-13
0.848 -0.018140333133960004 9.503494049629173e-06 1.0968054999999999 -6.702795177598106e-13
0.8485 -0.018149113855960006 9.507980846984326e-06 1.0973055 -6.706039626343497e-13
0.849 -0.018157883218007504 9.512464072626937e-06 1.0978055 -6.709279877622705e-13
0.8495 -0.018166641251552505 9.516943758392904e-06 1.0983055 -6.712515943056408e-13
0.85 -0.018175387988135006 9.521418424955306e-06 1.0988055 -6.715747834298535e-13
0.8505 -0.018184123463635005 9.525888108053733e-06 1.0993055 -6.71897556460663e-13
0.851 -0.018192847765060003 9.530354212920266e-06 1.0998055 -6.722199166129687e-13
0.8515 -0.018201560928545003 9.534816766262023e-06 1.1003055000000002 -6.725418652219473e-13
0.852 -0.01821026296052 9.539270359205346e-06 1.1008054999999999 -6.728634025251854e-13
0.8525 -0.01821895389302 9.54371502544104e-06 1.1013055 -6.731845297063658e-13
0.853 -0.0182276337880075 9.548156189577045e-06 1.1018055 -6.735052490549832e-13
0.8535 -0.0182363026777325 9.55259388503135e-06 1.1023055 -6.738255617626649e-13
0.854 -0.018244960564662502 9.557022732700078e-06 1.1028055 -6.741454679205841e-13
0.8545 -0.018253607481192504 9.561442757525224e-06 1.1033055 -6.744649687257258e-13
0.855 -0.018262243489715002 9.565859342116703e-06 1.1038055 -6.747840664834728e-13
0.8555 -0.018270868622840004 9.570272522694927e-06 1.1043055000000002 -6.751027623987544e-13
0.856 -0.018279482836272502 9.574677037101953e-06 1.1048054999999999 -6.754210548348843e-13
0.8565 -0.0182880861627125 9.579072909027915e-06 1.1053055 -6.757389450001171e-13
0.857 -0.018296678712035 9.583463806755713e-06 1.1058055 -6.76056436954299e-13
0.8575 -0.01830526054292 9.587855062165973e-06 1.1063055 -6.763735328656373e-13
0.858 -0.0183138316593025 9.592242965828006e-06 1.1068055 -6.76690232879529e-13
0.8585 -0.0183223920647275 9.596622230803673e-06 1.1073055 -6.770065371269607e-13
0.859 -0.01833094179110875 9.600992888964353e-06 1.1078055 -6.773224467871353e-13
0.8595 -0.018339480870018254 9.605354972259913e-06 1.1083055000000002 -6.776379630266282e-13
0.86 -0.018348009332685253 9.60970851241522e-06 1.1088054999999999 -6.779530869993499e-13
0.8605 -0.018356527209995255 9.614053540928657e-06 1.1093055 -6.7826781984651e-13
0.861 -0.018365034532919253 9.618398839287467e-06 1.1098055 -6.785821627124769e-13
0.8615 -0.018373531332083255 9.62274443617784e-06 1.1103055 -6.78896116728872e-13
0.862 -0.018382017637767253 9.627081590910665e-06 1.1108055000000001 -6.792096830145309e-13
0.8625 -0.018390493480766254 9.631410334643149e-06 1.1113055 -6.795228627073197e-13
0.863 -0.0183989589169725 9.63573595418643e-06 1.1118055 -6.798356578724386e-13
0.8635 -0.018407413976085002 9.640058477617103e-06 1.1123055000000002 -6.801480696072566e-13
0.864 -0.018415858692634502 9.644376407598764e-06 1.1128055 -6.804600991876738e-13
0.8645 -0.0184242931219785 9.648686324090965e-06 1.1133055 -6.80771748659132e-13
0.865 -0.018432717263841 9.65299312864378e-06 1.1138055 -6.810830180114332e-13
0.8655 -0.0184411311227335 9.657300308419195e-06 1.1143055 -6.81393907411276e-13
0.866 -0.01844953472830525 9.661599216451372e-06 1.1148055000000001 -6.817044179541905e-13
0.8665 -0.01845792810985425 9.665889882865524e-06 1.1153055 -6.820145507227285e-13
0.867 -0.018466311296326247 9.670172337553842e-06 1.1158055 -6.823243067864263e-13
0.8675 -0.01847468429160425 9.67445192395262e-06 1.1163055000000002 -6.826336862887596e-13
0.868 -0.01848304712519925 9.678728665230979e-06 1.1168055 -6.829426903201502e-13
0.8685 -0.01849139985144125 9.682997251432595e-06 1.1173055 -6.832513208880743e-13
0.869 -0.018499742498729 9.687257712389354e-06 1.1178055 -6.835595790418567e-13
0.8695 -0.018508075070339 9.691515389964826e-06 1.1183055 -6.838674649025632e-13
0.87 -0.01851639759523325 9.695770308644207e-06 1.1188055000000001 -6.841749795403301e-13
0.8705 -0.01852471012724825 9.700017161514914e-06 1.1193055 -6.844821249443992e-13
0.871 -0.0185330127233895 9.704259724000369e-06 1.1198055 -6.847889032211053e-13
0.8715 -0.018541305412047 9.708498028489682e-06 1.1203055000000002 -6.850953154194501e-13
0.872 -0.018549588166784252 9.712733654426411e-06 1.1208055 -6.85401360562613e-13
0.8725 -0.018557861015212253 9.716966634404756e-06 1.1213055 -6.85707039670812e-13
0.873 -0.018566124061362252 9.721191591414687e-06 1.1218055 -6.860123565879683e-13
0.8735 -0.018574377333085753 9.725408543539326e-06 1.1223055 -6.863173123431861e-13
0.874 -0.018582620781879503 9.729622883059989e-06 1.1228055000000001 -6.866219051442856e-13
0.8745 -0.018590854434786506 9.7338346423513e-06 1.1233055 -6.869261359904973e-13
0.875 -0.018599078344722506 9.738038541913825e-06 1.1238055 -6.872300068370411e-13
0.8755 -0.018607292538910004 9.742234609911572e-06 1.1243055 -6.875335186897796e-13
0.876 -0.018615497044208756 9.74642287457771e-06 1.1248055 -6.878366725411722e-13
0.8765 -0.018623691913394757 9.750608567098602e-06 1.1253055 -6.881394703412752e-13
0.877 -0.018631877173067506 9.754791726384763e-06 1.1258055 -6.884419130729315e-13
0.8775 -0.018640052824467006 9.758967089460381e-06 1.1263055 -6.887440007819587e-13
0.878 -0.018648218894749508 9.763134653552725e-06 1.1268055000000001 -6.890457344717718e-13
0.8785 -0.018656375438802508 9.767298160688384e-06 1.1273054999999998 -6.893471161704461e-13
0.879 -0.018664522457607257 9.771462869535012e-06 1.1278055 -6.896481459142386e-13
0.8795 -0.018672659949097756 9.77562512793914e-06 1.1283055 -6.899488236268114e-13
0.88 -0.018680787964441756 9.779779714287617e-06 1.1288055 -6.902491511987964e-13
0.8805 -0.018688906529841755 9.78392665605648e-06 1.1293055 -6.905491295983675e-13
0.881 -0.018697015646478007 9.788071188093045e-06 1.1298055 -6.908487588691348e-13
0.8815 -0.018705115340228007 9.792213337131076e-06 1.1303055 -6.911480399672635e-13
0.882 -0.018713205661722507 9.796347904145582e-06 1.1308055000000001 -6.914469747635437e-13
0.8825 -0.018721286636568506 9.800474915912187e-06 1.1313054999999999 -6.917455642041459e-13
0.883 -0.018729358290443508 9.80459439927122e-06 1.1318055 -6.920438092378455e-13
0.8835 -0.018737420623488505 9.808711585499156e-06 1.1323055 -6.923417098698523e-13
0.884 -0.018745473661493005 9.812826504556723e-06 1.1328055 -6.926392670530801e-13
0.8845 -0.018753517454627004 9.816933964505935e-06 1.1333055 -6.929364826412946e-13
0.885 -0.018761552077496003 9.821033894038177e-06 1.1338055 -6.932333593911452e-13
0.8855 -0.018769577555298504 9.825126476527137e-06 1.1343055 -6.935298982337082e-13
0.886 -0.018777593838034505 9.82921700431154e-06 1.1348055000000001 -6.938260973214997e-13
0.8865 -0.018785600922603504 9.833309115211376e-06 1.1353054999999999 -6.941219565399571e-13
0.887 -0.018793598859116006 9.837397640119605e-06 1.1358055 -6.944174777406475e-13
0.8875 -0.018801587700011006 9.841478809559673e-06 1.1363055 -6.947126628611752e-13
0.888 -0.018809567494292256 9.84555776080595e-06 1.1368055 -6.950075137122132e-13
0.8885 -0.018817538266208255 9.849634516403636e-06 1.1373055 -6.953020311897355e-13
0.889 -0.018825500015196256 9.853703970404182e-06 1.1378055 -6.95596215272949e-13
0.8895 -0.018833452765610256 9.857766148780667e-06 1.1383055 -6.958900668617261e-13
0.89 -0.018841396541426258 9.861821076939249e-06 1.1388055000000001 -6.961835868419725e-13
0.8905 -0.018849331342211256 9.865873924207816e-06 1.1393054999999999 -6.964767751976886e-13
0.891 -0.018857257192045757 9.86992470916818e-06 1.1398055 -6.967696328186416e-13
0.8915 -0.018865174139133255 9.873968289409535e-06 1.1403055 -6.970621614859351e-13
0.892 -0.018873082207267505 9.878004690225063e-06 1.1408055 -6.973543620787409e-13
0.8925 -0.018880981420307502 9.8820339366534e-06 1.1413055 -6.976462354786411e-13
0.893 -0.018888871826275 9.886061142425593e-06 1.1418055 -6.979377834600242e-13
0.8935 -0.018896753448293502 9.890086331830233e-06 1.1423055 -6.982290068772963e-13
0.894 -0.018904626235836504 9.894104492797933e-06 1.1428055000000001 -6.985199038635193e-13
0.8945 -0.018912490184358505 9.898119465148432e-06 1.1433054999999999 -6.988104742507381e-13
0.895 -0.018920345366258254 9.902131205255027e-06 1.1438055 -6.991007207140638e-13
0.8955 -0.018928191857213252 9.906140948771326e-06 1.1443055 -6.993906460497554e-13
0.896 -0.018936029704844252 9.91014525584561e-06 1.1448055 -6.996802520173849e-13
0.8965 -0.018943858907148253 9.914139037934454e-06 1.1453055 -6.999695385429419e-13
0.897 -0.018951679462143253 9.918125752227883e-06 1.1458055 -7.002585055531921e-13
0.8975 -0.01895949139298425 9.922105422923752e-06 1.1463055 -7.005471539037053e-13
0.898 -0.018967294747121752 9.926083185470373e-06 1.1468055000000001 -7.008354853477625e-13
0.8985 -0.01897508949712675 9.930059157611716e-06 1.1473054999999999 -7.011234988718706e-13
0.899 -0.01898287566541525 9.93403331806999e-06 1.1478055 -7.014111953042941e-13
0.8995 -0.01899065332390975 9.938005582669984e-06 1.1483055 -7.01698577302546e-13
0.9 -0.0189984224695685 9.941970862848001e-06 1.1488055 -7.019856447542349e-13
0.9005 -0.0190061831250185 9.94592918242996e-06 1.1493055 -7.022723984954209e-13
0.901 -0.019013935312498 9.949880565299263e-06 1.1498055 -7.025588393478006e-13
0.9015 -0.0190216790286275 9.953830230637625e-06 1.1503055 -7.028449671865024e-13
0.902 -0.0190294142952875 9.957778198687832e-06 1.1508055000000001 -7.031307828200038e-13
0.9025 -0.0190371411592235 9.961719277799061e-06 1.1513054999999999 -7.034162879755361e-13
0.903 -0.019044859670441 9.965657114645761e-06 1.1518055 -7.037014845007864e-13
0.9035 -0.0190525698506075 9.969591734384396e-06 1.1523055 -7.039863731963621e-13
0.904 -0.01906027171783575 9.973524627359172e-06 1.1528055 -7.042709547315235e-13
0.9045 -0.01906796529345575 9.977455819872777e-06 1.1533055 -7.045552298944072e-13
0.905 -0.01907565057398225 9.981380219501234e-06 1.1538055 -7.048391985562346e-13
0.9055 -0.01908332758083475 9.985297814450255e-06 1.1543055 -7.05122861508449e-13
0.906 -0.01909099633549125 9.989208616187014e-06 1.1548055000000002 -7.054062195446558e-13
0.9065 -0.019098656883497246 9.993117753813928e-06 1.1553054999999999 -7.056892743477467e-13
0.907 -0.01910630924556775 9.997025252750357e-06 1.1558055 -7.059720266831345e-13
0.9075 -0.019113953417985746 1.0000926040013801e-05 1.1563055 -7.062544764134769e-13
0.908 -0.01912158942155325 1.0004820138234318e-05 1.1568055 -7.065366243074015e-13
0.9085 -0.019129217277129247 1.000870756977413e-05 1.1573055 -7.068184711356414e-13
0.909 -0.019136836980646 1.001259352152613e-05 1.1578055 -7.071000167478947e-13
0.9095 -0.019144448525324497 1.0016475389849545e-05 1.1583055 -7.073812608936796e-13
0.91 -0.01915205195669325 1.0020347984911366e-05 1.1588055000000002 -7.076622052552594e-13
0.9105 -0.019159647322653246 1.0024213941046166e-05 1.1593054999999999 -7.079428516025608e-13
0.911 -0.019167234643436497 1.0028073280488377e-05 1.1598055 -7.082232006831499e-13
0.9115 -0.019174813963927496 1.0031937513674221e-05 1.1603055 -7.085032541554945e-13
0.912 -0.019182385304496247 1.0035806662761759e-05 1.1608055 -7.087830127722598e-13
0.9125 -0.019189948660488246 1.0039669265104562e-05 1.1613055 -7.090624763614633e-13
0.913 -0.019197504051900748 1.0043525342168246e-05 1.1618055 -7.093416456619971e-13
0.9135 -0.019205051498785746 1.0047374915791772e-05 1.1623055 -7.09620521414776e-13
0.914 -0.019212590996128747 1.0051223108503676e-05 1.1628055000000002 -7.098991034345162e-13
0.9145 -0.019220122564063746 1.0055069940491959e-05 1.1633054999999999 -7.101773924651623e-13
0.915 -0.019227646247013747 1.005891031652067e-05 1.1638055 -7.104553901481301e-13
0.9155 -0.019235162064791245 1.0062744258285235e-05 1.1643055 -7.107330972154849e-13
0.916 -0.019242670036804996 1.0066571787531995e-05 1.1648055 -7.110105143843742e-13
0.9165 -0.019250170158242996 1.007039800088032e-05 1.1653055 -7.112876414769959e-13
0.917 -0.019257662448593997 1.007422291403364e-05 1.1658055 -7.115644792134531e-13
0.9175 -0.019265146951700497 1.0078041453326634e-05 1.1663055 -7.118410292137122e-13
0.918 -0.019272623687184246 1.008185364002588e-05 1.1668055000000002 -7.121172922027905e-13
0.9185 -0.019280092645803246 1.008565691307062e-05 1.1673054999999999 -7.123932678391992e-13
0.919 -0.019287553875268496 1.0089454966081524e-05 1.1678055 -7.126689578858445e-13
0.9195 -0.019295007447283994 1.0093255343673317e-05 1.1683055 -7.129443649921663e-13
0.92 -0.019302453352315996 1.009705434780365e-05 1.1688055 -7.132194888058956e-13
0.9205 -0.019309891536215994 1.010084713690105e-05 1.1693055 -7.134943273262625e-13
0.921 -0.019317322017947745 1.0104633719465569e-05 1.1698055 -7.137688812539717e-13
0.9215 -0.019324744864879246 1.01084139942309e-05 1.1703055 -7.140431530782491e-13
0.922 -0.019332160119628496 1.0112192937567418e-05 1.1708055000000002 -7.143171443738162e-13
0.9225 -0.019339567800931493 1.0115970572722771e-05 1.1713054999999999 -7.145908558329622e-13
0.923 -0.019346967847317743 1.0119742144518783e-05 1.1718055 -7.14864285184372e-13
0.9235 -0.019354360305689742 1.0123511342588446e-05 1.1723055 -7.151374341610777e-13
0.924 -0.019361745250751742 1.0127278157760358e-05 1.1728055 -7.154103055233778e-13
0.9245 -0.019369122648317742 1.0131043974841177e-05 1.1733055000000001 -7.156828980081103e-13
0.925 -0.019376492516400744 1.0134808636465083e-05 1.1738055 -7.159552122808498e-13
0.9255 -0.019383854897575742 1.0138567088876275e-05 1.1743055 -7.16227249914729e-13
0.926 -0.019391209782216243 1.0142317177366682e-05 1.1748055000000002 -7.164990105540518e-13
0.9265 -0.019398557188480242 1.0146058902360297e-05 1.1753055 -7.167704948697505e-13
0.927 -0.019405897162370244 1.0149794453619348e-05 1.1758055 -7.170417045616028e-13
0.9275 -0.019413229774085244 1.0153532436227109e-05 1.1763055 -7.173126422234393e-13
0.928 -0.019420555041553995 1.0157272860486184e-05 1.1768055 -7.175833085177217e-13
0.9285 -0.019427872929857995 1.0161007143646641e-05 1.1773055000000001 -7.178537021542223e-13
0.929 -0.019435183456966494 1.0164735305149655e-05 1.1778055 -7.181238237968994e-13
0.9295 -0.019442486584692994 1.0168457614825958e-05 1.1783055 -7.183936720347739e-13
0.93 -0.019449782354745995 1.0172178934548456e-05 1.1788055000000002 -7.186632484089618e-13
0.9305 -0.019457070841005994 1.0175899018459063e-05 1.1793055 -7.189325556493236e-13
0.931 -0.019464352036538745 1.0179613016369615e-05 1.1798055 -7.192015934996413e-13
0.9315 -0.019471625958624245 1.0183320947897708e-05 1.1803055 -7.194703625984052e-13
0.932 -0.019478892625055495 1.0187022832706548e-05 1.1808055 -7.19738863603061e-13
0.9325 -0.019486152076973493 1.019072358697134e-05 1.1813055000000001 -7.200070980337556e-13
0.933 -0.019493404331359744 1.0194423228939615e-05 1.1818055 -7.202750665179499e-13
0.9335 -0.019500649381450744 1.0198116866271881e-05 1.1823055 -7.205427688057348e-13
0.934 -0.019507887244295495 1.0201804518128941e-05 1.1828055000000002 -7.208102055270654e-13
0.9345 -0.019515117936989495 1.0205486203717566e-05 1.1833055 -7.210773773136149e-13
0.935 -0.019522341476674747 1.020916190796363e-05 1.1838055 -7.213442847987748e-13
0.9355 -0.019529557931964744 1.021284014646842e-05 1.1843055 -7.21610930517792e-13
0.936 -0.019536767319681746 1.0216520959159687e-05 1.1848055 -7.218773150922433e-13
0.9365 -0.019543969604745744 1.0220195849200525e-05 1.1853055000000001 -7.221434372259338e-13
0.937 -0.019551164804014996 1.022386483564338e-05 1.1858055 -7.224092975417706e-13
0.9375 -0.019558352933924994 1.0227527937253076e-05 1.1863055 -7.2267489664704e-13
0.938 -0.019565533932206242 1.0231190312182545e-05 1.1868055 -7.22940232240904e-13
0.9385 -0.019572707815769242 1.0234851971283411e-05 1.1873055 -7.232053049482001e-13
0.939 -0.01957987467993499 1.0238507772741635e-05 1.1878055 -7.234701182910088e-13
0.9395 -0.019587034541319492 1.024215773512653e-05 1.1883055 -7.237346728832862e-13
0.94 -0.019594187416113993 1.024580187738288e-05 1.1888055 -7.239989693232937e-13
0.9405 -0.019601333274023993 1.0249440302824667e-05 1.1893055000000001 -7.24263006491659e-13
0.941 -0.019608472154792243 1.0253077847007793e-05 1.1898054999999998 -7.245267858568642e-13
0.9415 -0.019615604121297744 1.0256714435170867e-05 1.1903055 -7.247903097422684e-13
0.942 -0.019622729166396242 1.026034524734171e-05 1.1908055 -7.250535778838935e-13
0.9425 -0.019629847306029242 1.0263970301976145e-05 1.1913055 -7.25316590870773e-13
0.943 -0.01963695855665299 1.026758961724096e-05 1.1918055 -7.255793493109602e-13
0.9435 -0.01964406293429649 1.027120321134273e-05 1.1923055 -7.258418537967216e-13
0.944 -0.01965116045833449 1.0274819665929487e-05 1.1928055 -7.261041050439477e-13
0.9445 -0.01965825114441449 1.0278438987765954e-05 1.1933055000000001 -7.263661036308089e-13
0.945 -0.01966533500444874 1.028205261631473e-05 1.1938054999999999 -7.266278499974589e-13
0.9455 -0.019672412054638738 1.0285660569913199e-05 1.1943055 -7.268893447425379e-13
0.946 -0.019679482310756738 1.0289262866606e-05 1.1948055 -7.271505884488258e-13
0.9465 -0.01968654581179474 1.0292864332885111e-05 1.1953055 -7.274115825570642e-13
0.947 -0.019693602573634988 1.0296464979884765e-05 1.1958055 -7.276723276540974e-13
0.9475 -0.01970065258805399 1.0300059997630299e-05 1.1963055 -7.279328234360697e-13
0.948 -0.01970769587004649 1.0303649403962887e-05 1.1968055 -7.281930704570322e-13
0.9485 -0.01971473243559649 1.030723321676524e-05 1.1973055000000001 -7.284530693075885e-13
0.949 -0.01972176229978224 1.0310811453625208e-05 1.1978054999999999 -7.287128205448753e-13
0.9495 -0.01972878550097374 1.0314388920314189e-05 1.1983055 -7.289723255866519e-13
0.95 -0.01973580205483099 1.0317965631012645e-05 1.1988055 -7.292315850115501e-13
0.9505 -0.019742811953305992 1.03215367992965e-05 1.1993055 -7.294905985221991e-13
0.951 -0.01974981521116724 1.0325102442552608e-05 1.1998055 -7.297493666642901e-13
0.9515 -0.01975681184322374 1.0328662578208308e-05 1.2003055 -7.300078899850109e-13
0.952 -0.01976380186527649 1.0332217223730006e-05 1.2008055 -7.302661690682035e-13
0.9525 -0.019770785296024492 1.0335774832697691e-05 1.2013055000000001 -7.305242046047901e-13
0.953 -0.019777762149926992 1.0339335402989789e-05 1.2018054999999999 -7.30781997129035e-13
0.9535 -0.019784732438147493 1.0342890493082009e-05 1.2023055 -7.310395470534264e-13
0.954 -0.019791696175697992 1.0346440120209694e-05 1.2028055 -7.312968549326524e-13
0.9545 -0.019798653377630992 1.0349984301309103e-05 1.2033055 -7.315539213228985e-13
0.955 -0.01980560405856224 1.0353523053693025e-05 1.2038055 -7.318107467642117e-13
0.9555 -0.01981254820927224 1.0357061245339615e-05 1.2043055 -7.320673309159349e-13
0.956 -0.01981948584443124 1.036059888513916e-05 1.2048055 -7.323236743201287e-13
0.9565 -0.01982641700264924 1.0364131119331783e-05 1.2053055000000001 -7.325797784034203e-13
0.957 -0.01983334169822274 1.036765796467519e-05 1.2058054999999999 -7.328356436940609e-13
0.9575 -0.019840259945487243 1.0371179437965273e-05 1.2063055 -7.330912707217428e-13
0.958 -0.019847171758817242 1.0374695556036107e-05 1.2068055 -7.33346660017599e-13
0.9585 -0.019854077175618243 1.0378211048878045e-05 1.2073055 -7.336018129637508e-13
0.959 -0.019860976210366744 1.0381725928402516e-05 1.2078055 -7.338567300951003e-13
0.9595 -0.019867868854082746 1.038523548156844e-05 1.2083055 -7.341114110798393e-13
0.96 -0.019874755121296245 1.0388739724995116e-05 1.2088055 -7.343658564548467e-13
0.9605 -0.019881635053456245 1.0392241818204761e-05 1.2093055000000001 -7.346200677516498e-13
0.961 -0.019888508664238243 1.0395741750462355e-05 1.2098054999999999 -7.348740454755541e-13
0.9615 -0.019895375940447244 1.0399236358030665e-05 1.2103055 -7.351277891390084e-13
0.962 -0.019902236919362493 1.0402730349214298e-05 1.2108055 -7.35381300119469e-13
0.9625 -0.019909091614768493 1.0406223731214834e-05 1.2113055 -7.35634578926269e-13
0.963 -0.01991594001786849 1.0409711808218265e-05 1.2118055 -7.358876252343712e-13
0.9635 -0.019922782142498492 1.0413194596319383e-05 1.2123055 -7.361404395550114e-13
0.964 -0.01992961800205024 1.0416672111989175e-05 1.2128055 -7.363930223830105e-13
0.9645 -0.01993644763357024 1.0420149053424273e-05 1.2133055000000001 -7.366453750872247e-13
0.965 -0.01994327107755424 1.0423622334368782e-05 1.2138054999999999 -7.368974991639592e-13
0.9655 -0.01995008829785924 1.0427090950005513e-05 1.2143055 -7.371493932777417e-13
0.966 -0.019956899280990988 1.0430558003660417e-05 1.2148055 -7.374010569299638e-13
0.9665 -0.01996370406754599 1.0434019791933257e-05 1.2153055 -7.376524916206534e-13
0.967 -0.019970502671137487 1.0437476331092249e-05 1.2158055 -7.379036978528157e-13
0.9675 -0.019977295081723988 1.0440932418544805e-05 1.2163055 -7.381546752554204e-13
0.968 -0.019984081312967736 1.0444388068408099e-05 1.2168055 -7.384054243332833e-13
0.9685 -0.019990861455039737 1.044783822224864e-05 1.2173055000000002 -7.386559484181942e-13
0.969 -0.019997635521270485 1.0451282909261329e-05 1.2178054999999999 -7.389062480027106e-13
0.9695 -0.020004403445083984 1.045472609872837e-05 1.2183055 -7.391563206268706e-13
0.97 -0.020011165239800233 1.045816778699553e-05 1.2188055 -7.394061667828441e-13
0.9705 -0.020017920921685233 1.0461609036025815e-05 1.2193055 -7.396557870716545e-13
0.971 -0.020024670504133982 1.0465049859959158e-05 1.2198055 -7.399051819882428e-13
0.9715 -0.020031414023881484 1.0468485527074014e-05 1.2203055 -7.401543528899556e-13
0.972 -0.020038151493932985 1.0471916052903382e-05 1.2208055 -7.404033002573327e-13
0.9725 -0.020044882926842988 1.0475341453015267e-05 1.2213055000000002 -7.406520245542587e-13
0.973 -0.020051608335686737 1.0478761742669185e-05 1.2218054999999999 -7.4090052626386e-13
0.9735 -0.02005832771070924 1.0482181702276732e-05 1.2223055 -7.411488050256926e-13
0.974 -0.02006504106454599 1.04856013439554e-05 1.2228055 -7.41396861306634e-13
0.9745 -0.02007174843324299 1.0489015904014197e-05 1.2233055 -7.416446964385725e-13
0.975 -0.020078449830015988 1.049242533002243e-05 1.2238055 -7.418923109098257e-13
0.9755 -0.02008514526714099 1.049582963304968e-05 1.2243055 -7.42139705173988e-13
0.976 -0.020091834757415487 1.0499228892679496e-05 1.2248055 -7.423868797039229e-13
0.9765 -0.02009851833709549 1.050262779689342e-05 1.2253055000000002 -7.426338358392783e-13
0.977 -0.02010519604446049 1.0506029813070966e-05 1.2258054999999999 -7.428805749944691e-13
0.9775 -0.02011186786901349 1.0509430270293328e-05 1.2263055 -7.431270967816347e-13
0.978 -0.02011853377435224 1.0512822426784334e-05 1.2268055 -7.433733998557236e-13
0.9785 -0.02012519377293324 1.0516206250793065e-05 1.2273055 -7.436194846769994e-13
0.979 -0.02013184792372549 1.0519589718963707e-05 1.2278055 -7.438653534243478e-13
0.9795 -0.02013849623881099 1.052297284485954e-05 1.2283055 -7.44111006544195e-13
0.98 -0.02014513870728649 1.052635093697998e-05 1.2288055 -7.443564436336692e-13
0.9805 -0.02015177536528649 1.0529728725504253e-05 1.2293055000000002 -7.446016660279288e-13
0.981 -0.02015840622499299 1.0533106221590318e-05 1.2298054999999999 -7.448466741770948e-13
0.9815 -0.02016503127507699 1.0536478710692542e-05 1.2303055 -7.450914676625642e-13
0.982 -0.02017165052825324 1.0539847310743199e-05 1.2308055 -7.453360469541429e-13
0.9825 -0.02017826399677924 1.0543212017538002e-05 1.2313055 -7.455804125047419e-13
0.983 -0.02018487169245424 1.0546571719106438e-05 1.2318055 -7.458245647503394e-13
0.9835 -0.02019147362760124 1.0549926430158083e-05 1.2323055 -7.460685041462664e-13
0.984 -0.02019806981408449 1.0553276164740645e-05 1.2328055 -7.463122311309031e-13
0.9845 -0.02020466026380049 1.0556620937279818e-05 1.2333055000000002 -7.465557461438216e-13
0.985 -0.02021124501624399 1.0559964322778202e-05 1.2338054999999999 -7.4679905064434e-13
0.9855 -0.02021782408340399 1.0563306336010383e-05 1.2343055 -7.470421450754483e-13
0.986 -0.02022439742704124 1.0566648172265332e-05 1.2348055 -7.472850280242183e-13
0.9865 -0.02023096505915824 1.0569989837883564e-05 1.2353055 -7.475276999341384e-13
0.987 -0.02023752701447924 1.057332657819891e-05 1.2358055000000001 -7.477701620882588e-13
0.9875 -0.02024408330509424 1.0576658407089735e-05 1.2363055 -7.480124149333011e-13
0.988 -0.02025063392041299 1.0579990081540907e-05 1.2368055 -7.482544580779587e-13
0.9885 -0.02025717887157899 1.0583321606852074e-05 1.2373055000000002 -7.484962919339807e-13
0.989 -0.02026371819299624 1.0586648235203632e-05 1.2378055 -7.487379177725836e-13
0.9895 -0.02027025189688224 1.0589969980566577e-05 1.2383055 -7.489793360452005e-13
0.99 -0.02027677999449724 1.0593286856942503e-05 1.2388055 -7.492205471678936e-13
0.9905 -0.02028330249762724 1.0596598878364983e-05 1.2393055 -7.494615515761522e-13
0.991 -0.02028981941808974 1.059990605889819e-05 1.2398055000000001 -7.497023497066289e-13
0.9915 -0.02029633078953574 1.0603212971392056e-05 1.2403055 -7.499429428027177e-13
0.992 -0.02030283662337199 1.0606519624973544e-05 1.2408055 -7.50183331285894e-13
0.9925 -0.020309336908219993 1.060982145974159e-05 1.2413055000000002 -7.504235147357263e-13
0.993 -0.02031583165552499 1.0613118489509176e-05 1.2418055 -7.506634935751124e-13
0.9935 -0.020322320877259492 1.0616410728121424e-05 1.2423055 -7.509032682464328e-13
0.994 -0.02032880455711274 1.0619702062647288e-05 1.2428055 -7.511428381470103e-13
0.9945 -0.020335282706097742 1.0622992508979899e-05 1.2433055 -7.513822036837718e-13
0.995 -0.02034175536310349 1.06262781995756e-05 1.2438055000000001 -7.516213662936533e-13
0.9955 -0.020348222539230992 1.0629567166868732e-05 1.2443055 -7.518603263868334e-13
0.996 -0.020354684246108992 1.0632859412397656e-05 1.2448055 -7.520990843929906e-13
0.9965 -0.020361140494898993 1.0636146919100998e-05 1.2453055000000002 -7.523376407245388e-13
0.997 -0.020367591296294243 1.0639429700643041e-05 1.2458055 -7.525759957765901e-13
0.9975 -0.020374036661515743 1.0642707770365466e-05 1.2463055 -7.528141499637568e-13
0.998 -0.020380476601814492 1.0645981141639649e-05 1.2468055 -7.5305210370176e-13
0.9985 -0.020386911150427494 1.0649254345879433e-05 1.2473055 -7.53289858218696e-13
0.999 -0.020393340318188492 1.0652527388711921e-05 1.2478055000000001 -7.535274139148685e-13
0.9995 -0.020399764093982493 1.0655795748593463e-05 1.2483055 -7.537647703795819e-13
1.0 -0.02040618248867974 1.0659059439338604e-05 1.2488055 -7.540019280144883e-13
1.0005 -0.02041259551267974 1.066231847408501e-05 1.2493055 -7.54238887203846e-13
1.001 -0.02041900317691074 1.0665572865998833e-05 1.2498055 -7.544756483514504e-13
1.0015 -0.020425405492330243 1.0668822628276079e-05 1.2503055 -7.547122118621775e-13
1.002 -0.020431802491957994 1.0672072224461762e-05 1.2508055 -7.549485789560966e-13
1.0025 -0.020438194186831994 1.0675321659118515e-05 1.2513055 -7.551847500410583e-13
1.003 -0.020444580565463243 1.0678566477146971e-05 1.2518055 -7.554207246925474e-13
1.0035 -0.020450961637922746 1.0681806692182966e-05 1.2523055 -7.556565032826848e-13
1.004 -0.020457337387214745 1.06850462671178e-05 1.2528055 -7.558920851834823e-13
1.0045 -0.020463707824442744 1.068828521416366e-05 1.2533055 -7.56127470805211e-13
1.005 -0.020470072965259743 1.0691524150786423e-05 1.2538055 -7.563626607262441e-13
1.0055 -0.020476432820329744 1.0694763083697228e-05 1.2543055 -7.565976553406134e-13
1.006 -0.020482787422466245 1.0697997446257516e-05 1.2548055 -7.568324558607667e-13
1.0065 -0.020489136782412244 1.070122725152577e-05 1.2553055 -7.570670626836546e-13
1.007 -0.020495480910435994 1.0704452512589113e-05 1.2558055 -7.573014761886859e-13
1.0075 -0.020501819816833498 1.0707673242207615e-05 1.2563055 -7.575356967562944e-13
1.008 -0.020508153535100996 1.0710894021117041e-05 1.2568055 -7.577697256241556e-13
1.0085 -0.020514482075108996 1.0714114856034615e-05 1.2573055 -7.580035631569815e-13
1.009 -0.020520805424063746 1.0717331176455086e-05 1.2578055 -7.582372088820471e-13
1.0095 -0.020527123592371747 1.072054299486807e-05 1.2583055 -7.584706631838694e-13
1.01 -0.020533436590971996 1.072375032379076e-05 1.2588055 -7.587039264666407e-13
1.0105 -0.020539744429821996 1.0726953176124678e-05 1.2593055 -7.589369990982878e-13
1.011 -0.020546047118906244 1.073015156480013e-05 1.2598055 -7.591698814477343e-13
1.0115 -0.020552344645994244 1.0733350143518131e-05 1.2603055 -7.594025730630675e-13
1.012 -0.020558637021102492 1.0736548920786057e-05 1.2608055 -7.596350743143938e-13
1.0125 -0.020564924277044493 1.0739743255756146e-05 1.2613055 -7.598673864141615e-13
1.013 -0.020571206423913243 1.0742933161091579e-05 1.2618055 -7.600995097353038e-13
1.0135 -0.020577483443971246 1.07461225377083e-05 1.2623055 -7.603314436224257e-13
1.014 -0.020583755347337994 1.074931139755691e-05 1.2628055 -7.605631884494394e-13
1.0145 -0.020590022149736993 1.0752500441473387e-05 1.2633055 -7.607947447973233e-13
1.015 -0.020596283860839993 1.075568967833153e-05 1.2638055 -7.610261130234455e-13
1.0155 -0.020602540512674995 1.075887452137753e-05 1.2643055 -7.612572943112304e-13
1.016 -0.020608792115495995 1.0762054982684898e-05 1.2648055 -7.6148828903956e-13
1.0165 -0.020615038679075996 1.076523107507277e-05 1.2653055 -7.617190975695433e-13
1.017 -0.020621280212705994 1.0768402810669747e-05 1.2658055 -7.6194972024448e-13
1.0175 -0.020627516726210996 1.077157020162961e-05 1.2663055 -7.621801574274009e-13
1.018 -0.020633748207565996 1.0774737881520266e-05 1.2668055 -7.624104086739858e-13
1.0185 -0.020639974666117996 1.07779058602981e-05 1.2673055 -7.626404743296034e-13
1.019 -0.020646196134155744 1.0781069518315989e-05 1.2678055 -7.628703555873126e-13
1.0195 -0.020652412621609245 1.078422886781681e-05 1.2683055 -7.631000528140241e-13
1.02 -0.020658624137415243 1.078738392107129e-05 1.2688055 -7.633295663399476e-13
1.0205 -0.020664830691555242 1.0790534690015049e-05 1.2693055 -7.635588965338964e-13
1.021 -0.02067103229403699 1.0793681186970827e-05 1.2698055 -7.637880437656539e-13
1.0215 -0.020677228931921993 1.0796828063086622e-05 1.2703055 -7.640170075571466e-13
1.022 -0.020683420636699493 1.079997146557993e-05 1.2708055 -7.64245789071892e-13
1.0225 -0.020689607462911493 1.0803111235668628e-05 1.2713055 -7.644743903251997e-13
1.023 -0.020695789397706492 1.0806251212821193e-05 1.2718055 -7.647028108422109e-13
1.0235 -0.020701966455846495 1.0809390560536727e-05 1.2723055 -7.649310511683769e-13
1.024 -0.020708138646497246 1.0812529292272626e-05 1.2728055 -7.651591116423691e-13
1.0245 -0.020714305951201245 1.0815663712220824e-05 1.2733055 -7.653869915821887e-13
1.025 -0.020720468379658994 1.0818793832060206e-05 1.2738055 -7.656146913462661e-13
1.0255 -0.020726625918533997 1.0821924333880187e-05 1.2743055 -7.658422104418222e-13
1.026 -0.020732778577042497 1.0825055220086591e-05 1.2748055 -7.660695492093942e-13
1.0265 -0.020738926386997498 1.0828181814724455e-05 1.2753055 -7.662967088244622e-13
1.027 -0.020745069357686746 1.0831304129906668e-05 1.2758055 -7.665236896302057e-13
1.0275 -0.020751207498422748 1.0834422177045911e-05 1.2763055 -7.667504919707189e-13
1.028 -0.020757340818542747 1.0837535967579109e-05 1.2768055 -7.669771161910096e-13
1.0285 -0.020763469326894747 1.0840645513331908e-05 1.2773055 -7.672035626180091e-13
1.029 -0.020769593010237997 1.0843755439417501e-05 1.2778055 -7.674298307624758e-13
1.0295 -0.0207757118779615 1.084686575768514e-05 1.2783055 -7.676559209713302e-13
1.03 -0.0207818259610985 1.084997185890986e-05 1.2788055 -7.678818343912408e-13
1.0305 -0.0207879352685935 1.0853073754643287e-05 1.2793055 -7.681075713527043e-13
1.031 -0.020794039809930248 1.0856171456461297e-05 1.2798055 -7.683331322061419e-13
1.0315 -0.02080013963895025 1.085926484886954e-05 1.2803055 -7.685585189409803e-13
1.032 -0.020806234742021 1.0862358533786334e-05 1.2808055 -7.687837310535027e-13
1.0325 -0.020812325083313 1.0865452642021099e-05 1.2813055 -7.690087672198205e-13
1.033 -0.020818410671869247 1.0868539275522504e-05 1.2818055 -7.692336277740697e-13
1.0335 -0.020824491538966247 1.0871622910631582e-05 1.2823055 -7.69458313871907e-13
1.034 -0.020830567688548997 1.0874710774144707e-05 1.2828055 -7.696828256590989e-13
1.0345 -0.020836639107000995 1.087779835525682e-05 1.2833055 -7.6990716263252e-13
1.035 -0.020842705830352744 1.088088171782353e-05 1.2838055 -7.70131326123486e-13
1.0355 -0.020848767867270246 1.0883960873157092e-05 1.2843055 -7.703553164522026e-13
1.036 -0.020854825249223746 1.088704031174314e-05 1.2848055 -7.705791347814855e-13
1.0365 -0.020860877984947745 1.08901200360034e-05 1.2853055 -7.708027814340718e-13
1.037 -0.020866926060915243 1.0893195560648332e-05 1.2858055 -7.71026255910143e-13
1.0375 -0.020872969485885743 1.0896266896690425e-05 1.2863055 -7.712495585333601e-13
1.038 -0.020879008268123243 1.0899334055533178e-05 1.2868055 -7.71472689609075e-13
1.0385 -0.020885042415914244 1.090239704823784e-05 1.2873055 -7.716956494434714e-13
1.039 -0.020891071965607244 1.0905452438562853e-05 1.2878055 -7.719184393796147e-13
1.0395 -0.020897096948418747 1.0908505091829835e-05 1.2883055 -7.721410605709447e-13
1.04 -0.020903117345204995 1.0911558436719438e-05 1.2888055 -7.723635123101057e-13
1.0405 -0.020909133142004994 1.09146075690011e-05 1.2893055 -7.725857940812434e-13
1.041 -0.020915144347218743 1.0917652499397757e-05 1.2898055 -7.728079061947351e-13
1.0415 -0.020921150969268745 1.0920693238657043e-05 1.2903055 -7.730298489617895e-13
1.042 -0.020927153017120743 1.0923729797548564e-05 1.2908055 -7.732516227136881e-13
1.0425 -0.020933150471629743 1.0926766073140643e-05 1.2913055 -7.734732267430294e-13
1.043 -0.020939143318324742 1.0929806721505739e-05 1.2918055 -7.736946605151145e-13
1.0435 -0.020945131593309744 1.0932847853233003e-05 1.2923055 -7.739159253639747e-13
1.044 -0.020951115327533493 1.0935884820662546e-05 1.2928055 -7.741370224331563e-13
1.0445 -0.02095709452955349 1.0938917634648068e-05 1.2933055 -7.743579520388564e-13
1.045 -0.02096306923510674 1.0941949963052717e-05 1.2938055 -7.745787155015456e-13
1.0455 -0.02096903945229924 1.0944981817437856e-05 1.2943055 -7.747993131207382e-13
1.046 -0.02097500513959749 1.0948014174729064e-05 1.2948055 -7.750197433617843e-13
1.0465 -0.02098096630510349 1.095104704101169e-05 1.2953055 -7.752400065240505e-13
1.047 -0.020986922979440742 1.0954075784190112e-05 1.2958055 -7.754601037390653e-13
1.0475 -0.020992875170776245 1.0957100414856767e-05 1.2963055 -7.756800353085967e-13
1.048 -0.020998822887298745 1.0960120943256209e-05 1.2968055 -7.758998015352164e-13
1.0485 -0.021004766083246744 1.0963137686183582e-05 1.2973055 -7.761194007280514e-13
1.049 -0.021010704766800992 1.096615065215898e-05 1.2978055 -7.76338833189378e-13
1.0495 -0.021016639022740993 1.0969164106250874e-05 1.2983055000000001 -7.765581020517717e-13
1.05 -0.02102256885936399 1.0972178059374128e-05 1.2988055 -7.767772076218132e-13
1.0505 -0.02102849426241399 1.0975187950831321e-05 1.2993055 -7.769961493727478e-13
1.051 -0.02103441523915974 1.0978193790614734e-05 1.2998055 -7.772149275731535e-13
1.0515 -0.021040331797415743 1.0981195588737715e-05 1.3003055000000001 -7.774335425117737e-13
1.052 -0.021046243946068993 1.0984193355607448e-05 1.3008055 -7.776519945169801e-13
1.0525 -0.02105215171559499 1.0987191644942288e-05 1.3013055 -7.778702847148326e-13
1.053 -0.02105805511336749 1.0990190461343894e-05 1.3018055 -7.78088413377789e-13
1.0535 -0.021063954124667494 1.0993185259079271e-05 1.3023055000000001 -7.783063799619872e-13
1.054 -0.021069848757414994 1.0996176048622782e-05 1.3028055 -7.785241847600682e-13
1.0545 -0.021075739020077994 1.0999162840098758e-05 1.3033055 -7.787418280849222e-13
1.055 -0.021081624902165245 1.1002149347707145e-05 1.3038055 -7.789593095489009e-13
1.0555 -0.02108750641111525 1.100513557381252e-05 1.3043055000000001 -7.791766294268544e-13
1.056 -0.021093383595551247 1.10081223334551e-05 1.3048055 -7.793937895153961e-13
1.0565 -0.021099256463519248 1.1011109637208719e-05 1.3053055 -7.796107901118234e-13
1.057 -0.021105125000371497 1.1014092963507809e-05 1.3058055 -7.798276306749064e-13
1.0575 -0.021110989213646 1.1017072322196383e-05 1.3063055000000001 -7.80044311483172e-13
1.058 -0.021116849110901 1.1020047723514559e-05 1.3068055 -7.80260832815895e-13
1.0585 -0.021122704699715 1.102301917697608e-05 1.3073055 -7.804771949530985e-13
1.059 -0.021128555988216 1.10259866924886e-05 1.3078055 -7.806933981951096e-13
1.0595 -0.0211344030062625 1.102895478354837e-05 1.3083055000000001 -7.809094436451903e-13
1.06 -0.0211402457609855 1.1031923455870174e-05 1.3088055 -7.811253315668288e-13
1.0605 -0.021146084237805497 1.1034888205231134e-05 1.3093055 -7.813410614213172e-13
1.061 -0.021151918444932496 1.1037849041231789e-05 1.3098055 -7.815566335120125e-13
1.0615 -0.021157748389536497 1.1040805973867476e-05 1.3103055000000001 -7.817720481038438e-13
1.062 -0.021163574078806997 1.1043759013156084e-05 1.3108055 -7.819873054624608e-13
1.0625 -0.021169395521014996 1.10467081683851e-05 1.3113055 -7.822024058934744e-13
1.063 -0.021175212701077493 1.1049658076381515e-05 1.3118055 -7.824173488395724e-13
1.0635 -0.021181025626222493 1.105260874430444e-05 1.3123055 -7.826321345678273e-13
1.064 -0.021186834326562744 1.1055555545463241e-05 1.3128055 -7.828467641908956e-13
1.0645 -0.02119263880938674 1.1058498489587712e-05 1.3133055 -7.830612379780848e-13
1.065 -0.021198439055922242 1.1061441607363761e-05 1.3138055 -7.832755552357665e-13
1.0655 -0.02120423507347224 1.1064384899310452e-05 1.3143055 -7.834897162337841e-13
1.066 -0.02121002689546399 1.106732433830175e-05 1.3148055 -7.837037222072639e-13
1.0665 -0.02121581450741099 1.1070264542608821e-05 1.3153055 -7.839175726209343e-13
1.067 -0.02122159791667874 1.1073205514879771e-05 1.3158055 -7.841312677469482e-13
1.0675 -0.02122737715305924 1.1076142679594629e-05 1.3163055 -7.843448086861104e-13
1.068 -0.021233152223977994 1.1079076059874185e-05 1.3168055 -7.84558195712791e-13
1.0685 -0.021238923136345993 1.1082005622184208e-05 1.3173055 -7.847714290823488e-13
1.069 -0.021244689897627244 1.1084931355979046e-05 1.3178055 -7.849845090705767e-13
1.0695 -0.021250452515305242 1.1087853226573649e-05 1.3183055 -7.851974359539872e-13
1.07 -0.021256211023620495 1.109076841358227e-05 1.3188055 -7.854102109977562e-13
1.0705 -0.021261965407115495 1.1093681490807591e-05 1.3193055 -7.856228336307338e-13
1.071 -0.021267715646037993 1.1096595283725337e-05 1.3198055 -7.858353031230807e-13
1.0715 -0.02127346176988299 1.1099505243946586e-05 1.3203055 -7.860476205646278e-13
1.072 -0.021279203785694242 1.1102411381018306e-05 1.3208055 -7.862597862156393e-13
1.0725 -0.021284941700534243 1.1105313704506256e-05 1.3213055 -7.864718003370726e-13
1.073 -0.021290675521484243 1.1108212223618859e-05 1.3218055 -7.866836631905773e-13
1.0735 -0.02129640527764074 1.111111139242187e-05 1.3223055 -7.868953758512599e-13
1.074 -0.021302131003517244 1.1114014836882366e-05 1.3228055 -7.871069395943834e-13
1.0745 -0.021307852684280242 1.1116918114991058e-05 1.3233055 -7.873183538718543e-13
1.075 -0.02131357029917449 1.1119817612358915e-05 1.3238055 -7.87529617916773e-13
1.0755 -0.02131928385537449 1.1122713337891937e-05 1.3243055 -7.87740731994235e-13
1.076 -0.021324993360073492 1.1125605300895135e-05 1.3248055 -7.879516963700286e-13
1.0765 -0.021330698819945492 1.1128493559345482e-05 1.3253055 -7.881625112907559e-13
1.077 -0.021336400237376492 1.1131386446151938e-05 1.3258055 -7.883731768445789e-13
1.0775 -0.021342097619610992 1.113428389980902e-05 1.3263055 -7.885836932991794e-13
1.078 -0.021347790978222245 1.1137177594974199e-05 1.3268055 -7.887940610821855e-13
1.0785 -0.021353480319418243 1.1140067541013072e-05 1.3273055 -7.890042804229806e-13
1.079 -0.021359165649963492 1.1142953746929228e-05 1.3278055 -7.89214351571511e-13
1.0795 -0.021364846977179993 1.1145836221745339e-05 1.3283055 -7.894242747983222e-13
1.08 -0.021370524307868746 1.1148714974884502e-05 1.3288055 -7.896340503547092e-13
1.0805 -0.021376197671528745 1.1151594411776941e-05 1.3293055 -7.898436793306502e-13
1.081 -0.021381867075017994 1.1154474532432603e-05 1.3298055 -7.900531619795462e-13
1.0815 -0.021387532501970993 1.1157350934817242e-05 1.3303055 -7.902624976966974e-13
1.082 -0.021393193959260245 1.1160223628023537e-05 1.3308055 -7.904716867360406e-13
1.0825 -0.021398851454317244 1.1163092621163258e-05 1.3313055 -7.90680729372167e-13
1.083 -0.021404504993509745 1.1165957923367269e-05 1.3318055 -7.908896258403631e-13
1.0835 -0.021410154583222745 1.116881954340296e-05 1.3323055 -7.910983763765526e-13
1.084 -0.021415800230400246 1.1171677490055617e-05 1.3328055 -7.913069812373142e-13
1.0845 -0.021421441919782246 1.1174536313316933e-05 1.3333055 -7.915154398587955e-13
1.085 -0.021427079657785994 1.1177396016163914e-05 1.3338055 -7.91723752478112e-13
1.0855 -0.021432713473088495 1.118025205518245e-05 1.3343055 -7.919319201548697e-13
1.086 -0.021438343399842245 1.118310793994393e-05 1.3348055 -7.921399441509925e-13
1.0865 -0.021443969445105245 1.1185963677421342e-05 1.3353055 -7.923478247272714e-13
1.087 -0.021449591587704493 1.1188815767041342e-05 1.3358055 -7.925555611013707e-13
1.0875 -0.02145520983362099 1.1191664217686974e-05 1.3363055 -7.927631534942864e-13
1.088 -0.021460824212233495 1.1194513452563012e-05 1.3368055 -7.929706029915542e-13
1.0885 -0.021466434730121494 1.1197363477382381e-05 1.3373055 -7.93177909836284e-13
1.089 -0.021472041371023244 1.1200209878266116e-05 1.3378055 -7.933850734276098e-13
1.0895 -0.021477644141531742 1.1203052664157678e-05 1.3383055 -7.935920940091406e-13
1.09 -0.021483243048801993 1.120589184363356e-05 1.3388055 -7.937989718452516e-13
1.0905 -0.021488838098916992 1.1208727425288279e-05 1.3393055 -7.940057071607075e-13
1.091 -0.021494429297976243 1.1211559417734394e-05 1.3398055 -7.94212300180883e-13
1.0915 -0.021500016630821243 1.1214392377444505e-05 1.3403055 -7.944187503456761e-13
1.092 -0.021505600104110744 1.1217226308503063e-05 1.3408055 -7.946250579011259e-13
1.0925 -0.021511179746360742 1.1220056661931524e-05 1.3413055 -7.948312239008892e-13
1.093 -0.021516755563738242 1.1222883446011672e-05 1.3418055 -7.950372485728347e-13
1.0935 -0.02152232756242674 1.1225706669042126e-05 1.3423055 -7.952431321454409e-13
1.094 -0.021527895748626243 1.1228526340112231e-05 1.3428055 -7.954488748477958e-13
1.0945 -0.021533460128553242 1.1231342467557642e-05 1.3433055 -7.956544769095969e-13
1.095 -0.021539020708987992 1.1234155059729526e-05 1.3438055 -7.958599385813724e-13
1.0955 -0.02154457751862799 1.123696855165565e-05 1.3443055 -7.960652609234858e-13
1.096 -0.02155013056321249 1.1239782945912796e-05 1.3448055 -7.962704441480005e-13
1.0965 -0.02155567982657649 1.124259381355948e-05 1.3453055 -7.964754876576249e-13
1.097 -0.021561225289251237 1.1245405238840737e-05 1.3458055 -7.966803907329949e-13
1.0975 -0.021566766957528738 1.1248217226798023e-05 1.3463055 -7.968851536065981e-13
1.098 -0.02157230486350874 1.1251025700436474e-05 1.3468055 -7.970897774645099e-13
1.0985 -0.02157783901353974 1.1253830668196482e-05 1.3473055 -7.972942625413051e-13
1.099 -0.02158336939201674 1.1256636699482327e-05 1.3478055 -7.974986082603842e-13
1.0995 -0.02158889600530124 1.1259443794447243e-05 1.3483055 -7.977028148568024e-13
1.1 -0.02159441888121149 1.1262247387062834e-05 1.3488055 -7.979068833584354e-13
1.1005 -0.02159993802616149 1.1265047485815149e-05 1.3493055 -7.981108140022782e-13
1.101 -0.02160545344603149 1.1267844099209724e-05 1.3498055 -7.983146070056043e-13
1.1015 -0.021610965146717488 1.1270637235378684e-05 1.3503055 -7.98518262586269e-13
1.102 -0.02161647313468199 1.127342690247244e-05 1.3508055 -7.987217809830597e-13
1.1025 -0.021621977415852988 1.1276213108657056e-05 1.3513055 -7.98925162415014e-13
1.103 -0.021627478018775487 1.127900031724049e-05 1.3518055 -7.991284079368605e-13
1.1035 -0.021632974949429486 1.1281788531910895e-05 1.3523055 -7.993315177695583e-13
1.104 -0.02163846819174074 1.128457329636515e-05 1.3528055 -7.995344913191692e-13
1.1045 -0.021643957751700738 1.1287354618820933e-05 1.3533055 -7.997373288070769e-13
1.105 -0.02164944363476449 1.1290132507514222e-05 1.3538055 -7.999400304348422e-13
1.1055 -0.021654925846954488 1.129290697030629e-05 1.3543055 -8.001425964249943e-13
1.106 -0.021660404422499238 1.1295681466725224e-05 1.3548055 -8.003450280422655e-13
1.1065 -0.02166587936692524 1.129845600265827e-05 1.3553055 -8.005473254908582e-13
1.107 -0.02167135063598149 1.130123168797266e-05 1.3558055 -8.00749487135712e-13
1.1075 -0.021676818236286487 1.1304008523528279e-05 1.3563055 -8.009515132213783e-13
1.108 -0.02168228219607149 1.130678194433091e-05 1.3568055 -8.011534047909932e-13
1.1085 -0.02168774252089949 1.1309551958308957e-05 1.3573055 -8.013551620501072e-13
1.109 -0.021693199216348488 1.1312318573406607e-05 1.3578055 -8.015567852048259e-13
1.1095 -0.02169865228801149 1.1315081797585145e-05 1.3583055 -8.017582744618089e-13
1.11 -0.02170410174205124 1.131784163882164e-05 1.3588055 -8.019596300487678e-13
1.1105 -0.02170954760684624 1.13206024983477e-05 1.3593055 -8.02160853014279e-13
1.111 -0.021714989888055487 1.1323364376319333e-05 1.3598055 -8.023619435674409e-13
1.1115 -0.021720428569132987 1.1326122874979173e-05 1.3603055 -8.02562901096884e-13
1.112 -0.02172586365574774 1.132887800234813e-05 1.3608055000000001 -8.027637258120762e-13
1.1125 -0.021731295154139737 1.133162976646421e-05 1.3613055 -8.029644179435832e-13
1.113 -0.021736723070008485 1.1334378174988199e-05 1.3618055 -8.031649777019998e-13
1.1135 -0.021742147408511985 1.1337123235989976e-05 1.3623055 -8.033654052779127e-13
1.114 -0.021747568175379237 1.1339864957556513e-05 1.3628055000000001 -8.035657008830066e-13
1.1145 -0.021752985354631237 1.1342607980416894e-05 1.3633055 -8.037658639268623e-13
1.115 -0.021758398952007485 1.1345352302940665e-05 1.3638055 -8.039658946215524e-13
1.1155 -0.021763808995004984 1.1348093286551032e-05 1.3643055 -8.041657939830827e-13
1.116 -0.021769215489412734 1.1350830938980912e-05 1.3648055000000001 -8.043655622253545e-13
1.1165 -0.021774618441034732 1.1353565267979124e-05 1.3653055 -8.04565199562824e-13
1.117 -0.02178001782889398 1.135630025556285e-05 1.3658055 -8.047647052203975e-13
1.1175 -0.02178541365824198 1.1359035907573235e-05 1.3663055 -8.049640793921166e-13
1.118 -0.02179080596172323 1.1361768250407923e-05 1.3668055000000001 -8.051633232841849e-13
1.1185 -0.021796194767561228 1.1364501707770679e-05 1.3673055 -8.053624379394518e-13
1.119 -0.021801580080535978 1.136723628052979e-05 1.3678055 -8.055614235345369e-13
1.1195 -0.02180696188417998 1.1369967549354274e-05 1.3683055 -8.057602794609711e-13
1.12 -0.02181234018440073 1.1372695521677736e-05 1.3688055000000001 -8.059590059370348e-13
1.1205 -0.02181771498656073 1.1375420205344155e-05 1.3693055 -8.061576031608705e-13
1.121 -0.021823086296036732 1.1378141608214734e-05 1.3698055 -8.063560713311475e-13
1.1215 -0.02182845411821973 1.1380859737769272e-05 1.3703055 -8.065544106470614e-13
1.122 -0.02183381845907573 1.1383574601899782e-05 1.3708055000000001 -8.067526213290542e-13
1.1225 -0.02183917932402473 1.1386286208117824e-05 1.3713055 -8.069507035773932e-13
1.123 -0.021844536696050982 1.1388999129959982e-05 1.3718055 -8.071486567633516e-13
1.1235 -0.02184989058114448 1.1391713368927989e-05 1.3723055 -8.073464811082582e-13
1.124 -0.02185524100665673 1.139442435641466e-05 1.3728055000000001 -8.075441776227421e-13
1.1245 -0.02186058797806473 1.1397132100371458e-05 1.3733055 -8.077417465091767e-13
1.125 -0.02186593150085973 1.139983660836982e-05 1.3738055 -8.079391879704619e-13
1.1255 -0.021871271579984728 1.1402537887994601e-05 1.3743055 -8.081365021892401e-13
1.126 -0.021876608221521727 1.1405235946847997e-05 1.3748055 -8.083336893902392e-13
1.1265 -0.02188194143044173 1.1407930792147852e-05 1.3753055 -8.085307497571362e-13
1.127 -0.02188727118976248 1.1410626954473937e-05 1.3758055 -8.087276826624421e-13
1.1275 -0.02189259750558948 1.1413324438110426e-05 1.3763055 -8.089244883317533e-13
1.128 -0.021897920378405728 1.1416022647773202e-05 1.3768055 -8.091211667829166e-13
1.1285 -0.02190323981321373 1.1418721590504917e-05 1.3773055 -8.093177182007727e-13
1.129 -0.02190855584211348 1.1421417341935019e-05 1.3778055 -8.095141437714062e-13
1.1295 -0.021913868470158478 1.1424109909751494e-05 1.3783055 -8.097104436815426e-13
1.13 -0.021919177702980477 1.1426799301258043e-05 1.3788055 -8.09906618139273e-13
1.1305 -0.02192448354622548 1.1429485523374025e-05 1.3793055 -8.101026673532155e-13
1.131 -0.02192978602703323 1.1432172926083555e-05 1.3798055 -8.102985923261752e-13
1.1315 -0.02193508515053173 1.143486150779432e-05 1.3803055 -8.104943932476299e-13
1.132 -0.021940380899798228 1.14375469195909e-05 1.3808055 -8.106900694922894e-13
1.1325 -0.021945673279968228 1.1440229168427006e-05 1.3813055 -8.108856212499088e-13
1.133 -0.02195096229619073 1.1442908262071467e-05 1.3818055 -8.110810487107423e-13
1.1335 -0.02195624795419473 1.144558420790889e-05 1.3823055 -8.112763520864742e-13
1.134 -0.021961530259156727 1.1448258498141496e-05 1.3828055 -8.114715315683747e-13
1.1345 -0.02196680921569973 1.1450931109014821e-05 1.3833055 -8.116665873272623e-13
1.135 -0.02197208482902673 1.1453600527028177e-05 1.3838055 -8.118615195553859e-13
1.1355 -0.02197735710435423 1.1456266759163507e-05 1.3843055 -8.120563284454939e-13
1.136 -0.02198262604691223 1.1458929812416416e-05 1.3848055 -8.122510141908327e-13
1.1365 -0.02198789168466423 1.1461594184622998e-05 1.3853055 -8.12445577824645e-13
1.137 -0.02199315402231898 1.1464259879680109e-05 1.3858055 -8.126400195209176e-13
1.1375 -0.02199841304242648 1.146692240721125e-05 1.3863055 -8.128343386348782e-13
1.138 -0.02200366875027023 1.1469581774257285e-05 1.3868055 -8.130285353617509e-13
1.1385 -0.02200892115057823 1.1472237987874046e-05 1.3873055 -8.132226098762337e-13
1.139 -0.02201417022190573 1.1474894924643252e-05 1.3878055 -8.134165613859497e-13
1.1395 -0.02201941596955273 1.1477552592064967e-05 1.3883055 -8.136103900867324e-13
1.14 -0.02202465842504123 1.1480207123052708e-05 1.3888055 -8.138040971433096e-13
1.1405 -0.022029897570921234 1.1482863114511054e-05 1.3893055 -8.139976819109095e-13
1.141 -0.022035133412536233 1.1485520572231539e-05 1.3898055 -8.141911445869723e-13
1.1415 -0.022040365976922233 1.14881749463045e-05 1.3903055 -8.143844861704701e-13
1.142 -0.02204559526889798 1.14908262363008e-05 1.3908055 -8.145777068394537e-13
1.1425 -0.022050821293865982 1.14934744045478e-05 1.3913055 -8.147708067935441e-13
1.143 -0.022056044057242232 1.1496119458201568e-05 1.3918055 -8.149637862328606e-13
1.1435 -0.02206126356331323 1.149876140402805e-05 1.3923055 -8.15156645315788e-13
1.144 -0.02206647981694923 1.1501400249210943e-05 1.3928055 -8.153493842222806e-13
1.1445 -0.022071692823605233 1.1504036000948918e-05 1.3933055 -8.155420031538989e-13
1.145 -0.022076902565287482 1.1506673239605477e-05 1.3938055 -8.157345014457795e-13
1.1455 -0.02208210904688498 1.1509311970959443e-05 1.3943055 -8.159268792785694e-13
1.146 -0.022087312296209482 1.1511947624417934e-05 1.3948055 -8.161191376799039e-13
1.1465 -0.022092512318195482 1.1514580206417713e-05 1.3953055 -8.163112768321111e-13
1.147 -0.022097709117216983 1.1517209723813169e-05 1.3958055 -8.165032968968091e-13
1.1475 -0.022102902698233482 1.1519836183878985e-05 1.3963055 -8.166951980572497e-13
1.148 -0.022108093066217232 1.1522459593498134e-05 1.3968055 -8.168869804971559e-13
1.1485 -0.022113280226153234 1.1525079959567378e-05 1.3973055 -8.170786444007222e-13
1.149 -0.022118464160643482 1.1527701887547882e-05 1.3978055 -8.172701891250976e-13
1.1495 -0.02212364487410448 1.1530325376661781e-05 1.3983055 -8.174616148334705e-13
1.15 -0.022128822420967982 1.1532949488474795e-05 1.3988055 -8.17652923537077e-13
1.1505 -0.022133996805717985 1.1535574230979861e-05 1.3993055 -8.178441154015992e-13
1.151 -0.022139168005813736 1.1538195944131592e-05 1.3998055 -8.180351895941635e-13
1.1515 -0.022144336026890737 1.1540814634478824e-05 1.4003055 -8.18226146323e-13
1.152 -0.022149500917779237 1.1543430182073216e-05 1.4008055 -8.184169873923706e-13
1.1525 -0.022154662683027238 1.154604258991745e-05 1.4013055 -8.186077129703228e-13
1.153 -0.022159821283399737 1.1548651987643906e-05 1.4018055 -8.187983216071357e-13
1.1535 -0.022164976700947237 1.155126291319114e-05 1.4023055 -8.189888126395809e-13
1.154 -0.022170128940196238 1.1553875372327602e-05 1.4028055 -8.191791862349113e-13
1.1545 -0.02217527802818824 1.1556484836124957e-05 1.4033055 -8.193694433923017e-13
1.155 -0.02218042397007049 1.1559091311209764e-05 1.4038055 -8.195595843019412e-13
1.1555 -0.02218556677042549 1.1561694804631813e-05 1.4043055 -8.197496091331518e-13
1.156 -0.02219070643326999 1.1564295322636974e-05 1.4048055 -8.199395180343511e-13
1.1565 -0.02219584296378799 1.1566892871892232e-05 1.4053055 -8.201293111970863e-13
1.157 -0.02220097636659799 1.156948745907847e-05 1.4058055 -8.203189887920093e-13
1.1575 -0.022206106668891987 1.1572083161046319e-05 1.4063055 -8.20508551823856e-13
1.158 -0.022211233875910737 1.1574679972484783e-05 1.4068055 -8.206980004862705e-13
1.1585 -0.022216357969168737 1.1577273814370769e-05 1.4073055 -8.208873340962195e-13
1.159 -0.022221478952753237 1.1579864693002053e-05 1.4078055 -8.210765528047253e-13
1.1595 -0.022226596831342236 1.1582452614687854e-05 1.4083055 -8.212656567846388e-13
1.16 -0.022231711609625737 1.1585037586570656e-05 1.4088055 -8.214546462092539e-13
1.1605 -0.02223682331898574 1.1587623197895401e-05 1.4093055 -8.216435222381256e-13
1.161 -0.022241931964159238 1.1590209453011429e-05 1.4098055 -8.218322850462841e-13
1.1615 -0.022247037522611736 1.1592792769374727e-05 1.4103055 -8.220209338010872e-13
1.162 -0.022252140021149235 1.159537757886712e-05 1.4108055 -8.22209469493008e-13
1.1625 -0.022257239464540238 1.1597963880753754e-05 1.4113055 -8.223978922982412e-13
1.163 -0.022262335834896486 1.1600547246275023e-05 1.4118055 -8.225862015558213e-13
1.1635 -0.022267429136409486 1.1603127682226958e-05 1.4123055 -8.227743974206231e-13
1.164 -0.022272519373281986 1.1605705195008453e-05 1.4128055 -8.229624800479369e-13
1.1645 -0.022277606550309987 1.1608279791029847e-05 1.4133055 -8.231504496149733e-13
1.165 -0.022282690672301486 1.161085147712688e-05 1.4138055 -8.233383062993864e-13
1.1655 -0.022287771743493986 1.161342025973634e-05 1.4143055 -8.235260502577504e-13
1.166 -0.022292849768136235 1.1615986144896e-05 1.4148055 -8.237136816470553e-13
1.1665 -0.022297924728334237 1.1618553738600088e-05 1.4153055 -8.239011998061237e-13
1.167 -0.022302996628923485 1.1621123040692556e-05 1.4158055 -8.240886049136254e-13
1.1675 -0.022308065496924483 1.1623689449306894e-05 1.4163055 -8.242758979679595e-13
1.168 -0.02231313133604823 1.1626252970926559e-05 1.4168055 -8.244630791062462e-13
1.1685 -0.022318194150600233 1.1628813612047737e-05 1.4173055 -8.246501484875726e-13
1.169 -0.022323253945481483 1.1631371378766536e-05 1.4178055 -8.248371062930286e-13
1.1695 -0.02232831072502048 1.1633926277603603e-05 1.4183055 -8.250239526825513e-13
1.17 -0.02233336449355698 1.1636478315093594e-05 1.4188055 -8.252106878164928e-13
1.1705 -0.022338415255441984 1.1639027497369278e-05 1.4193055 -8.253973118556215e-13
1.171 -0.022343462992798234 1.1641578442956436e-05 1.4198055 -8.255838241393783e-13
1.1715 -0.022348507710565735 1.1644131148316012e-05 1.4203055 -8.25770224850295e-13
1.172 -0.022353549434783484 1.164668099601748e-05 1.4208055 -8.25956514950504e-13
1.1725 -0.022358588143477486 1.164923183952917e-05 1.4213055 -8.261426936280733e-13
1.173 -0.022363623841618736 1.1651783683468223e-05 1.4218055 -8.263287610666796e-13
1.1735 -0.022368656559409734 1.1654332681180425e-05 1.4223055 -8.265147183822957e-13
1.174 -0.022373686300693484 1.1656878839268452e-05 1.4228055 -8.267005657169192e-13
1.1745 -0.022378713069910485 1.1659422164348984e-05 1.4233055000000001 -8.268863032346252e-13
1.175 -0.022383736871512485 1.166196266222029e-05 1.4238055 -8.270719310999043e-13
1.1755 -0.022388757732287483 1.1664504836198614e-05 1.4243055 -8.272574503025646e-13
1.176 -0.022393775656140983 1.1667048690721008e-05 1.4248055 -8.274428609869133e-13
1.1765 -0.022398790624644983 1.1669589731424333e-05 1.4253055000000001 -8.276281624720414e-13
1.177 -0.022403802642883483 1.1672127964978723e-05 1.4258055 -8.278133549458011e-13
1.1775 -0.022408811714775483 1.1674663397651227e-05 1.4263055 -8.279984385529984e-13
1.178 -0.02241381784425048 1.1677196035304465e-05 1.4268055 -8.281834134388269e-13
1.1785 -0.022418821035837484 1.1679725883812723e-05 1.4273055000000001 -8.28368279770632e-13
1.179 -0.022423821293487484 1.1682252949478296e-05 1.4278055 -8.285530376944015e-13
1.1795 -0.022428818621161983 1.1684777224038093e-05 1.4283055 -8.287376873565116e-13
1.18 -0.022433813045833233 1.1687303190185094e-05 1.4288055 -8.289222297535785e-13
1.1805 -0.022438804572093234 1.1689830861931654e-05 1.4293055000000001 -8.291066650552751e-13
1.181 -0.022443793180935232 1.1692355760747212e-05 1.4298055 -8.292909925593079e-13
1.1815 -0.02244877887636323 1.16948778925622e-05 1.4303055 -8.294752124136236e-13
1.182 -0.02245376166298248 1.1697397263317447e-05 1.4308055 -8.296593247883847e-13
1.1825 -0.022458741544818483 1.1699913878966711e-05 1.4313055000000001 -8.298433298323322e-13
1.183 -0.02246371852590723 1.1702427745474156e-05 1.4318055 -8.300272276945947e-13
1.1835 -0.02246869261029523 1.1704938869234815e-05 1.4323055 -8.302110185246894e-13
1.184 -0.022473663802039478 1.1707447256237173e-05 1.4328055 -8.303947024725211e-13
1.1845 -0.02247863206021548 1.1709953042991534e-05 1.4333055000000001 -8.305782780259425e-13
1.185 -0.02248359738649423 1.1712458312273341e-05 1.4338055 -8.307617452466966e-13
1.1855 -0.02248855982995423 1.1714969134436511e-05 1.4343055 -8.309451059482181e-13
1.186 -0.02249351939706348 1.171748334015857e-05 1.4348055 -8.31128360369498e-13
1.1865 -0.02249847609193148 1.17199947288187e-05 1.4353055000000001 -8.313115086623805e-13
1.187 -0.02250342991867823 1.1722503382363444e-05 1.4358055 -8.314945509790985e-13
1.1875 -0.02250838088143423 1.1725009306827321e-05 1.4363055 -8.316774874722727e-13
1.188 -0.02251332903659048 1.1727513339900765e-05 1.4368055 -8.318603202255325e-13
1.1885 -0.022518274388342478 1.1730015476729015e-05 1.4373055 -8.320430493939003e-13
1.189 -0.02252321688800798 1.173251487435713e-05 1.4378055 -8.322256731785824e-13
1.1895 -0.02252815651716798 1.1735016074107616e-05 1.4383055 -8.324081908990029e-13
1.19 -0.02253309327998598 1.17375190773501e-05 1.4388055 -8.325906027090015e-13
1.1905 -0.022538027202650978 1.174001934489527e-05 1.4393055 -8.327729095762535e-13
1.191 -0.02254295828936598 1.174251688282e-05 1.4398055 -8.329551116560586e-13
1.1915 -0.02254788654434448 1.1745011696792062e-05 1.4403055 -8.331372091041038e-13
1.192 -0.02255281197121473 1.1747503792489737e-05 1.4408055 -8.333192020544523e-13
1.1925 -0.022557734573614728 1.1749993176024189e-05 1.4413055 -8.335010906415266e-13
1.193 -0.02256265435578848 1.1752479853518254e-05 1.4418055 -8.336828750221416e-13
1.1935 -0.02256757132199048 1.1754963830684961e-05 1.4423055 -8.338645553534993e-13
1.194 -0.02257248547588898 1.1757445113247841e-05 1.4428055 -8.340461317711406e-13
1.1945 -0.02257739684325098 1.1759928123591511e-05 1.4433055 -8.342276052271479e-13
1.195 -0.02258230542837998 1.1762412865709745e-05 1.4438055 -8.344089758805341e-13
1.1955 -0.02258721121288498 1.176489492570967e-05 1.4443055 -8.345902430517575e-13
1.196 -0.022592114200473728 1.1767374309352298e-05 1.4448055 -8.347714068778185e-13
1.1965 -0.022597014395461728 1.1769851022410408e-05 1.4453055 -8.349524675181734e-13
1.197 -0.02260191175730623 1.1772325246098407e-05 1.4458055 -8.351334234747806e-13
1.1975 -0.02260680628910923 1.1774796979418754e-05 1.4463055 -8.353142748622577e-13
1.198 -0.02261169803948673 1.177726604528727e-05 1.4468055 -8.354950234769506e-13
1.1985 -0.022616587012794728 1.1779732449509265e-05 1.4473055 -8.356756694798122e-13
1.199 -0.02262147323856823 1.1782199782617409e-05 1.4478055 -8.358562139621512e-13
1.1995 -0.02262635674278723 1.1784672437431972e-05 1.4483055 -8.360366578839203e-13
1.2 -0.02263123750348923 1.1787146829281173e-05 1.4488055 -8.362170004336121e-13
1.2005 -0.02263611550228923 1.1789618573336597e-05 1.4493055 -8.363972409319068e-13
1.201 -0.022640990742993482 1.1792087675021045e-05 1.4498055 -8.365773795194442e-13
1.2015 -0.022645863229417983 1.1794554140192221e-05 1.4503055 -8.367574163372241e-13
1.202 -0.022650732964787732 1.1797017974295122e-05 1.4508055 -8.369373515044092e-13
1.2025 -0.022655599908463733 1.1799479339911937e-05 1.4513055 -8.371171835194017e-13
1.203 -0.022660464064854984 1.1801938237339755e-05 1.4518055 -8.372969125451125e-13
1.2035 -0.022665325482290485 1.180439450874047e-05 1.4523055 -8.374765403672828e-13
1.204 -0.022670184164033234 1.1806848160016514e-05 1.4528055 -8.376560671064793e-13
1.2045 -0.022675040135629234 1.1809303568179371e-05 1.4533055 -8.378354937066187e-13
1.205 -0.022679893400980235 1.181176073678363e-05 1.4538055 -8.380148203118693e-13
1.2055 -0.022684743942307736 1.1814215297293888e-05 1.4543055 -8.381940462653213e-13
1.206 -0.022689591762912235 1.1816667255223453e-05 1.4548055 -8.383731716889271e-13
1.2065 -0.022694436866103236 1.1819116616096242e-05 1.4553055 -8.385521967049716e-13
1.207 -0.022699279256405736 1.1821563385446777e-05 1.4558055 -8.387311214806522e-13
1.2075 -0.022704118937148236 1.1824007568820185e-05 1.4563055 -8.389099461389558e-13
1.208 -0.022708955868198235 1.1826449411534254e-05 1.4568055 -8.390886691969994e-13
1.2085 -0.022713790053470233 1.1828888911147495e-05 1.4573055 -8.392672907994225e-13
1.209 -0.022718621539790235 1.1831325824587028e-05 1.4578055 -8.394458126764309e-13
1.2095 -0.022723450353494233 1.1833764513361063e-05 1.4583055 -8.396242358011314e-13
1.21 -0.02272827649857998 1.183620498100653e-05 1.4588055 -8.398025603212395e-13
1.2105 -0.02273309998268498 1.1838646445111322e-05 1.4593055 -8.399807865189585e-13
1.211 -0.022737920809224235 1.1841088909104653e-05 1.4598055 -8.401589145204716e-13
1.2115 -0.022742738954979733 1.1843528803029017e-05 1.4603055 -8.403369434678808e-13
1.212 -0.022747554423968232 1.1845966132496285e-05 1.4608055 -8.40514873509604e-13
1.2125 -0.02275236722021623 1.184840089713298e-05 1.4613055 -8.406927047944191e-13
1.213 -0.022757177347153733 1.185083309913149e-05 1.4618055 -8.408704374490634e-13
1.2135 -0.022761984808219733 1.185326274627297e-05 1.4623055 -8.41048071600607e-13
1.214 -0.022766789606862233 1.1855689843776357e-05 1.4628055 -8.412256073764522e-13
1.2145 -0.02277159176899723 1.1858118723614806e-05 1.4633055 -8.414030457341869e-13
1.215 -0.022776391298109232 1.1860549389329436e-05 1.4638055 -8.415803868025625e-13
1.2155 -0.022781188175214233 1.1862977516951648e-05 1.4643055 -8.417576298801262e-13
1.216 -0.022785982404403982 1.1865403112163749e-05 1.4648055 -8.419347751180667e-13
1.2165 -0.02279077398917198 1.1867826180229043e-05 1.4653055 -8.421118226454677e-13
1.217 -0.022795562933020732 1.1870246726420288e-05 1.4658055 -8.422887725917458e-13
1.2175 -0.022800349240070232 1.187266475602094e-05 1.4663055 -8.424656251091334e-13
1.218 -0.02280513291323273 1.187508027432391e-05 1.4668055 -8.42642380305237e-13
1.2185 -0.02280991395603773 1.1877493233274199e-05 1.4673055 -8.42819038310471e-13
1.219 -0.022814692372023732 1.1879903631605136e-05 1.4678055 -8.429955992555816e-13
1.2195 -0.022819468186680233 1.1882315833009677e-05 1.4683055 -8.431720640823976e-13
1.22 -0.022824241403581733 1.1884729841008804e-05 1.4688055 -8.433484329229957e-13
1.2205 -0.022829012003741732 1.1887141347532308e-05 1.4693055 -8.435247050758309e-13
1.221 -0.022833779990734233 1.1889550357917562e-05 1.4698055 -8.437008806729612e-13
1.2215 -0.02283854536875273 1.1891956877080015e-05 1.4703055 -8.438769598693351e-13
1.222 -0.02284330814138973 1.1894360910376217e-05 1.4708055 -8.440529427976943e-13
1.2225 -0.02284806831163573 1.1896762463173418e-05 1.4713055 -8.442288295685371e-13
1.223 -0.02285282588248948 1.1899161540848322e-05 1.4718055 -8.444046202926661e-13
1.2235 -0.02285758083249798 1.190156204676881e-05 1.4723055 -8.445803141773998e-13
1.224 -0.022862333165268228 1.1903963949883793e-05 1.4728055 -8.447559113560157e-13
1.2245 -0.022867082930928227 1.1906367627210589e-05 1.4733055 -8.449314136807274e-13
1.225 -0.02287183013314098 1.1908773108691305e-05 1.4738055 -8.45106821286882e-13
1.2255 -0.02287657475352848 1.1911176116238716e-05 1.4743055 -8.452821334954175e-13
1.226 -0.02288131679575373 1.191357665483112e-05 1.4748055 -8.454573504416811e-13
1.2265 -0.02288605626348873 1.1915974726423102e-05 1.4753055 -8.45632472261352e-13
1.227 -0.02289079315980123 1.1918370334271933e-05 1.4758055 -8.458074990677825e-13
1.2275 -0.02289552748776723 1.1920763484681773e-05 1.4763055 -8.459824309746297e-13
1.228 -0.022900259251084732 1.1923154182666279e-05 1.4768055 -8.461572681185337e-13
1.2285 -0.02290498845284673 1.1925542433247406e-05 1.4773055 -8.463320106137795e-13
1.229 -0.02290971509615448 1.1927928242325956e-05 1.4778055 -8.465066585749579e-13
1.2295 -0.02291443920623948 1.1930315880498104e-05 1.4783055 -8.466812129343643e-13
1.23 -0.022919160786852227 1.1932705350403922e-05 1.4788055 -8.468556738305786e-13
1.2305 -0.022923879819612226 1.193509238916906e-05 1.4793055 -8.470300405844473e-13
1.231 -0.022928596307654727 1.1937477001857815e-05 1.4798055 -8.472043133118168e-13
1.2315 -0.022933310254738725 1.1939859193978941e-05 1.4803055 -8.473784921515809e-13
1.232 -0.022938021664016473 1.1942238970616799e-05 1.4808055 -8.475525772202144e-13
1.2325 -0.02294273053864847 1.1944616336864059e-05 1.4813055 -8.477265686344965e-13
1.233 -0.022947436881803472 1.1946991297824173e-05 1.4818055 -8.479004665115119e-13
1.2335 -0.022952140696658473 1.1949363858608903e-05 1.4823055 -8.480742709686493e-13
1.234 -0.02295684198701547 1.1951734024340788e-05 1.4828055 -8.482479821463916e-13
1.2345 -0.02296154075606847 1.1954101800150687e-05 1.4833055 -8.484216001627561e-13
1.235 -0.02296623701072322 1.1956474947753281e-05 1.4838055 -8.485951252729081e-13
1.2355 -0.02297093075481072 1.1958853449780575e-05 1.4843055 -8.487685576184016e-13
1.236 -0.02297562198784672 1.1961229429942304e-05 1.4848055 -8.489418971813439e-13
1.2365 -0.022980310712440718 1.1963602886113076e-05 1.4853055 -8.491151440581551e-13
1.237 -0.02298499693182797 1.1965973941901582e-05 1.4858055000000001 -8.492882983683769e-13
1.2375 -0.02298968064925197 1.1968342602462272e-05 1.4863055 -8.494613602318553e-13
1.238 -0.02299436186796447 1.1970708872521931e-05 1.4868055 -8.496343297687414e-13
1.2385 -0.02299904059122547 1.1973072757253132e-05 1.4873055 -8.498072070994915e-13
1.239 -0.023003716822303222 1.1975434261839231e-05 1.4878055000000001 -8.499799923448662e-13
1.2395 -0.02300839056447422 1.1977793391034147e-05 1.4883055 -8.501526856259308e-13
1.24 -0.02301306184209472 1.1980154370993734e-05 1.4888055 -8.503252878426416e-13
1.2405 -0.02301773065909472 1.1982517204778786e-05 1.4893055 -8.504977991402102e-13
1.241 -0.02302239699708422 1.1984877673876084e-05 1.4898055000000001 -8.506702188391325e-13
1.2415 -0.02302706085875222 1.198723578306995e-05 1.4903055 -8.508425470387659e-13
1.242 -0.02303172224741597 1.1989591537592979e-05 1.4908055 -8.510147838616818e-13
1.2425 -0.02303638116640097 1.1991944942687299e-05 1.4913055 -8.511869294307564e-13
1.243 -0.02304103761904097 1.199429600316561e-05 1.4918055000000001 -8.513589838691706e-13
1.2435 -0.02304569160805647 1.1996644724288168e-05 1.4923055 -8.51530947277446e-13
1.244 -0.02305034313679722 1.199899111088667e-05 1.4928055 -8.51702819779355e-13
1.2445 -0.02305499220862122 1.2001335167799985e-05 1.4933055 -8.518746014989745e-13
1.245 -0.023059638826894723 1.200367689987784e-05 1.4938055000000001 -8.520462925606864e-13
1.2455 -0.023064282973204724 1.2006020777811426e-05 1.4943055 -8.522178922841362e-13
1.246 -0.023068924650293723 1.2008366796751925e-05 1.4948055 -8.523894007706581e-13
1.2465 -0.02307356388271672 1.2010710486571633e-05 1.4953055 -8.525608189275519e-13
1.247 -0.023078200673871972 1.2013051852578092e-05 1.4958055000000001 -8.527321468803819e-13
1.2475 -0.02308283502716597 1.2015390900088387e-05 1.4963055 -8.529033847550169e-13
1.248 -0.02308746697408222 1.2017731280964496e-05 1.4968055 -8.530745337147623e-13
1.2485 -0.023092096517442217 1.20200729957887e-05 1.4973055 -8.532455938638715e-13
1.249 -0.02309672363198372 1.2022412396920113e-05 1.4978055000000001 -8.534165642689129e-13
1.2495 -0.02310134832114522 1.2024749489702694e-05 1.4983055 -8.535874450569374e-13
1.25 -0.023105970587748718 1.2027084279048487e-05 1.4988055 -8.537582363322174e-13
1.2505 -0.023110590434623716 1.2029416769436304e-05 1.4993055 -8.539289381993016e-13
1.251 -0.023115207886490966 1.2031751194241031e-05 1.4998055 -8.540995515716142e-13
1.2515 -0.023119822946212468 1.203408755200718e-05 1.5003055 -8.542700765549052e-13
1.252 -0.023124435595382218 1.203642161263668e-05 1.5008055 -8.544405124690785e-13
1.2525 -0.023129045837486217 1.2038753380630264e-05 1.5013055 -8.546108594429408e-13
1.253 -0.023133653675392465 1.2041082860939668e-05 1.5018055 -8.547811175824638e-13
1.2535 -0.023138259111976468 1.2043410058526258e-05 1.5023055 -8.549512869938965e-13
1.254 -0.023142862150121218 1.2045734978359802e-05 1.5028055 -8.551213677837646e-13
1.2545 -0.023147462793344217 1.2048057625419697e-05 1.5033055 -8.552913600820385e-13
1.255 -0.023152061044543967 1.2050378004250515e-05 1.5038055 -8.554612639958171e-13
1.2555 -0.02315665690662647 1.2052696119405316e-05 1.5043055 -8.556310796324761e-13
1.256 -0.02316125038250522 1.2055011975889223e-05 1.5048055 -8.558008070996683e-13
1.2565 -0.02316584147510122 1.2057325578716986e-05 1.5053055 -8.559704465053238e-13
1.257 -0.023170430165982466 1.2059641413896164e-05 1.5058055 -8.561399971683859e-13
1.2575 -0.02317501645806797 1.206195947993296e-05 1.5063055 -8.563094591967112e-13
1.258 -0.02317960037629047 1.2064275294968213e-05 1.5068055 -8.564788335115564e-13
1.2585 -0.023184181923601468 1.206658886359433e-05 1.5073055 -8.566481202219785e-13
1.259 -0.023188761102330716 1.2068900190858055e-05 1.5078055 -8.568173194140611e-13
1.2595 -0.02319333791544422 1.2071209281814543e-05 1.5083055 -8.569864311973972e-13
1.26 -0.02319791236654522 1.2073516141083574e-05 1.5088055 -8.571554557051255e-13
1.2605 -0.023202484458615218 1.2075820772847024e-05 1.5093055 -8.573243930474115e-13
1.261 -0.023207054194643216 1.2078123182186035e-05 1.5098055 -8.574932433346976e-13
1.2615 -0.023211621577625716 1.208042337419137e-05 1.5103055 -8.576620066777039e-13
1.262 -0.023216186610566715 1.2082721353070791e-05 1.5108055 -8.57830683187427e-13
1.2625 -0.023220749317931715 1.2085021346296479e-05 1.5113055 -8.579992737678594e-13
1.263 -0.023225309676244213 1.2087327549484788e-05 1.5118055 -8.581677775515518e-13
1.2635 -0.023229867667055714 1.2089635730043273e-05 1.5123055 -8.583361938568383e-13
1.264 -0.023234423319280963 1.2091941687538392e-05 1.5128055 -8.585045237521093e-13
1.2645 -0.023238976635960962 1.2094245426637754e-05 1.5133055 -8.58672767349729e-13
1.265 -0.02324352762014421 1.2096546952017456e-05 1.5138055 -8.588409247623384e-13
1.2655 -0.023248076274254213 1.2098846268362078e-05 1.5143055 -8.590089960794853e-13
1.266 -0.023252622601353964 1.2101143380364684e-05 1.5148055 -8.591769814143464e-13
1.2665 -0.023257166604513962 1.2103438292726827e-05 1.5153055 -8.593448808803756e-13
1.267 -0.02326170828617896 1.2105731308642356e-05 1.5158055 -8.595126945679057e-13
1.2675 -0.023266247649433962 1.2108022430744296e-05 1.5163055 -8.596804225909265e-13
1.268 -0.023270784697371462 1.2110311362218547e-05 1.5168055 -8.598480650637049e-13
1.2685 -0.02327531943245746 1.2112598107796362e-05 1.5173055 -8.600156220773588e-13
1.269 -0.02327985183686871 1.211488709599975e-05 1.5178055 -8.601830929733246e-13
1.2695 -0.023284381913703214 1.2117178322155949e-05 1.5183055 -8.603504778660729e-13
1.27 -0.023288909686378464 1.2119467359496239e-05 1.5188055 -8.605177776208724e-13
1.2705 -0.023293435158023464 1.212175421232084e-05 1.5193055 -8.606849923533387e-13
1.271 -0.023297958331774712 1.2124038885386206e-05 1.5198055 -8.608521221793647e-13
1.2715 -0.023302479210140715 1.2126321383458487e-05 1.5203055 -8.610191671916386e-13
1.272 -0.023306997774656963 1.2128598775623834e-05 1.5208055 -8.611861267079028e-13
1.2725 -0.023311514027828963 1.2130871034133475e-05 1.5213055 -8.61353000820735e-13
1.273 -0.023316027993801464 1.2133141083787389e-05 1.5218055 -8.615197904222759e-13
1.2735 -0.023320539675746967 1.213540892934839e-05 1.5223055 -8.616864956297483e-13
1.274 -0.023325049076845464 1.2137674575588994e-05 1.5228055 -8.618531165606522e-13
1.2745 -0.023329556199647463 1.2139938026388743e-05 1.5233055 -8.620196533092278e-13
1.275 -0.023334061046710212 1.2142206711924907e-05 1.5238055 -8.621861059699647e-13
1.2755 -0.023338563621235212 1.2144480642577882e-05 1.5243055 -8.623524746611573e-13
1.276 -0.023343063925793713 1.2146752424612784e-05 1.5248055 -8.625187594778125e-13
1.2765 -0.02334756196296371 1.2149022062412064e-05 1.5253055 -8.626849605151863e-13
1.277 -0.023352057735968212 1.2151289560818946e-05 1.5258055 -8.62851077892368e-13
1.2775 -0.023356551269746714 1.2153551733444105e-05 1.5263055 -8.630171125308638e-13
1.278 -0.023361042544559212 1.2155813031860958e-05 1.5268055 -8.631830637012871e-13
1.2785 -0.02336553151508621 1.2158080563113473e-05 1.5273055 -8.633489297290968e-13
1.279 -0.02337001820627621 1.2160349845467348e-05 1.5278055 -8.63514711536132e-13
1.2795 -0.023374502646947713 1.2162616949869759e-05 1.5283055 -8.636804101872274e-13
1.28 -0.023378984839726964 1.2164881880709231e-05 1.5288055 -8.638460257794217e-13
1.2805 -0.02338346478724696 1.2167144642382861e-05 1.5293055 -8.640115584100034e-13
1.281 -0.023387942492787712 1.2169405239295086e-05 1.5298055 -8.641770082001678e-13
1.2815 -0.023392417958996214 1.217166367585891e-05 1.5303055 -8.643423752477205e-13
1.282 -0.023396891187885464 1.2173919956494679e-05 1.5308055 -8.645076596270411e-13
1.2825 -0.023401362204550462 1.2176178358284998e-05 1.5313055 -8.646728622653818e-13
1.283 -0.023405831012316712 1.217843887758481e-05 1.5318055 -8.648379832856191e-13
1.2835 -0.023410297591423213 1.2180697239903861e-05 1.5323055 -8.650030219575902e-13
1.284 -0.02341476194390896 1.2182953449681138e-05 1.5328055 -8.651679783566353e-13
1.2845 -0.02341922407246096 1.2185207510909319e-05 1.5333055 -8.653328525820385e-13
1.285 -0.023423683980415208 1.218745942804234e-05 1.5338055 -8.654976447570636e-13
1.2855 -0.023428141670472708 1.2189709205996711e-05 1.5343055 -8.65662354981512e-13
1.286 -0.023432597145341207 1.2191956848789052e-05 1.5348055 -8.658269833554341e-13
1.2865 -0.023437050450816208 1.2194202154169681e-05 1.5353055 -8.65991531570959e-13
1.287 -0.02344150158965246 1.219644512253282e-05 1.5358055 -8.661559997298739e-13
1.2875 -0.02344595052149696 1.2198685961293827e-05 1.5363055 -8.663203863411481e-13
1.288 -0.02345039722655321 1.2200929070366257e-05 1.5368055 -8.664846906733075e-13
1.2885 -0.02345484170754521 1.2203174449005099e-05 1.5373055 -8.666489128270028e-13
1.289 -0.02345928398910821 1.220541770312002e-05 1.5378055 -8.668130537124988e-13
1.2895 -0.02346372407399671 1.2207658836765924e-05 1.5383055 -8.669771134315734e-13
1.29 -0.023468161964971958 1.2209897854005135e-05 1.5388055 -8.671410920862537e-13
1.2905 -0.023472597664156956 1.2212134759363186e-05 1.5393055 -8.673049897549841e-13
1.291 -0.023477031174325955 1.221436955737417e-05 1.5398055 -8.674688065402722e-13
1.2915 -0.023481462498259956 1.2216602252123397e-05 1.5403055 -8.676325425448751e-13
1.292 -0.023485891638746707 1.2218832848159906e-05 1.5408055 -8.677961978717991e-13
1.2925 -0.023490318597934705 1.2221061350041304e-05 1.5413055 -8.679597726004307e-13
1.293 -0.023494743378624703 1.222328776187588e-05 1.5418055 -8.681232668342567e-13
1.2935 -0.023499165957764204 1.2225516058077746e-05 1.5423055 -8.682866797214947e-13
1.294 -0.023503586336853954 1.2227746239900218e-05 1.5428055 -8.684500113175968e-13
1.2945 -0.023508004523222954 1.2229978758397513e-05 1.5433055 -8.686132618933672e-13
1.295 -0.023512420520328703 1.2232213609961182e-05 1.5438055 -8.687764315765595e-13
1.2955 -0.023516834352356204 1.223444637387989e-05 1.5443055 -8.689395212608016e-13
1.296 -0.02352124602149845 1.2236677054745108e-05 1.5448055 -8.691025310271243e-13
1.2965 -0.02352565552995445 1.223890625938118e-05 1.5453055 -8.692654609567799e-13
1.297 -0.023530062880577452 1.2241133985245748e-05 1.5458055 -8.694283111551951e-13
1.2975 -0.023534468076227454 1.2243359625833805e-05 1.5463055 -8.69591081728046e-13
1.298 -0.023538871119771203 1.2245583185297477e-05 1.5468055 -8.697537727812579e-13
1.2985 -0.023543272013433203 1.224780466779632e-05 1.5473055 -8.699163843970256e-13
1.299 -0.023547670759443952 1.2250024077497311e-05 1.5478055 -8.700789166577652e-13
1.2995 -0.023552067360689453 1.2252241418574856e-05 1.5483055000000001 -8.702413696701137e-13
1.3 -0.0235564618194127 1.225445669566992e-05 1.5488055 -8.704037435169491e-13
1.3005 -0.0235608541385127 1.2256669912972715e-05 1.5493055 -8.705660383053883e-13
1.301 -0.02356524432024495 1.2258881074220171e-05 1.5498055 -8.707282541187717e-13
1.3015 -0.02356963234540445 1.2261094712794919e-05 1.5503055000000001 -8.708903902474805e-13
1.302 -0.02357401821689295 1.226331082156103e-05 1.5508055 -8.710524467987334e-13
1.3025 -0.02357840195910195 1.2265524867365669e-05 1.5513055 -8.712144246737885e-13
1.303 -0.023582783574311948 1.2267736854417531e-05 1.5518055 -8.713763239569097e-13
1.3035 -0.02358716306480945 1.2269946787393117e-05 1.5523055000000001 -8.715381447325824e-13
1.304 -0.0235915404335387 1.2272154670516932e-05 1.5528055 -8.716998871095955e-13
1.3045 -0.023595915682798698 1.2274360507558965e-05 1.5533055 -8.718615511728966e-13
1.305 -0.023600288814894448 1.2276564302296704e-05 1.5538055 -8.720231370076546e-13
1.3055 -0.02360465983213695 1.2278766058975015e-05 1.5543055000000001 -8.721846446992603e-13
1.306 -0.023609028736843198 1.2280965782308653e-05 1.5548055 -8.723460743333259e-13
1.3065 -0.023613395531989198 1.228316347609685e-05 1.5553055 -8.725074260198138e-13
1.307 -0.023617760219904447 1.2285359144145128e-05 1.5558055 -8.726686998447982e-13
1.3075 -0.02362212282514345 1.2287557089148259e-05 1.5563055000000001 -8.728298967155602e-13
1.308 -0.023626483350718448 1.228975730985827e-05 1.5568055 -8.729910167434013e-13
1.3085 -0.023630841803572448 1.2291959200891615e-05 1.5573055 -8.731520601848632e-13
1.309 -0.023635198186079946 1.2294162762416466e-05 1.5578055 -8.733130271276828e-13
1.3095 -0.02363955247378695 1.2296364303068288e-05 1.5583055000000001 -8.734739166682929e-13
1.31 -0.023643904669059447 1.2298563827142293e-05 1.5588055 -8.736347288941161e-13
1.3105 -0.023648254774269448 1.2300761338477062e-05 1.5593055 -8.737954638927973e-13
1.311 -0.023652602791794947 1.2302956841381701e-05 1.5598055 -8.739561217522027e-13
1.3115 -0.02365694872401995 1.2305150340172745e-05 1.5603055000000001 -8.741167025604205e-13
1.312 -0.02366129257333445 1.230734183871076e-05 1.5608055 -8.742772064057603e-13
1.3125 -0.02366563434279045 1.2309531340862617e-05 1.5613055 -8.744376334009924e-13
1.313 -0.023669974034790448 1.231171885050267e-05 1.5618055 -8.745979836348886e-13
1.3135 -0.02367431167275095 1.2313908613961828e-05 1.5623055 -8.747582579726811e-13
1.314 -0.02367864725910245 1.2316100628178027e-05 1.5628055 -8.749184565041761e-13
1.3145 -0.02368298077460045 1.2318290649906694e-05 1.5633055 -8.750785785182953e-13
1.315 -0.023687312221670948 1.2320478683038454e-05 1.5638055 -8.752386241046788e-13
1.3155 -0.023691641602745946 1.2322664731470224e-05 1.5643055 -8.753985933531882e-13
1.316 -0.023695968920263447 1.2324848799106416e-05 1.5648055 -8.755584863539067e-13
1.3165 -0.023700294176667445 1.2327030889857733e-05 1.5653055 -8.757183031971395e-13
1.317 -0.023704617374407943 1.2329211008107532e-05 1.5658055 -8.758780439734131e-13
1.3175 -0.02370893851594094 1.2331389157781259e-05 1.5663055 -8.760377087734761e-13
1.318 -0.023713257603728444 1.2333565342810659e-05 1.5668055 -8.761972976882987e-13
1.3185 -0.023717574639579443 1.2335739567134965e-05 1.5673055 -8.763568107847226e-13
1.319 -0.023721889625967444 1.233791183469971e-05 1.5678055 -8.765162481541431e-13
1.3195 -0.023726202565371942 1.2340082149457918e-05 1.5683055 -8.766756098881767e-13
1.32 -0.023730513460278442 1.2342250515368913e-05 1.5688055 -8.76834896078662e-13
1.3205 -0.023734822291398443 1.2344421530566709e-05 1.5693055 -8.769941060128949e-13
1.321 -0.023739129060552693 1.2346595187438e-05 1.5698055 -8.771532397581518e-13
1.3215 -0.02374343379202419 1.2348766889372704e-05 1.5703055 -8.773122982116814e-13
1.322 -0.02374773648832194 1.2350936640342648e-05 1.5708055 -8.774712814661909e-13
1.3225 -0.02375203715196094 1.2353104443857665e-05 1.5713055 -8.776301896146086e-13
1.323 -0.02375633578480094 1.2355270304369698e-05 1.5718055 -8.777890227256513e-13
1.3235 -0.02376063238936844 1.2357434225870662e-05 1.5723055 -8.77947780892673e-13
1.324 -0.023764926968195942 1.235959621189114e-05 1.5728055 -8.781064642092484e-13
1.3245 -0.023769219523821942 1.2361756266435884e-05 1.5733055 -8.782650727691742e-13
1.325 -0.02377351003230094 1.2363918378800987e-05 1.5738055 -8.784236056876719e-13
1.3255 -0.02377779849550094 1.2366082548571375e-05 1.5743055 -8.785820630337637e-13
1.326 -0.023782084942467942 1.2368244792087306e-05 1.5748055 -8.787404458806898e-13
1.3265 -0.02378636937510094 1.2370405113374279e-05 1.5753055 -8.788987542986176e-13
1.327 -0.02379065181785469 1.2372567645835502e-05 1.5758055 -8.790569891911425e-13
1.3275 -0.023794932273319188 1.2374732383637505e-05 1.5763055 -8.792151506539639e-13
1.328 -0.02379921072152294 1.2376895193784269e-05 1.5768055 -8.793732379491417e-13
1.3285 -0.02380348716438694 1.2379056079844091e-05 1.5773055 -8.795312511476559e-13
1.329 -0.02380776160450169 1.2381215045390451e-05 1.5778055 -8.796891903452245e-13
1.3295 -0.02381203404446369 1.2383372094943526e-05 1.5783055 -8.798470556377878e-13
1.33 -0.02381630448621069 1.2385527232091414e-05 1.5788055 -8.800048470969448e-13
1.3305 -0.02382057293168569 1.238768046042739e-05 1.5793055 -8.801625647944886e-13
1.331 -0.02382483938283694 1.2389831784022386e-05 1.5798055 -8.803202088024067e-13
1.3315 -0.023829103842283438 1.2391981206953636e-05 1.5803055 -8.8047777921747e-13
1.332 -0.02383336631265019 1.2394128733305862e-05 1.5808055 -8.806352761366716e-13
1.3325 -0.023837626796568187 1.239627436622881e-05 1.5813055 -8.807926996572262e-13
1.333 -0.023841885296008187 1.2398418109819098e-05 1.5818055 -8.809500498519522e-13
1.3335 -0.023846141790951687 1.240056441848116e-05 1.5823055 -8.811073259811726e-13
1.334 -0.023850396284030188 1.2402713288473619e-05 1.5828055 -8.812645281421203e-13
1.3345 -0.02385464879922519 1.2404860270181409e-05 1.5833055 -8.814216572209041e-13
1.335 -0.023858899338528937 1.2407005367246837e-05 1.5838055 -8.81578713291137e-13
1.3355 -0.023863147903938935 1.2409148583790272e-05 1.5843055 -8.817356964266261e-13
1.336 -0.023867394498125687 1.241128992346769e-05 1.5848055 -8.818926067260455e-13
1.3365 -0.023871639123765685 1.2413429389940253e-05 1.5853055 -8.820494442882909e-13
1.337 -0.023875881782204934 1.2415566986876666e-05 1.5858055 -8.822062091630965e-13
1.3375 -0.023880122475462433 1.2417702717950817e-05 1.5863055 -8.82362901425064e-13
1.338 -0.023884361206231185 1.241983661425413e-05 1.5868055 -8.825195211736989e-13
1.3385 -0.023888597977210185 1.2421968677636507e-05 1.5873055 -8.82676068508728e-13
1.339 -0.023892832790435185 1.2424098882925717e-05 1.5878055 -8.82832543505372e-13
1.3395 -0.023897065647947184 1.2426227233819224e-05 1.5883055 -8.829889462390449e-13
1.34 -0.023901296579252187 1.2428357132119395e-05 1.5888055 -8.831452777999842e-13
1.3405 -0.023905525564982186 1.2430492949871858e-05 1.5893055 -8.833015374725483e-13
1.341 -0.023909752579718186 1.2432631281784936e-05 1.5898055 -8.834577243175134e-13
1.3415 -0.023913977646962185 1.2434767755765831e-05 1.5903055 -8.836138392032709e-13
1.342 -0.023918200769452187 1.2436902375525205e-05 1.5908055 -8.837698822309891e-13
1.3425 -0.023922421949261186 1.2439035144781256e-05 1.5913055 -8.839258534772644e-13
1.343 -0.023926641188467435 1.2441166067257375e-05 1.5918055 -8.840817530188876e-13
1.3435 -0.023930858489154435 1.2443295146684488e-05 1.5923055 -8.842375809328436e-13
1.344 -0.023935073853410937 1.2445422386798715e-05 1.5928055 -8.843933372963109e-13
1.3445 -0.023939287284002936 1.2447547791343708e-05 1.5933055 -8.845490222114921e-13
1.345 -0.023943498783030186 1.2449671363593256e-05 1.5938055 -8.847046357559725e-13
1.3455 -0.023947708351925185 1.2451793107778037e-05 1.5943055 -8.848601779826825e-13
1.346 -0.023951915992797685 1.2453913027660798e-05 1.5948055 -8.850156489695766e-13
1.3465 -0.023956121708435685 1.2456031126533885e-05 1.5953055 -8.851710488196707e-13
1.347 -0.023960325500959934 1.2458147408647604e-05 1.5958055 -8.853263776113256e-13
1.3475 -0.023964527372496432 1.2460261877783789e-05 1.5963055 -8.854816354230964e-13
1.348 -0.023968727303616433 1.2462378918768479e-05 1.5968055 -8.856368215370972e-13
1.3485 -0.023972925296440434 1.2464498525420646e-05 1.5973055 -8.857919360316796e-13
1.349 -0.023977121374670184 1.2466616314652295e-05 1.5978055 -8.859469797826157e-13
1.3495 -0.023981315539778184 1.2468732290256579e-05 1.5983055 -8.861019528443139e-13
1.35 -0.023985507794590934 1.2470846455555014e-05 1.5988055 -8.862568553212125e-13
1.3505 -0.023989698141265933 1.2472958813875535e-05 1.5993055 -8.864116872930304e-13
1.351 -0.02399388658129068 1.2475069369028508e-05 1.5998055 -8.865664488147303e-13
1.3515 -0.02399807311683268 1.2477178125309191e-05 1.6003055 -8.867211399664006e-13
1.352 -0.024002257750064683 1.2479285086064082e-05 1.6008055 -8.868757608283239e-13
1.3525 -0.024006440483840683 1.2481390254644926e-05 1.6013055 -8.870303115059543e-13
1.353 -0.024010621319668184 1.2483493634887776e-05 1.6018055 -8.871847920549936e-13
1.3535 -0.024014800259735684 1.248559523063505e-05 1.6023055 -8.873392025563061e-13
1.354 -0.024018977306236935 1.2487695045257286e-05 1.6028055 -8.874935430909503e-13
1.3545 -0.024023152482357934 1.2489797171819116e-05 1.6033055 -8.876478145156414e-13
1.355 -0.024027325790318434 1.2491901605116998e-05 1.6038055 -8.878020169123983e-13
1.3555 -0.024031497210663434 1.249400425272635e-05 1.6043055 -8.879561495623652e-13
1.356 -0.024035666745607184 1.249610511802738e-05 1.6048055 -8.88110212547358e-13
1.3565 -0.024039834397369182 1.2498204204885838e-05 1.6053055 -8.882642059493861e-13
1.357 -0.024044000168174182 1.2500301516694537e-05 1.6058055 -8.884181298506537e-13
1.3575 -0.024048164033790682 1.2502400946649684e-05 1.6063055 -8.885719833558145e-13
1.358 -0.024052325996434434 1.2504502495648973e-05 1.6068055 -8.887257665467398e-13
1.3585 -0.024056486084128435 1.2506602276913761e-05 1.6073055 -8.888794804588705e-13
1.359 -0.024060644298438686 1.250870029385595e-05 1.6078055 -8.890331251500696e-13
1.3595 -0.024064800641615185 1.2510796549892696e-05 1.6083055 -8.89186700703474e-13
1.36 -0.02406895511591319 1.2512891048927935e-05 1.6088055 -8.893402072024146e-13
1.3605 -0.024073107722913187 1.2514983794871965e-05 1.6093055 -8.894936447052902e-13
1.361 -0.024077258464880437 1.2517074791160731e-05 1.6098055 -8.896470132958011e-13
1.3615 -0.024081407365861437 1.2519168202244667e-05 1.6103055 -8.898003138624578e-13
1.362 -0.02408555442746719 1.2521264023656761e-05 1.6108055000000001 -8.899535464647864e-13
1.3625 -0.024089699630202188 1.2523358092918032e-05 1.6113055 -8.90106710382434e-13
1.363 -0.024093843027445938 1.252545011886302e-05 1.6118055 -8.902598075877565e-13
1.3635 -0.024097984620845437 1.2527540103851292e-05 1.6123055 -8.904128381416098e-13
1.364 -0.024102124361602688 1.2529628345867226e-05 1.6128055000000001 -8.905658002409235e-13
1.3645 -0.024106262251336687 1.2531714848857182e-05 1.6133055 -8.907186939455191e-13
1.365 -0.024110398291670936 1.2533799616291753e-05 1.6138055 -8.908715193153843e-13
1.3655 -0.024114532485598434 1.2535882651646784e-05 1.6143055 -8.910242764611096e-13
1.366 -0.024118664834752685 1.2537963958404535e-05 1.6148055000000001 -8.911769654430523e-13
1.3665 -0.024122795340771684 1.254004354005252e-05 1.6153055 -8.913295863217359e-13
1.367 -0.024126924005981185 1.2542121400084663e-05 1.6158055 -8.914821391830963e-13
1.3675 -0.024131050832028683 1.2544197542000146e-05 1.6163055 -8.916346240880079e-13
1.368 -0.024135175821249934 1.254627196978776e-05 1.6168055000000001 -8.91787041122776e-13
1.3685 -0.024139298975301933 1.2548344686475907e-05 1.6173055 -8.919393903486261e-13
1.369 -0.024143420317742182 1.2550419851020983e-05 1.6178055 -8.920916726360006e-13
1.3695 -0.02414753985093718 1.2552497460790434e-05 1.6183055 -8.922438880723406e-13
1.37 -0.02415165755466193 1.2554573360472709e-05 1.6188055000000001 -8.92396035910339e-13
1.3705 -0.02415577343127693 1.2556647553592799e-05 1.6193055 -8.925481162372154e-13
1.371 -0.02415988748314793 1.2558720043682104e-05 1.6198055 -8.927001291403837e-13
1.3715 -0.02416399971196043 1.2560790833792851e-05 1.6203055 -8.928520746821225e-13
1.372 -0.02416811011940443 1.256285992746718e-05 1.6208055000000001 -8.930039529248766e-13
1.3725 -0.02417221870717443 1.2564927328738426e-05 1.6213055 -8.931557639312574e-13
1.373 -0.024176325477655677 1.256699304067636e-05 1.6218055 -8.93307507789399e-13
1.3735 -0.024180430432552177 1.2569057066840048e-05 1.6223055 -8.934591845622639e-13
1.374 -0.02418453357357243 1.2571119410796113e-05 1.6228055000000001 -8.936107943129804e-13
1.3745 -0.024188634878384428 1.257318389467866e-05 1.6233055 -8.937623362163882e-13
1.375 -0.02419273434868818 1.2575250519357646e-05 1.6238055 -8.93913810335302e-13
1.3755 -0.024196832011625678 1.2577315409259376e-05 1.6243055 -8.940652176726098e-13
1.376 -0.024200927890244677 1.2579382741697105e-05 1.6248055 -8.942165590799187e-13
1.3765 -0.02420502198629268 1.2581452568405913e-05 1.6253055 -8.943678346217983e-13
1.377 -0.02420911428087418 1.258352071146643e-05 1.6258055 -8.945190436000658e-13
1.3775 -0.02421320477504218 1.2585587173977553e-05 1.6263055 -8.946701860536293e-13
1.378 -0.024217293471230927 1.2587651959530214e-05 1.6268055 -8.948212620724336e-13
1.3785 -0.024221380371879927 1.258971507172175e-05 1.6273055 -8.949722717466173e-13
1.379 -0.024225465478055427 1.2591776513667669e-05 1.6278055 -8.951232151155781e-13
1.3795 -0.024229548791516925 1.2593836288976054e-05 1.6283055 -8.95274092244329e-13
1.38 -0.024233630314718174 1.2595894401261387e-05 1.6288055 -8.954249032235351e-13
1.3805 -0.024237710049428176 1.2597950853655798e-05 1.6293055 -8.955756481185608e-13
1.381 -0.024241787997420425 1.2600005649296717e-05 1.6298055 -8.957263269949357e-13
1.3815 -0.024245864161163425 1.2602058791814853e-05 1.6303055 -8.958769399438708e-13
1.382 -0.024249938541749425 1.2604110284847316e-05 1.6308055 -8.960274870057238e-13
1.3825 -0.024254011140965426 1.2606160132036482e-05 1.6313055 -8.961779682465241e-13
1.383 -0.024258081961294177 1.2608208528044857e-05 1.6318055 -8.963283837580085e-13
1.3835 -0.024262151004532176 1.2610255471493596e-05 1.6323055 -8.96478733606557e-13
1.384 -0.024266218251727926 1.261230502102991e-05 1.6328055 -8.966290170919178e-13
1.3845 -0.02427028370467193 1.2614357171688631e-05 1.6333055 -8.967792342802494e-13
1.385 -0.02427434738661893 1.2616407672059e-05 1.6338055 -8.969293860308071e-13
1.3855 -0.024278409299383928 1.2618456525800226e-05 1.6343055 -8.970794724106547e-13
1.386 -0.024282469444093676 1.2620503736087217e-05 1.6348055 -8.972294934614254e-13
1.3865 -0.024286527822571676 1.2622549306589927e-05 1.6353055 -8.973794492504967e-13
1.387 -0.024290584437339176 1.2624593240494792e-05 1.6358055 -8.975293398710281e-13
1.3875 -0.024294639290229174 1.2626635540992414e-05 1.6363055 -8.976791653907484e-13
1.388 -0.024298692382385422 1.2628676211770111e-05 1.6368055 -8.978289258519189e-13
1.3885 -0.024302743716343424 1.2630715256030013e-05 1.6373055 -8.979786213482254e-13
1.389 -0.024306793293949674 1.2632752676979556e-05 1.6378055 -8.981282519478954e-13
1.3895 -0.024310841116360674 1.2634788477831477e-05 1.6383055 -8.982778176936613e-13
1.39 -0.024314887186126174 1.263682266180382e-05 1.6388055 -8.984273186797355e-13
1.3905 -0.024318931505106174 1.2638855232119932e-05 1.6393055 -8.985767549748445e-13
1.391 -0.024322974074469924 1.264088619249979e-05 1.6398055 -8.987261266221916e-13
1.3915 -0.024327014896781424 1.2642915546178269e-05 1.6403055 -8.988754337165158e-13
1.392 -0.024331053973914173 1.264494329639441e-05 1.6408055 -8.990246763270424e-13
1.3925 -0.024335091286170174 1.2646973764137557e-05 1.6413055 -8.991738537259365e-13
1.393 -0.024339126835416423 1.2649006947594349e-05 1.6418055 -8.993229659821832e-13
1.3935 -0.024343160644419423 1.2651038946556334e-05 1.6423055 -8.994720139369975e-13
1.394 -0.024347192715070173 1.265306976004132e-05 1.6428055 -8.996209976602511e-13
1.3945 -0.024351223049264174 1.2655098971988216e-05 1.6433055 -8.997699172219822e-13
1.395 -0.024355251624497674 1.2657124053535291e-05 1.6438055 -8.999187717906844e-13
1.3955 -0.024359278442657673 1.26591449936391e-05 1.6443055 -9.000675614360817e-13
1.396 -0.02436330353005692 1.2661164326854915e-05 1.6448055 -9.002162871304218e-13
1.3965 -0.024367326887910924 1.2663188338688894e-05 1.6453055 -9.003649489186173e-13
1.397 -0.024371348518137173 1.2665217028108606e-05 1.6458055 -9.005135468715188e-13
1.3975 -0.024375368422657674 1.266724413136962e-05 1.6463055 -9.00662081060144e-13
1.398 -0.024379386603398924 1.2669269651756943e-05 1.6468055 -9.008105515556761e-13
1.3985 -0.024383403062291926 1.2671293593055997e-05 1.6473055 -9.009589584294651e-13
1.399 -0.024387417801272175 1.2673315958069152e-05 1.6478055 -9.011073017530271e-13
1.3995 -0.024391430822279674 1.2675336749602983e-05 1.6483055 -9.012555815980444e-13
1.4 -0.024395442126559173 1.2677355970963924e-05 1.6488055 -9.014037980105102e-13
1.4005 -0.024399451737059173 1.2679377736100835e-05 1.6493055 -9.015519518383643e-13
1.401 -0.024403459655747674 1.2681402040632578e-05 1.6498055 -9.017000431543237e-13
1.4015 -0.024407465862881672 1.268342477400572e-05 1.6503055 -9.018480712288906e-13
1.402 -0.024411470360422672 1.2685445939538009e-05 1.6508055 -9.01996036134542e-13
1.4025 -0.024415473150336674 1.2687465540057088e-05 1.6513055 -9.02143937943921e-13
1.403 -0.024419474233892922 1.2689483578394816e-05 1.6518055 -9.022917767039258e-13
1.4035 -0.024423473639021424 1.2691497169709062e-05 1.6523055 -9.024395534465613e-13
1.404 -0.024427471367017922 1.2693506300416133e-05 1.6528055 -9.025872682197047e-13
1.4045 -0.024431467393909924 1.2695513862001066e-05 1.6533055 -9.0273492013758e-13
1.405 -0.024435461721684922 1.2697519857305826e-05 1.6538055 -9.028825092736245e-13
1.4055 -0.02443945435233492 1.2699524289673049e-05 1.6543055 -9.03030035701442e-13
1.406 -0.02444344528785642 1.2701527162451803e-05 1.6548055 -9.031774994948027e-13
1.4065 -0.02444743452954742 1.2703528478498517e-05 1.6553055 -9.033249007016673e-13
1.407 -0.02445142205831542 1.2705525245078796e-05 1.6558055 -9.034722386165738e-13
1.4075 -0.024455407875451418 1.2707517438116052e-05 1.6563055 -9.036195132872245e-13
1.408 -0.02445939197943517 1.2709512173266236e-05 1.6568055 -9.037667246574465e-13
1.4085 -0.02446337437226717 1.2711509446050841e-05 1.6573055 -9.039138728011576e-13
1.409 -0.024467355079896922 1.2713512455404071e-05 1.6578055 -9.040609586771836e-13
1.4095 -0.02447133410435092 1.2715521203483006e-05 1.6583055 -9.04207982360403e-13
1.41 -0.02447531144695542 1.2717528398964632e-05 1.6588055 -9.043549438998203e-13
1.4105 -0.02447928710974542 1.2719534045226239e-05 1.6593055 -9.045018433706281e-13
1.411 -0.02448326109476042 1.2721538145651536e-05 1.6598055 -9.046486808481854e-13
1.4115 -0.024487233403338922 1.2723540703129834e-05 1.6603055 -9.047954563819493e-13
1.412 -0.024491204036823172 1.2725541720555779e-05 1.6608055 -9.049421700215154e-13
1.4125 -0.024495172997265172 1.2727541200828227e-05 1.6613055 -9.050888218427044e-13
1.413 -0.024499140286721423 1.2729539147350482e-05 1.6618055 -9.052354119215035e-13
1.4135 -0.024503105906546422 1.273153556303186e-05 1.6623055 -9.05381940307961e-13
1.414 -0.02450706985809842 1.2733530451285361e-05 1.6628055 -9.055284070522636e-13
1.4145 -0.024511032143446423 1.2735523815530403e-05 1.6633055 -9.056748122308605e-13
1.415 -0.024514992764663922 1.2737515658190945e-05 1.6638055 -9.058211559203666e-13
1.4155 -0.02451895172312142 1.2739505982195192e-05 1.6643055 -9.059674381714217e-13
1.416 -0.02452290899896067 1.2741491833146672e-05 1.6648055 -9.061136582502696e-13
1.4165 -0.024526864615492673 1.2743477434148175e-05 1.6653055 -9.062598170182445e-13
1.417 -0.024530818596055423 1.2745465724861045e-05 1.6658055 -9.064059153376778e-13
1.4175 -0.024534770920795423 1.2747452454956414e-05 1.6663055 -9.065519524749891e-13
1.418 -0.024538721591102923 1.274943762684693e-05 1.6668055 -9.066979284815477e-13
1.4185 -0.024542670609080924 1.275142124345054e-05 1.6673055 -9.06843843435059e-13
1.419 -0.02454661797612767 1.2753403308191758e-05 1.6678055 -9.069896973871875e-13
1.4195 -0.02455056369364517 1.2755383823998998e-05 1.6683055 -9.071354903897367e-13
1.42 -0.024554507763748918 1.2757362793804875e-05 1.6688055 -9.072812225208739e-13
1.4205 -0.02455845014382892 1.275934044233845e-05 1.6693055 -9.074268922061733e-13
1.421 -0.02456239085799592 1.2761321000246444e-05 1.6698055 -9.075725003365192e-13
1.4215 -0.02456632995170342 1.27633044269513e-05 1.6703055 -9.077180485914037e-13
1.422 -0.024570267404355417 1.2765286487072303e-05 1.6708055 -9.078635362098115e-13
1.4225 -0.024574203218088418 1.2767266988511926e-05 1.6713055 -9.080089632706855e-13
1.423 -0.024578137394332168 1.2769245934210426e-05 1.6718055 -9.081543298268546e-13
1.4235 -0.02458206991246367 1.2771220820638905e-05 1.6723055 -9.082996351163055e-13
1.424 -0.02458600077390467 1.2773191629360112e-05 1.6728055 -9.084448791915711e-13
1.4245 -0.02458993002920867 1.2775164362373857e-05 1.6733055000000001 -9.085900639205875e-13
1.425 -0.02459385770263142 1.27771432651262e-05 1.6738055 -9.087351901995967e-13
1.4255 -0.02459778376858142 1.277912483278781e-05 1.6743055 -9.08880257083001e-13
1.426 -0.024601708206431667 1.2781104821731041e-05 1.6748055 -9.090252638086392e-13
1.4265 -0.024605631018351667 1.2783083234897874e-05 1.6753055000000001 -9.091702104566739e-13
1.427 -0.024609552162293918 1.2785060365088533e-05 1.6758055 -9.093150954734633e-13
1.4275 -0.024613471638978916 1.278703620919245e-05 1.6763055 -9.094599188856294e-13
1.428 -0.024617389494096416 1.2789010474463382e-05 1.6768055 -9.096046823813944e-13
1.4285 -0.024621305729832416 1.2790983163855078e-05 1.6773055000000001 -9.097493860415298e-13
1.429 -0.024625220347663165 1.2792954279819555e-05 1.6778055 -9.098940299205826e-13
1.4295 -0.024629133349068664 1.2794923825824111e-05 1.6783055 -9.100386140732386e-13
1.43 -0.024633044735532662 1.2796891804836232e-05 1.6788055 -9.10183138554322e-13
1.4305 -0.024636954509257663 1.2798858219827598e-05 1.6793055000000001 -9.10327603445214e-13
1.431 -0.024640862671735413 1.2800823073775239e-05 1.6798055 -9.104720088010345e-13
1.4315 -0.02464476922446141 1.2802786369154735e-05 1.6803055 -9.106163546770417e-13
1.432 -0.02464867416893491 1.2804748108951731e-05 1.6808055 -9.107606411286325e-13
1.4325 -0.02465257750665891 1.2806708296663224e-05 1.6813055000000001 -9.109048682113425e-13
1.433 -0.02465647923914016 1.2808666934779159e-05 1.6818055 -9.110490359808453e-13
1.4335 -0.02466037939010066 1.281062825130779e-05 1.6823055 -9.111931453136612e-13
1.434 -0.02466427796107016 1.2812592244865878e-05 1.6828055 -9.113371962663141e-13
1.4345 -0.02466817493135516 1.281455469369107e-05 1.6833055000000001 -9.114811880741859e-13
1.435 -0.02467207030319466 1.2816515600792698e-05 1.6838055 -9.116251208200068e-13
1.4355 -0.024675964034347162 1.281847521968992e-05 1.6843055 -9.117689929429669e-13
1.436 -0.024679856126311912 1.2820433547741316e-05 1.6848055 -9.119128044984627e-13
1.4365 -0.024683746624389914 1.2822390332129442e-05 1.6853055000000001 -9.120565571603521e-13
1.437 -0.024687635530118414 1.2824345575876096e-05 1.6858055 -9.122002509854359e-13
1.4375 -0.024691522870904415 1.2826302851317607e-05 1.6863055 -9.12343886986394e-13
1.438 -0.024695408648310664 1.282826215896219e-05 1.6868055 -9.124874652209695e-13
1.4385 -0.024699292838019665 1.2830219930929545e-05 1.6873055 -9.126309847906382e-13
1.439 -0.024703175441583666 1.2832176196685975e-05 1.6878055 -9.127744457527558e-13
1.4395 -0.024707056460558666 1.2834130957286552e-05 1.6883055 -9.129178481648157e-13
1.44 -0.024710935896504416 1.2836084186767157e-05 1.6888055 -9.130611920844503e-13
1.4405 -0.024714813750984416 1.2838035888174644e-05 1.6893055 -9.132044775694301e-13
1.441 -0.024718690025565915 1.2839986064051064e-05 1.6898055 -9.13347704677665e-13
1.4415 -0.024722564721819915 1.2841934717451888e-05 1.6903055 -9.134908734672025e-13
1.442 -0.024726437862943665 1.2843886039817009e-05 1.6908055 -9.136339847951738e-13
1.4425 -0.024730309451251663 1.284584002876418e-05 1.6913055 -9.137770387470988e-13
1.443 -0.024734179465982914 1.2847792499684342e-05 1.6918055 -9.139200345558653e-13
1.4435 -0.024738047908723415 1.284974345564733e-05 1.6923055 -9.140629722800756e-13
1.444 -0.024741914781062916 1.2851692899217111e-05 1.6928055 -9.142058519784702e-13
1.4445 -0.024745780083872914 1.2853640833472146e-05 1.6933055 -9.14348673683251e-13
1.445 -0.024749643819472415 1.2855587261496232e-05 1.6938055 -9.144914374801041e-13
1.4455 -0.024753505989462413 1.2857532185866773e-05 1.6943055 -9.14634143428186e-13
1.446 -0.024757366594724915 1.2859475609165416e-05 1.6948055 -9.147767915600864e-13
1.4465 -0.024761225636867914 1.2861417534489001e-05 1.6953055 -9.149193819352203e-13
1.447 -0.024765083118226415 1.2863357964939715e-05 1.6958055 -9.150619146398652e-13
1.4475 -0.024768939039692916 1.2865296902601332e-05 1.6963055 -9.152043897069987e-13
1.448 -0.024772793402886666 1.2867234350583734e-05 1.6968055 -9.153468071964516e-13
1.4485 -0.024776646209430667 1.286917031200329e-05 1.6973055 -9.154891671681933e-13
1.449 -0.024780497460227417 1.2871104788955754e-05 1.6978055 -9.156314696555708e-13
1.4495 -0.024784347157631417 1.2873037784565192e-05 1.6983055 -9.157737147455819e-13
1.45 -0.024788195325019417 1.2874973526001357e-05 1.6988055 -9.159159033019906e-13
1.4505 -0.024792041963319415 1.2876912004017364e-05 1.6993055 -9.160580353590856e-13
1.451 -0.024795887052430167 1.2878848991462355e-05 1.6998055 -9.162001101741326e-13
1.4515 -0.024799730593996667 1.2880784491464638e-05 1.7003055 -9.163421278079136e-13
1.452 -0.024803572588941915 1.2882718506644968e-05 1.7008055 -9.164840882945331e-13
1.4525 -0.024807413038917914 1.28846510396272e-05 1.7013055 -9.16625991695032e-13
1.453 -0.024811251946306664 1.2886582093553824e-05 1.7018055 -9.167678380974246e-13
1.4535 -0.024815089312041665 1.2888511671058104e-05 1.7023055 -9.169096275362034e-13
1.454 -0.024818925137059415 1.289043977477755e-05 1.7028055 -9.170513600459716e-13
1.4545 -0.024822759423753414 1.289236640735391e-05 1.7033055 -9.171930357151684e-13
1.455 -0.024826592173794414 1.2894291571947137e-05 1.7038055 -9.173346546055275e-13
1.4555 -0.024830423388129415 1.2896215271208387e-05 1.7043055 -9.174762167520402e-13
1.456 -0.024834253067708416 1.2898137507791926e-05 1.7048055 -9.176177221898087e-13
1.4565 -0.024838081214212417 1.2900058284357394e-05 1.7053055 -9.177591709809453e-13
1.457 -0.024841907829326167 1.2901977603567541e-05 1.7058055 -9.179005631877012e-13
1.4575 -0.024845732914738166 1.2903895468090493e-05 1.7063055 -9.180418988724659e-13
1.458 -0.024849556494003167 1.290581585964956e-05 1.7068055 -9.181831789055796e-13
1.4585 -0.024853378568103168 1.2907738771535148e-05 1.7073055 -9.183244033233271e-13
1.459 -0.02485719911687492 1.2909660222470591e-05 1.7078055 -9.18465571380683e-13
1.4595 -0.024861018142021418 1.291158021512875e-05 1.7083055 -9.18606683140572e-13
1.46 -0.02486483561970817 1.291350286435121e-05 1.7088055 -9.187477377223175e-13
1.4605 -0.02486865155089817 1.2915428165688222e-05 1.7093055 -9.188887351615019e-13
1.461 -0.02487246596211617 1.2917352008246082e-05 1.7098055 -9.19029676438206e-13
1.4615 -0.02487627885580967 1.2919274394190586e-05 1.7103055 -9.191705616428643e-13
1.462 -0.024880090232969172 1.2921195326207112e-05 1.7108055 -9.193113908120756e-13
1.4625 -0.02488390011651817 1.292311118123696e-05 1.7113055 -9.194521647928557e-13
1.463 -0.024887708486993173 1.2925026285235464e-05 1.7118055 -9.195928828660346e-13
1.4635 -0.024891515323449673 1.292694424855779e-05 1.7123055 -9.197335442577196e-13
1.464 -0.024895320648828673 1.2928860714362405e-05 1.7128055 -9.198741498155736e-13
1.4645 -0.024899124464868673 1.2930775684801098e-05 1.7133055 -9.200146996038333e-13
1.465 -0.024902926773311924 1.293268916254744e-05 1.7138055 -9.201551936868744e-13
1.4655 -0.024906727575904425 1.293460115027924e-05 1.7143055 -9.20295632129211e-13
1.466 -0.024910526916162676 1.293651132187692e-05 1.7148055 -9.20436016538764e-13
1.4665 -0.024914324795868675 1.293841967782332e-05 1.7153055 -9.205763469813776e-13
1.467 -0.024918121152282174 1.2940330872531825e-05 1.7158055 -9.207166211388197e-13
1.4675 -0.024921915986415175 1.2942244899956767e-05 1.7163055 -9.208568390484833e-13
1.468 -0.024925709321295175 1.2944157436934417e-05 1.7168055 -9.209970015612274e-13
1.4685 -0.024929501157955176 1.294606848615673e-05 1.7173055 -9.211371087152206e-13
1.469 -0.02493329149816543 1.2947978050319907e-05 1.7178055 -9.212771605758736e-13
1.4695 -0.02493708034369993 1.2949886131605303e-05 1.7183055 -9.214171572087345e-13
1.47 -0.02494086769560168 1.2951792732716668e-05 1.7188055 -9.215570986523421e-13
1.4705 -0.024944653555651678 1.2953697856882588e-05 1.7193055 -9.21696984972504e-13
1.471 -0.02494843792489943 1.2955601506296622e-05 1.7198055 -9.218368162079987e-13
1.4715 -0.024952220804397428 1.2957503683675244e-05 1.7203055 -9.219765923977157e-13
1.472 -0.024956002195936928 1.2959404391740337e-05 1.7208055 -9.221163136078412e-13
1.4725 -0.024959782101312927 1.296130355415701e-05 1.7213055 -9.222559799046998e-13
1.473 -0.024963560522324176 1.2963201168827857e-05 1.7218055 -9.22395591354755e-13
1.4735 -0.024967337459300177 1.2965097312424007e-05 1.7223055 -9.225351479701814e-13
1.474 -0.024971112913309425 1.2966991988197686e-05 1.7228055 -9.226746497904598e-13
1.4745 -0.024974886908270426 1.2968889287779615e-05 1.7233055 -9.228140976993711e-13
1.475 -0.024978659445273176 1.2970789208769403e-05 1.7238055 -9.229534917371907e-13
1.4755 -0.024982430504023177 1.2972687665628924e-05 1.7243055 -9.23092831154043e-13
1.476 -0.02498620008633968 1.2974584661101528e-05 1.7248055 -9.23232116017149e-13
1.4765 -0.024989968193307677 1.2976480197935964e-05 1.7253055 -9.23371346366599e-13
1.477 -0.024993734826015176 1.2978374278362333e-05 1.7258055 -9.235105222425941e-13
1.4775 -0.024997499986291676 1.2980266905136936e-05 1.7263055 -9.236496437127337e-13
1.478 -0.025001263675231675 1.2982158081020317e-05 1.7268055 -9.237887108174594e-13
1.4785 -0.025005025893932675 1.2984047808777263e-05 1.7273055 -9.239277235973236e-13
1.479 -0.025008786644973677 1.2985936090654364e-05 1.7278055 -9.240666821476194e-13
1.4795 -0.025012545929459177 1.2987822929423962e-05 1.7283055 -9.242055865091576e-13
1.48 -0.025016303747756926 1.2989708327863793e-05 1.7288055 -9.243444366955265e-13
1.4805 -0.025020060101716927 1.2991592288231715e-05 1.7293055 -9.244832327750831e-13
1.481 -0.02502381499319293 1.299347481331302e-05 1.7298055 -9.246219748163228e-13
1.4815 -0.02502756842330193 1.299535590537392e-05 1.7303055 -9.247606628605184e-13
1.482 -0.025031320393163928 1.2997235567207262e-05 1.7308055 -9.248992969490536e-13
1.4825 -0.025035070926131928 1.2999118018281319e-05 1.7313055 -9.250378779448141e-13
1.483 -0.02503881999814443 1.3001007312658032e-05 1.7318055 -9.251764049587356e-13
1.4835 -0.025042567588824928 1.3002899228221567e-05 1.7323055 -9.253148772379123e-13
1.484 -0.025046313725250176 1.3004789706743975e-05 1.7328055 -9.25453295782822e-13
1.4845 -0.025050058408556175 1.30066787504996e-05 1.7333055 -9.255916606354392e-13
1.485 -0.025053801639881926 1.300856636176592e-05 1.7338055 -9.257299718378498e-13
1.4855 -0.025057543420369425 1.3010452542824702e-05 1.7343055 -9.258682294322502e-13
1.486 -0.025061283751163673 1.3012337296485767e-05 1.7348055 -9.26006433460948e-13
1.4865 -0.02506502263415567 1.3014220625564328e-05 1.7353055 -9.261445839938146e-13
1.487 -0.025068760071240172 1.301610253235342e-05 1.7358055000000001 -9.26282681100861e-13
1.4875 -0.02507249606357217 1.3017983019675813e-05 1.7363055 -9.264207248247637e-13
1.488 -0.02507623061230967 1.3019862089832896e-05 1.7368055 -9.265587152083104e-13
1.4885 -0.02507996371861367 1.3021739745654995e-05 1.7373055 -9.266966522943999e-13
1.489 -0.02508369538364817 1.3023615989451852e-05 1.7378055000000001 -9.268345361260415e-13
1.4895 -0.02508742560858017 1.3025490823535196e-05 1.7383055 -9.269723667463555e-13
1.49 -0.02509115439532442 1.3027364250748525e-05 1.7388055 -9.271101442260915e-13
1.4905 -0.02509488174505442 1.3029236273411923e-05 1.7393055 -9.272478686086094e-13
1.491 -0.02509860765894667 1.3031106894376442e-05 1.7398055000000001 -9.27385539937381e-13
1.4915 -0.02510233213818067 1.3032976115970518e-05 1.7403055 -9.275231582559884e-13
1.492 -0.02510605516156642 1.3034848528225061e-05 1.7408055 -9.276607227814676e-13
1.4925 -0.025109776731020418 1.3036724125529811e-05 1.7413055 -9.277982335846328e-13
1.493 -0.02511349687010417 1.303859832351715e-05 1.7418055000000001 -9.27935691536074e-13
1.4935 -0.025117215580009667 1.3040471124523071e-05 1.7423055 -9.280730966798352e-13
1.494 -0.025120932861931917 1.3042342531415602e-05 1.7428055 -9.282104490600712e-13
1.4945 -0.025124648717815917 1.3044212546539082e-05 1.7433055 -9.28347748748649e-13
1.495 -0.02512836314886317 1.3046081172241e-05 1.7438055000000001 -9.28484995789964e-13
1.4955 -0.025132076156278167 1.3047948411401401e-05 1.7443055 -9.286221902285219e-13
1.496 -0.025135787741268418 1.3049814266376117e-05 1.7448055 -9.287593321089392e-13
1.4965 -0.025139497905044418 1.3051678739524126e-05 1.7453055 -9.288964214759438e-13
1.497 -0.02514320664881967 1.3053541833208685e-05 1.7458055000000001 -9.290334583743742e-13
1.4975 -0.025146913973810667 1.3055403549796194e-05 1.7463055 -9.291704428491791e-13
1.498 -0.025150619881985668 1.30572638921865e-05 1.7468055 -9.293073749730854e-13
1.4985 -0.025154324374567667 1.3059122862754348e-05 1.7473055 -9.294442547912825e-13
1.499 -0.02515802745278267 1.3060980463877634e-05 1.7478055000000001 -9.295810823490702e-13
1.4995 -0.025161729117859667 1.3062836697938526e-05 1.7483055 -9.297178576918602e-13
1.5 -0.025165429371030668 1.3064691567322345e-05 1.7488055 -9.298545808651742e-13
1.5005 -0.025169128213530668 1.3066545074948732e-05 1.7493055 -9.29991251914645e-13
1.501 -0.025172825646597667 1.306839722321135e-05 1.7498055 -9.301278708860164e-13
1.5015 -0.02517652164820717 1.307025272833006e-05 1.7503055 -9.302644369654903e-13
1.502 -0.025180216247365418 1.3072114749051713e-05 1.7508055 -9.304009512248383e-13
1.5025 -0.025183909468603417 1.3073978568256432e-05 1.7513055 -9.30537414570473e-13
1.503 -0.025187601286144667 1.3075841016916718e-05 1.7518055 -9.306738260499607e-13
1.5035 -0.02519129170124267 1.3077702097426337e-05 1.7523055 -9.308101857096183e-13
1.504 -0.025194980714402168 1.307956181271575e-05 1.7528055 -9.309464935680958e-13
1.5045 -0.025198668326882168 1.308142016518707e-05 1.7533055 -9.310827496719131e-13
1.505 -0.02520235453994467 1.3083277157246687e-05 1.7538055 -9.312189540677004e-13
1.5055 -0.025206039355607168 1.3085132791304138e-05 1.7543055 -9.313551068300038e-13
1.506 -0.02520972277513817 1.3086987069773236e-05 1.7548055 -9.314912080056943e-13
1.5065 -0.02521340479905617 1.3088839995070943e-05 1.7553055 -9.316272576139297e-13
1.507 -0.02521708542938842 1.3090691569618497e-05 1.7558055 -9.317632557296169e-13
1.5075 -0.025220764667412424 1.3092541795840284e-05 1.7563055 -9.318992023999586e-13
1.508 -0.025224442513654924 1.3094390676164967e-05 1.7568055 -9.320350976444182e-13
1.5085 -0.025228118969398923 1.3096238212491482e-05 1.7573055 -9.32170941510402e-13
1.509 -0.02523179403668467 1.3098084407788051e-05 1.7578055 -9.32306734073297e-13
1.5095 -0.02523546771680167 1.3099929264495039e-05 1.7583055 -9.324424753807493e-13
1.51 -0.02523914001028767 1.3101772784521422e-05 1.7588055 -9.325781654526289e-13
1.5105 -0.02524281091843767 1.3103614970847654e-05 1.7593055 -9.327138043367857e-13
1.511 -0.02524648044254967 1.3105455825924673e-05 1.7598055 -9.328493920811801e-13
1.5115 -0.02525014856125967 1.3107299990482977e-05 1.7603055 -9.329849278964197e-13
1.512 -0.02525381527585667 1.3109147456855963e-05 1.7608055 -9.33120411830132e-13
1.5125 -0.02525748061031267 1.3110993589589256e-05 1.7613055 -9.33255844768075e-13
1.513 -0.02526114456593767 1.3112838391140157e-05 1.7618055 -9.333912267586526e-13
1.5135 -0.02526480714480117 1.311468186343447e-05 1.7623055 -9.335265578783325e-13
1.514 -0.025268468347462922 1.3116524008936002e-05 1.7628055 -9.33661838147797e-13
1.5145 -0.02527212817448492 1.3118364830647838e-05 1.7633055 -9.337970675878119e-13
1.515 -0.02527578662794592 1.3120204330506948e-05 1.7638055 -9.339322462751864e-13
1.5155 -0.02527944370917092 1.3122042510452367e-05 1.7643055 -9.340673742588789e-13
1.516 -0.025283099419487916 1.3123879373498488e-05 1.7648055 -9.342024515879584e-13
1.5165 -0.025286753759469916 1.3125714922128243e-05 1.7653055 -9.34337478283597e-13
1.517 -0.025290406730450417 1.3127549158291833e-05 1.7658055 -9.344724543950676e-13
1.5175 -0.025294058334524416 1.3129382084478701e-05 1.7663055 -9.346073799997792e-13
1.518 -0.025297708572273165 1.313121370318256e-05 1.7668055 -9.34742255119209e-13
1.5185 -0.025301357445039165 1.3133044016900277e-05 1.7673055 -9.348770798029621e-13
1.519 -0.025305004954167914 1.3134873027596401e-05 1.7678055 -9.35011854100754e-13
1.5195 -0.025308651100248415 1.3136700737774312e-05 1.7683055 -9.351465780343484e-13
1.52 -0.025312295884631665 1.3138527149942777e-05 1.7688055 -9.352812516536642e-13
1.5205 -0.025315939308671664 1.3140352266075479e-05 1.7693055 -9.354158750087311e-13
1.521 -0.025319581397293164 1.3142180535406807e-05 1.7698055 -9.35550449020511e-13
1.5215 -0.025323222151871664 1.314401195233932e-05 1.7703055 -9.356849737398276e-13
1.522 -0.025326861550202414 1.3145842073492956e-05 1.7708055 -9.35819448346223e-13
1.5225 -0.025330499592890413 1.3147670900848468e-05 1.7713055 -9.359538728620516e-13
1.523 -0.025334136281304164 1.3149498436928915e-05 1.7718055 -9.36088247337879e-13
1.5235 -0.025337771616815167 1.3151324684260511e-05 1.7723055 -9.36222571824382e-13
1.524 -0.025341405600797916 1.3153149644835378e-05 1.7728055 -9.363568463723474e-13
1.5245 -0.025345038234629916 1.3154973320647707e-05 1.7733055 -9.364910710326736e-13
1.525 -0.025348669518929418 1.3156795714773412e-05 1.7738055 -9.36625245828205e-13
1.5255 -0.02535229945507942 1.3158616829214867e-05 1.7743055 -9.367593708100426e-13
1.526 -0.02535592804446592 1.316043666597652e-05 1.7748055 -9.36893446029399e-13
1.5265 -0.02535955526329892 1.3162259171597454e-05 1.7753055 -9.370274706072409e-13
1.527 -0.02536318111219067 1.3164084344573328e-05 1.7758055 -9.37161444566191e-13
1.5275 -0.02536680561771467 1.3165908245787275e-05 1.7763055 -9.37295368888132e-13
1.528 -0.02537042878126842 1.3167730877795032e-05 1.7768055 -9.374292436247003e-13
1.5285 -0.025374050604252418 1.3169552243156602e-05 1.7773055 -9.375630688276444e-13
1.529 -0.025377671088070167 1.3171372343895016e-05 1.7778055 -9.376968445488231e-13
1.5295 -0.02538129023336367 1.317319118203649e-05 1.7783055 -9.378305708119583e-13
1.53 -0.02538490804154192 1.31750087601509e-05 1.7788055 -9.379642476691119e-13
1.5305 -0.02538852451325192 1.3176825080812392e-05 1.7793055 -9.380978751441901e-13
1.531 -0.02539213964990817 1.3178640146057434e-05 1.7798055 -9.382314532894586e-13
1.5315 -0.02539575345292817 1.3180453957925676e-05 1.7803055 -9.383649821572934e-13
1.532 -0.02539936590075992 1.3182271247590651e-05 1.7808055 -9.384984609513551e-13
1.5325 -0.02540297699481192 1.3184092004566003e-05 1.7813055 -9.386318897236872e-13
1.533 -0.02540658675871692 1.3185911501130787e-05 1.7818055 -9.387652693475123e-13
1.5335 -0.02541019519390392 1.3187729739326772e-05 1.7823055 -9.388985998756317e-13
1.534 -0.02541380230180492 1.3189546721198909e-05 1.7828055 -9.390318813609569e-13
1.5345 -0.02541740808308792 1.3191362449337409e-05 1.7833055 -9.391651138281707e-13
1.535 -0.02542101253842317 1.3193176926336744e-05 1.7838055 -9.392982973020384e-13
1.5355 -0.02542461567001817 1.3194990154252122e-05 1.7843055 -9.394314318641265e-13
1.536 -0.02542821747931642 1.3196802135141927e-05 1.7848055 -9.395645175677718e-13
1.5365 -0.02543181796622842 1.319861287106773e-05 1.7853055 -9.396975544096673e-13
1.537 -0.02543541715525017 1.3200418198987739e-05 1.7858055 -9.398305432949325e-13
1.5375 -0.02543901504784817 1.320221807994153e-05 1.7863055 -9.39963484277754e-13
1.538 -0.025442611622429417 1.3204016671032225e-05 1.7868055 -9.400963765602774e-13
1.5385 -0.025446206880451416 1.3205813974846708e-05 1.7873055 -9.402292201963569e-13
1.539 -0.025449800821836167 1.3207609992887684e-05 1.7878055 -9.403620151831104e-13
1.5395 -0.025453393448046167 1.3209404727203784e-05 1.7883055 -9.404947615745766e-13
1.54 -0.025456984737454415 1.3211202872091157e-05 1.7888055 -9.406274585716451e-13
1.5405 -0.025460574691514415 1.3213004418210086e-05 1.7893055 -9.40760106228022e-13
1.541 -0.025464163334790166 1.3214804676198084e-05 1.7898055 -9.408927054513393e-13
1.5415 -0.025467750667985668 1.3216603648108237e-05 1.7903055 -9.410252562676099e-13
1.542 -0.025471336691807168 1.3218401336541528e-05 1.7908055 -9.411577587029289e-13
1.5425 -0.02547492143086417 1.322020215827007e-05 1.7913055 -9.4129021366661e-13
1.543 -0.02547850488665417 1.3222006105979003e-05 1.7918055 -9.414226212139852e-13
1.5435 -0.02548208703676117 1.3223808767803131e-05 1.7923055 -9.415549805167904e-13
1.544 -0.02548566788190142 1.3225610145258947e-05 1.7928055 -9.416872916014907e-13
1.5445 -0.02548924742356542 1.3227410240410638e-05 1.7933055 -9.418195545231596e-13
1.545 -0.02549282566324667 1.3229209056418264e-05 1.7938055 -9.419517693369818e-13
1.5455 -0.02549640260166917 1.3231006595354213e-05 1.7943055 -9.420839360697084e-13
1.546 -0.025499978194739672 1.323280322961043e-05 1.7948055 -9.422160530921083e-13
1.5465 -0.025503552443157673 1.3234598971098715e-05 1.7953055 -9.423481204300277e-13
1.547 -0.025507125394019923 1.3236393445827018e-05 1.7958055 -9.424801398236763e-13
1.5475 -0.025510697048833925 1.3238186642201092e-05 1.7963055 -9.426121113287558e-13
1.548 -0.025514267408336424 1.323997856230287e-05 1.7968055 -9.42744034972489e-13
1.5485 -0.025517836474040424 1.3241769208216336e-05 1.7973055 -9.428759108107806e-13
1.549 -0.025521404246687675 1.3243558582576982e-05 1.7978055 -9.43007738871038e-13
1.5495 -0.025524970727022176 1.3245346686928708e-05 1.7983055000000001 -9.431395191807522e-13
1.55 -0.025528535916564926 1.3247133523365042e-05 1.7988055 -9.432712517961231e-13
1.5505 -0.025532099842414925 1.324892243109989e-05 1.7993055 -9.434029377184503e-13
1.551 -0.025535662506115674 1.3250713407215413e-05 1.7998055 -9.435345770047659e-13
1.5515 -0.025539223882846674 1.3252503115642456e-05 1.8003055000000001 -9.436661687379598e-13
1.552 -0.025542783973364673 1.3254291558482537e-05 1.8008055 -9.437977129459941e-13
1.5525 -0.02554634280170867 1.3256083058665234e-05 1.8013055 -9.439292105171022e-13
1.553 -0.02554990036865492 1.3257877609069452e-05 1.8018055 -9.44060661479966e-13
1.5535 -0.025553456652463422 1.3259670891459813e-05 1.8023055000000001 -9.441920650312997e-13
1.554 -0.02555701165467717 1.3261462907943704e-05 1.8028055 -9.443234212281165e-13
1.5545 -0.025560565376065172 1.326325366063057e-05 1.8033055 -9.44454730098831e-13
1.555 -0.02556411781739867 1.326504315163416e-05 1.8038055 -9.4458599167194e-13
1.5555 -0.02556767119143867 1.326683219100873e-05 1.8043055000000001 -9.447172877082565e-13
1.556 -0.02557122549882792 1.3268620715348135e-05 1.8048055 -9.4484861823153e-13
1.5565 -0.02557477852679992 1.3270407851179612e-05 1.8053055 -9.449799014807444e-13
1.557 -0.02557833027613292 1.327219360109317e-05 1.8058055 -9.45111137484656e-13
1.5575 -0.02558188074838592 1.3273977967683133e-05 1.8063055000000001 -9.452423263008696e-13
1.558 -0.02558542994434217 1.3275760953546928e-05 1.8068055 -9.453734679583254e-13
1.5585 -0.02558897786478717 1.327754256073577e-05 1.8073055 -9.45504562486048e-13
1.559 -0.02559252451128792 1.3279322791302845e-05 1.8078055 -9.45635609941937e-13
1.5595 -0.02559606988541442 1.3281101648407507e-05 1.8083055000000001 -9.45766610384004e-13
1.56 -0.025599613987959922 1.328287913411122e-05 1.8088055 -9.458975638415588e-13
1.5605 -0.025603156819719922 1.3284655250477426e-05 1.8093055 -9.46028470343995e-13
1.561 -0.025606698381492172 1.3286429999573952e-05 1.8098055 -9.461593299207895e-13
1.5615 -0.025610238674857174 1.3288203383470605e-05 1.8103055000000001 -9.462901426303412e-13
1.562 -0.025613777701398423 1.3289975405345123e-05 1.8108055 -9.464209085311596e-13
1.5625 -0.025617315438491422 1.3291743207185715e-05 1.8113055 -9.465516267872768e-13
1.563 -0.025620851887710173 1.329351442555882e-05 1.8118055 -9.466822974568517e-13
1.5635 -0.025624387073295174 1.3295291901846433e-05 1.8123055 -9.46812921435563e-13
1.564 -0.025627920996059175 1.3297068009247442e-05 1.8128055 -9.469434987534414e-13
1.5645 -0.025631453656817176 1.3298842750393043e-05 1.8133055 -9.470740294406012e-13
1.565 -0.025634985056386426 1.3300616127918744e-05 1.8138055 -9.472045135272392e-13
1.5655 -0.025638515196368925 1.3302388143910158e-05 1.8143055 -9.47334951072549e-13
1.566 -0.025642044077586926 1.3304158800456078e-05 1.8148055 -9.474653421069123e-13
1.5665 -0.025645571700864924 1.3305928099648479e-05 1.8153055 -9.475956866607942e-13
1.567 -0.025649098067812924 1.3307696044136056e-05 1.8158055 -9.477259847936837e-13
1.5675 -0.025652623202765425 1.3309459214607572e-05 1.8163055 -9.478562374047329e-13
1.568 -0.025656147106569178 1.3311217587301575e-05 1.8168055 -9.47986444525229e-13
1.5685 -0.02565966975733718 1.3312974582796173e-05 1.8173055 -9.481166053464539e-13
1.569 -0.02566319115590618 1.331473020318202e-05 1.8178055 -9.482467198993257e-13
1.5695 -0.025666711303115177 1.331648445166302e-05 1.8183055 -9.483767882148448e-13
1.57 -0.02567023020059018 1.331823733033812e-05 1.8188055 -9.485068103530918e-13
1.5705 -0.02567374784917518 1.331998884130823e-05 1.8193055 -9.48636786345252e-13
1.571 -0.025677264220662178 1.3321743798032558e-05 1.8198055 -9.487667151490489e-13
1.5715 -0.025680779339446177 1.3323506587095241e-05 1.8203055 -9.488965976658696e-13
1.572 -0.02568429323544718 1.3325272391592154e-05 1.8208055 -9.490264350012491e-13
1.5725 -0.02568780588673918 1.332703681821659e-05 1.8213055 -9.491562263450284e-13
1.573 -0.02569131729417793 1.3328799869626691e-05 1.8218055 -9.492859717288272e-13
1.5735 -0.02569482745862143 1.3330561547927869e-05 1.8223055 -9.494156711843482e-13
1.574 -0.02569833638171668 1.3332321855228715e-05 1.8228055 -9.49545324772448e-13
1.5745 -0.02570184406432668 1.3334080793641e-05 1.8233055 -9.496749325250136e-13
1.575 -0.025705350484486432 1.3335843037147017e-05 1.8238055 -9.498044936304458e-13
1.5755 -0.025708855643048933 1.333760858077714e-05 1.8243055 -9.49934008120262e-13
1.576 -0.025712359563714184 1.333937275982362e-05 1.8248055 -9.500634768701704e-13
1.5765 -0.025715862248142183 1.3341135576408383e-05 1.8253055 -9.50192899941507e-13
1.577 -0.025719363697207683 1.3342897032655323e-05 1.8258055 -9.503222773665935e-13
1.5775 -0.025722863911787682 1.3344657130692732e-05 1.8263055 -9.504516091778348e-13
1.578 -0.025726362893550184 1.334641587265087e-05 1.8268055 -9.505808954368633e-13
1.5785 -0.025729860643377185 1.3348173261221993e-05 1.8273055 -9.507101361762685e-13
1.579 -0.025733357162152935 1.3349929298543684e-05 1.8278055 -9.508393314287227e-13
1.5795 -0.025736852450763934 1.335168398675671e-05 1.8283055 -9.509684812269822e-13
1.58 -0.025740346510098936 1.3353437328563151e-05 1.8288055 -9.510975856038862e-13
1.5805 -0.025743839341838937 1.3355189326111097e-05 1.8293055 -9.512266446215467e-13
1.581 -0.025747330946877686 1.3356939980992117e-05 1.8298055 -9.513556583129877e-13
1.5815 -0.025750821325320687 1.335868929591837e-05 1.8303055 -9.514846266821073e-13
1.582 -0.02575431047885644 1.336043727304749e-05 1.8308055 -9.516135497912953e-13
1.5825 -0.025757798409176438 1.3362183914539084e-05 1.8313055 -9.517424277030515e-13
1.583 -0.02576128511639269 1.3363929223116342e-05 1.8318055 -9.518712604215148e-13
1.5835 -0.02576477060141019 1.3365673200946194e-05 1.8323055 -9.520000479801245e-13
1.584 -0.02576825488888869 1.3367420110210369e-05 1.8328055 -9.521287912900505e-13
1.5845 -0.02577173798054469 1.3369169942136015e-05 1.8333055 -9.522574904147169e-13
1.585 -0.02577521985353794 1.3370918436274425e-05 1.8338055 -9.523861445101838e-13
1.5855 -0.02577870050878294 1.3372665594794397e-05 1.8343055 -9.525147536102416e-13
1.586 -0.02578217994719644 1.337441142042938e-05 1.8348055 -9.526433177487639e-13
1.5865 -0.02578565816969744 1.337615591535549e-05 1.8353055 -9.527718369597075e-13
1.587 -0.02578913517800044 1.3377899081752032e-05 1.8358055 -9.529003113064227e-13
1.5875 -0.025792610972235938 1.337964092180149e-05 1.8363055 -9.530287407937313e-13
1.588 -0.02579608555332969 1.3381381437689532e-05 1.8368055 -9.531571254558396e-13
1.5885 -0.02579955892300369 1.3383120631605005e-05 1.8373055 -9.53285465356375e-13
1.589 -0.02580303111395869 1.3384862923297704e-05 1.8378055 -9.534137617036196e-13
1.5895 -0.02580650212714769 1.33866083079155e-05 1.8383055 -9.535420145327866e-13
1.59 -0.025809971931735943 1.3388352373180559e-05 1.8388055 -9.536702227045417e-13
1.5905 -0.02581344052866094 1.3390095121290212e-05 1.8393055 -9.537983862535252e-13
1.591 -0.02581690791886244 1.3391836554444977e-05 1.8398055 -9.539265052144607e-13
1.5915 -0.02582037410328244 1.3393576674848548e-05 1.8403055 -9.540545796221548e-13
1.592 -0.025823839083660944 1.3395315484707809e-05 1.8408055 -9.541826095408999e-13
1.5925 -0.025827302860944944 1.3397052986232818e-05 1.8413055 -9.543105950056872e-13
1.593 -0.025830765435287444 1.3398789181636821e-05 1.8418055 -9.5443853602217e-13
1.5935 -0.025834226807639443 1.3400524073136244e-05 1.8423055 -9.545664326254879e-13
1.594 -0.025837686979750946 1.3402257662950695e-05 1.8428055 -9.546942848803023e-13
1.5945 -0.025841145929464945 1.3403994923894854e-05 1.8433055 -9.548220919679195e-13
1.595 -0.025844603657725194 1.340573584223686e-05 1.8438055 -9.549498539232104e-13
1.5955 -0.025848060188605193 1.3407475448946722e-05 1.8443055 -9.550775716356834e-13
1.596 -0.025851515523067695 1.3409213746245003e-05 1.8448055 -9.552052451409119e-13
1.5965 -0.025854969662077693 1.3410950736354241e-05 1.8453055 -9.55332874474552e-13
1.597 -0.025858422606602444 1.3412686421501367e-05 1.8458055 -9.554604596723436e-13
1.5975 -0.025861874357611444 1.3414420803915283e-05 1.8463055 -9.555880007701092e-13
1.598 -0.025865324916076446 1.3416153885829282e-05 1.8468055 -9.557154978037548e-13
1.5985 -0.025868774282971446 1.3417885668913956e-05 1.8473055 -9.558429508092694e-13
1.599 -0.025872222459272697 1.3419616155972858e-05 1.8478055 -9.55970359822725e-13
1.5995 -0.025875669445958698 1.3421345349248824e-05 1.8483055 -9.560977248802767e-13
1.6 -0.0258791152440102 1.3423073250421462e-05 1.8488055 -9.562250460181634e-13
1.6005 -0.0258825598544102 1.3424799861739018e-05 1.8493055 -9.563523232727061e-13
1.601 -0.025886003278143947 1.3426525185452918e-05 1.8498055 -9.564795566803097e-13
1.6015 -0.025889445516198945 1.3428249223817774e-05 1.8503055 -9.566067462774623e-13
1.602 -0.025892886569564948 1.3429971979091375e-05 1.8508055 -9.567338921007345e-13
1.6025 -0.02589632643923395 1.3431693453534694e-05 1.8513055 -9.568609941867804e-13
1.603 -0.025899765126200198 1.3433413649411888e-05 1.8518055 -9.569880525723373e-13
1.6035 -0.0259032026555052 1.343513678795565e-05 1.8523055 -9.571150681826806e-13
1.604 -0.02590663902736095 1.3436862859683597e-05 1.8528055 -9.572420410256437e-13
1.6045 -0.02591007421952495 1.3438587645271422e-05 1.8533055 -9.573689702793731e-13
1.605 -0.025913508233000447 1.34403111469854e-05 1.8538055 -9.574958559809388e-13
1.6055 -0.025916941067990446 1.344203336709499e-05 1.8543055 -9.576226981378416e-13
1.606 -0.025920372726304947 1.3443754307872835e-05 1.8548055 -9.577494968169603e-13
1.6065 -0.025923803208953947 1.3445473971594754e-05 1.8553055 -9.578762520556141e-13
1.607 -0.025927232516146446 1.3447192360539754e-05 1.8558055 -9.580029638615256e-13
1.6075 -0.025930660648896445 1.3448909476422159e-05 1.8563055 -9.581296322721614e-13
1.608 -0.025934087609023947 1.3450625320958349e-05 1.8568055 -9.582562573547707e-13
1.6085 -0.02593751339754795 1.3452339897004383e-05 1.8573055 -9.583828391470045e-13
1.609 -0.025940938014685447 1.3454053206852234e-05 1.8578055 -9.585093776568809e-13
1.6095 -0.025944361461459446 1.3455765252227301e-05 1.8583055 -9.586358729221997e-13
1.61 -0.025947783738895197 1.3457476035426972e-05 1.8588055 -9.587623249808436e-13
1.6105 -0.025951204848020198 1.3459185558751818e-05 1.8593055 -9.588887338707782e-13
1.611 -0.025954624789864197 1.3460893823936493e-05 1.8598055 -9.590150996300526e-13
1.6115 -0.025958043565459197 1.3462600833286982e-05 1.8603055 -9.59141422296799e-13
1.612 -0.02596146117583945 1.3464306589113646e-05 1.8608055000000001 -9.592677019092321e-13
1.6125 -0.02596487762123545 1.3466011093159204e-05 1.8613055 -9.593939384758692e-13
1.613 -0.025968292902685448 1.3467714347739429e-05 1.8618055 -9.59520132035073e-13
1.6135 -0.025971707022036446 1.3469416355173279e-05 1.8623055 -9.5964628265509e-13
1.614 -0.025975119949675197 1.347112277345177e-05 1.8628055000000001 -9.597723892417197e-13
1.6145 -0.025978531662418196 1.3472838441737602e-05 1.8633055 -9.598984509383394e-13
1.615 -0.025981942191954696 1.3474557697310355e-05 1.8638055 -9.600244689158565e-13
1.6155 -0.025985351562737197 1.3476275688993738e-05 1.8643055 -9.601504440777836e-13
1.616 -0.02598875977581745 1.3477992419103063e-05 1.8648055000000001 -9.60276376462982e-13
1.6165 -0.025992166832249447 1.3479707889955627e-05 1.8653055 -9.604022661103967e-13
1.617 -0.02599557273308945 1.3481422103873103e-05 1.8658055 -9.60528113059056e-13
1.6175 -0.02599897747939595 1.3483135062607758e-05 1.8663055 -9.606539173480712e-13
1.618 -0.02600238107142095 1.348484676848668e-05 1.8668055000000001 -9.607796789867536e-13
1.6185 -0.02600578351022695 1.3486557223268386e-05 1.8673055 -9.609053980143618e-13
1.619 -0.0260091847968787 1.348826642928538e-05 1.8678055 -9.610310744702385e-13
1.6195 -0.0260125849324432 1.3489974388874539e-05 1.8683055 -9.611567083938088e-13
1.62 -0.0260159839179897 1.3491681103802446e-05 1.8688055000000001 -9.612822998245812e-13
1.6205 -0.0260193817545897 1.3493386576411391e-05 1.8693055 -9.614078488021472e-13
1.621 -0.02602277844331695 1.3495090809046848e-05 1.8698055 -9.615333553661813e-13
1.6215 -0.02602617398443695 1.3496793803484658e-05 1.8703055 -9.61658819526494e-13
1.622 -0.026029568379027448 1.349849556150272e-05 1.8708055000000001 -9.617842413229079e-13
1.6225 -0.026032961628168448 1.3500196085455347e-05 1.8713055 -9.619096207953285e-13
1.623 -0.026036353732130948 1.3501895377700031e-05 1.8718055 -9.62034957953769e-13
1.6235 -0.026039744691998948 1.3503593440597448e-05 1.8723055 -9.62160252838283e-13
1.624 -0.026043134509670447 1.3505290275937761e-05 1.8728055000000001 -9.622855055190011e-13
1.6245 -0.026046523186234447 1.3506985885513183e-05 1.8733055 -9.624107160361613e-13
1.625 -0.026049910721969945 1.3508680333691972e-05 1.8738055 -9.625358844000727e-13
1.6255 -0.026053297093594944 1.3510378562750816e-05 1.8743055 -9.626610097504727e-13
1.626 -0.026056682302189695 1.3512080618198026e-05 1.8748055 -9.627860921272764e-13
1.6265 -0.026060066372413697 1.3513781682964992e-05 1.8753055 -9.629111324416442e-13
1.627 -0.026063449305366197 1.3515481758995471e-05 1.8758055 -9.630361307341932e-13
1.6275 -0.026066831102148698 1.3517180848236381e-05 1.8763055 -9.631610870456235e-13
1.628 -0.026070211763864946 1.3518878952636787e-05 1.8768055 -9.632860014167182e-13
1.6285 -0.026073591291620946 1.3520576081052883e-05 1.8773055 -9.634108738883437e-13
1.629 -0.026076969685710695 1.3522272233722846e-05 1.8778055 -9.635357044713633e-13
1.6295 -0.026080346946429696 1.3523967404540182e-05 1.8783055 -9.636604931766954e-13
1.63 -0.026083723075704446 1.3525661595463301e-05 1.8788055 -9.637852400755237e-13
1.6305 -0.026087098074649446 1.3527354808452756e-05 1.8793055 -9.639099452090285e-13
1.631 -0.026090471943566194 1.3529047045472258e-05 1.8798055 -9.640346085883504e-13
1.6315 -0.026093844683573193 1.3530738307911274e-05 1.8803055 -9.641592302548173e-13
1.632 -0.026097216294975443 1.3532428597737955e-05 1.8808055 -9.642838102196993e-13
1.6325 -0.026100586778895443 1.3534117916346874e-05 1.8813055 -9.64408348524472e-13
1.633 -0.026103956137274193 1.3535806265710624e-05 1.8818055 -9.645328452408547e-13
1.6335 -0.026107324370422694 1.3537493647805976e-05 1.8823055 -9.64657300380339e-13
1.634 -0.02611069147865344 1.3539180064033556e-05 1.8828055 -9.647817139544715e-13
1.6345 -0.026114057463097442 1.3540865516374577e-05 1.8833055 -9.649060860050426e-13
1.635 -0.02611742232488794 1.3542550006234765e-05 1.8838055 -9.650304165739251e-13
1.6355 -0.02612078606516044 1.3544233535599778e-05 1.8843055 -9.651547057030756e-13
1.636 -0.02612414868423494 1.354591610645843e-05 1.8848055 -9.65278953404318e-13
1.6365 -0.026127510183250942 1.354759772022352e-05 1.8853055 -9.654031597197566e-13
1.637 -0.02613087054043919 1.3549283126199562e-05 1.8858055 -9.655273238450241e-13
1.6375 -0.02613422975611119 1.355097231485749e-05 1.8863055 -9.656514457916306e-13
1.638 -0.02613758785432369 1.3552660544306898e-05 1.8868055 -9.657755264484653e-13
1.6385 -0.02614094483622469 1.3554347815963415e-05 1.8873055 -9.658995658579469e-13
1.639 -0.02614430070296444 1.3556034131244789e-05 1.8878055 -9.660235640625759e-13
1.6395 -0.026147655454875938 1.3557719492150113e-05 1.8883055 -9.66147521074657e-13
1.64 -0.026151009092293686 1.3559403900681633e-05 1.8888055 -9.662714369065501e-13
1.6405 -0.026154361617193686 1.3561087358264172e-05 1.8893055 -9.663953116312674e-13
1.641 -0.026157713030734685 1.356276986690442e-05 1.8898055 -9.665191452916245e-13
1.6415 -0.026161063333257184 1.3564451428612229e-05 1.8903055 -9.666429379002026e-13
1.642 -0.026164412525103185 1.3566132044819488e-05 1.8908055 -9.667666894696388e-13
1.6425 -0.026167760607437186 1.356781171696021e-05 1.8913055 -9.668904000429608e-13
1.643 -0.026171107581425934 1.356949044647053e-05 1.8918055 -9.670140696632796e-13
1.6435 -0.026174453448238433 1.3571168235369338e-05 1.8923055 -9.671376983737893e-13
1.644 -0.026177798209045932 1.3572845085678682e-05 1.8928055 -9.672612862177677e-13
1.6445 -0.026181141864199932 1.3574520999422757e-05 1.8933055 -9.673848332082019e-13
1.645 -0.02618448441405343 1.3576195978047741e-05 1.8938055 -9.675083393581357e-13
1.6455 -0.02618782585978343 1.3577870023000938e-05 1.8943055 -9.676318047110588e-13
1.646 -0.02619116620256918 1.357954313631429e-05 1.8948055 -9.677552293105438e-13
1.6465 -0.02619450544276918 1.3581215319440196e-05 1.8953055 -9.678786131698373e-13
1.647 -0.02619784358156668 1.3582886573833172e-05 1.8958055 -9.680019563326603e-13
1.6475 -0.026201180620147178 1.3584556901531911e-05 1.8963055 -9.681252588428161e-13
1.648 -0.02620451658276343 1.3586230811273753e-05 1.8968055 -9.682485215964367e-13
1.6485 -0.02620785147061943 1.3587908295495603e-05 1.8973055 -9.683717446380091e-13
1.649 -0.02621118526101818 1.3589584853728274e-05 1.8978055 -9.684949271288865e-13
1.6495 -0.02621451795432918 1.3591260488016119e-05 1.8983055 -9.68618069082722e-13
1.65 -0.02621784955092343 1.3592935199823697e-05 1.8988055 -9.687411705132234e-13
1.6505 -0.02622118005199843 1.35946089906167e-05 1.8993055 -9.688642314646382e-13
1.651 -0.02622450945875393 1.359628186244722e-05 1.8998055 -9.68987251981297e-13
1.6515 -0.026227837772391932 1.3597953816786038e-05 1.9003055 -9.691102321076133e-13
1.652 -0.026231164993290933 1.359962485510606e-05 1.9008055 -9.692331718575725e-13
1.6525 -0.026234491121830933 1.3601294979466133e-05 1.9013055 -9.693560712452151e-13
1.653 -0.026237816159219683 1.3602964191344251e-05 1.9018055 -9.694789303151674e-13
1.6535 -0.02624114010666718 1.3604632492219539e-05 1.9023055 -9.696017491121386e-13
1.654 -0.02624446296538568 1.3606299884158587e-05 1.9028055 -9.697245276809209e-13
1.6545 -0.026247784735762683 1.3607966368645614e-05 1.9033055 -9.698472660358322e-13
1.655 -0.02625110541901443 1.360963156598191e-05 1.9038055 -9.699699642218123e-13
1.6555 -0.02625442501553193 1.361129547233639e-05 1.9043055 -9.70092622253309e-13
1.656 -0.026257743525707682 1.3612958466692433e-05 1.9048055 -9.702152401448251e-13
1.6565 -0.026261060950763682 1.3614620550537934e-05 1.9053055 -9.703378179415128e-13
1.657 -0.02626437729192418 1.3616281725361914e-05 1.9058055 -9.704603556886076e-13
1.6575 -0.02626769255041568 1.3617941992656514e-05 1.9063055 -9.705828534314286e-13
1.658 -0.02627100674984318 1.3619605760609396e-05 1.9068055 -9.70705312042173e-13
1.6585 -0.02627431989145118 1.3621273018995789e-05 1.9073055 -9.708277315668246e-13
1.659 -0.02627763195243818 1.3622939362921916e-05 1.9078055 -9.709501111628751e-13
1.6595 -0.026280942933209178 1.3624604793878925e-05 1.9083055 -9.710724508452893e-13
1.66 -0.026284252835000427 1.362626931453402e-05 1.9088055 -9.711947506597464e-13
1.6605 -0.026287561658220427 1.3627932926384291e-05 1.9093055 -9.7131701062134e-13
1.661 -0.026290869403279175 1.3629595630341125e-05 1.9098055 -9.714392307452196e-13
1.6615 -0.026294176071418675 1.3631257428492006e-05 1.9103055 -9.715614110772768e-13
1.662 -0.026297481663883175 1.3632918322927568e-05 1.9108055 -9.716835516634862e-13
1.6625 -0.026300786181088175 1.3634578314565883e-05 1.9113055 -9.718056525192004e-13
1.663 -0.026304089624281924 1.3636237404913653e-05 1.9118055 -9.719277136905417e-13
1.6635 -0.026307391994714924 1.3637895596656115e-05 1.9123055 -9.720497352237158e-13
1.664 -0.026310693292808173 1.3639552891305912e-05 1.9128055 -9.721717171342784e-13
1.6645 -0.026313993518984176 1.3641209289788754e-05 1.9133055 -9.722936594378412e-13
1.665 -0.026317292674499174 1.3642864794208918e-05 1.9138055 -9.724155621808217e-13
1.6655 -0.026320590759779175 1.364451940667383e-05 1.9143055 -9.725374253789605e-13
1.666 -0.026323887775251676 1.3646173128704477e-05 1.9148055 -9.726592490480538e-13
1.6665 -0.02632718372217868 1.3647825961823969e-05 1.9153055 -9.72781033234732e-13
1.667 -0.026330478601824428 1.3649477907557531e-05 1.9158055 -9.729027779857088e-13
1.6675 -0.02633377241545543 1.3651128967432516e-05 1.9163055 -9.730244833477811e-13
1.668 -0.026337065163506677 1.3652779142978396e-05 1.9168055 -9.731461493370216e-13
1.6685 -0.026340356846414677 1.3654428436316243e-05 1.9173055 -9.73267775969559e-13
1.669 -0.026343647464617426 1.3656076848980619e-05 1.9178055 -9.733893632615775e-13
1.6695 -0.026346937042754925 1.3657728822848086e-05 1.9183055 -9.73510912123517e-13
1.67 -0.026350225558744424 1.365937992413544e-05 1.9188055 -9.73632421739427e-13
1.6705 -0.026353512966269425 1.3661030439973552e-05 1.9193055 -9.737538903979277e-13
1.671 -0.026356799289133925 1.3662684803962233e-05 1.9198055 -9.73875318978569e-13
1.6715 -0.026360084551999924 1.366433828422232e-05 1.9203055 -9.739967083926044e-13
1.672 -0.026363368756151674 1.3665990882292474e-05 1.9208055 -9.741180586874862e-13
1.6725 -0.026366651902039677 1.3667642600304379e-05 1.9213055 -9.742393698798604e-13
1.673 -0.026369933990115925 1.3669293439801782e-05 1.9218055 -9.74360641986428e-13
1.6735 -0.026373215020833923 1.3670943401738327e-05 1.9223055 -9.744818750239458e-13
1.674 -0.026376494995485424 1.367259248825259e-05 1.9228055 -9.746030690401436e-13
1.6745 -0.026379773915364425 1.3674240701486288e-05 1.9233055000000001 -9.747242240828343e-13
1.675 -0.026383051780929926 1.3675888042399741e-05 1.9238055 -9.74845340168978e-13
1.6755 -0.026386328592642425 1.3677534512546327e-05 1.9243055 -9.749664173155896e-13
1.676 -0.026389604351801675 1.3679180114074655e-05 1.9248055 -9.750874555706947e-13
1.6765 -0.026392879058871676 1.368082484854319e-05 1.9253055000000001 -9.752084549514379e-13
1.677 -0.026396152715156176 1.3682468528519754e-05 1.9258055 -9.753294155059922e-13
1.6775 -0.026399425321961177 1.3684111153498652e-05 1.9263055 -9.754503372826143e-13
1.678 -0.026402696878917428 1.3685752912434044e-05 1.9268055 -9.7557122026766e-13
1.6785 -0.02640596738733443 1.368739380689076e-05 1.9273055000000001 -9.756920645095156e-13
1.679 -0.026409236847684682 1.3689033838435745e-05 1.9278055 -9.758128700256392e-13
1.6795 -0.02641250526044218 1.3690673009231443e-05 1.9283055 -9.75933636833545e-13
1.68 -0.02641577262692218 1.3692311320849888e-05 1.9288055 -9.760543649818312e-13
1.6805 -0.026419038947602183 1.3693948774270531e-05 1.9293055000000001 -9.761750544881414e-13
1.681 -0.026422304223801433 1.3695585371662706e-05 1.9298055 -9.762957054012213e-13
1.6815 -0.026425568456841433 1.3697221114604812e-05 1.9303055 -9.764163177699e-13
1.682 -0.026428831646364434 1.3698856004676391e-05 1.9308055 -9.765368915809588e-13
1.6825 -0.026432093770147436 1.3700487104266018e-05 1.9313055000000001 -9.766574260132647e-13
1.683 -0.026435354830344936 1.370212206470162e-05 1.9318055 -9.76777921146426e-13
1.6835 -0.026438614850151938 1.3703763801790722e-05 1.9323055 -9.768983778374905e-13
1.684 -0.026441873830057937 1.3705404678476798e-05 1.9328055 -9.770187961045449e-13
1.6845 -0.026445131770553937 1.3707044696340099e-05 1.9333055000000001 -9.771391759657317e-13
1.685 -0.026448388672132436 1.3708683857559286e-05 1.9338055 -9.772595174392487e-13
1.6855 -0.026451644559719937 1.3710318807996245e-05 1.9343055 -9.773798214461218e-13
1.686 -0.026454899486919686 1.3711950431330949e-05 1.9348055 -9.775000899669742e-13
1.6865 -0.026458153430670688 1.371358206492499e-05 1.9353055000000001 -9.776203221497093e-13
1.687 -0.02646140633922194 1.371521278593658e-05 1.9358055 -9.777405160821443e-13
1.6875 -0.026464658213917937 1.3716842595923474e-05 1.9363055 -9.778606718139576e-13
1.688 -0.026467909055261685 1.3718471496445553e-05 1.9368055 -9.779807893637351e-13
1.6885 -0.026471158863757685 1.3720099489064813e-05 1.9373055 -9.781008687501183e-13
1.689 -0.026474407639911938 1.3721726575345375e-05 1.9378055 -9.782209099918034e-13
1.6895 -0.026477655384231937 1.372335275685348e-05 1.9383055 -9.783409131075423e-13
1.69 -0.026480902098071437 1.372497803515749e-05 1.9388055 -9.784608781473557e-13
1.6905 -0.026484147782786436 1.3726602411827889e-05 1.9393055 -9.785808051613474e-13
1.691 -0.026487392438044686 1.3728225888437283e-05 1.9398055 -9.787006941372407e-13
1.6915 -0.026490636065205686 1.37298484665604e-05 1.9403055 -9.788205451252691e-13
1.692 -0.026493878696078187 1.373147375700198e-05 1.9408055 -9.789403593007555e-13
1.6925 -0.026497120330352186 1.373310175433605e-05 1.9413055 -9.790601366522452e-13
1.693 -0.026500360938099685 1.3734728851674348e-05 1.9418055 -9.791798760739088e-13
1.6935 -0.026503600520687686 1.3736355051193445e-05 1.9423055 -9.79299577616256e-13
1.694 -0.026506839079485436 1.3737980354474584e-05 1.9428055 -9.794192413298804e-13
1.6945 -0.026510076615017437 1.3739604762501452e-05 1.9433055 -9.79538867234162e-13
1.695 -0.026513313127809687 1.3741228276858677e-05 1.9438055 -9.796584553485363e-13
1.6955 -0.026516548618389688 1.3742850899133002e-05 1.9443055 -9.797780056924946e-13
1.696 -0.026519783087286437 1.37444726309133e-05 1.9448055 -9.798975182855826e-13
1.6965 -0.026523016559622435 1.3746097889375922e-05 1.9453055 -9.800169940560691e-13
1.697 -0.026526249035944187 1.374772666565222e-05 1.9458055 -9.801364330241474e-13
1.6975 -0.026529480493041685 1.3749354548614095e-05 1.9463055 -9.802558343322146e-13
1.698 -0.026532710932299183 1.3750981539852382e-05 1.9468055 -9.80375198031419e-13
1.6985 -0.026535940354254182 1.3752607640961053e-05 1.9473055 -9.804945241416208e-13
1.699 -0.026539168759445682 1.375423285353519e-05 1.9478055 -9.806138126827358e-13
1.6995 -0.026542396148414183 1.3755857179173002e-05 1.9483055 -9.807330636747356e-13
1.7 -0.026545622491960432 1.3757477084539999e-05 1.9488055 -9.808522760387168e-13
1.7005 -0.026548847791460432 1.375909256264805e-05 1.9493055 -9.809714498255225e-13
1.701 -0.026552072078051183 1.3760707164359306e-05 1.9498055 -9.810905861856548e-13
1.7015 -0.026555295352280184 1.3762320891284554e-05 1.9503055 -9.812096851393437e-13
1.702 -0.026558517614696433 1.3763933745036705e-05 1.9508055 -9.813287467068745e-13
1.7025 -0.02656173886585043 1.3765545727230791e-05 1.9513055 -9.81447770908588e-13
1.703 -0.02656495910629418 1.3767156838882292e-05 1.9518055 -9.815667577648803e-13
1.7035 -0.02656817833658118 1.3768767081609625e-05 1.9523055 -9.816857072962033e-13
1.704 -0.02657139655811818 1.3770376457034335e-05 1.9528055 -9.818046195545359e-13
1.7045 -0.02657461377146218 1.377198496617688e-05 1.9533055 -9.81923494560459e-13
1.705 -0.02657782997717168 1.3773592611264573e-05 1.9538055 -9.820423323346091e-13
1.7055 -0.02658104517580668 1.3775199393925319e-05 1.9543055 -9.82161132897678e-13
1.706 -0.02658425750125893 1.3776805525553829e-05 1.9548055 -9.822798272975614e-13
1.7065 -0.02658746695555593 1.377841092846921e-05 1.9553055 -9.82398415609175e-13
1.707 -0.02659067540763993 1.37800153146703e-05 1.9558055 -9.825169668893382e-13
1.7075 -0.02659388285893293 1.3781618685700213e-05 1.9563055 -9.826354811905936e-13
1.708 -0.02659708933391043 1.3783225475246692e-05 1.9568055 -9.82753959417303e-13
1.7085 -0.02660029483315843 1.3784835673897612e-05 1.9573055 -9.828724015911187e-13
1.709 -0.026603499333345434 1.3786444852528546e-05 1.9578055 -9.829908068499496e-13
1.7095 -0.026606702835046434 1.3788053012682901e-05 1.9583055 -9.831091752150415e-13
1.71 -0.026609905339692683 1.3789660155907325e-05 1.9588055 -9.832275067392788e-13
1.7105 -0.026613106847007684 1.3791266283749471e-05 1.9593055 -9.833458014124447e-13
1.711 -0.026616307357570933 1.3792871397760228e-05 1.9598055 -9.834640592559516e-13
1.7115 -0.026619506873674433 1.379447549949149e-05 1.9603055 -9.835822803544882e-13
1.712 -0.026622705395901683 1.3796078591103216e-05 1.9608055 -9.837004647296149e-13
1.7125 -0.026625902923981683 1.3797680673547452e-05 1.9613055 -9.83818612371318e-13
1.713 -0.026629099458500435 1.3799281748382457e-05 1.9618055 -9.839367233012502e-13
1.7135 -0.026632295000901935 1.3800881817775082e-05 1.9623055 -9.840547975727667e-13
1.714 -0.026635489551775686 1.3802480882683208e-05 1.9628055 -9.841728352076493e-13
1.7145 -0.026638683111712684 1.3804078944671455e-05 1.9633055 -9.842908362277353e-13
1.715 -0.026641875682162686 1.3805676005913574e-05 1.9638055 -9.844088006865928e-13
1.7155 -0.026645067262862684 1.3807272067373274e-05 1.9643055 -9.845267285745037e-13
1.716 -0.026648257854408185 1.3808867130621543e-05 1.9648055 -9.846446199134715e-13
1.7165 -0.026651447483994183 1.3810464813157475e-05 1.9653055 -9.84762475708343e-13
1.717 -0.026654636152234686 1.3812065111973805e-05 1.9658055 -9.848802959818053e-13
1.7175 -0.026657823833990187 1.3813664416376322e-05 1.9663055 -9.849980798049618e-13
1.718 -0.026661010529862687 1.381526272794329e-05 1.9668055 -9.85115827200056e-13
1.7185 -0.026664196240455688 1.3816860048255091e-05 1.9673055 -9.852335381893874e-13
1.719 -0.02666738096723344 1.381845637889423e-05 1.9678055 -9.853512128270594e-13
1.7195 -0.026670564710802938 1.3820051721445333e-05 1.9683055 -9.854688511355003e-13
1.72 -0.026673747471772688 1.3821646076887489e-05 1.9688055 -9.855864531371942e-13
1.7205 -0.026676929250752688 1.3823239446808658e-05 1.9693055 -9.857040188546804e-13
1.721 -0.026680110025127688 1.3824836655529488e-05 1.9698055 -9.858215474523326e-13
1.7215 -0.026683289796357687 1.3826437688759335e-05 1.9703055 -9.859390389840973e-13
1.722 -0.026686468587423687 1.3828037727611078e-05 1.9708055 -9.860564942991152e-13
1.7225 -0.026689646398941686 1.3829636773672171e-05 1.9713055 -9.86173913420147e-13
1.723 -0.026692823232390438 1.3831234827923471e-05 1.9718055 -9.862912964018326e-13
1.7235 -0.026695999088389436 1.3832831891955767e-05 1.9723055 -9.864086432670617e-13
1.724 -0.026699173967559685 1.383442796797215e-05 1.9728055 -9.865259540387806e-13
1.7245 -0.026702347870523686 1.3836023057568561e-05 1.9733055 -9.8664322873999e-13
1.725 -0.026705520797905436 1.3837617162343059e-05 1.9738055 -9.86760467393747e-13
1.7255 -0.026708692750330436 1.3839210283286224e-05 1.9743055 -9.86877670023163e-13
1.726 -0.026711863728425687 1.3840802421999455e-05 1.9748055 -9.869948366514062e-13
1.7265 -0.026715033732819686 1.3842393580087374e-05 1.9753055 -9.871119673016988e-13
1.727 -0.026718202765005687 1.3843983759155622e-05 1.9758055 -9.872290620292164e-13
1.7275 -0.026721370825615688 1.3845572960813065e-05 1.9763055 -9.873461208573109e-13
1.728 -0.02672453791441944 1.3847161186669587e-05 1.9768055 -9.874631437774746e-13
1.7285 -0.02672770403291544 1.3848748438338296e-05 1.9773055 -9.87580130845077e-13
1.729 -0.02673086918174019 1.3850334716822479e-05 1.9778055 -9.87697082083636e-13
1.7295 -0.02673403336153169 1.3851920023738578e-05 1.9783055 -9.87813997516726e-13
1.73 -0.02673719657292944 1.3853504360705164e-05 1.9788055 -9.87930877167976e-13
1.7305 -0.026740358816574442 1.3855087729342922e-05 1.9793055 -9.880477210610709e-13
1.731 -0.026743520093109194 1.3856670131274666e-05 1.9798055 -9.88164529219751e-13
1.7315 -0.026746680403177694 1.3858251568125323e-05 1.9803055 -9.882813016678114e-13
1.732 -0.026749839747425445 1.3859832041521948e-05 1.9808055 -9.883980384291035e-13
1.7325 -0.026752998149881444 1.386141572807941e-05 1.9813055 -9.885147403914911e-13
1.733 -0.026756155612073944 1.3863002617235438e-05 1.9818055 -9.886314076114428e-13
1.7335 -0.026759312110404943 1.3864588536145042e-05 1.9823055 -9.887480392170194e-13
1.734 -0.026762467645525943 1.386617348643618e-05 1.9828055 -9.888646352322944e-13
1.7345 -0.026765622218956942 1.3867757469125044e-05 1.9833055 -9.889811957134307e-13
1.735 -0.026768775831352943 1.3869340485842929e-05 1.9838055 -9.890977206846306e-13
1.7355 -0.02677192848337044 1.3870922538223249e-05 1.9843055 -9.892142101701517e-13
1.736 -0.026775080174799692 1.3872503627901542e-05 1.9848055 -9.893306641622434e-13
1.7365 -0.02677823090629969 1.3874083755901975e-05 1.9853055 -9.89447082685256e-13
1.737 -0.026781380679399194 1.3875662923863426e-05 1.9858055000000001 -9.89563465795676e-13
1.7375 -0.026784529494760692 1.3877241134041838e-05 1.9863055 -9.896798135179826e-13
1.738 -0.02678767735304819 1.387881838746721e-05 1.9868055 -9.897961258767105e-13
1.7385 -0.026790824254927192 1.3880394685170582e-05 1.9873055 -9.899124028964498e-13
1.739 -0.026793970201064693 1.3881970029413893e-05 1.9878055000000001 -9.900286446018458e-13
1.7395 -0.026797115192129194 1.3883544421847721e-05 1.9883055 -9.901448510175994e-13
1.74 -0.026800259228790695 1.3885117863508943e-05 1.9888055 -9.902610221684667e-13
1.7405 -0.026803402311720695 1.3886690355436573e-05 1.9893055 -9.903771580792597e-13
1.741 -0.026806544441592195 1.3888261899285753e-05 1.9898055000000001 -9.904932587748452e-13
1.7415 -0.026809685619079694 1.3889832497330104e-05 1.9903055 -9.906093242801462e-13
1.742 -0.02681282584485919 1.3891402150614473e-05 1.9908055 -9.907253546201403e-13
1.7425 -0.026815965119608192 1.3892970860184752e-05 1.9913055 -9.90841349819861e-13
1.743 -0.026819103444005694 1.3894538627704763e-05 1.9918055000000001 -9.909573099043974e-13
1.7435 -0.026822240818732194 1.3896105454840448e-05 1.9923055 -9.910732348988934e-13
1.744 -0.026825377244469692 1.3897671343259871e-05 1.9928055 -9.911891248285487e-13
1.7445 -0.02682851272190169 1.389923629463322e-05 1.9933055 -9.913049797186186e-13
1.745 -0.026831647251713192 1.39008003100163e-05 1.9938055000000001 -9.914207995944138e-13
1.7455 -0.02683478088606819 1.390237132612042e-05 1.9943055 -9.91536586383377e-13
1.746 -0.02683791362568419 1.3903949305103307e-05 1.9948055 -9.916523401120197e-13
1.7465 -0.02684104541977319 1.3905526334201632e-05 1.9953055 -9.917680589037418e-13
1.747 -0.02684417626902619 1.3907102414464646e-05 1.9958055000000001 -9.918837427840755e-13
1.7475 -0.02684730617413569 1.3908677547561116e-05 1.9963055 -9.919993917786081e-13
1.748 -0.02685043513579569 1.391025173516194e-05 1.9968055 -9.921150059129828e-13
1.7485 -0.02685356315470169 1.3911824978940131e-05 1.9973055 -9.922305852128984e-13
1.749 -0.02685669023155069 1.3913397280570826e-05 1.9978055000000001 -9.923461297041086e-13
1.7495 -0.02685981636704119 1.3914968641113187e-05 1.9983055 -9.924616394124227e-13
1.75 -0.02686294156187319 1.3916539062245695e-05 1.9988055 -9.925771143637055e-13
1.7505 -0.02686606581587319 1.391810854565004e-05 1.9993055 -9.926925545515463e-13
1.751 -0.02686918912974369 1.3919677092390326e-05 1.9998055 -9.928079600019022e-13
1.7515 -0.02687231150506419 1.3921244704151584e-05 2.0003055 -9.929233307731353e-13
1.752 -0.026875432942540693 1.3922811382001996e-05 2.0008055000000002 -9.93038666891332e-13
1.7525 -0.026878553442880693 1.392437712762994e-05 2.0013055 -9.931539683826344e-13
1.753 -0.026881673006793193 1.3925941942727008e-05 2.0018054999999997 -9.932692352732393e-13
1.7535 -0.026884791634112195 1.3927505828366315e-05 2.0023055000000003 -9.933844675570136e-13
1.754 -0.026887909325549193 1.3929068786242795e-05 2.0028055 -9.934996652602467e-13
1.7545 -0.026891026082694194 1.3930630818053504e-05 2.0033054999999997 -9.936148284416887e-13
1.755 -0.026894141905384944 1.3932191925497621e-05 2.0038055 -9.937299570953447e-13
1.7555 -0.026897256794337444 1.3933752109656229e-05 2.0043055 -9.938450512476703e-13
1.756 -0.026900370751146943 1.3935311372231851e-05 2.0048055 -9.939601109576095e-13
1.7565 -0.026903483775654942 1.3936869714930218e-05 2.0053055 -9.94075136219306e-13
1.757 -0.02690659586858194 1.3938427138216606e-05 2.0058055 -9.941901270593822e-13
1.7575 -0.026909707030649942 1.3939983643799196e-05 2.0063055 -9.943050835045153e-13
1.758 -0.02691281726258244 1.3941539234010474e-05 2.0068055 -9.944200055814387e-13
1.7585 -0.02691592656510444 1.3943093909942482e-05 2.0073055 -9.945348933169407e-13
1.759 -0.02691903493894244 1.3944647672688315e-05 2.0078055 -9.946497467378657e-13
1.7595 -0.02692214238482444 1.3946200523964829e-05 2.0083055 -9.947645658711125e-13
1.76 -0.026925248902600188 1.394775246486919e-05 2.0088055000000002 -9.948793507111297e-13
1.7605 -0.026928354470120187 1.3949308303137629e-05 2.0093055 -9.949941004395004e-13
1.761 -0.026931459113630686 1.3950864541814039e-05 2.0098054999999997 -9.951088160260152e-13
1.7615 -0.026934562856759686 1.3952416350746066e-05 2.0103055000000003 -9.952234983437207e-13
1.762 -0.026937665674714936 1.3953967210850096e-05 2.0108055 -9.95338146476552e-13
1.7625 -0.026940767568232937 1.3955517123829751e-05 2.0113054999999997 -9.954527604517216e-13
1.763 -0.026943868538932936 1.3957066090766803e-05 2.0118055 -9.95567340329061e-13
1.7635 -0.026946968587554937 1.3958614113368208e-05 2.0123055 -9.956818861359127e-13
1.764 -0.026950067713958685 1.3960161193343041e-05 2.0128055 -9.957963978670942e-13
1.7645 -0.026953165918004684 1.3961707331779112e-05 2.0133055 -9.959108755174514e-13
1.765 -0.026956263200436432 1.396325289958471e-05 2.0138055 -9.960253191144563e-13
1.7655 -0.026959359562881435 1.3964797895806664e-05 2.0143055 -9.961397287182448e-13
1.766 -0.026962455006086683 1.3966341948977072e-05 2.0148055 -9.962541043564176e-13
1.7665 -0.026965549530800683 1.3967885060187283e-05 2.0153055 -9.963684460566324e-13
1.767 -0.026968643136890184 1.3969427230529672e-05 2.0158055 -9.96482753813965e-13
1.7675 -0.026971735825106185 1.3970968461723217e-05 2.0163055 -9.965970276561647e-13
1.768 -0.026974827596201185 1.3972508755489015e-05 2.0168055000000003 -9.967112676110363e-13
1.7685 -0.026977918450929186 1.397404811292548e-05 2.0173055 -9.9682547370644e-13
1.769 -0.026981008390045687 1.3975586535132064e-05 2.0178054999999997 -9.96939645970291e-13
1.7695 -0.026984097414307687 1.3977124023835518e-05 2.0183055000000003 -9.970537844305604e-13
1.77 -0.026987185524473687 1.3978660580764721e-05 2.0188055 -9.971678891152742e-13
1.7705 -0.026990272720418686 1.3980196207025157e-05 2.0193054999999998 -9.97281960019814e-13
1.771 -0.026993359002903686 1.3981730903723345e-05 2.0198055 -9.973959971722985e-13
1.7715 -0.02699644437269119 1.3983264672593822e-05 2.0203055 -9.975100006009017e-13
1.772 -0.026999528831430936 1.3984797514747196e-05 2.0208055 -9.976239703665813e-13
1.7725 -0.027002612379002935 1.3986329431921335e-05 2.0213055 -9.977379064649037e-13
1.773 -0.027005695015287934 1.3987860425857338e-05 2.0218055 -9.978518088914622e-13
1.7735 -0.027008776741940434 1.3989390497044168e-05 2.0223055 -9.979656777073902e-13
1.774 -0.027011857559730432 1.3990919647225348e-05 2.0228055 -9.980795129411391e-13
1.7745 -0.027014937469429432 1.3992455226960033e-05 2.0233055 -9.981933146212153e-13
1.775 -0.02701801647092318 1.3993997222951346e-05 2.0238055 -9.983070827433978e-13
1.7755 -0.027021094564985682 1.3995538326773635e-05 2.0243055 -9.98420817336285e-13
1.776 -0.027024171728423182 1.3997083421405102e-05 2.0248055000000003 -9.985345175428759e-13
1.7765 -0.027027247987751184 1.399862880901205e-05 2.0253055 -9.986481843429092e-13
1.777 -0.027030323368620185 1.4000169587179809e-05 2.0258054999999997 -9.98761818684163e-13
1.7775 -0.027033397845170185 1.4001709440695118e-05 2.0263055000000003 -9.988754196111183e-13
1.778 -0.027036471417293935 1.4003248370679192e-05 2.0268055 -9.989889871198126e-13
1.7785 -0.027039544085773935 1.4004786378254287e-05 2.0273054999999998 -9.991025212391588e-13
1.779 -0.027042615851394183 1.4006323464544803e-05 2.0278055 -9.992160219981254e-13
1.7795 -0.027045686714940183 1.4007859631304872e-05 2.0283055 -9.993294894257365e-13
1.78 -0.027048756677198933 1.4009394880291852e-05 2.0288055 -9.994429235510715e-13
1.7805 -0.027051825738068934 1.4010929212635073e-05 2.0293055 -9.9955632437038e-13
1.781 -0.027054893898339684 1.4012462629466002e-05 2.0298055 -9.996696919128336e-13
1.7815 -0.027057961133868186 1.4013999408988041e-05 2.0303055 -9.997830252863565e-13
1.782 -0.027061027444542186 1.4015539543442358e-05 2.0308055 -9.998963244868008e-13
1.7825 -0.027064092856089187 1.4017078760625732e-05 2.0313055 -1.0000095904647895e-12
1.783 -0.027067157370195438 1.401861706167065e-05 2.0318055 -1.000122823282629e-12
1.7835 -0.02707022098765794 1.4020154448342956e-05 2.0323055 -1.0002360229697683e-12
1.784 -0.02707328370838344 1.4021690921779223e-05 2.0328055000000003 -1.0003491895227615e-12
1.7845 -0.02707634553317144 1.4023226483118172e-05 2.0333055 -1.0004623229711504e-12
1.785 -0.02707940646282294 1.4024761134130196e-05 2.0338054999999997 -1.0005754233445312e-12
1.7855 -0.02708246649814044 1.4026294875958104e-05 2.0343055000000003 -1.0006884906725563e-12
1.786 -0.027085525639035192 1.4027827709744635e-05 2.0348055 -1.0008015249519464e-12
1.7865 -0.027088583886312193 1.4029359637266943e-05 2.0353054999999998 -1.0009145262124458e-12
1.787 -0.027091641240777942 1.403089065967186e-05 2.0358055 -1.0010274944838548e-12
1.7875 -0.027094697703240442 1.403242077873988e-05 2.0363055 -1.0011404297960283e-12
1.788 -0.027097753274509192 1.4033949995621917e-05 2.0368055 -1.0012533321788773e-12
1.7885 -0.02710080795450119 1.4035478311469925e-05 2.0373055 -1.0013662016293348e-12
1.789 -0.02710386174402844 1.4037005728070056e-05 2.0378055 -1.0014790381774041e-12
1.7895 -0.02710691464390444 1.4038532246578352e-05 2.0383055 -1.0015918418531438e-12
1.79 -0.02710996665494419 1.4040057868151895e-05 2.0388055 -1.0017046126866679e-12
1.7905 -0.027113017777069186 1.404158259458249e-05 2.0393055 -1.0018173506750759e-12
1.791 -0.027116068011096936 1.4043106427031309e-05 2.0398055 -1.0019300558485738e-12
1.7915 -0.02711911733366794 1.4044634295074977e-05 2.0403055 -1.002042727344036e-12
1.792 -0.027122165745589188 1.4046166185944848e-05 2.0408055000000003 -1.0021553651912806e-12
1.7925 -0.02712521327186119 1.4047697178301626e-05 2.0413055 -1.002267970314068e-12
1.793 -0.027128259912411187 1.404922727330628e-05 2.0418054999999997 -1.0023805427097104e-12
1.7935 -0.02713130566806369 1.4050756472755569e-05 2.0423055000000003 -1.002493082408673e-12
1.794 -0.027134350539644688 1.405228477844837e-05 2.0428055 -1.0026055894414755e-12
1.7945 -0.02713739452798169 1.4053812191551685e-05 2.0433054999999998 -1.0027180638386944e-12
1.795 -0.027140437633903686 1.4055338713233558e-05 2.0438055 -1.0028305056309605e-12
1.7955 -0.027143479857343687 1.4056864344664168e-05 2.0443055 -1.0029429148157986e-12
1.796 -0.027146521199133185 1.4058389087014742e-05 2.0448055 -1.0030552914239323e-12
1.7965 -0.027149561660105185 1.4059912942093351e-05 2.0453055 -1.0031676354861405e-12
1.797 -0.027152601240195934 1.406143591171019e-05 2.0458055 -1.0032799470000677e-12
1.7975 -0.027155639940240936 1.406295799704251e-05 2.0463055 -1.0033922259965855e-12
1.798 -0.027158677761077187 1.406447919863337e-05 2.0468055 -1.0035044725066208e-12
1.7985 -0.027161714703543186 1.4065999518297718e-05 2.0473055000000002 -1.0036166865611555e-12
1.799 -0.027164750768478935 1.4067518957218125e-05 2.0478055 -1.0037288681912277e-12
1.7995 -0.027167785955826435 1.4069037516577119e-05 2.0483055 -1.0038410173946945e-12
1.8 -0.027170820266428183 1.4070555198196395e-05 2.0488055000000003 -1.0039531342026856e-12
1.8005 -0.027173853701128185 1.407207200326256e-05 2.0493055 -1.0040652186463866e-12
1.801 -0.027176886259871684 1.4073587932964355e-05 2.0498054999999997 -1.0041772707237746e-12
1.8015 -0.027179917943505185 1.407510298849157e-05 2.0503055000000003 -1.0042892904661277e-12
1.802 -0.027182948752876683 1.4076617171672782e-05 2.0508055 -1.0044012779047788e-12
1.8025 -0.027185978688835682 1.407813048370186e-05 2.0513055 -1.0045132330711169e-12
1.803 -0.027189007751331932 1.4079642925773718e-05 2.0518055 -1.0046251559632851e-12
1.8035 -0.027192035941217434 1.4081154499085407e-05 2.0523055 -1.004737046612765e-12
1.804 -0.027195063259345682 1.4082665204835022e-05 2.0528055 -1.0048489050510927e-12
1.8045 -0.02719808970566968 1.4084175044860335e-05 2.0533055 -1.0049607312765316e-12
1.805 -0.02720111528104543 1.4085684020363522e-05 2.0538055 -1.005072525320711e-12
1.8055 -0.027204139986330433 1.4087192132547808e-05 2.0543055 -1.0051842872153146e-12
1.806 -0.02720716384766068 1.408870399587261e-05 2.0548055 -1.0052960179260597e-12
1.8065 -0.02721018686500768 1.4090219596929234e-05 2.0553055000000002 -1.0054077174518935e-12
1.807 -0.027213209013955932 1.409173432806319e-05 2.0558055 -1.0055193848906705e-12
1.8075 -0.027216230295368432 1.4093248191116681e-05 2.0563055 -1.0056310202742786e-12
1.808 -0.02721925070920593 1.4094761186655393e-05 2.0568055000000003 -1.0057426236012673e-12
1.8085 -0.02722227025633393 1.4096273316523978e-05 2.0573055 -1.0058541949036167e-12
1.809 -0.02722528893761943 1.4097784581931164e-05 2.0578054999999997 -1.0059657342133622e-12
1.8095 -0.02722830675302643 1.4099294984085645e-05 2.0583055000000003 -1.0060772415291737e-12
1.81 -0.02723132370342443 1.4100804524838814e-05 2.0588055 -1.0061887168831786e-12
1.8105 -0.027234339789684432 1.410231320476378e-05 2.0593055 -1.0063001603075604e-12
1.811 -0.02723735501177368 1.4103821025074553e-05 2.0598055 -1.0064115718011088e-12
1.8115 -0.027240369370565683 1.4105327987627288e-05 2.0603055 -1.0065229513960996e-12
1.812 -0.027243382866935433 1.4106834093640068e-05 2.0608055 -1.0066342991248635e-12
1.8125 -0.027246395501759432 1.4108339344332029e-05 2.0613055 -1.006745615019787e-12
1.813 -0.02724940727500943 1.4109843741564983e-05 2.0618055 -1.0068568990798262e-12
1.8135 -0.02725241818756443 1.4111347286562142e-05 2.0623055 -1.00696815133746e-12
1.814 -0.02725542824030493 1.4112849979906869e-05 2.0628055 -1.0070793718252225e-12
1.8145 -0.02725843743320593 1.4114351822824662e-05 2.0633055000000002 -1.0071905605421901e-12
1.815 -0.02726144576715043 1.4115852817184404e-05 2.0638055 -1.007301717520989e-12
1.8155 -0.02726445324302293 1.411735296421567e-05 2.0643054999999997 -1.0074128427943017e-12
1.816 -0.02726745983356918 1.411885668653755e-05 2.0648055000000003 -1.0075239353550922e-12
1.8165 -0.02727046553966118 1.4120363975328977e-05 2.0653055 -1.0076349952355803e-12
1.817 -0.02727347038941993 1.412187041649874e-05 2.0658054999999997 -1.0077460234748283e-12
1.8175 -0.027276474382826932 1.4123376011279242e-05 2.0663055 -1.0078570200721525e-12
1.818 -0.02727947752077318 1.4124880760903938e-05 2.0668055 -1.0079679850604752e-12
1.8185 -0.02728247980415118 1.4126384666608413e-05 2.0673055 -1.0080789184727738e-12
1.819 -0.02728548123294568 1.4127887729629302e-05 2.0678055 -1.0081898203084849e-12
1.8195 -0.02728848180805168 1.4129389951205373e-05 2.0683055 -1.0083006906006785e-12
1.82 -0.02729148153036568 1.4130891332576446e-05 2.0688055 -1.00841152938248e-12
1.8205 -0.02729448039987568 1.4132391874984468e-05 2.0693055 -1.008522336653446e-12
1.821 -0.027297478417480682 1.4133891579672441e-05 2.0698055 -1.0086331124467942e-12
1.8215 -0.027300475583170683 1.4135390448529048e-05 2.0703055 -1.0087438567621553e-12
1.822 -0.027303471897847185 1.4136888482801362e-05 2.0708055 -1.0088545696328391e-12
1.8225 -0.027306467337816186 1.4138390637741038e-05 2.0713055000000002 -1.00896525018336e-12
1.823 -0.027309461903968685 1.4139896899314573e-05 2.0718055 -1.0090758984466403e-12
1.8235 -0.027312455621807685 1.4141402320521803e-05 2.0723054999999997 -1.0091865153650076e-12
1.824 -0.027315448490417185 1.4142906902608913e-05 2.0728055000000003 -1.0092971009046158e-12
1.8245 -0.027318440510705186 1.4144410646824213e-05 2.0733055 -1.0094076550990156e-12
1.825 -0.027321431683581185 1.4145913553772282e-05 2.0738054999999997 -1.0095181779818125e-12
1.8255 -0.027324422009956186 1.4147415624703721e-05 2.0743055 -1.0096286695866678e-12
1.826 -0.027327411490742685 1.4148916861516406e-05 2.0748055 -1.0097391299472978e-12
1.8265 -0.027330400125941685 1.415041726546501e-05 2.0753055 -1.0098495590637398e-12
1.827 -0.027333387915554935 1.4151916837805267e-05 2.0758055 -1.0099599569360581e-12
1.8275 -0.027336374860498433 1.415341557979503e-05 2.0763055 -1.010070323598099e-12
1.828 -0.027339360961689683 1.4154913492693213e-05 2.0768055 -1.0101806590837637e-12
1.8285 -0.027342346219133683 1.4156410577760856e-05 2.0773055 -1.0102909633932366e-12
1.829 -0.02734533063375043 1.4157906836260052e-05 2.0778055 -1.010401236560512e-12
1.8295 -0.02734831420646143 1.4159402270101405e-05 2.0783055 -1.0105114786196385e-12
1.83 -0.027351296937274932 1.416089687990452e-05 2.0788055 -1.0106216895709213e-12
1.8305 -0.02735427882619993 1.416239066693573e-05 2.0793055000000003 -1.0107318694146927e-12
1.831 -0.02735725987507668 1.4163883632464565e-05 2.0798055 -1.0108420182189496e-12
1.8315 -0.02736024008391668 1.416537577776054e-05 2.0803054999999997 -1.0109521359841167e-12
1.832 -0.027363219452732183 1.416686710474363e-05 2.0808055000000003 -1.0110622227106468e-12
1.8325 -0.027366197983368184 1.4168357614039976e-05 2.0813055 -1.011172278466712e-12
1.833 -0.027369175675839432 1.4169847537495283e-05 2.0818054999999998 -1.011282303252857e-12
1.8335 -0.027372152531077932 1.4171336874722423e-05 2.0823055 -1.0113922971035194e-12
1.834 -0.027375128549100434 1.4172825394328493e-05 2.0828055 -1.011502260019318e-12
1.8345 -0.027378103729924434 1.4174313097591499e-05 2.0833055 -1.0116121920008992e-12
1.835 -0.027381078075402684 1.4175799985790506e-05 2.0838055 -1.0117220931167216e-12
1.8355 -0.027384051585555184 1.4177286060855211e-05 2.0843055 -1.0118319633675243e-12
1.836 -0.027387024260402685 1.4178771323420067e-05 2.0848055 -1.0119418027540739e-12
1.8365 -0.027389996100884686 1.4180255774768381e-05 2.0853055 -1.0120516113110846e-12
1.837 -0.027392967107942187 1.4181739416186647e-05 2.0858055 -1.0121613890733262e-12
1.8375 -0.027395937307317188 1.418322647744342e-05 2.0863055 -1.0122711369919572e-12
1.838 -0.027398906699048438 1.4184716947073509e-05 2.0868055 -1.0123808550684095e-12
1.8385 -0.027401875258362438 1.4186206598641379e-05 2.0873055000000003 -1.0124905423873102e-12
1.839 -0.02740484298620519 1.4187695433431048e-05 2.0878055 -1.0126001989836138e-12
1.8395 -0.02740780988260469 1.4189183452728654e-05 2.0883054999999997 -1.0127098248583545e-12
1.84 -0.02741077594850944 1.4190670657821398e-05 2.0888055000000003 -1.0128194200465795e-12
1.8405 -0.027413741184869438 1.4192157050648872e-05 2.0893055 -1.0129289845833907e-12
1.841 -0.027416705591715936 1.4193642631851893e-05 2.0898054999999998 -1.0130385184699429e-12
1.8415 -0.027419669169080937 1.41951274027219e-05 2.0903055 -1.0131480217074187e-12
1.842 -0.02742263191791794 1.4196611365204324e-05 2.0908055 -1.0132574943310494e-12
1.8425 -0.027425593839181937 1.419809451994369e-05 2.0913055 -1.0133669363761217e-12
1.843 -0.027428554932908186 1.4199576867585586e-05 2.0918055 -1.0134763478439385e-12
1.8435 -0.027431515200054185 1.4201058410079331e-05 2.0923055 -1.013585728769879e-12
1.844 -0.027434474641578936 1.4202539148725912e-05 2.0928055 -1.0136950791893778e-12
1.8445 -0.027437433257520936 1.420401908417463e-05 2.0933055 -1.0138043991038577e-12
1.845 -0.027440391047919434 1.4205498218380633e-05 2.0938055 -1.0139136885147686e-12
1.8455 -0.027443348013736935 1.4206976552649153e-05 2.0943055 -1.0140229474576752e-12
1.846 -0.027446304155937434 1.4208454088286482e-05 2.0948055 -1.0141321759681962e-12
1.8465 -0.027449259474563434 1.4209930826601032e-05 2.0953055000000003 -1.0142413740479025e-12
1.847 -0.027452213970581434 1.4211406768249704e-05 2.0958055 -1.014350541732506e-12
1.8475 -0.027455167644959436 1.4212881914543208e-05 2.0963054999999997 -1.0144596790577738e-12
1.848 -0.027458120496819435 1.4214356266794379e-05 2.0968055000000003 -1.0145687859912639e-12
1.8485 -0.027461072527131435 1.4215829826317108e-05 2.0973055 -1.0146778625688178e-12
1.849 -0.027464023736866936 1.4217302594427408e-05 2.0978054999999998 -1.014786908826332e-12
1.8495 -0.027466974126074437 1.4218774572442356e-05 2.0983055 -1.0148959247655986e-12
1.85 -0.027469923695727937 1.4220245761681147e-05 2.0988055 -1.0150049104226066e-12
1.8505 -0.027472872446802937 1.4221716162810226e-05 2.0993055 -1.0151138658334003e-12
1.851 -0.027475820379351187 1.422318577715109e-05 2.0998055 -1.0152227909998918e-12
1.8515 -0.027478767493425187 1.4224654606681518e-05 2.1003055 -1.0153316859240212e-12
1.852 -0.02748171379000394 1.4226122652727066e-05 2.1008055 -1.0154405506419621e-12
1.8525 -0.02748465927006794 1.422758991595984e-05 2.1013055 -1.0155493851899435e-12
1.853 -0.027487603933672937 1.42290563977077e-05 2.1018055 -1.0156581895700256e-12
1.8535 -0.027490547780875438 1.4230522099300624e-05 2.1023055 -1.0157669637842961e-12
1.854 -0.02749349081265944 1.4231987021414605e-05 2.1028055 -1.0158757078691134e-12
1.8545 -0.02749643303001044 1.4233451165381922e-05 2.1033055000000003 -1.0159844218608912e-12
1.855 -0.02749937417428544 1.4234922543617265e-05 2.1038055 -1.0160930962028536e-12
1.8555 -0.02750231424633294 1.4236400887409271e-05 2.1043054999999997 -1.0162017309263519e-12
1.856 -0.027505253505845192 1.4237877987006355e-05 2.1048055000000003 -1.0163103356269324e-12
1.8565 -0.027508191952885192 1.4239353844147995e-05 2.1053055 -1.0164189103069225e-12
1.857 -0.02751112958844494 1.4240828460575797e-05 2.1058054999999998 -1.0165274550029764e-12
1.8575 -0.027514066412589442 1.4242301838033487e-05 2.1063055 -1.016635969717496e-12
1.858 -0.02751700242538444 1.4243773977610549e-05 2.1068055 -1.0167444544529105e-12
1.8585 -0.027519937627825442 1.4245244880397329e-05 2.1073055 -1.0168529092460035e-12
1.859 -0.02752287202090944 1.4246714547486495e-05 2.1078055 -1.0169613341336137e-12
1.8595 -0.027525805604705442 1.4248182980628469e-05 2.1083055 -1.0170697291182908e-12
1.86 -0.027528738380212945 1.4249650181577248e-05 2.1088055 -1.0171780942369659e-12
1.8605 -0.027531670395862944 1.4251115782762353e-05 2.1093055 -1.0172864312791486e-12
1.861 -0.027534601651753195 1.4252579784583448e-05 2.1098055000000002 -1.0173947402484515e-12
1.8615 -0.027537532100526695 1.4254042556653164e-05 2.1103055 -1.017503019395048e-12
1.862 -0.027540461742257195 1.425550410007334e-05 2.1108055 -1.0176112687216633e-12
1.8625 -0.027543390577950196 1.4256964415948133e-05 2.1113055000000003 -1.0177194882654504e-12
1.863 -0.027546318608612695 1.4258423506040692e-05 2.1118055 -1.0178276780636173e-12
1.8635 -0.027549245834321695 1.4259881372117742e-05 2.1123054999999997 -1.0179358381190096e-12
1.864 -0.027552172296151946 1.4261343614527114e-05 2.1128055000000003 -1.018043969949326e-12
1.8645 -0.027555097995135946 1.4262810216237785e-05 2.1133055 -1.0181520735927168e-12
1.865 -0.027558022890356446 1.4264275587739755e-05 2.1138055 -1.018260147537303e-12
1.8655 -0.027560946982826445 1.4265739730799001e-05 2.1143055 -1.0183681918205144e-12
1.866 -0.027563870273560446 1.426720264718508e-05 2.1148055 -1.0184762064798368e-12
1.8665 -0.027566792761708446 1.4268664337349476e-05 2.1153055 -1.0185841914838627e-12
1.867 -0.027569714448286944 1.4270124803063826e-05 2.1158055 -1.0186921468701513e-12
1.8675 -0.027572635334313943 1.4271584046103341e-05 2.1163055 -1.0188000726763175e-12
1.868 -0.027575555419875195 1.4273042067584002e-05 2.1168055 -1.0189079689055301e-12
1.8685 -0.027578474705991195 1.4274498868624108e-05 2.1173055 -1.0190158355954957e-12
1.869 -0.027581393192749694 1.4275954450342821e-05 2.1178055000000002 -1.019123672749457e-12
1.8695 -0.027584310880239195 1.427740881452205e-05 2.1183055 -1.019231480370684e-12
1.87 -0.027587227769483694 1.4278861962945826e-05 2.1188055 -1.0193392584970129e-12
1.8705 -0.027590143861508695 1.4280313896739517e-05 2.1193055000000003 -1.019447007166336e-12
1.871 -0.027593059156405943 1.4281764617029357e-05 2.1198055 -1.019554726382043e-12
1.8715 -0.027595973654267945 1.4283214124943901e-05 2.1203054999999997 -1.0196624161475522e-12
1.872 -0.027598887356123696 1.4284662422273873e-05 2.1208055000000003 -1.0197700765008845e-12
1.8725 -0.027601800238667696 1.4286114284004296e-05 2.1213055 -1.0198777065809094e-12
1.873 -0.027604712302918947 1.4287569700748789e-05 2.1218055 -1.0199853064252782e-12
1.8735 -0.027607623573310446 1.4289023908220591e-05 2.1223055 -1.0200928769367826e-12
1.874 -0.027610534049003196 1.429047702473539e-05 2.1228055 -1.0202004180844222e-12
1.8745 -0.027613443731032195 1.4291929048962195e-05 2.1233055 -1.0203079299064393e-12
1.875 -0.027616352620433944 1.4293379862082768e-05 2.1238055 -1.0204154124411328e-12
1.8755 -0.027619260717308945 1.4294829465233443e-05 2.1243055 -1.0205228656922158e-12
1.876 -0.027622168021758445 1.4296277860214136e-05 2.1248055 -1.0206302896634297e-12
1.8765 -0.027625074534822446 1.4297725048828346e-05 2.1253055 -1.0207376843932021e-12
1.877 -0.027627980257542446 1.4299171031554075e-05 2.1258055000000002 -1.020845049920016e-12
1.8775 -0.027630885190022946 1.4300615809533644e-05 2.1263055 -1.0209523862477323e-12
1.878 -0.027633789332369197 1.4302059384575124e-05 2.1268054999999997 -1.0210596933802407e-12
1.8785 -0.027636692684687197 1.4303501758488708e-05 2.1273055000000003 -1.0211669713214574e-12
1.879 -0.027639595248022945 1.4304942932422922e-05 2.1278055 -1.0212742201100317e-12
1.8795 -0.027642497023423945 1.4306382907527161e-05 2.1283054999999997 -1.0213814397846687e-12
1.88 -0.027645398010999446 1.4307821684953133e-05 2.1288055 -1.021488630349405e-12
1.8805 -0.027648298210859446 1.4309259266517727e-05 2.1293055 -1.0215957918083052e-12
1.881 -0.027651197624054945 1.4310695654041411e-05 2.1298055 -1.021702924200203e-12
1.8815 -0.027654096206494446 1.431213820399771e-05 2.1303055 -1.021810025895932e-12
1.882 -0.027656993958267196 1.431358688279274e-05 2.1308055 -1.0219170968987897e-12
1.8825 -0.027659890924631197 1.4315034356290949e-05 2.1313055 -1.022024138881045e-12
1.883 -0.027662787106642446 1.43164806263096e-05 2.1318055 -1.0221311518817164e-12
1.8835 -0.027665682504416946 1.4317925694002702e-05 2.1323055 -1.0222381359050902e-12
1.884 -0.027668577118071445 1.4319369560525126e-05 2.1328055 -1.0223450909554805e-12
1.8845 -0.027671470948665445 1.4320812227699791e-05 2.1333055 -1.0224520170720354e-12
1.885 -0.027674363996317695 1.4322253696685834e-05 2.1338055000000002 -1.0225589142591426e-12
1.8855 -0.027677256261147695 1.4323694138504432e-05 2.1343055 -1.0226657825212174e-12
1.886 -0.027680147744218443 1.4325133955718463e-05 2.1348054999999997 -1.0227726218975375e-12
1.8865 -0.027683038446594442 1.4326573381255302e-05 2.1353055000000003 -1.022879432427436e-12
1.887 -0.027685928368398442 1.432801241670594e-05 2.1358055 -1.022986214115448e-12
1.8875 -0.02768881750975394 1.4329451063662603e-05 2.1363054999999997 -1.0230929669661375e-12
1.888 -0.02769170587172894 1.4330889323719469e-05 2.1368055 -1.023199691018966e-12
1.8885 -0.02769459345444894 1.4332327197804613e-05 2.1373055 -1.0233063862785712e-12
1.889 -0.02769748025804019 1.433376468751468e-05 2.1378055 -1.023413052749618e-12
1.8895 -0.02770036628357419 1.4335201794448263e-05 2.1383055 -1.0235196904716975e-12
1.89 -0.02770325153117919 1.4336638519537331e-05 2.1388055 -1.0236262994495491e-12
1.8905 -0.02770613600098419 1.433807486438295e-05 2.1393055 -1.023732879687939e-12
1.891 -0.02770901969406419 1.4339510831256347e-05 2.1398055 -1.023839431226588e-12
1.8915 -0.027711902611495687 1.4340946933174642e-05 2.1403055 -1.0239459541052725e-12
1.892 -0.027714784753410937 1.4342383164747146e-05 2.1408055 -1.0240524483288793e-12
1.8925 -0.027717666096292937 1.434381584304807e-05 2.1413055 -1.0241589130284625e-12
1.893 -0.02772054664120919 1.4345244951266103e-05 2.1418055000000003 -1.0242653482434662e-12
1.8935 -0.02772342641194469 1.4346673658017397e-05 2.1423055 -1.0243717548527383e-12
1.894 -0.027726305408635188 1.4348109816071335e-05 2.1428054999999997 -1.0244781328612945e-12
1.8945 -0.02772918363236419 1.4349553394694775e-05 2.1433055000000003 -1.0245844823091705e-12
1.895 -0.02773206108326944 1.4350996584802498e-05 2.1438055 -1.0246908032014553e-12
1.8955 -0.02773493776148944 1.435243938732824e-05 2.1443054999999998 -1.024797095543267e-12
1.896 -0.027737813668111188 1.4353881803876777e-05 2.1448055 -1.0249033593747696e-12
1.8965 -0.02774068880327519 1.4355323836054837e-05 2.1453055 -1.0250095947011546e-12
1.897 -0.027743563168070938 1.4356765485470376e-05 2.1458055 -1.0251158015626789e-12
1.8975 -0.02774643676264094 1.4358206753733304e-05 2.1463055 -1.0252219799646075e-12
1.898 -0.02774930958712844 1.435964764178407e-05 2.1468055 -1.0253281299122336e-12
1.8985 -0.02775218164262644 1.4361088151235057e-05 2.1473055 -1.0254342514459432e-12
1.899 -0.02775505292928019 1.4362528283700589e-05 2.1478055 -1.0255403445711033e-12


==> figs/dat/im2gA2pi_sQED_integrated.txt <==
# fac= 3.694968073684376e-11, everything in GeV
# omg A_reduced err Epipi A_physical
0.0 0.0 0.0 0.2488055 0.0
0.0405 0.0 0.0 0.2893055 0.0
0.041 0.0 0.0 0.2898055 0.0
0.0415 0.0 0.0 0.2903055 0.0
0.042 0.0 0.0 0.2908055 0.0
0.0425 0.0 0.0 0.2913055 0.0
0.043 0.0 0.0 0.2918055 0.0
0.0435 0.0 0.0 0.2923055 0.0
0.044 0.0 0.0 0.2928055 0.0
0.0445 0.0 0.0 0.2933055 0.0
0.045 0.0 0.0 0.2938055 0.0
0.0455 0.0 0.0 0.2943055 0.0
0.046 0.0 0.0 0.2948055 0.0
0.0465 0.0 0.0 0.2953055 0.0
0.047 0.0 0.0 0.2958055 0.0
0.0475 0.0 0.0 0.2963055 0.0
0.048 0.0 0.0 0.2968055 0.0
0.0485 0.0 0.0 0.2973055 0.0
0.049 0.0 0.0 0.2978055 0.0
0.0495 0.0 0.0 0.2983055 0.0
0.05 0.0 0.0 0.2988055 0.0
0.0505 0.0 0.0 0.2993055 0.0
0.051 0.0 0.0 0.2998055 0.0
0.0515 0.0 0.0 0.3003055 0.0
0.052 0.0 0.0 0.3008055 0.0
0.0525 0.0 0.0 0.3013055 0.0
0.053 0.0 0.0 0.3018055 0.0
0.0535 0.0 0.0 0.3023055 0.0
0.054 0.0 0.0 0.3028055 0.0
0.0545 0.0 0.0 0.3033055 0.0
0.055 0.0 0.0 0.3038055 0.0
0.0555 0.0 0.0 0.3043055 0.0
0.056 0.0 0.0 0.3048055 0.0
0.0565 0.0 0.0 0.3053055 0.0
0.057 0.0 0.0 0.3058055 0.0
0.0575 0.0 0.0 0.3063055 0.0
0.058 0.0 0.0 0.3068055 0.0
0.0585 0.0 0.0 0.3073055 0.0
0.059 0.0 0.0 0.3078055 0.0
0.0595 0.0 0.0 0.3083055 0.0
0.06 0.0 0.0 0.3088055 0.0
0.0605 0.0 0.0 0.3093055 0.0
0.061 0.0 0.0 0.3098055 0.0
0.0615 0.0 0.0 0.3103055 0.0
0.062 0.0 0.0 0.3108055 0.0
0.0625 0.0 0.0 0.3113055 0.0
0.063 0.0 0.0 0.3118055 0.0
0.0635 0.0 0.0 0.3123055 0.0
0.064 0.0 0.0 0.3128055 0.0
0.0645 0.0 0.0 0.3133055 0.0
0.065 0.0 0.0 0.3138055 0.0
0.0655 0.0 0.0 0.3143055 0.0
0.066 0.0 0.0 0.3148055 0.0
0.0665 0.0 0.0 0.3153055 0.0
0.067 0.0 0.0 0.3158055 0.0
0.0675 0.0 0.0 0.3163055 0.0
0.068 0.0 0.0 0.3168055 0.0
0.0685 0.0 0.0 0.3173055 0.0
0.069 0.0 0.0 0.3178055 0.0
0.0695 0.0 0.0 0.3183055 0.0
0.07 0.0 0.0 0.3188055 0.0
0.0705 0.0 0.0 0.3193055 0.0
0.071 0.0 0.0 0.3198055 0.0
0.0715 0.0 0.0 0.3203055 0.0
0.072 0.0 0.0 0.3208055 0.0
0.0725 0.0 0.0 0.3213055 0.0
0.073 0.0 0.0 0.3218055 0.0
0.0735 0.0 0.0 0.3223055 0.0
0.074 0.0 0.0 0.3228055 0.0
0.0745 0.0 0.0 0.3233055 0.0
0.075 0.0 0.0 0.3238055 0.0
0.0755 0.0 0.0 0.3243055 0.0
0.076 0.0 0.0 0.3248055 0.0
0.0765 0.0 0.0 0.3253055 0.0
0.077 0.0 0.0 0.3258055 0.0
0.0775 0.0 0.0 0.3263055 0.0
0.078 0.0 0.0 0.3268055 0.0
0.0785 0.0 0.0 0.3273055 0.0
0.079 0.0 0.0 0.3278055 0.0
0.0795 0.0 0.0 0.32830550000000003 0.0
0.08 0.0 0.0 0.32880550000000003 0.0
0.0805 0.0 0.0 0.32930550000000003 0.0
0.081 0.0 0.0 0.32980550000000003 0.0
0.0815 0.0 0.0 0.33030550000000003 0.0
0.082 0.0 0.0 0.33080550000000003 0.0
0.0825 0.0 0.0 0.33130550000000003 0.0
0.083 0.0 0.0 0.33180550000000003 0.0
0.0835 0.0 0.0 0.33230550000000003 0.0
0.084 0.0 0.0 0.33280550000000003 0.0
0.0845 0.0 0.0 0.33330550000000003 0.0
0.085 0.0 0.0 0.33380550000000003 0.0
0.0855 0.0 0.0 0.33430550000000003 0.0
0.086 0.0 0.0 0.3348055 0.0
0.0865 0.0 0.0 0.33530550000000003 0.0
0.087 0.0 0.0 0.3358055 0.0
0.0875 0.0 0.0 0.33630550000000003 0.0
0.088 0.0 0.0 0.3368055 0.0
0.0885 0.0 0.0 0.33730550000000004 0.0
0.089 0.0 0.0 0.3378055 0.0
0.0895 0.0 0.0 0.33830550000000004 0.0
0.09 0.0 0.0 0.3388055 0.0
0.0905 0.0 0.0 0.33930550000000004 0.0
0.091 0.0 0.0 0.3398055 0.0
0.0915 0.0 0.0 0.34030550000000004 0.0
0.092 0.0 0.0 0.3408055 0.0
0.0925 0.0 0.0 0.34130550000000004 0.0
0.093 0.0 0.0 0.3418055 0.0
0.0935 0.0 0.0 0.34230550000000004 0.0
0.094 0.0 0.0 0.3428055 0.0
0.0945 0.0 0.0 0.34330550000000004 0.0
0.095 0.0 0.0 0.3438055 0.0
0.0955 0.0 0.0 0.34430550000000004 0.0
0.096 0.0 0.0 0.3448055 0.0
0.0965 0.0 0.0 0.34530550000000004 0.0
0.097 0.0 0.0 0.3458055 0.0
0.0975 0.0 0.0 0.34630550000000004 0.0
0.098 0.0 0.0 0.3468055 0.0
0.0985 0.0 0.0 0.34730550000000004 0.0
0.099 0.0 0.0 0.3478055 0.0
0.0995 0.0 0.0 0.34830550000000005 0.0
0.1 0.0 0.0 0.3488055 0.0
0.1005 0.0 0.0 0.34930550000000005 0.0
0.101 0.0 0.0 0.3498055 0.0
0.1015 0.0 0.0 0.35030550000000005 0.0
0.102 0.0 0.0 0.3508055 0.0
0.1025 0.0 0.0 0.3513055 0.0
0.103 0.0 0.0 0.3518055 0.0
0.1035 0.0 0.0 0.3523055 0.0
0.104 0.0 0.0 0.3528055 0.0
0.1045 0.0 0.0 0.3533055 0.0
0.105 0.0 0.0 0.3538055 0.0
0.1055 0.0 0.0 0.3543055 0.0
0.106 0.0 0.0 0.3548055 0.0
0.1065 0.0 0.0 0.3553055 0.0
0.107 0.0 0.0 0.3558055 0.0
0.1075 0.0 0.0 0.3563055 0.0
0.108 0.0 0.0 0.3568055 0.0
0.1085 0.0 0.0 0.3573055 0.0
0.109 0.0 0.0 0.3578055 0.0
0.1095 0.0 0.0 0.3583055 0.0
0.11 0.0 0.0 0.3588055 0.0
0.1105 0.0 0.0 0.3593055 0.0
0.111 0.0 0.0 0.3598055 0.0
0.1115 0.0 0.0 0.3603055 0.0
0.112 0.0 0.0 0.3608055 0.0
0.1125 0.0 0.0 0.3613055 0.0
0.113 0.0 0.0 0.3618055 0.0
0.1135 0.0 0.0 0.3623055 0.0
0.114 0.0 0.0 0.3628055 0.0
0.1145 0.0 0.0 0.3633055 0.0
0.115 0.0 0.0 0.3638055 0.0
0.1155 0.0 0.0 0.3643055 0.0
0.116 0.0 0.0 0.3648055 0.0
0.1165 0.0 0.0 0.3653055 0.0
0.117 0.0 0.0 0.3658055 0.0
0.1175 0.0 0.0 0.3663055 0.0
0.118 0.0 0.0 0.3668055 0.0
0.1185 0.0 0.0 0.3673055 0.0
0.119 0.0 0.0 0.3678055 0.0
0.1195 0.0 0.0 0.3683055 0.0
0.12 0.0 0.0 0.3688055 0.0
0.1205 0.0 0.0 0.3693055 0.0
0.121 0.0 0.0 0.3698055 0.0
0.1215 0.0 0.0 0.3703055 0.0
0.122 0.0 0.0 0.3708055 0.0
0.1225 0.0 0.0 0.3713055 0.0
0.123 0.0 0.0 0.3718055 0.0
0.1235 0.0 0.0 0.3723055 0.0
0.124 0.0 0.0 0.3728055 0.0
0.1245 0.0 0.0 0.3733055 0.0
0.125 0.0 0.0 0.3738055 0.0
0.1255 -2.868283750000003e-10 3.4014031250000026e-11 0.3743055 -1.059821688251771e-20
0.126 -1.6908140685000016e-09 7.763804003212229e-11 0.3748055 -6.247504001643894e-20
0.1265 -4.970348368500005e-09 1.2062383853001205e-10 0.3753055 -1.8365278536696744e-19
0.127 -1.055201476100001e-08 1.7104123445863353e-10 0.3758055 -3.8989357654941306e-19
0.1275 -1.8847475691000018e-08 2.239786435441242e-10 0.3763055 -6.964082094778744e-19
0.128 -3.020503990350003e-08 2.773541188692561e-10 0.3768055 -1.116066581077952e-18
0.1285 -4.486698550350005e-08 3.325586114997482e-10 0.3773055 -1.657820789978924e-18
0.129 -6.307986232850006e-08 3.881083881105309e-10 0.3778055 -2.330780773962135e-18
0.1295 -8.509543447850008e-08 4.4361853393908395e-10 0.3783055 -3.1442491361435846e-18
0.13 -1.110985294285001e-07 5.0010224560328e-10 0.3788055 -4.10505519271592e-18
0.1305 -1.4129181592850014e-07 5.577510798941088e-10 0.3793055 -5.2206874892869756e-18
0.131 -1.7584576252850018e-07 6.16254923417743e-10 0.3798055 -6.4974447843549255e-18
0.1315 -2.1492272192850022e-07 6.753786369466685e-10 0.3803055 -7.941325958351533e-18
0.132 -2.586796165035003e-07 7.355477158773709e-10 0.3808055 -9.558129242933515e-18
0.1325 -3.0725702230350033e-07 7.971565584167449e-10 0.3813055 -1.135304887826762e-17
0.133 -3.6079209042850036e-07 8.604606926584157e-10 0.3818055 -1.3331152553711553e-17
0.1335 -4.194085021285004e-07 9.253412919504159e-10 0.3823055 -1.5497010251965946e-17
0.134 -4.832294854285004e-07 9.91754987749586e-10 0.3828055 -1.7855175209212385e-17
0.1345 -5.523690634285005e-07 1.0601806258612186e-09 0.3833055 -2.0409860542592495e-17
0.135 -6.269357961785006e-07 1.130665860643765e-09 0.3838055 -2.3165077511294548e-17
0.1355 -7.070269019285006e-07 1.2031380546271791e-09 0.3843055 -2.612441829861784e-17
0.136 -7.927425691535007e-07 1.2778252735374734e-09 0.3848055 -2.9291584836727137e-17
0.1365 -8.841747707535008e-07 1.3548406706438999e-09 0.3853055 -3.266997549491388e-17
0.137 -9.81413951428501e-07 1.4342436653406831e-09 0.3858055 -3.62629321759674e-17
0.1375 -1.084539283478501e-06 1.5161738290396775e-09 0.3863055 -4.0073380271095907e-17
0.138 -1.1936347122285011e-06 1.6007428698200714e-09 0.3868055 -4.4104421533257496e-17
0.1385 -1.3087754400285013e-06 1.687927792689687e-09 0.3873055 -4.8358834665275334e-17
0.139 -1.4300303964535014e-06 1.777851541150451e-09 0.3878055 -5.283916659293899e-17
0.1395 -1.5574728036035015e-06 1.8706681839366645e-09 0.3883055 -5.754812284946634e-17
0.14 -1.6911681318785016e-06 1.9663282973614916e-09 0.3888055 -6.248812254523512e-17
0.1405 -1.8311806968785017e-06 2.064981590457132e-09 0.3893055 -6.766154212113171e-17
0.141 -1.977571440378494e-06 2.1667442203458087e-09 0.3898055 -7.30706333562856e-17
0.1415 -2.1303976038784937e-06 2.2715848921774986e-09 0.39030549999999997 -7.871751130584729e-17
0.142 -2.289714788628494e-06 2.3795514060260556e-09 0.39080550000000003 -8.460423041825255e-17
0.1425 -2.455574267628494e-06 2.490792120420068e-09 0.3913055 -9.073268521448178e-17
0.143 -2.628028622628494e-06 2.605361950562623e-09 0.39180550000000003 -9.710481857341011e-17
0.1435 -2.8071300451284943e-06 2.7232397916980123e-09 0.3923055 -1.0372255895429969e-16
0.144 -2.9929228673784944e-06 2.844492294280662e-09 0.39280550000000003 -1.1058754441963434e-16
0.1445 -3.1854496433784944e-06 2.969169984140977e-09 0.3933055 -1.1770134732612818e-16
0.145 -3.3847569038784945e-06 3.097337451485268e-09 0.39380550000000003 -1.2506568697013815e-16
0.1455 -3.5908859313784947e-06 3.2290383190112576e-09 0.3943055 -1.3268208872685922e-16
0.146 -3.803874142128495e-06 3.3642870994396853e-09 0.39480550000000003 -1.4055193511478334e-16
0.1465 -4.023761603128495e-06 3.503126106483222e-09 0.3953055 -1.4867670659676852e-16
0.147 -4.250584183628495e-06 3.645544492293246e-09 0.39580550000000003 -1.5705772853015058e-16
0.1475 -4.4843748946284955e-06 3.791570032798693e-09 0.3963055 -1.656962206608403e-16
0.148 -4.725169160878496e-06 3.941260050186616e-09 0.39680550000000003 -1.7459349192204037e-16
0.1485 -4.972998786878496e-06 4.094655972297533e-09 0.3973055 -1.8375071747987177e-16
0.149 -5.227893096878496e-06 4.2518067404297025e-09 0.39780550000000003 -1.9316898085600983e-16
0.1495 -5.489882478878496e-06 4.412732555325015e-09 0.3983055 -2.0284940487735283e-16
0.15 -5.758996382378496e-06 4.5774407858575625e-09 0.39880550000000003 -2.1279307769352362e-16
0.1505 -6.035260007378496e-06 4.745940995529355e-09 0.3993055 -2.2300093043647674e-16
0.151 -6.318698463378496e-06 4.91825899501536e-09 0.39980550000000004 -2.334738908942207e-16
0.1515 -6.609338355878496e-06 5.094430667080633e-09 0.4003055 -2.442129421314863e-16
0.152 -6.907203339128496e-06 5.2744828172696285e-09 0.40080550000000004 -2.552189581652591e-16
0.1525 -7.212315751128496e-06 5.458393965686007e-09 0.4013055 -2.6649276437750746e-16
0.153 -7.524696064878496e-06 5.646190865859588e-09 0.40180550000000004 -2.7803511723904503e-16
0.1535 -7.844366461878497e-06 5.83789916972548e-09 0.4023055 -2.8984683634921513e-16
0.154 -8.171346482378497e-06 6.033508380146973e-09 0.40280550000000004 -3.019286437140168e-16
0.1545 -8.505654687378497e-06 6.233068579659509e-09 0.4033055 -3.142812251564741e-16
0.155 -8.847310579878498e-06 6.4365889404913765e-09 0.40380550000000004 -3.2690530130621056e-16
0.1555 -9.196329427378498e-06 6.6440785091276634e-09 0.4043055 -3.398014362924767e-16
0.156 -9.552728507628498e-06 6.855532573108454e-09 0.40480550000000004 -3.5297026852261897e-16
0.1565 -9.916524563628498e-06 7.070984200901112e-09 0.4053055 -3.664124166451419e-16
0.157 -1.0287731295628498e-05 7.290449562145407e-09 0.40580550000000004 -3.80128386879909e-16
0.1575 -1.0666363250128498e-05 7.513907578330276e-09 0.4063055 -3.9411871671545117e-16
0.158 -1.1052435046378498e-05 7.741368645648862e-09 0.40680550000000004 -4.083839463283885e-16
0.1585 -1.1445958852378498e-05 7.972835604558909e-09 0.4073055 -4.229245253224361e-16
0.159 -1.18469461003785e-05 8.208332899050726e-09 0.40780550000000004 -4.3774087611558173e-16
0.1595 -1.22554086733785e-05 8.447855820145793e-09 0.4083055 -4.528334377808815e-16
0.16 -1.2671358834378499e-05 8.691426156695145e-09 0.40880550000000004 -4.682026634322702e-16
0.1605 -1.30948070743785e-05 8.939168205865518e-09 0.4093055 -4.838489407088487e-16
0.161 -1.35257624946285e-05 9.191230645089445e-09 0.40980550000000004 -4.997726058988985e-16
0.1615 -1.3964234563628502e-05 9.447592053342286e-09 0.4103055 -5.159740088604719e-16
0.162 -1.4410231671628502e-05 9.708253696676166e-09 0.41080550000000005 -5.324534596106275e-16
0.1625 -1.4863761849628502e-05 9.973274231651867e-09 0.4113055 -5.492112548922514e-16
0.163 -1.5324833174628503e-05 1.0242616670866839e-08 0.41180550000000005 -5.66247693147915e-16
0.1635 -1.5793452877128505e-05 1.0516241869013353e-08 0.4123055 -5.835630415422848e-16
0.164 -1.6269627742878505e-05 1.0794166497465758e-08 0.41280550000000005 -6.011575508066568e-16
0.1645 -1.6753364602878505e-05 1.1076451147818983e-08 0.4133055 -6.190314733443e-16
0.165 -1.7244669103628504e-05 1.1363068766232283e-08 0.41380550000000005 -6.371850177915869e-16
0.1655 -1.7743546356128504e-05 1.1653986180991873e-08 0.4143055 -6.5561837299833565e-16
0.166 -1.8250001263878504e-05 1.194921342336119e-08 0.41480550000000005 -6.743317201473058e-16
0.1665 -1.8764038606878506e-05 1.224875661194318e-08 0.4153055 -6.933252358579714e-16
0.167 -1.9285663210128508e-05 1.255266480483562e-08 0.41580550000000005 -7.125990984125417e-16
0.1675 -1.9814879446628508e-05 1.2860924561696173e-08 0.4163055 -7.321534693919707e-16
0.168 -2.0351690565378507e-05 1.3173494429244714e-08 0.41680550000000005 -7.519884688457712e-16
0.1685 -2.089609943737851e-05 1.349035364680972e-08 0.4173055 -7.721042028564765e-16
0.169 -2.1448108554628508e-05 1.3811532712809767e-08 0.41780550000000005 -7.925007635026908e-16
0.1695 -2.200772045162851e-05 1.4137063777243203e-08 0.4183055 -8.131782444333804e-16
0.17 -2.257493804837851e-05 1.4466929978421821e-08 0.41880550000000005 -8.341367535416127e-16
0.1705 -2.314976329837851e-05 1.4801117821751112e-08 0.4193055 -8.553763630085891e-16
0.171 -2.373219760687851e-05 1.5139562160159072e-08 0.41980550000000005 -8.768971247578485e-16
0.1715 -2.4322242084378512e-05 1.5482315996163468e-08 0.4203055 -8.986990798220114e-16
0.172 -2.491989780387848e-05 1.582938437404914e-08 0.4208055 -9.207822678480838e-16
0.1725 -2.552516520187848e-05 1.618077900309418e-08 0.4213055 -9.43146704964604e-16
0.173 -2.613804441937848e-05 1.6536564245476022e-08 0.4218055 -9.657923963814755e-16
0.1735 -2.675853582087848e-05 1.689664214951014e-08 0.4223055 -9.887193555668574e-16
0.174 -2.738663956662848e-05 1.7261016449750914e-08 0.4228055 -1.0119275884419355e-15
0.1745 -2.802235526562848e-05 1.762968964629187e-08 0.4233055 -1.035417080559385e-15
0.175 -2.866568171087848e-05 1.800267671813571e-08 0.4238055 -1.059187787320941e-15
0.1755 -2.931661818587848e-05 1.8379951724304915e-08 0.4243055 -1.0832396822521575e-15
0.176 -2.997516438587848e-05 1.876143601393117e-08 0.4248055 -1.1075727540926191e-15
0.1765 -3.064131998587848e-05 1.9147213652632193e-08 0.4253055 -1.1321869908336798e-15
0.177 -3.131508367287848e-05 1.9537282333079972e-08 0.4258055 -1.1570823439604086e-15
0.1775 -3.1996452518378485e-05 1.9931643388406387e-08 0.4263055 -1.1822587052656655e-15
0.178 -3.2685425158378484e-05 2.0330330970684693e-08 0.4268055 -1.2077160243500859e-15
0.1785 -3.3382000034378485e-05 2.0733282283626896e-08 0.4273055 -1.2334542436275924e-15
0.179 -3.4086174948128486e-05 2.1140478135287923e-08 0.4278055 -1.2594732818735495e-15
0.1795 -3.479794750512849e-05 2.155192001921412e-08 0.4283055 -1.2857730506119465e-15
0.18 -3.5517314577128485e-05 2.1967596994904868e-08 0.4288055 -1.3123534342549444e-15
0.1805 -3.624427292712849e-05 2.2387551832689332e-08 0.4293055 -1.3392143131964274e-15
0.181 -3.697881966262849e-05 2.2811801008096307e-08 0.4298055 -1.3663555805594434e-15
0.1815 -3.772095224262849e-05 2.324029001039591e-08 0.4303055 -1.3937771424548534e-15
0.182 -3.847066694187849e-05 2.367305803545622e-08 0.4308055 -1.4214788612358597e-15
0.1825 -3.922796029687849e-05 2.41101376903813e-08 0.4313055 -1.449460608927243e-15
0.183 -3.999282975062849e-05 2.4551497058125994e-08 0.4318055 -1.4777222910486695e-15
0.1835 -4.076527110362849e-05 2.499706232063783e-08 0.4323055 -1.5062637524299553e-15
0.184 -4.154527776487849e-05 2.544684649349032e-08 0.4328055 -1.5350847495357542e-15
0.1845 -4.233284385687849e-05 2.5900803225005976e-08 0.4333055 -1.564185065194318e-15
0.185 -4.3127965149128494e-05 2.6358995388280852e-08 0.4338055 -1.5935645430900222e-15
0.1855 -4.3930637506628495e-05 2.6821429243170854e-08 0.4343055 -1.623223030435937e-15
0.186 -4.4740855966378494e-05 2.728806633991374e-08 0.4348055 -1.6531603438507967e-15
0.1865 -4.555861659137849e-05 2.775894572286165e-08 0.4353055 -1.6833763378637085e-15
0.187 -4.6383915458878496e-05 2.8233936015945077e-08 0.4358055 -1.7138708675303122e-15
0.1875 -4.72167479153785e-05 2.8713142591305143e-08 0.4363055 -1.7446437609052686e-15
0.188 -4.80571084778785e-05 2.919658236942763e-08 0.4368055 -1.775694815393478e-15
0.1885 -4.89049909218785e-05 2.9684254089092677e-08 0.4373055 -1.807023801001653e-15
0.189 -4.97603915751285e-05 3.0176157280180015e-08 0.4378055 -1.8386305820413282e-15
0.1895 -5.06233060401285e-05 3.067213745809133e-08 0.4383055 -1.8705149960262824e-15
0.19 -5.14937277678785e-05 3.1172305200472625e-08 0.4388055 -1.902676800973057e-15
0.1905 -5.2371650697878504e-05 3.1676704805023857e-08 0.4393055 -1.9351157729481114e-15
0.191 -5.325707012337851e-05 3.2185178971840106e-08 0.4398055 -1.9678317380385364e-15
0.1915 -5.414998060737851e-05 3.269783898487823e-08 0.4403055 -2.0008244953489167e-15
0.192 -5.505037856287851e-05 3.321473640413261e-08 0.4408055 -2.0340939123407487e-15
0.1925 -5.595826448287851e-05 3.373571784051921e-08 0.4413055 -2.0676400072302244e-15
0.193 -5.6873636247878516e-05 3.4260733817829265e-08 0.4418055 -2.101462701702496e-15
0.1935 -5.779648813587852e-05 3.4789994527428584e-08 0.4423055 -2.1355617843314897e-15
0.194 -5.872681301262852e-05 3.53234937531468e-08 0.4428055 -2.1699369915089454e-15
0.1945 -5.966460590862852e-05 3.586105427144493e-08 0.4433055 -2.2045881396134256e-15
0.195 -6.060986083487852e-05 3.6402671408590525e-08 0.4438055 -2.239515007353292e-15
0.1955 -6.156256901987852e-05 3.694840138409739e-08 0.4443055 -2.27471727062442e-15
0.196 -6.252272523737852e-05 3.749829183899398e-08 0.4448055 -2.31019473631854e-15
0.1965 -6.349032402337851e-05 3.805223549538786e-08 0.4453055 -2.3459472025425976e-15
0.197 -6.446535918487851e-05 3.861034512111518e-08 0.4458055 -2.3819744404672194e-15
0.1975 -6.544782221887851e-05 3.9172624369893864e-08 0.4463055 -2.4182761359092705e-15
0.198 -6.643770614262852e-05 3.9738896035644896e-08 0.4468055 -2.454852030858367e-15
0.1985 -6.743500620462852e-05 4.03093127730109e-08 0.4473055 -2.491701949748102e-15
0.199 -6.843971683287852e-05 4.0883926550506314e-08 0.4478055 -2.528825686694853e-15
0.1995 -6.945183083287853e-05 4.146256192838872e-08 0.4483055 -2.566222975864143e-15
0.2 -7.047134007187853e-05 4.204521595436959e-08 0.4488055 -2.603893516753456e-15
0.2005 -7.149823947187854e-05 4.2631885739041654e-08 0.4493055 -2.6418371217323126e-15
0.201 -7.253252253137853e-05 4.3222681194819984e-08 0.4498055 -2.6800535505723635e-15
0.2015 -7.357418181587854e-05 4.3817657218036315e-08 0.4503055 -2.7185425285712078e-15
0.202 -7.462320985762854e-05 4.4416634845136847e-08 0.4508055 -2.7573037797978668e-15
0.2025 -7.567960087462854e-05 4.501954923678126e-08 0.4513055 -2.7963370906092863e-15
0.203 -7.674334906837854e-05 4.562645667408306e-08 0.4518055 -2.835642246752743e-15
0.2035 -7.781444679887848e-05 4.623746092237552e-08 0.4523055 -2.8752189659326738e-15
0.204 -7.889288792637848e-05 4.68524904047924e-08 0.45280549999999997 -2.9150670212872806e-15
0.2045 -7.997866507437848e-05 4.747158678498341e-08 0.45330550000000003 -2.9551861402572413e-15
0.205 -8.107177053987848e-05 4.809484599391833e-08 0.4538055 -2.9955760382191654e-15
0.2055 -8.217219731737849e-05 4.872208539765273e-08 0.45430550000000003 -3.0362364563220643e-15
0.206 -8.327993869687849e-05 4.9353248820129717e-08 0.4548055 -3.0771671466335802e-15
0.2065 -8.439498909287849e-05 4.998833368505426e-08 0.45530550000000003 -3.1183679027712717e-15
0.207 -8.551733889487848e-05 5.0627331507166725e-08 0.4558055 -3.1598383696302313e-15
0.2075 -8.664698115787848e-05 5.127036605959859e-08 0.45630550000000003 -3.2015782905949267e-15
0.208 -8.778390965912848e-05 5.191754645398671e-08 0.4568055 -3.2435874357367326e-15
0.2085 -8.892811734712849e-05 5.2568733122209077e-08 0.45730550000000003 -3.285865544504975e-15
0.209 -9.007959904612849e-05 5.32238104667252e-08 0.4578055 -3.3284124256573435e-15
0.2095 -9.123834687812848e-05 5.388295732359641e-08 0.45830550000000003 -3.371227788104253e-15
0.21 -9.240435264812849e-05 5.454609887409557e-08 0.4588055 -3.414311329043071e-15
0.2105 -9.357760731812849e-05 5.521311734225932e-08 0.45930550000000003 -3.457662714522582e-15
0.211 -9.475810447437849e-05 5.5884126761504186e-08 0.4598055 -3.5012817075567716e-15
0.2115 -9.59458380333785e-05 5.655904410400658e-08 0.46030550000000003 -3.545168083362257e-15
0.212 -9.71408005548785e-05 5.7237816148566436e-08 0.4608055 -3.5893215670241755e-15
0.2125 -9.83429840788785e-05 5.79206256451647e-08 0.46130550000000003 -3.63374186442307e-15
0.213 -9.95523807601285e-05 5.860738918401402e-08 0.4618055 -3.678428685679456e-15
0.2135 -0.0001007689868116285 5.929798871592283e-08 0.46230550000000004 -3.723381890864893e-15
0.214 -0.0001019927934708785 5.999241539163238e-08 0.4628055 -3.768601156207803e-15
0.2145 -0.0001032237915558785 6.06907776684564e-08 0.46330550000000004 -3.81408614243622e-15
0.215 -0.0001044619763966285 6.13931385868434e-08 0.4638055 -3.859836676995132e-15
0.2155 -0.0001057073415366285 6.209930398401568e-08 0.46430550000000004 -3.905852521318926e-15
0.216 -0.0001069598757008785 6.280934712026706e-08 0.4648055 -3.952133258799953e-15
0.2165 -0.0001082195686928785 6.352333698911668e-08 0.46530550000000004 -3.998678512680793e-15
0.217 -0.0001094864170356285 6.424123893980758e-08 0.4658055 -4.045488154487405e-15
0.2175 -0.0001107604145961285 6.49629611982085e-08 0.46630550000000004 -4.0925619576073975e-15
0.218 -0.0001120415551723785 6.568865138983183e-08 0.4668055 -4.139899692878851e-15
0.2185 -0.0001133298315133785 6.641830474231954e-08 0.46730550000000004 -4.1875010923796306e-15
0.219 -0.0001146252354203785 6.71517232240137e-08 0.4678055 -4.23536585316854e-15
0.2195 -0.0001159277587253785 6.788909764019011e-08 0.46830550000000004 -4.283493673440589e-15
0.22 -0.0001172373946101285 6.863034139234317e-08 0.4688055 -4.331884301263615e-15
0.2205 -0.0001185541377301285 6.93752970073328e-08 0.46930550000000004 -4.3805375391600505e-15
0.221 -0.0001198779799298785 7.012415214026918e-08 0.4698055 -4.429453085786775e-15
0.2215 -0.0001212089109923785 7.087685260597157e-08 0.47030550000000004 -4.478630563628897e-15
0.222 -0.0001225469232736285 7.163328534986377e-08 0.4708055 -4.528069690243061e-15
0.2225 -0.0001238920101736285 7.239364660432452e-08 0.47130550000000004 -4.577770221761372e-15
0.223 -0.0001252441638111285 7.315778948958291e-08 0.4718055 -4.6277318669741595e-15
0.2235 -0.00012660337568262851 7.392579673174858e-08 0.47230550000000004 -4.6779543116798125e-15
0.224 -0.00012796963844637852 7.469763818950527e-08 0.4728055 -4.728437284603013e-15
0.2245 -0.00012934294772637853 7.547321439579642e-08 0.47330550000000005 -4.779180624051958e-15
0.225 -0.00013072329652787852 7.625268200607297e-08 0.4738055 -4.830184071572868e-15
0.2255 -0.00013211067667787853 7.70358341401123e-08 0.47430550000000005 -4.881447325176003e-15
0.226 -0.00013350507960537854 7.782277264150326e-08 0.4748055 -4.9329700681656485e-15
0.2265 -0.00013490650097237853 7.861358951516431e-08 0.47530550000000005 -4.984752140254089e-15
0.227 -0.00013631493255887852 7.940805131687645e-08 0.4758055 -5.03679323771495e-15
0.2275 -0.00013773036484037853 8.020626163467671e-08 0.47630550000000005 -5.089093008620998e-15
0.228 -0.00013915279221037854 8.1008200107324e-08 0.4768055 -5.1416512458138465e-15
0.2285 -0.00014058220435237854 8.181395989404323e-08 0.47730550000000005 -5.194467568102115e-15
0.229 -0.00014201859579687854 8.262357851553423e-08 0.4778055 -5.247541773389524e-15
0.2295 -0.00014346196138537853 8.3436746603661e-08 0.47830550000000005 -5.300873671071144e-15
0.23 -0.00014491229248762854 8.425376555581457e-08 0.4788055 -5.354462942261997e-15
0.2305 -0.00014636958180262854 8.507463127392943e-08 0.47930550000000005 -5.408309317192461e-15
0.231 -0.00014783382440887853 8.589906362158407e-08 0.4798055 -5.462412614014682e-15
0.2315 -0.00014930501397487854 8.672726708842869e-08 0.48030550000000005 -5.516772598781758e-15
0.232 -0.00015078314274812854 8.755909623066203e-08 0.4808055 -5.571388985041288e-15
0.2325 -0.00015226820177612855 8.839448749373953e-08 0.48130550000000005 -5.626261442001256e-15
0.233 -0.00015376018240862856 8.923375472983561e-08 0.4818055 -5.681389650037685e-15
0.2335 -0.00015525907676762856 9.007677115432972e-08 0.48230550000000005 -5.7367733180609915e-15
0.234 -0.00015676487577062856 9.092346636355281e-08 0.4828055 -5.792412110475699e-15
0.2345 -0.0001582775736846285 9.177379172584366e-08 0.4833055 -5.848305815449286e-15
0.235 -0.0001597971618246285 9.262790677632125e-08 0.4838055 -5.904454112073781e-15
0.2355 -0.0001613236359321285 9.348580438905663e-08 0.4843055 -5.960856842998964e-15
0.236 -0.0001628569912686285 9.434715291284405e-08 0.4848055 -6.017513833138775e-15
0.2365 -0.0001643972152966285 9.521221561564393e-08 0.4853055 -6.074424619236591e-15
0.237 -0.0001659443007403785 9.608097957577167e-08 0.4858055 -6.131588932455771e-15
0.2375 -0.0001674982438543785 9.695338057037052e-08 0.4863055 -6.189006634401288e-15
0.238 -0.0001690590360231285 9.782952636646348e-08 0.4868055 -6.246677406733167e-15
0.2385 -0.0001706266681241285 9.870932253933579e-08 0.4873055 -6.3046009123779444e-15
0.239 -0.0001722011364873785 9.959264245895995e-08 0.4878055 -6.362777015730293e-15
0.2395 -0.00017378243242637852 1.0047967868492101e-07 0.4883055 -6.421205395826811e-15
0.24 -0.00017537054686737853 1.0137042213977269e-07 0.4888055 -6.4798857173953324e-15
0.2405 -0.00017696547634737852 1.0226475155337056e-07 0.4893055 -6.5388178524791126e-15
0.241 -0.00017856721223962851 1.0316277923191409e-07 0.4898055 -6.598001482322493e-15
0.2415 -0.00018017574541112852 1.040644984480292e-07 0.4903055 -6.657436269464041e-15
0.242 -0.00018179107044587854 1.0496978155124602e-07 0.4908055 -6.717122013784285e-15
0.2425 -0.00018341318386187855 1.0587874665504786e-07 0.4913055 -6.7770585866244366e-15
0.243 -0.00018504207867187856 1.0679138647334507e-07 0.4918055 -6.8372457298078394e-15
0.2435 -0.00018667774532737857 1.0770734354596734e-07 0.4923055 -6.897683090520465e-15
0.244 -0.00018832017742087857 1.0862686489179434e-07 0.4928055 -6.958370432007236e-15
0.2445 -0.00018996936890687858 1.0955017031188299e-07 0.4933055 -7.0193075308888574e-15
0.245 -0.00019162531129412859 1.104771407977164e-07 0.4938055 -7.080494073416352e-15
0.2455 -0.00019328799705662858 1.1140766213459527e-07 0.4943055 -7.141929781506423e-15
0.246 -0.00019495741915162858 1.12341805942355e-07 0.4948055 -7.203614394931705e-15
0.2465 -0.0001966335702866286 1.1327943457547865e-07 0.4953055 -7.265547644236654e-15
0.247 -0.0001983164452601286 1.1422067316837565e-07 0.4958055 -7.327729337227505e-15
0.2475 -0.0002000060392506286 1.1516551802396076e-07 0.4963055 -7.390159295751369e-15
0.248 -0.0002017023457168786 1.1611383573772164e-07 0.4968055 -7.45283727811115e-15
0.2485 -0.0002034053536568786 1.1706561460155728e-07 0.4973055 -7.515762877786461e-15
0.249 -0.0002051150580098786 1.1802098498754027e-07 0.4978055 -7.578935907784202e-15
0.2495 -0.0002068314541028786 1.1897994231775022e-07 0.4983055 -7.642356195438517e-15
0.25 -0.00020855453341312862 1.1994234710068055e-07 0.4988055 -7.706023425836517e-15
0.2505 -0.00021028428878812862 1.2090832845428488e-07 0.4993055 -7.769937334695606e-15
0.251 -0.0002120207076941286 1.2187788093010365e-07 0.4998055 -7.834097458897725e-15
0.2515 -0.00021376378685762862 1.2285105815002067e-07 0.5003055000000001 -7.898503677488096e-15
0.252 -0.00021551352391512861 1.238277385229371e-07 0.5008055 -7.963155903136145e-15
0.2525 -0.00021726990998712861 1.2480795683472203e-07 0.5013055 -8.028053807747184e-15
0.253 -0.0002190329387171286 1.2579156979706488e-07 0.5018055 -8.093197156450566e-15
0.2535 -0.0002208026016121286 1.2677871594273864e-07 0.5023055000000001 -8.158585635432655e-15
0.254 -0.00022257889195587862 1.277693890807209e-07 0.5028055 -8.224218996530157e-15
0.2545 -0.00022436180266487862 1.2876344020243903e-07 0.5033055 -8.290096978010007e-15
0.255 -0.00022615132603187862 1.2976111309058375e-07 0.5038055 -8.356219295091778e-15
0.2555 -0.0002279474606068786 1.3076230151278014e-07 0.5043055000000001 -8.422585894198435e-15
0.256 -0.00022975019974962862 1.3176691428161865e-07 0.5048055 -8.489196529974859e-15
0.2565 -0.00023155953171762864 1.327750451435745e-07 0.5053055 -8.556050768539425e-15
0.257 -0.00023337545129787865 1.3378660239695997e-07 0.5058055 -8.623148417273446e-15
0.2575 -0.00023519795189187864 1.3480150131696223e-07 0.5063055000000001 -8.690489232364453e-15
0.258 -0.00023702702782312863 1.358198945251755e-07 0.5068055 -8.758073004067586e-15
0.2585 -0.00023886267666712864 1.3684192266295377e-07 0.5073055 -8.825899642798342e-15
0.259 -0.00024070488686937864 1.3786733551160872e-07 0.5078055 -8.893968721621637e-15
0.2595 -0.00024255364777637863 1.3889607526083676e-07 0.5083055000000001 -8.962279846894043e-15
0.26 -0.00024440895898562864 1.3992816162093392e-07 0.5088055 -9.030833003743319e-15
0.2605 -0.00024627081599562864 1.4096369354718894e-07 0.5093055 -9.099628025840473e-15
0.261 -0.00024813921134712863 1.4200286010417433e-07 0.5098055 -9.168664637568602e-15
0.2615 -0.0002500141377331286 1.4304532692873913e-07 0.5103055000000001 -9.237942568936385e-15
0.262 -0.0002518955883931286 1.4409135916784675e-07 0.5108055 -9.30746157014551e-15
0.2625 -0.0002537835569871286 1.4514097726794144e-07 0.5113055 -9.377221406934996e-15
0.263 -0.0002556780386496286 1.461937735009027e-07 0.5118055 -9.447221899526176e-15
0.2635 -0.0002575790226376286 1.4724992762528597e-07 0.5123055000000001 -9.517462650968629e-15
0.264 -0.0002594865033536286 1.4830962467689078e-07 0.5128055 -9.587943454436514e-15
0.2645 -0.0002614004768216286 1.493728894205843e-07 0.5133055 -9.658664163017903e-15
0.265 -0.00026332093355862856 1.504395738151335e-07 0.5138055 -9.729624426318973e-15
0.2655 -0.0002652478693986286 1.5150953422179864e-07 0.5143055000000001 -9.800824090407357e-15
0.266 -0.0002671812759756286 1.525829608977151e-07 0.5148055 -9.872262846162021e-15
0.2665 -0.0002691211469436286 1.5365987608862385e-07 0.5153055 -9.943940459100292e-15
0.267 -0.00027106747812587857 1.5474005057501334e-07 0.5158055 -1.0015856774892593e-14
0.2675 -0.00027302026539587857 1.5582366166122406e-07 0.5163055000000001 -1.0088011641066066e-14
0.268 -0.0002749795025383786 1.5691080127085092e-07 0.5168055 -1.0160404827969208e-14
0.2685 -0.0002769451825743786 1.580010179878023e-07 0.5173055 -1.0233036077730195e-14
0.269 -0.0002789172958766286 1.5909419878763885e-07 0.5178055 -1.0305905034625216e-14
0.2695 -0.0002808958349926286 1.6019056525094102e-07 0.5183055000000001 -1.0379011423286774e-14
0.27 -0.0002828807960091286 1.6129040478117933e-07 0.5188055 -1.0452355099121529e-14
0.2705 -0.00028487217547412864 1.6239383824525012e-07 0.5193055 -1.0525935934579186e-14
0.271 -0.00028686996796637864 1.635009248897639e-07 0.5198055 -1.0599753729346287e-14
0.2715 -0.00028887416608137863 1.646113669022849e-07 0.5203055000000001 -1.067380820982892e-14
0.272 -0.00029088476435412864 1.6572489967510123e-07 0.5208055 -1.0748099174097083e-14
0.2725 -0.00029290175764212865 1.6684193827810248e-07 0.5213055 -1.082262643213704e-14
0.273 -0.00029492513990212865 1.6796260098502577e-07 0.5218055 -1.0897389760652634e-14
0.2735 -0.0002969549043206286 1.6908649443660917e-07 0.5223055000000001 -1.0972388907887213e-14
0.274 -0.00029899103893287865 1.7021330854846807e-07 0.5228055 -1.1047623431747088e-14
0.2745 -0.00030103353850487863 1.713435451842845e-07 0.5233055 -1.1123093138837629e-14
0.275 -0.00030308240444612864 1.724772466819176e-07 0.5238055 -1.1198798081239409e-14
0.2755 -0.0003051376256086286 1.736142895008331e-07 0.5243055000000001 -1.1274737847037388e-14
0.276 -0.0003071991984451286 1.747548652159044e-07 0.5248055 -1.1350912305161814e-14
0.2765 -0.0003092671215451286 1.7589865586305304e-07 0.5253055 -1.1427321403495157e-14
0.277 -0.0003113413837613786 1.7704548805731894e-07 0.5258055 -1.1503964730150093e-14
0.2775 -0.0003134219790978786 1.7819538225188364e-07 0.5263055000000001 -1.1580842063576332e-14
0.278 -0.0003155088977291286 1.7934891407923618e-07 0.5268055 -1.1657953040724791e-14
0.2785 -0.0003176021340351286 1.8050610630755944e-07 0.5273055 -1.173529745393826e-14
0.279 -0.0003197016891388786 1.8166643280195815e-07 0.5278055 -1.1812875344711234e-14
0.2795 -0.0003218075515648786 1.828301111069905e-07 0.5283055000000001 -1.189068628902765e-14
0.28 -0.0003239197157358786 1.8399716443046097e-07 0.5288055 -1.19687300808099e-14
0.2805 -0.0003260381863558786 1.8516741940038386e-07 0.5293055 -1.2047006893869285e-14
0.281 -0.0003281629526781286 1.8634056808621862e-07 0.5298055 -1.212551633111682e-14
0.2815 -0.0003302940041311284 1.8751662778702934e-07 0.5303055 -1.2204258001938949e-14
0.282 -0.0003324313358098784 1.8869642153047646e-07 0.5308055 -1.2283231725097504e-14
0.2825 -0.0003345749386468784 1.8987983357932284e-07 0.5313055 -1.2362437165551246e-14
0.283 -0.0003367248094118784 1.9106598991863993e-07 0.5318054999999999 -1.244187420394347e-14
0.2835 -0.0003388809433958784 1.9225523505477318e-07 0.5323055 -1.2521542666278129e-14
0.284 -0.00034104333326712843 1.9344798235865528e-07 0.5328055 -1.2601442281649403e-14
0.2845 -0.00034321197416512845 1.9464364103336698e-07 0.5333055 -1.2681572870463366e-14
0.285 -0.00034538686556787843 1.958424880501126e-07 0.5338054999999999 -1.2761934413432283e-14
0.2855 -0.0003475680026303784 1.970451441531497e-07 0.5343055 -1.2842526731534956e-14
0.286 -0.0003497553764401284 1.982509526186294e-07 0.5348055 -1.292334949545735e-14
0.2865 -0.0003519489824261284 1.9945973004564275e-07 0.5353055 -1.3004402536302479e-14
0.287 -0.0003541488106488784 2.0067213235483032e-07 0.5358054999999999 -1.3085685486808991e-14
0.2875 -0.0003563548519338784 2.0188733091220556e-07 0.5363055 -1.3167198007982037e-14
0.288 -0.0003585671050651284 2.0310543244061952e-07 0.5368055 -1.3248940054890807e-14
0.2885 -0.00036078556820112837 2.0432731111249478e-07 0.5373055 -1.3330911559492464e-14
0.289 -0.0003630102384381284 2.0555247074506773e-07 0.5378054999999999 -1.3413112414494372e-14
0.2895 -0.0003652411067456284 2.0678079523087778e-07 0.5383055 -1.349554228622244e-14
0.29 -0.0003674781650171284 2.0801206950920594e-07 0.5388055 -1.3578200875144083e-14
0.2905 -0.0003697214088321284 2.0924653473917428e-07 0.5393055 -1.3661088017923232e-14
0.291 -0.0003719708309458784 2.1048464302476166e-07 0.5398054999999999 -1.374420344686869e-14
0.2915 -0.0003742264305823784 2.1172587002583022e-07 0.5403055 -1.3827547133307507e-14
0.292 -0.0003764882003618784 2.1296978305221467e-07 0.5408055 -1.3911118804560274e-14
0.2925 -0.00037875613034387844 2.1421708740648695e-07 0.5413055 -1.399491809332869e-14
0.293 -0.00038103021912512845 2.1546765666925275e-07 0.5418054999999999 -1.4078944947763116e-14
0.2935 -0.00038331046408312847 2.1672126688096113e-07 0.5423055 -1.4163199270963014e-14
0.294 -0.0003855968626888785 2.179783045212336e-07 0.5428055 -1.4247680969482642e-14
0.2945 -0.0003878894035408785 2.1923831510378086e-07 0.5433055 -1.4332389622040215e-14
0.295 -0.0003901880805883785 2.2050156757166501e-07 0.5438054999999999 -1.441732500506245e-14
0.2955 -0.0003924928925783785 2.2176793399169352e-07 0.5443055 -1.45024870722514e-14
0.296 -0.0003948038315641285 2.2303767125070866e-07 0.5448055 -1.4587875529977186e-14
0.2965 -0.0003971208923321285 2.2431094927819318e-07 0.5453055 -1.4673490185602653e-14
0.297 -0.00039944407034562846 2.255870633801796e-07 0.5458054999999999 -1.475933087149633e-14
0.2975 -0.00040177336041312845 2.2686603308816057e-07 0.5463055 -1.484539739583396e-14
0.298 -0.00040410876025437847 2.2814798818372774e-07 0.5468055 -1.493168967436102e-14
0.2985 -0.0004064502669443785 2.2943344082811883e-07 0.5473055 -1.5018207598999705e-14
0.299 -0.0004087978667603785 2.3072228986715047e-07 0.5478055 -1.510495066269878e-14
0.2995 -0.0004111515529003785 2.3201377365000133e-07 0.5483055 -1.5191918614126512e-14
0.3 -0.0004135113282256285 2.3330827311633995e-07 0.5488055000000001 -1.5279111559005184e-14
0.3005 -0.00041587718702562853 2.3460607999130267e-07 0.5493055 -1.5366529286333637e-14
0.301 -0.0004182491218726285 2.3590684744582597e-07 0.5498055 -1.545417152165888e-14
0.3015 -0.0004206271306841285 2.3721085045892711e-07 0.5503055 -1.5542038188033206e-14
0.302 -0.0004230112084676285 2.3851811604681884e-07 0.5508055000000001 -1.5630129100985332e-14
0.3025 -0.00042540134730162854 2.398284222317928e-07 0.5513055 -1.5718443967818366e-14
0.303 -0.00042779754206412855 2.411417963950527e-07 0.5518055 -1.580698259927604e-14
0.3035 -0.00043019979060312857 2.424585207946353e-07 0.5523055 -1.589574491584264e-14
0.304 -0.00043260808799012855 2.437784302474104e-07 0.5528055000000001 -1.5984730735411662e-14
0.3045 -0.00043502242650212856 2.451012712150339e-07 0.5533055 -1.6073939772620732e-14
0.305 -0.00043744280412962857 2.4642749788114984e-07 0.5538055 -1.6163371953219456e-14
0.3055 -0.0004398692157696286 2.4775694980041187e-07 0.5543055 -1.6253027088653616e-14
0.306 -0.0004423016535111286 2.49089369137903e-07 0.5548055000000001 -1.6342904886614293e-14
0.3065 -0.0004447401124311286 2.5042494840324347e-07 0.5553055 -1.64330051651982e-14
0.307 -0.0004471845820326286 2.517633792712513e-07 0.5558055 -1.6523327536544545e-14
0.3075 -0.00044963505234862857 2.5310466636899497e-07 0.5563055 -1.6613871632375857e-14
0.308 -0.00045209151379237855 2.5444912479766766e-07 0.5568055000000001 -1.6704637098464784e-14
0.3085 -0.00045455396147237856 2.5579674797424656e-07 0.5573055 -1.6795623754071967e-14
0.309 -0.00045702239877112855 2.571477961602765e-07 0.5578055 -1.6886831724179695e-14
0.3095 -0.00045949681839562855 2.58501648700514e-07 0.5583055 -1.697826073931395e-14
0.31 -0.00046197721267662856 2.598580206146552e-07 0.5588055000000001 -1.7069910516098395e-14
0.3105 -0.00046446357930162856 2.612174927913703e-07 0.5593055 -1.716178096908689e-14
0.311 -0.00046695590520387856 2.6258032274596055e-07 0.5598055 -1.7253871615467192e-14
0.3115 -0.00046945418577537854 2.639464972852178e-07 0.5603055 -1.7346182284975178e-14
0.312 -0.00047195842461037857 2.653157299159329e-07 0.5608055000000001 -1.7438713110417234e-14
0.3125 -0.00047446861187437855 2.666879995751374e-07 0.5613055 -1.7531463728411725e-14
0.313 -0.00047698475812437855 2.6806340677604725e-07 0.5618055 -1.762443452903643e-14
0.3135 -0.00047950687331237856 2.694416471876011e-07 0.5623055 -1.7717625880014576e-14
0.314 -0.00048203494248512857 2.708225768905646e-07 0.5628055000000001 -1.7811037228828346e-14
0.3145 -0.0004845689615781286 2.7220646116161346e-07 0.5633055 -1.7904668425295762e-14
0.315 -0.0004871089310383786 2.7359327715544387e-07 0.5638055 -1.7998519485933333e-14
0.3155 -0.0004896548429383786 2.749832914573954e-07 0.5643055 -1.8092590117822462e-14
0.316 -0.0004922066825006285 2.7637646964623086e-07 0.5648055000000001 -1.8186879774939245e-14
0.3165 -0.0004947644533346285 2.7777250047728506e-07 0.5653055 -1.8281388590653555e-14
0.317 -0.0004973281558736285 2.791713627102549e-07 0.5658055 -1.837611658097384e-14
0.3175 -0.0004998977811731285 2.805739263748619e-07 0.5663055 -1.8471063415403683e-14
0.318 -0.0005024733197418785 2.819801603090723e-07 0.5668055000000001 -1.8566228743244425e-14
0.3185 -0.0005050547712378785 2.833891410285886e-07 0.5673055 -1.866161255185927e-14
0.319 -0.0005076421360861285 2.848008488076391e-07 0.5678055 -1.875721485695184e-14
0.3195 -0.0005102354030426285 2.862155486846839e-07 0.5683055 -1.8853035243059924e-14
0.32 -0.0005128345676523785 2.876332172889486e-07 0.5688055000000001 -1.894907354557269e-14
0.3205 -0.0005154396220523786 2.8905353382050257e-07 0.5693055 -1.90453294739548e-14
0.321 -0.0005180505642451286 2.90477040544604e-07 0.5698055 -1.9141802954399272e-14
0.3215 -0.0005206673931601286 2.9190401335217836e-07 0.5703055 -1.9238493947351463e-14
0.322 -0.0005232900969251287 2.9333385885057165e-07 0.5708055000000001 -1.933540201413553e-14
0.3225 -0.0005259186775931286 2.9476626059773164e-07 0.5713055 -1.943252723060917e-14
0.323 -0.0005285531262356287 2.962016018060427e-07 0.5718055 -1.952986926686716e-14
0.3235 -0.0005311934320801287 2.9764014903924e-07 0.5723055 -1.9627427724869058e-14
0.324 -0.0005338396023943788 2.9908202796169193e-07 0.5728055000000001 -1.972520287315591e-14
0.3245 -0.0005364916293883788 3.0052690988709953e-07 0.5733055 -1.9823194423889703e-14
0.325 -0.0005391495147833788 3.0197452940879e-07 0.5738055 -1.9921402440670073e-14
0.3255 -0.0005418132563833789 3.034254246112621e-07 0.5743055 -2.0019826842355525e-14
0.326 -0.0005444828464236289 3.0487909466320786e-07 0.5748055000000001 -2.011846734204102e-14
0.3265 -0.0005471582757746289 3.063355129099549e-07 0.5753055 -2.0217323602394452e-14
0.327 -0.0005498395386683789 3.077951467374438e-07 0.5758055 -2.031639541029006e-14
0.3275 -0.0005525266356623789 3.0925799480454724e-07 0.5763055 -2.041568278632729e-14
0.328 -0.0005552195589411289 3.107237325649818e-07 0.5768055000000001 -2.0515185441725917e-14
0.3285 -0.0005579183042371289 3.121923550716094e-07 0.5773055 -2.061490321880318e-14
0.329 -0.0005606228636258789 3.136641916181057e-07 0.5778055 -2.0714835824751326e-14
0.3295 -0.0005633332255038789 3.151386734955224e-07 0.5783055 -2.0814982830824734e-14
0.33 -0.0005660493917006289 3.166160274055799e-07 0.5788055000000001 -2.0915344304622854e-14
0.3305 -0.0005687713630406288 3.180962556053596e-07 0.5793055 -2.101592027661069e-14
0.331 -0.0005714991266131289 3.1957968830179206e-07 0.5798055 -2.1116710269740162e-14
0.3315 -0.0005742326781971289 3.210663246644871e-07 0.5803055 -2.1217714128046657e-14
0.332 -0.000576972019662379 3.2255526694374757e-07 0.5808055000000001 -2.1318931920616843e-14
0.3325 -0.000579717149378379 3.2404708179759766e-07 0.5813055 -2.142036358720427e-14
0.333 -0.000582468059533379 3.2554210748431677e-07 0.5818055 -2.152200883916726e-14
0.3335 -0.0005852247459208791 3.270402005413996e-07 0.5823055 -2.162386752107699e-14
0.334 -0.0005879872081283791 3.2854100394744223e-07 0.5828055000000001 -2.1725939617691712e-14
0.3345 -0.0005907554370353791 3.3004464313701236e-07 0.5833055 -2.1828224792011866e-14
0.335 -0.0005935294323226292 3.315514665506367e-07 0.5838055 -2.1930723032241263e-14
0.3355 -0.0005963091948201292 3.3306148327813505e-07 0.5843055 -2.203343436904814e-14
0.336 -0.0005990947117521291 3.3457434614106667e-07 0.5848055000000001 -2.2136358330372612e-14
0.3365 -0.0006018859790001291 3.360900591528287e-07 0.5853055 -2.223949476403742e-14
0.337 -0.0006046830013231292 3.376089780750811e-07 0.5858055 -2.2342843845886097e-14
0.3375 -0.0006074857721906292 3.3913052777685754e-07 0.5863055 -2.244640533461875e-14
0.338 -0.0006102942813093792 3.406549419696793e-07 0.5868055000000001 -2.2550178849903074e-14
0.3385 -0.0006131085245723791 3.4218222484942156e-07 0.5873055 -2.2654164239986736e-14
0.339 -0.0006159285017263792 3.43712163563336e-07 0.5878055 -2.275836149551223e-14
0.3395 -0.0006187542114793792 3.4524535043090135e-07 0.5883055 -2.2862770568740566e-14
0.34 -0.0006215856486088792 3.4678142616000815e-07 0.5888055000000001 -2.2967391266702038e-14
0.3405 -0.0006244228039388792 3.483203953648339e-07 0.5893055 -2.3072223250346375e-14
0.341 -0.0006272656772558792 3.498626296512836e-07 0.5898055 -2.3177266511784814e-14
0.3415 -0.0006301142673023792 3.51407543402572e-07 0.5903055 -2.328252100455314e-14
0.342 -0.0006329685688681292 3.529553729679569e-07 0.5908055000000001 -2.3387986536134277e-14
0.3425 -0.0006358285780681291 3.545059238838904e-07 0.5913055 -2.349366296297871e-14
0.343 -0.0006386942817331291 3.560595505185843e-07 0.5918055 -2.359954979848686e-14
0.3435 -0.0006415656758776291 3.576164401646465e-07 0.5923055 -2.370564689539578e-14
0.344 -0.0006444427714216288 3.5917562325390455e-07 0.5928055 -2.3811954657195965e-14
0.3445 -0.0006473255671016288 3.607374915324898e-07 0.5933055 -2.3918473037201517e-14
0.345 -0.0006502140469881289 3.6230242372908997e-07 0.5938055 -2.4025201446822488e-14
0.3455 -0.0006531082019631288 3.638706364163186e-07 0.5943054999999999 -2.4132139549151686e-14
0.346 -0.0006560080321786288 3.654417618329657e-07 0.5948055 -2.4239287349805464e-14
0.3465 -0.0006589135363846288 3.670152021728312e-07 0.5953055 -2.434664480259672e-14
0.347 -0.0006618247067236288 3.685913510989091e-07 0.5958055 -2.445421161719334e-14
0.3475 -0.0006647415366736289 3.701706562712765e-07 0.5963054999999999 -2.4561987552609506e-14
0.348 -0.0006676640266161289 3.7175272699486917e-07 0.5968055 -2.4669972622941516e-14
0.3485 -0.0006705921781341289 3.733377410691163e-07 0.5973055 -2.4778166886680722e-14
0.349 -0.0006735259832156289 3.7492609904387876e-07 0.5978055 -2.488657004778628e-14
0.3495 -0.0006764654355411289 3.7651718803766915e-07 0.5983054999999999 -2.4995181872754676e-14
0.35 -0.0006794105353866289 3.781106249847384e-07 0.5988055 -2.5104002371784027e-14
0.3505 -0.0006823612763616289 3.797070456439305e-07 0.5993055 -2.5213031308747402e-14
0.351 -0.0006853176602673789 3.813064643883765e-07 0.5998055 -2.5322268750200408e-14
0.3515 -0.0006882796818753789 3.8290866443538034e-07 0.6003054999999999 -2.5431714502951642e-14
0.352 -0.000691247332050879 3.845136525513566e-07 0.6008055 -2.5541368229475006e-14
0.3525 -0.0006942206084668789 3.8612142818402136e-07 0.6013055 -2.5651229843788592e-14
0.353 -0.000697199507535629 3.87731980927017e-07 0.6018055 -2.5761299213326188e-14
0.3535 -0.000700184032697129 3.893453113061591e-07 0.6023054999999999 -2.587157646519469e-14
0.354 -0.0007031741801423791 3.90961429842821e-07 0.6028055 -2.598206145865277e-14
0.3545 -0.0007061699391263791 3.9258059136883193e-07 0.6033055 -2.60927537966761e-14
0.355 -0.0007091713117811291 3.9420281275835787e-07 0.6038055 -2.6203653558041407e-14
0.3555 -0.0007121783016511291 3.9582786609882514e-07 0.6043054999999999 -2.6314760873716832e-14
0.356 -0.0007151908994813791 3.9745576057847177e-07 0.6048055 -2.6426075401733077e-14
0.3565 -0.0007182090915113791 3.9908609580634543e-07 0.6053055 -2.6537596633644063e-14
0.357 -0.0007212328799488791 4.0071888342535313e-07 0.6058055 -2.6649324651025445e-14
0.3575 -0.0007242622684228791 4.0235521521159626e-07 0.6063054999999999 -2.6761259587967623e-14
0.358 -0.0007272972475128791 4.0399510358277756e-07 0.6068055 -2.6873401096386118e-14
0.3585 -0.0007303378036258791 4.056374906782123e-07 0.6073055 -2.6985748674023926e-14
0.359 -0.0007333839331341291 4.072823873369339e-07 0.6078055 -2.7098302186836842e-14
0.3595 -0.0007364356456621291 4.0892995664434246e-07 0.6083054999999999 -2.721106199044707e-14
0.36 -0.0007394929377373792 4.1058019669369207e-07 0.6088055 -2.732402795654684e-14
0.3605 -0.0007425558015373792 4.1223294563292067e-07 0.6093055 -2.7437199796097278e-14
0.361 -0.0007456242335176292 4.138882129776778e-07 0.6098055 -2.755057737813024e-14
0.3615 -0.0007486982270351292 4.155466969235574e-07 0.6103055 -2.766416045718899e-14
0.362 -0.0007517777786576292 4.172084142078857e-07 0.6108055 -2.7777948906452992e-14
0.3625 -0.0007548628880006292 4.1887269350862875e-07 0.6113055000000001 -2.7891942711715098e-14
0.363 -0.0007579535577443792 4.2054025873410817e-07 0.6118055 -2.8006141972009684e-14
0.3635 -0.0007610497843943793 4.2221112463234024e-07 0.6123055 -2.8120546558216092e-14
0.364 -0.0007641515522496293 4.238845902861989e-07 0.6128055 -2.8235155890187387e-14
0.3645 -0.0007672588640936293 4.255606715742355e-07 0.6133055000000001 -2.8349970070773e-14
0.365 -0.0007703717227068793 4.272392110967867e-07 0.6138055 -2.846498920271152e-14
0.3655 -0.0007734901230193793 4.2892063912055533e-07 0.6143055 -2.8580213098668074e-14
0.366 -0.0007766140615706294 4.306051326650961e-07 0.6148055 -2.8695641630778275e-14
0.3665 -0.0007797435350546294 4.3229179809067866e-07 0.6153055000000001 -2.8811274676886495e-14
0.367 -0.0007828785339071293 4.3398061439361306e-07 0.6158055 -2.8927111883596744e-14
0.3675 -0.0007860190564011293 4.35672771896552e-07 0.6163055 -2.904315318709692e-14
0.368 -0.0007891651053823793 4.3736829051398885e-07 0.6168055 -2.915939869253658e-14
0.3685 -0.0007923166649263793 4.390664539796359e-07 0.6173055000000001 -2.927584781151053e-14
0.369 -0.0007954737381918794 4.407672797588653e-07 0.6178055 -2.939250066073358e-14
0.3695 -0.0007986363281523793 4.4247078512206397e-07 0.6183055 -2.95093573500756e-14
0.37 -0.0008018044204133793 4.441774434483231e-07 0.6188055 -2.9626417347664415e-14
0.3705 -0.0008049780116083793 4.458870944406609e-07 0.6193055000000001 -2.974368052910893e-14
0.371 -0.0008081571031603793 4.4759926615424967e-07 0.6198055 -2.986114694698852e-14
0.3715 -0.0008113416918473793 4.493141237642211e-07 0.6203055 -2.997881648225134e-14
0.372 -0.0008145317695916293 4.510320817176434e-07 0.6208055 -3.009668883642709e-14
0.3725 -0.0008177273299436294 4.527523960386547e-07 0.6213055000000001 -3.0214763771208804e-14
0.373 -0.0008209283742373793 4.544746718193122e-07 0.6218055 -3.033304133588736e-14
0.3735 -0.0008241349092078794 4.5619967979971e-07 0.6223055 -3.045152177931886e-14
0.374 -0.0008273469249836294 4.579274321980119e-07 0.6228055 -3.057020473675453e-14
0.3745 -0.0008305644135106294 4.596584228555805e-07 0.6233055000000001 -3.068908991060164e-14
0.375 -0.0008337873715583793 4.6139266841705035e-07 0.6238055 -3.080817718149424e-14
0.3755 -0.0008370158037458793 4.631296979405685e-07 0.6243055 -3.0927466720102914e-14
0.376 -0.0008402497171388793 4.648687623803941e-07 0.6248055 -3.104695878750487e-14
0.3765 -0.0008434890938148793 4.66610366696727e-07 0.6253055000000001 -3.1166652721469444e-14
0.377 -0.0008467339272506293 4.683552971641201e-07 0.6258055 -3.128654828096464e-14
0.3775 -0.0008499842191786293 4.701030912926181e-07 0.6263055 -3.1406645530005786e-14
0.378 -0.0008532399664186293 4.7185375252936344e-07 0.6268055 -3.1526944351083644e-14
0.3785 -0.0008565011623636292 4.7360649976747016e-07 0.6273055000000001 -3.1647444500071684e-14
0.379 -0.0008597678158868792 4.753618500600006e-07 0.6278055 -3.1768146304833656e-14
0.3795 -0.0008630399273573792 4.771206187394747e-07 0.6283055 -3.188904977900399e-14
0.38 -0.0008663174815741291 4.788820130455008e-07 0.6288055 -3.2010154360910596e-14
0.3805 -0.0008696004756141291 4.806460190569948e-07 0.6293055000000001 -3.213145994254956e-14
0.381 -0.0008728888977796291 4.824126294179129e-07 0.6298055 -3.2252966091692746e-14
0.3815 -0.0008761827446971291 4.841818540844945e-07 0.6303055 -3.237467268369041e-14
0.382 -0.0008794820219336292 4.859540280348096e-07 0.6308055 -3.249657992424142e-14
0.3825 -0.0008827867266626291 4.877291787103068e-07 0.6313055000000001 -3.2618687708907505e-14
0.383 -0.0008860968594776291 4.895065061860783e-07 0.6318055 -3.2740996059618307e-14
0.3835 -0.0008894124046856291 4.912865166154932e-07 0.6323055 -3.286350439652248e-14
0.384 -0.0008927333555331291 4.930697460411576e-07 0.6328055 -3.298621247008035e-14
0.3845 -0.0008960597288451292 4.948557054268848e-07 0.6333055000000001 -3.310912090197031e-14
0.385 -0.0008993915180468792 4.966438614383003e-07 0.6338055 -3.323222944925744e-14
0.3855 -0.0009027287126768792 4.98434218445178e-07 0.6343055 -3.335553772539265e-14
0.386 -0.0009060713081971292 5.002281458275671e-07 0.6348055 -3.347904556269829e-14
0.3865 -0.0009094193054451292 5.020248292792443e-07 0.6353055000000001 -3.360275299211972e-14
0.387 -0.0009127726988736292 5.038237703339912e-07 0.6358055 -3.3726659808687827e-14
0.3875 -0.0009161314997376291 5.056258228916145e-07 0.6363055 -3.3850766428271263e-14
0.388 -0.0009194957038251291 5.074306658850465e-07 0.6368055 -3.397507269523797e-14
0.3885 -0.0009228652900191292 5.092383239168126e-07 0.6373055000000001 -3.409957782932155e-14
0.389 -0.0009262402681903792 5.110482995950094e-07 0.6378055 -3.422428219524305e-14
0.3895 -0.0009296206278148792 5.128606056771891e-07 0.6383055 -3.4349185404144046e-14
0.39 -0.0009330063620178792 5.146761236449883e-07 0.6388055 -3.4474287202004705e-14
0.3905 -0.0009363974847528793 5.164943116104648e-07 0.6393055000000001 -3.459958810440241e-14
0.391 -0.0009397939932253793 5.18315151353246e-07 0.6398055 -3.4725088008081276e-14
0.3915 -0.0009431958752358793 5.201389890712806e-07 0.6403055 -3.485078646227366e-14
0.392 -0.0009466031318388793 5.219649312732016e-07 0.6408055 -3.4976683505943013e-14
0.3925 -0.0009500157601628793 5.237931673351761e-07 0.6413055000000001 -3.510277903298832e-14
0.393 -0.0009534337478953793 5.256251297563051e-07 0.6418055 -3.5229072588466647e-14
0.3935 -0.0009568570883653792 5.274599415957303e-07 0.6423055 -3.535556392588666e-14
0.394 -0.0009602857839171292 5.292970951767327e-07 0.6428055 -3.548225313186766e-14
0.3945 -0.0009637198396521292 5.31136611822139e-07 0.6433055000000001 -3.5609140394908435e-14
0.395 -0.0009671592529888792 5.329785075231626e-07 0.6438055 -3.5736225619623394e-14
0.3955 -0.0009706040264613792 5.348233380053192e-07 0.6443055 -3.586350889964301e-14
0.396 -0.0009740541380826292 5.366711279830695e-07 0.6448055 -3.599098942255468e-14
0.3965 -0.0009775095796326293 5.385213499997523e-07 0.6453055000000001 -3.6118666884632004e-14
0.397 -0.0009809703672356293 5.403740211718968e-07 0.6458055 -3.624654188166088e-14
0.3975 -0.0009844364954311293 5.422287777480887e-07 0.6463055 -3.637461421187758e-14
0.398 -0.0009879079615111293 5.440865597595444e-07 0.6468055 -3.650288377522236e-14
0.3985 -0.0009913847709071293 5.459473831606879e-07 0.6473055000000001 -3.663135077238742e-14
0.399 -0.0009948669208926291 5.478103463984661e-07 0.6478055 -3.6760015102629444e-14
0.3995 -0.0009983543947566292 5.496758286140843e-07 0.6483055 -3.6888876148482336e-14
0.4 -0.0010018472038808791 5.515444278121902e-07 0.6488055 -3.7017934330498106e-14
0.4005 -0.001005345345480879 5.534161604284125e-07 0.6493055000000001 -3.7147189545790374e-14
0.401 -0.0010088487869153791 5.55289510982035e-07 0.6498055 -3.727664058827538e-14
0.4015 -0.0010123575353113792 5.57166029030427e-07 0.6503055 -3.740628772129349e-14
0.402 -0.0010158716080521293 5.590457285922566e-07 0.6508055 -3.7536131587150257e-14
0.4025 -0.0010193909968491293 5.609279892102895e-07 0.6513055000000001 -3.7666171879588234e-14
0.403 -0.0010229156901541293 5.628128190094022e-07 0.6518055 -3.779640817190327e-14
0.4035 -0.0010264456894646292 5.646993285238192e-07 0.6523055 -3.7926840519427524e-14
0.404 -0.0010299809908278792 5.665891070043303e-07 0.6528055 -3.8057468776108135e-14
0.4045 -0.0010335215827938793 5.684818678040715e-07 0.6533055000000001 -3.8188292518871276e-14
0.405 -0.0010370674684236293 5.703770018874485e-07 0.6538055 -3.83193118608199e-14
0.4055 -0.0010406186538186293 5.722747884585945e-07 0.6543055 -3.8450527027402493e-14
0.406 -0.0010441751422561292 5.741758387715333e-07 0.6548055 -3.8581938139712393e-14
0.4065 -0.001047736922198129 5.760801604946343e-07 0.6553055 -3.8713544771424175e-14
0.407 -0.001051303989372629 5.779861841496315e-07 0.6558055 -3.8845346764688823e-14
0.4075 -0.0010548763457921288 5.798949520879314e-07 0.6563055 -3.897734419386756e-14
0.408 -0.001058453979817129 5.818060979307003e-07 0.6568054999999999 -3.910953662888458e-14
0.4085 -0.001062036894445129 5.837201993725176e-07 0.6573055 -3.9241924180496556e-14
0.409 -0.001065625096353129 5.856376225855112e-07 0.6578055 -3.9374507095416484e-14
0.4095 -0.001069218572602629 5.87556758331462e-07 0.6583055 -3.9507284895570944e-14
0.41 -0.001072817315727879 5.894786565661675e-07 0.6588054999999999 -3.964025730510284e-14
0.4105 -0.001076421341597879 5.914033548909501e-07 0.6593055 -3.977342491036667e-14
0.411 -0.0010800306431438791 5.933298210371841e-07 0.6598055 -3.990678745017437e-14
0.4115 -0.0010836451883978792 5.952597108870295e-07 0.6603055 -4.0040343743318546e-14
0.412 -0.0010872649841541292 5.971930530398084e-07 0.6608054999999999 -4.017409404084456e-14
0.4125 -0.0010908900384601291 5.991282004235968e-07 0.6613055 -4.030803864010498e-14
0.413 -0.001094520348660129 6.010651661535981e-07 0.6618055 -4.044217744297069e-14
0.4135 -0.0010981559170371291 6.03005044965802e-07 0.6623055 -4.057651053379781e-14
0.414 -0.0011017967376048792 6.049484570641411e-07 0.6628054999999999 -4.071103769139631e-14
0.4145 -0.0011054428028988792 6.068943382441654e-07 0.6633055 -4.084575863995529e-14
0.415 -0.0011090941043838793 6.088420838623056e-07 0.6638055 -4.098067306410001e-14
0.4155 -0.0011127506540288793 6.107927883641545e-07 0.6643055 -4.111578140608118e-14
0.416 -0.0011164124492963792 6.127464471477653e-07 0.6648054999999999 -4.1251083572138987e-14
0.4165 -0.0011200794766083792 6.147025953277083e-07 0.6653055 -4.138657906057067e-14
0.417 -0.0011237517333678793 6.166612321610799e-07 0.6658055 -4.152226777541792e-14
0.4175 -0.0011274292234248794 6.186217199158085e-07 0.6663055 -4.1658149858936986e-14
0.418 -0.0011311119489661294 6.205851409993255e-07 0.6668054999999999 -4.1794225391927593e-14
0.4185 -0.0011347998977581295 6.225514890969433e-07 0.6673055 -4.193049392236583e-14
0.419 -0.0011384930660956294 6.245203135939952e-07 0.6678055 -4.2066955313343866e-14
0.4195 -0.0011421914515101293 6.264916070447711e-07 0.6683055 -4.2203609473651436e-14
0.42 -0.0011458950527758792 6.284658213785869e-07 0.6688054999999999 -4.2340456357997466e-14
0.4205 -0.0011496038770558792 6.304429623840502e-07 0.6693055 -4.247749623105252e-14
0.421 -0.0011533179172348793 6.324219275696345e-07 0.6698055 -4.261472882991038e-14
0.4215 -0.0011570371771113792 6.34403350669293e-07 0.6703055 -4.2752154294924413e-14
0.422 -0.0011607616491101293 6.363883248356101e-07 0.6708054999999999 -4.288977234619154e-14
0.4225 -0.0011644913247781292 6.383762110619271e-07 0.6713055 -4.302758267137611e-14
0.423 -0.0011682262038643792 6.403656475193729e-07 0.6718055 -4.316558526120377e-14
0.4235 -0.0011719662787078792 6.423576968535857e-07 0.6723055 -4.3303779832602993e-14
0.424 -0.0011757115498721292 6.44352227780325e-07 0.6728055 -4.344216640639494e-14
0.4245 -0.0011794620213081294 6.46349840048323e-07 0.6733055 -4.3580745128567794e-14
0.425 -0.0011832177003703794 6.483508567663221e-07 0.6738055000000001 -4.371951627086798e-14
0.4255 -0.0011869785733953793 6.503535264266233e-07 0.6743055 -4.3858479328433533e-14
0.426 -0.0011907446428338793 6.523589572578954e-07 0.6748055 -4.399763439181889e-14
0.4265 -0.0011945159064528793 6.543671542029317e-07 0.6753055 -4.413698137851542e-14
0.427 -0.0011982923504896292 6.563776826987351e-07 0.6758055000000001 -4.4276519779993885e-14
0.4275 -0.0012020739726556291 6.583905442035704e-07 0.6763055 -4.441624951169495e-14
0.428 -0.001205860771930629 6.604061701345698e-07 0.6768055 -4.455617053592071e-14
0.4285 -0.001209652755844629 6.624245725672666e-07 0.6773055 -4.4696283130902255e-14
0.429 -0.0012134499171646289 6.644446436337744e-07 0.6778055000000001 -4.483658702938254e-14
0.4295 -0.001217252255061129 6.664681625598933e-07 0.6783055 -4.4977082200711827e-14
0.43 -0.0012210597671923789 6.684951350230996e-07 0.6788055 -4.511776855836317e-14
0.4305 -0.0012248724496973788 6.705237850239601e-07 0.6793055 -4.5258645959673865e-14
0.431 -0.0012286903103191288 6.725541213271799e-07 0.6798055000000001 -4.53997146907453e-14
0.4315 -0.001232513331608129 6.745872545707388e-07 0.6803055 -4.5540974106824006e-14
0.432 -0.001236341511150629 6.766231876683802e-07 0.6808055 -4.56824241187227e-14
0.4325 -0.001240174858398629 6.786614821919528e-07 0.6813055 -4.582406507568976e-14
0.433 -0.001244013376127379 6.807032747166722e-07 0.6818055000000001 -4.596589708026979e-14
0.4335 -0.001247857055424879 6.827478972406245e-07 0.6823055 -4.6107919803167233e-14
0.434 -0.001251705889076379 6.847942203390209e-07 0.6828055 -4.625013297779938e-14
0.4345 -0.001255559874610379 6.868422417232431e-07 0.6833055 -4.6392536512845085e-14
0.435 -0.001259419021489879 6.888937962938632e-07 0.6838055000000001 -4.65351307579592e-14
0.4355 -0.0012632833274598791 6.909488916943018e-07 0.6843055 -4.6677915629820185e-14
0.436 -0.0012671527787111291 6.930057036645683e-07 0.6848055 -4.682089061818065e-14
0.4365 -0.001271027372935129 6.950642351960356e-07 0.6853055 -4.6964055637742266e-14
0.437 -0.001274907092314129 6.971256180128521e-07 0.6858055000000001 -4.710741003014486e-14
0.4375 -0.001278791944965129 6.991898626990637e-07 0.6863055 -4.7250954095308994e-14
0.438 -0.001282681940340129 7.012565264623201e-07 0.6868055 -4.739468818248304e-14
0.4385 -0.001286577076311129 7.033256168462866e-07 0.6873055 -4.753861221303809e-14
0.439 -0.001290477349202629 7.053976049945372e-07 0.6878055000000001 -4.768272605116558e-14
0.4395 -0.001294382756638129 7.074724971061698e-07 0.6883055 -4.7827029609054604e-14
0.44 -0.001298293291393129 7.095491353809243e-07 0.6888055 -4.7971522619762184e-14
0.4405 -0.001302208933893129 7.116282371348625e-07 0.6893055 -4.81162043600168e-14
0.441 -0.001306129686957129 7.137109768430355e-07 0.6898055000000001 -4.82610749339796e-14
0.4415 -0.001310055565977129 7.157966458123352e-07 0.6903055 -4.840613491038007e-14
0.442 -0.001313986574030379 7.178840889820306e-07 0.6908055 -4.855138440292163e-14
0.4425 -0.0013179226982873791 7.199733064223218e-07 0.6913055 -4.869682293755832e-14
0.443 -0.001321863922772379 7.220643116583077e-07 0.6918055000000001 -4.8842449923991306e-14
0.4435 -0.0013258102575873791 7.24159002112956e-07 0.6923055 -4.8988265735486246e-14
0.444 -0.0013297617037718791 7.26257365473998e-07 0.6928055 -4.913427041045234e-14
0.4445 -0.001333718246823879 7.283575085229818e-07 0.6933055 -4.9280463413045315e-14
0.445 -0.001337679895301379 7.304594432967046e-07 0.6938055000000001 -4.9426845059480545e-14
0.4455 -0.001341646647106379 7.325631752730596e-07 0.6943055 -4.957341527223759e-14
0.446 -0.001345618505252129 7.346699048295456e-07 0.6948055 -4.9720174162655087e-14
0.4465 -0.0013495954604921291 7.367803923111662e-07 0.6953055 -4.9867121389077805e-14
0.447 -0.001353577494837129 7.388934423129811e-07 0.6958055000000001 -5.0014256286808706e-14
0.4475 -0.001357564623757629 7.410083145829713e-07 0.6963055 -5.0161579427477815e-14
0.448 -0.001361556845095129 7.431250121778184e-07 0.6968055 -5.030909073132925e-14
0.4485 -0.0013655541622791289 7.452447465724925e-07 0.6973055 -5.0456790325081947e-14
0.449 -0.001369556580315629 7.473682708494921e-07 0.6978055000000001 -5.060467839370601e-14
0.4495 -0.001373564091875129 7.494943826308534e-07 0.6983055 -5.0752754666378746e-14
0.45 -0.001377576687576129 7.516223418676466e-07 0.6988055 -5.090101879645673e-14
0.4505 -0.001381594365201129 7.537521551972578e-07 0.6993055 -5.104947070200404e-14
0.451 -0.001385617122745879 7.558838259412335e-07 0.6998055000000001 -5.119811030896428e-14
0.4515 -0.001389644952782879 7.580185685182821e-07 0.7003055 -5.13469373428937e-14
0.452 -0.0013936778604973791 7.601571465237614e-07 0.7008055 -5.1495951995385635e-14
0.4525 -0.0013977158436293791 7.622971323611392e-07 0.7013055 -5.16451541829338e-14
0.453 -0.001401758909409379 7.644385959897694e-07 0.7018055000000001 -5.179454417270285e-14
0.4535 -0.001405807044928879 7.665839018569202e-07 0.7023055 -5.194412148772785e-14
0.454 -0.001409860253331379 7.687321726981879e-07 0.7028055 -5.209388624416012e-14
0.4545 -0.001413918538220379 7.708822013336026e-07 0.7033055 -5.2243838575147824e-14
0.455 -0.001417981868437629 7.730347659545476e-07 0.7038055000000001 -5.2393977329403583e-14
0.4555 -0.0014220502527576289 7.751898819885306e-07 0.7043055 -5.254430283114236e-14
0.456 -0.001426123702029379 7.773480072573641e-07 0.7048055 -5.269481548123125e-14
0.4565 -0.001430202203193379 7.795091455419767e-07 0.7053055 -5.2845514797125905e-14
0.457 -0.001434285770761129 7.816720832773274e-07 0.7058055000000001 -5.299640131502159e-14
0.4575 -0.0014383744028356289 7.838368263274159e-07 0.7063055 -5.3147474964824787e-14
0.458 -0.001442468067771879 7.860041599298897e-07 0.7068055 -5.329873457726284e-14
0.4585 -0.001446566769082879 7.881753409183677e-07 0.7073055 -5.345018028213997e-14
0.459 -0.001450670512123129 7.903495848267162e-07 0.7078055000000001 -5.360181227730326e-14
0.4595 -0.001454779289179129 7.925256506158605e-07 0.7083055 -5.375363027774132e-14
0.46 -0.001458893109509629 7.947035577200527e-07 0.7088055 -5.390563462556203e-14
0.4605 -0.001463011982399629 7.968833204401582e-07 0.7093055 -5.4057825663843175e-14
0.461 -0.001467135901963879 7.99065720340297e-07 0.7098055000000001 -5.421020317512664e-14
0.4615 -0.001471264854917879 8.01250760839341e-07 0.7103055 -5.436276666855439e-14
0.462 -0.001475398849158879 8.034389419206798e-07 0.7108055 -5.4515516435927285e-14
0.4625 -0.001479537882672879 8.05630272805396e-07 0.7113055 -5.466845240282868e-14
0.463 -0.001483681936091629 8.078234459551422e-07 0.7118055000000001 -5.482157385360792e-14
0.4635 -0.001487831030492629 8.100184783856439e-07 0.7123055 -5.4974881567071895e-14
0.464 -0.001491985164074629 8.122154114414872e-07 0.7128055 -5.5128375476664996e-14
0.4645 -0.001496144319482629 8.144150355377595e-07 0.7133055 -5.5282054941125513e-14
0.465 -0.001500308494630129 8.166173571610281e-07 0.7138055000000001 -5.543591988335794e-14
0.4655 -0.001504477691372629 8.188215918883198e-07 0.7143055 -5.55899703719224e-14
0.466 -0.001508651913662629 8.210290511777608e-07 0.7148055 -5.574420655286252e-14
0.4665 -0.001512831167558629 8.232405593862933e-07 0.7153055 -5.589862865003793e-14
0.467 -0.001517015445373129 8.254546416301718e-07 0.7158055000000001 -5.6053236379397966e-14
0.4675 -0.001521204737288629 8.276704272492913e-07 0.7163055 -5.620802937818913e-14
0.468 -0.001525399041166129 8.298880437522268e-07 0.7168055 -5.6363007567376064e-14
0.4685 -0.0015295983553241291 8.321075004037368e-07 0.7173055 -5.651817088482787e-14
0.469 -0.0015338026778378786 8.343288073324293e-07 0.7178055 -5.667351925942564e-14
0.4695 -0.0015380119929373785 8.36554125973008e-07 0.7183055 -5.682905210847294e-14
0.47 -0.0015422262988836286 8.387834705123806e-07 0.7188055 -5.698476936771426e-14
0.4705 -0.0015464456075586286 8.410147054980293e-07 0.7193054999999999 -5.714067147618571e-14
0.471 -0.0015506699289968787 8.432478465365026e-07 0.7198055 -5.729675880465886e-14
0.4715 -0.0015548992494758788 8.454828991284398e-07 0.7203055 -5.74530308460917e-14
0.472 -0.0015591335549901288 8.477198644612914e-07 0.7208055 -5.76094870829855e-14
0.4725 -0.0015633728477701288 8.499596072299214e-07 0.7213054999999999 -5.77661275977565e-14
0.473 -0.0015676171260338787 8.522021460090241e-07 0.7218055 -5.792295232456039e-14
0.4735 -0.0015718663957948787 8.544466414395303e-07 0.7223055 -5.807996148559406e-14
0.474 -0.0015761206673438788 8.566931062017158e-07 0.7228055 -5.823715546109745e-14
0.4745 -0.0015803799327518788 8.589428969963708e-07 0.7233054999999999 -5.839453395809654e-14
0.475 -0.0015846441778928789 8.611960211325639e-07 0.7238055 -5.855209645464013e-14
0.4755 -0.001588913394767879 8.634511347315174e-07 0.7243055 -5.870984265516773e-14
0.476 -0.001593187585810379 8.657091282586648e-07 0.7248055 -5.886777264959638e-14
0.4765 -0.001597466761550379 8.67970024960486e-07 0.7253054999999999 -5.902588682700623e-14
0.477 -0.001601750915870379 8.702329549006926e-07 0.7258055 -5.91841849613576e-14
0.4775 -0.001606040034521379 8.724979237695564e-07 0.7263055 -5.934266652615449e-14
0.478 -0.001610334128275129 8.747649504471116e-07 0.7268055 -5.950133191940963e-14
0.4785 -0.001614633195267129 8.770340437351895e-07 0.7273054999999999 -5.966018107223032e-14
0.479 -0.001618937241758379 8.793060792594488e-07 0.7278055 -5.981921421595854e-14
0.4795 -0.0016232462785768789 8.815810783102247e-07 0.7283055 -5.997843175068543e-14
0.48 -0.0016275602957231288 8.838581854301973e-07 0.7288055 -6.013783330693263e-14
0.4805 -0.0016318792704431288 8.861367805883878e-07 0.7293054999999999 -6.029741804394713e-14
0.481 -0.0016362031883173788 8.884168571104119e-07 0.7298055 -6.045718542893299e-14
0.4815 -0.0016405320642193788 8.90699921124707e-07 0.7303055 -6.061713601146131e-14
0.482 -0.0016448659092141288 8.929859930749928e-07 0.7308055 -6.07772702003803e-14
0.4825 -0.0016492047129491288 8.952742023987709e-07 0.7313054999999999 -6.093758761316837e-14
0.483 -0.0016535484819241288 8.975654593457882e-07 0.7318055 -6.109808848998923e-14
0.4835 -0.0016578972274861289 8.99859781779787e-07 0.7323055 -6.12587732501109e-14
0.484 -0.001662250939498629 9.021562837296562e-07 0.7328055 -6.141964151899293e-14
0.4845 -0.001666609616260629 9.044551848524258e-07 0.7333054999999999 -6.158069323378394e-14
0.485 -0.001670973230142129 9.067564764602858e-07 0.7338055 -6.174192737356422e-14
0.4855 -0.001675341779372129 9.090599509312265e-07 0.7343055 -6.19033438728959e-14
0.486 -0.001679715288388379 9.113656358484689e-07 0.7348055 -6.206494363474605e-14
0.4865 -0.001684093742335379 9.136735387782813e-07 0.7353055 -6.222672611020868e-14
0.487 -0.001688477126308879 9.159836628382487e-07 0.7358055 -6.23886907485765e-14
0.4875 -0.001692865451653879 9.182960207991677e-07 0.7363055000000001 -6.255083796904364e-14
0.488 -0.001697258716585129 9.206106259890522e-07 0.7368055 -6.271316770564571e-14
0.4885 -0.001701656911013129 9.229284246630108e-07 0.7373055 -6.287567958557887e-14
0.489 -0.001706060033119129 9.25249425249426e-07 0.7378055 -6.303837354164091e-14
0.4895 -0.0017104680898781292 9.275727084623864e-07 0.7383055000000001 -6.320124983155586e-14
0.49 -0.0017148810929341293 9.298982950525636e-07 0.7388055 -6.336430888556577e-14
0.4905 -0.0017192990319141292 9.322271356244457e-07 0.7393055 -6.352755032039162e-14
0.491 -0.0017237218917508792 9.345592331762388e-07 0.7398055 -6.369097357930335e-14
0.4915 -0.0017281496659208792 9.368936503601547e-07 0.7403055000000001 -6.38545784212597e-14
0.492 -0.0017325823594283793 9.392289151761383e-07 0.7408055 -6.40183650311661e-14
0.4925 -0.0017370199706483794 9.415650310245675e-07 0.7413055 -6.418233334897934e-14
0.493 -0.0017414625045971293 9.439034925920134e-07 0.7418055 -6.434648356004823e-14
0.4935 -0.0017459099594016292 9.462443134164568e-07 0.7423055000000001 -6.451081559516605e-14
0.494 -0.0017503623284923792 9.485884237945503e-07 0.7428055 -6.467532921159185e-14
0.4945 -0.0017548196238023792 9.509358409374422e-07 0.7433055 -6.484002485024619e-14
0.495 -0.0017592818486446293 9.532856614573184e-07 0.7438055 -6.500490263354335e-14
0.4955 -0.0017637489877771293 9.556378936350442e-07 0.7443055000000001 -6.516996199829627e-14
0.496 -0.0017682210395353793 9.579925447254416e-07 0.7448055 -6.533520288300225e-14
0.4965 -0.0017726980022473792 9.603496193744434e-07 0.7453055 -6.55006252258814e-14
0.497 -0.0017771798744818793 9.627091361098314e-07 0.7458055 -6.566622897404951e-14
0.4975 -0.0017816666615103794 9.650695870097589e-07 0.7463055000000001 -6.58320143222868e-14
0.498 -0.0017861583614041294 9.67432636319855e-07 0.7468055 -6.599798119932657e-14
0.4985 -0.0017906549657521293 9.697998190450781e-07 0.7473055 -6.616412929438508e-14
0.499 -0.0017951564591366293 9.721694727516424e-07 0.7478055 -6.633045803778136e-14
0.4995 -0.0017996628395641294 9.745416112134773e-07 0.7483055000000001 -6.649696735585626e-14
0.5 -0.0018041741195183793 9.769162554857674e-07 0.7488055 -6.666365770988031e-14
0.5005 -0.0018086902975183788 9.79293421559642e-07 0.7493055 -6.683052904513105e-14
0.501 -0.0018132113805848793 9.816740769996935e-07 0.7498055 -6.699758162102299e-14
0.5015 -0.0018177373742543788 9.840566737899833e-07 0.7503055 -6.716481564212798e-14
0.502 -0.0018222682682803794 9.864402614252423e-07 0.7508055 -6.733223072984118e-14
0.5025 -0.001826804067945379 9.88826411344544e-07 0.7513055 -6.749982707934919e-14
0.503 -0.0018313447574403795 9.912151336892952e-07 0.7518055 -6.766760410651459e-14
0.5035 -0.001835890320906879 9.936064336506264e-07 0.7523055 -6.783556122537081e-14
0.504 -0.0018404407655978794 9.96001273849292e-07 0.7528055 -6.800369870391394e-14
0.5045 -0.0018449960970218788 9.983980876048302e-07 0.7533055 -6.817201674568124e-14
0.505 -0.0018495563191881293 1.0007959329209244e-06 0.7538055 -6.834051549881328e-14
0.5055 -0.0018541214376306288 1.003196408406249e-06 0.7543055 -6.85091951677895e-14
0.506 -0.0018586914361611293 1.005599519924425e-06 0.7548055 -6.867805515445935e-14
0.5065 -0.0018632663134681288 1.0080052778285372e-06 0.7553055 -6.88470954103632e-14
0.507 -0.0018678460679808792 1.0104136985883603e-06 0.7558055 -6.901631587746245e-14
0.5075 -0.0018724306821513788 1.0128241826727046e-06 0.7563055 -6.918571590736402e-14
0.508 -0.0018770201690813794 1.015236736919385e-06 0.7568055 -6.935529598417346e-14
0.5085 -0.0018816145431793788 1.017651980041257e-06 0.7573055 -6.952505664028017e-14
0.509 -0.0018862137881301294 1.020069920562643e-06 0.7578055 -6.969499727284094e-14
0.5095 -0.0018908179025836289 1.0224905767500846e-06 0.7583055 -6.986511783197363e-14
0.51 -0.0018954268923168794 1.0249123360423292e-06 0.7588055 -7.003541853113663e-14
0.5105 -0.001900040765161879 1.0273362175590721e-06 0.7593055 -7.020589965971975e-14
0.511 -0.0019046595121251294 1.029763855519863e-06 0.7598055 -7.037656088541613e-14
0.5115 -0.001909283107321629 1.0321942422751293e-06 0.7603055 -7.054740125178319e-14
0.512 -0.0019139115493403795 1.0346273886773706e-06 0.7608055 -7.071842070668502e-14
0.5125 -0.001918544844188379 1.037061658393841e-06 0.7613055 -7.088961947207826e-14
0.513 -0.0019231830053196295 1.0394970729540153e-06 0.7618055 -7.1060998045084e-14
0.5135 -0.001927826038787129 1.0419353020886588e-06 0.7623055 -7.123255664935859e-14
0.514 -0.0019324739337141295 1.0443774057722673e-06 0.7628055 -7.140429488300966e-14
0.5145 -0.001937126673279129 1.0468233857312782e-06 0.7633055 -7.157621212448807e-14
0.515 -0.0019417842578453796 1.0492705283472908e-06 0.7638055 -7.174830838721588e-14
0.5155 -0.001946446685972879 1.0517188473627176e-06 0.7643055 -7.192058361798547e-14
0.516 -0.0019511139636903796 1.0541700300130942e-06 0.7648055 -7.209303803955729e-14
0.5165 -0.0019557860895603792 1.0566240841743406e-06 0.7653055 -7.226567159881613e-14
0.517 -0.0019604630450948796 1.0590803884840308e-06 0.7658055 -7.243848361263634e-14
0.5175 -0.001965144828552879 1.0615389519853512e-06 0.7663055 -7.261147401668844e-14
0.518 -0.0019698314399978793 1.0640004130085606e-06 0.7668055 -7.278464281331884e-14
0.5185 -0.0019745228934778787 1.0664647906899473e-06 0.7673055 -7.295799052159658e-14
0.519 -0.0019792191955616293 1.068930399759485e-06 0.7678055 -7.313151738423493e-14
0.5195 -0.001983920344790629 1.0713972452869264e-06 0.7683055 -7.330522334734273e-14
0.52 -0.0019886263316481294 1.0738670446303148e-06 0.7688055 -7.347910805927916e-14
0.5205 -0.0019933371294281288 1.0763408905857602e-06 0.7693055 -7.365317053326596e-14
0.521 -0.001998052744397629 1.078817073121431e-06 0.7698055 -7.382741100086689e-14
0.5215 -0.0020027732005541287 1.0812945224558765e-06 0.7703055 -7.400183034878181e-14
0.522 -0.002007498504231629 1.0837749799552877e-06 0.7708055 -7.417642881105009e-14
0.5225 -0.0020122286461206284 1.0862567227289758e-06 0.7713055 -7.435120604368858e-14
0.523 -0.002016963624981879 1.0887397558625772e-06 0.7718055 -7.452616200090749e-14
0.5235 -0.0020217034312028782 1.0912258272619164e-06 0.7723055 -7.470129632752792e-14
0.524 -0.0020264480376046288 1.093716050394467e-06 0.7728055 -7.487660801929459e-14
0.5245 -0.002031197470376628 1.0962088478650108e-06 0.7733055 -7.505209804390106e-14
0.525 -0.0020359517379488785 1.0987031114963038e-06 0.7738055 -7.522776671283325e-14
0.5255 -0.0020407108272488777 1.1012004346483735e-06 0.7743055 -7.540361354306635e-14
0.526 -0.0020454747448713784 1.1036990671597814e-06 0.7748055 -7.557963877827437e-14
0.5265 -0.002050243473232378 1.1061990201914376e-06 0.7753055 -7.575584176873404e-14
0.527 -0.0020550170189151287 1.1087020800420632e-06 0.7758055 -7.593222275769443e-14
0.5275 -0.002059795396952128 1.1112082639359295e-06 0.7763055 -7.610878230060149e-14
0.528 -0.0020645785878658784 1.1137169315313634e-06 0.7768055 -7.628551967776795e-14
0.5285 -0.002069366590337878 1.1162280897779019e-06 0.7773055 -7.646243484047554e-14
0.529 -0.0020741594046298785 1.1187423992134622e-06 0.7778055 -7.663952779839594e-14
0.5295 -0.002078957020951878 1.1212580712272812e-06 0.7783055 -7.68167981897917e-14
0.53 -0.0020837594379566286 1.1237751119726064e-06 0.7788055 -7.699424596488243e-14
0.5305 -0.002088566662506628 1.1262953408988425e-06 0.7793055 -7.717187137723523e-14
0.531 -0.0020933786749573785 1.1288180981776545e-06 0.7798055 -7.734967370099217e-14
0.5315 -0.002098195473926878 1.1313433967141186e-06 0.7803055 -7.752765288508873e-14
0.532 -0.0021030170928411284 1.1338719286923538e-06 0.7808055 -7.7705810164605e-14
0.5325 -0.002107843521861128 1.136401874790107e-06 0.7813055 -7.788414517599303e-14
0.533 -0.0021126747596386286 1.138933243042726e-06 0.7818055 -7.806265786943545e-14
0.5335 -0.002117510796558628 1.1414678749850493e-06 0.7823055 -7.824134788966103e-14
0.534 -0.0021223516432506287 1.1440039130255544e-06 0.7828055 -7.842021562942646e-14
0.5345 -0.002127197288211628 1.14654252016956e-06 0.7833055 -7.859926066369948e-14
0.535 -0.0021320477180341284 1.1490855883934482e-06 0.7838055 -7.877848249707734e-14
0.5355 -0.002136902939869128 1.151629288330695e-06 0.7843055 -7.895788139378712e-14
0.536 -0.0021417629627606283 1.1541747516740865e-06 0.7848055 -7.913745768800181e-14
0.5365 -0.002146627786664628 1.1567246815063912e-06 0.7853055 -7.931721137809555e-14
0.537 -0.0021514973914168786 1.1592760849864922e-06 0.7858055 -7.949714171900584e-14
0.5375 -0.002156371793042878 1.1618289637522838e-06 0.7863055 -7.967724930286968e-14
0.538 -0.0021612509901428787 1.1643833241927384e-06 0.7868055 -7.985753407796682e-14
0.5385 -0.0021661349745868783 1.1669403327563572e-06 0.7873055 -8.003799574389633e-14
0.539 -0.002171023753837379 1.1695018806211934e-06 0.7878055 -8.021863457639523e-14
0.5395 -0.0021759173245963783 1.1720649391905258e-06 0.7883055 -8.039945045360342e-14
0.54 -0.002180815668179629 1.1746295085051891e-06 0.7888055 -8.058044268514389e-14
0.5405 -0.0021857187744896284 1.1771974850122922e-06 0.7893055 -8.076161089791718e-14
0.541 -0.002190626650965879 1.1797669848198063e-06 0.7898055 -8.09429553668105e-14
0.5415 -0.0021955392964113783 1.1823380975471972e-06 0.7903055 -8.112447604759501e-14
0.542 -0.002200456719913129 1.184912012442303e-06 0.7908055 -8.130617327603255e-14
0.5425 -0.0022053789376281284 1.1874886422566048e-06 0.7913055 -8.148804764911901e-14
0.543 -0.002210305946226879 1.1900687131598865e-06 0.7918055 -8.167009904383053e-14
0.5435 -0.0022152377182058786 1.1926503270155733e-06 0.7923055 -8.185232644392148e-14
0.544 -0.002220174252344129 1.195233479167563e-06 0.7928055 -8.203472980427636e-14
0.5445 -0.002225115573528129 1.1978200815194805e-06 0.7933055 -8.221731004444336e-14
0.545 -0.0022300616612461292 1.2004094602841806e-06 0.7938055 -8.24000664065199e-14
0.5455 -0.0022350125140036285 1.2030016261275218e-06 0.7943055 -8.258299883528462e-14
0.546 -0.002239968140938129 1.2055953470753598e-06 0.7948055 -8.276610766836532e-14
0.5465 -0.0022449285233651283 1.2081906258365555e-06 0.7953055 -8.294939221537559e-14
0.547 -0.002249893651291629 1.2107893922249558e-06 0.7958055 -8.313285210707738e-14
0.5475 -0.0022548635322001283 1.2133897252729047e-06 0.7963055 -8.331648761994656e-14
0.548 -0.002259838164832629 1.2159916205723984e-06 0.7968055 -8.350029870750055e-14
0.5485 -0.0022648175369666284 1.21859633391245e-06 0.7973055 -8.368428491812176e-14
0.549 -0.002269801682693379 1.2212042918085375e-06 0.7978055000000001 -8.38684475114711e-14
0.5495 -0.0022747906114913784 1.2238141874295983e-06 0.7983055 -8.405278683777602e-14
0.55 -0.002279784286431129 1.2264255615239556e-06 0.7988055000000001 -8.423730153250338e-14
0.5505 -0.002284782715581128 1.2290403711431892e-06 0.7993055 -8.442199189378159e-14
0.551 -0.0022897859064803785 1.2316566679519118e-06 0.7998055000000001 -8.460685820017437e-14
0.5515 -0.002294793839688378 1.2342744477191792e-06 0.8003055 -8.47918997333614e-14
0.552 -0.0022998065252158788 1.2368949667600722e-06 0.8008055000000001 -8.497711686323674e-14
0.5525 -0.0023048239799998782 1.2395182295402242e-06 0.8013055 -8.516251021561707e-14
0.553 -0.002309846182623629 1.242144944974104e-06 0.8018055000000001 -8.53480789991604e-14
0.5535 -0.0023148731226711283 1.2447731635081947e-06 0.8023055 -8.553382282899875e-14
0.554 -0.002319904798829879 1.247402890348546e-06 0.8028055000000001 -8.571974165663577e-14
0.5545 -0.002324941218646878 1.2500360944939906e-06 0.8033055 -8.59058357609306e-14
0.555 -0.0023299823833118787 1.2526720725079794e-06 0.8038055000000001 -8.609210518584424e-14
0.5555 -0.0023350282915193784 1.2553108291392724e-06 0.8043055 -8.627854988313877e-14
0.556 -0.002340078948903129 1.2579511019457595e-06 0.8048055000000001 -8.646517006097954e-14
0.5565 -0.0023451343360911285 1.2605928963997169e-06 0.8053055 -8.665196500357725e-14
0.557 -0.0023501944609266292 1.263238206553291e-06 0.8058055000000001 -8.683893500073757e-14
0.5575 -0.0023552592906121287 1.265885082594184e-06 0.8063055 -8.702607884060327e-14
0.558 -0.002360328823759629 1.268533527197382e-06 0.8068055000000001 -8.721339647188826e-14
0.5585 -0.0023654031114286288 1.2711847988045264e-06 0.8073055 -8.74008897812247e-14
0.559 -0.0023704821523161295 1.2738389038758886e-06 0.8078055000000001 -8.758855872046722e-14
0.5595 -0.002375565943158129 1.2764965554504511e-06 0.8083055 -8.7776403169012e-14
0.56 -0.0023806544734073795 1.2791557546590354e-06 0.8088055000000001 -8.796442273714158e-14
0.5605 -0.002385747741727379 1.2818165089002079e-06 0.8093055 -8.815261737547263e-14
0.561 -0.0023908457470573794 1.284478826637109e-06 0.8098055000000001 -8.834098704481088e-14
0.5615 -0.002395948469819879 1.287142709181469e-06 0.8103055 -8.852953102177387e-14
0.562 -0.0024010559108788793 1.2898114708975578e-06 0.8108055000000001 -8.871824933828618e-14
0.5625 -0.0024061680784058788 1.2924831084841052e-06 0.8113055 -8.890714229628206e-14
0.563 -0.002411284978343378 1.295156328569258e-06 0.8118055 -8.909621011533504e-14
0.5635 -0.002416406609329879 1.29783113451966e-06 0.8123055 -8.928545274513817e-14
0.564 -0.0024215329516856284 1.3005075237363437e-06 0.8128055 -8.947486945853088e-14
0.5645 -0.002426664013313629 1.3031875374140493e-06 0.8133055 -8.966446054752657e-14
0.565 -0.0024317997837908787 1.305869160491986e-06 0.8138055 -8.985422562699866e-14
0.5655 -0.002436940250405879 1.308553739451692e-06 0.8143055 -9.004416422726132e-14
0.566 -0.0024420854303841286 1.3112412819817622e-06 0.8148055 -9.023427698479125e-14
0.5665 -0.002447235315526129 1.3139304498624727e-06 0.8153055 -9.042456359661957e-14
0.567 -0.0024523899233856285 1.3166212487447747e-06 0.8158055 -9.061502471135171e-14
0.5675 -0.002457549252851129 1.3193137018128059e-06 0.8163055 -9.080566028791814e-14
0.568 -0.002462713293443629 1.3220098572191593e-06 0.8168055 -9.099646993912311e-14
0.5685 -0.0024678820531156293 1.3247076533760434e-06 0.8173055 -9.1187453958809e-14
0.569 -0.002473055500329129 1.327408462916702e-06 0.8178055 -9.137861118165672e-14
0.5695 -0.0024782336339036295 1.3301122927912348e-06 0.8183055 -9.156994156404725e-14
0.57 -0.002483416464329629 1.3328177902014913e-06 0.8188055 -9.176144549360114e-14
0.5705 -0.0024886039907246298 1.3355249570626522e-06 0.8193055 -9.195312293771036e-14
0.571 -0.0024937962307443793 1.3382337954311e-06 0.8198055 -9.214497454874916e-14
0.5715 -0.0024989931829618797 1.3409448565241775e-06 0.8203055 -9.233700027399044e-14
0.572 -0.002504194846231379 1.3436581086655767e-06 0.8208055 -9.252920007109901e-14
0.5725 -0.0025094011885153796 1.3463746607660637e-06 0.8213055 -9.272157275629956e-14
0.573 -0.002514612208892879 1.3490944797519955e-06 0.8218055 -9.291411829556135e-14
0.5735 -0.0025198279373818797 1.3518158248056936e-06 0.8223055 -9.310683779803999e-14
0.574 -0.002525048372535879 1.3545387075832908e-06 0.8228055 -9.329973121028766e-14
0.5745 -0.0025302735226618795 1.3572652294027427e-06 0.8233055 -9.349279883924545e-14
0.575 -0.002535503377416629 1.3599932901295746e-06 0.8238055 -9.368604030273351e-14
0.5755 -0.0025407379356291297 1.3627228996613934e-06 0.8243055 -9.387945555748384e-14
0.576 -0.002545977207634629 1.3654554259574298e-06 0.8248055 -9.407304498538052e-14
0.5765 -0.00255122117297863 1.3681908790724755e-06 0.8253055 -9.426680783063643e-14
0.577 -0.0025564698091348793 1.3709300264727134e-06 0.8258055 -9.44607432609137e-14
0.5775 -0.00256172312467588 1.3736707548621272e-06 0.8263055 -9.465485159296357e-14
0.578 -0.0025669811183783794 1.3764130681686168e-06 0.8268055 -9.484913278158727e-14
0.5785 -0.00257224378901538 1.3791569662520775e-06 0.8273055 -9.50435867814476e-14
0.579 -0.0025775111353561293 1.3819024563374165e-06 0.8278055 -9.523821354706866e-14
0.5795 -0.00258278316861463 1.3846509395406894e-06 0.8283055 -9.543301349280428e-14
0.58 -0.0025880599072771295 1.3874024150522465e-06 0.8288055 -9.56279873017154e-14
0.5805 -0.00259334132811713 1.390157641149157e-06 0.8293055 -9.582313411559034e-14
0.581 -0.0025986274203281296 1.3929144829470451e-06 0.8298055 -9.601845353513229e-14
0.5815 -0.0026039182027061303 1.3956729379283219e-06 0.8303055 -9.621394625484753e-14
0.582 -0.00260921367403338 1.3984330117463642e-06 0.8308055 -9.640961222974051e-14
0.5825 -0.0026145138330883806 1.4011947132175947e-06 0.8313055 -9.660545141467728e-14
0.583 -0.00261981869116963 1.403959438186359e-06 0.8318055 -9.680146422713372e-14
0.5835 -0.002625128247069631 1.4067271914549682e-06 0.8323055 -9.699765062249317e-14
0.584 -0.0026304424873236304 1.4094965855409644e-06 0.8328055 -9.719401010323734e-14
0.5845 -0.002635761391131631 1.412267631628061e-06 0.8333055 -9.739054190081294e-14
0.585 -0.0026410849472838804 1.4150425116311047e-06 0.8338055 -9.758724560102322e-14
0.5855 -0.002646413164723881 1.417819309662993e-06 0.8343055 -9.778412153432772e-14
0.586 -0.0026517460623711304 1.4205980057856134e-06 0.8348055 -9.798117039979585e-14
0.5865 -0.002657083606453131 1.4233797992577457e-06 0.8353055 -9.81783909495446e-14
0.587 -0.0026624257962476303 1.4261646985532638e-06 0.8358055 -9.837578315688698e-14
0.5875 -0.0026677726630216308 1.4289512401176698e-06 0.8363055 -9.857334817712873e-14
0.588 -0.00267312420551538 1.4317394192206736e-06 0.8368055 -9.877108596372242e-14
0.5885 -0.002678480422759381 1.434529237679731e-06 0.8373055 -9.896899648084543e-14
0.589 -0.00268384131378113 1.4373207121951557e-06 0.8378055 -9.916707969256407e-14
0.5895 -0.002689206877605131 1.4401138539793255e-06 0.8383055 -9.936533556283407e-14
0.59 -0.0026945771052946303 1.442910125161423e-06 0.8388055 -9.956376376144523e-14
0.5905 -0.002699951985529631 1.445711739805808e-06 0.8393055 -9.976236387012727e-14
0.591 -0.0027053315149326304 1.448515041063571e-06 0.8398055 -9.996113576408256e-14
0.5915 -0.002710715712870631 1.4513200295256262e-06 0.8403055 -1.0016008015891565e-13
0.592 -0.00271610457805688 1.4541267143973367e-06 0.8408055 -1.0035919700708146e-13
0.5925 -0.002721498109496881 1.4569351007008126e-06 0.8413055 -1.0055848627183361e-13
0.593 -0.0027268962857518804 1.4597451909733993e-06 0.8418055 -1.0075794716101705e-13
0.5935 -0.002732299105786881 1.462556996352665e-06 0.8423055 -1.0095757963638895e-13
0.594 -0.0027377065765761305 1.4653720371789788e-06 0.8428055 -1.0115738395564553e-13
0.5945 -0.0027431186967951313 1.4681903222705392e-06 0.8433055 -1.0135736006984702e-13
0.595 -0.0027485354573871306 1.4710103438801127e-06 0.8438055 -1.0155750764434931e-13
0.5955 -0.002753956836777131 1.473832181238741e-06 0.8443055 -1.0175782588196315e-13
0.596 -0.0027593828544248806 1.4766558212418371e-06 0.8448055 -1.0195831550171996e-13
0.5965 -0.002764813530136881 1.479481186162638e-06 0.8453055 -1.0215897723546371e-13
0.597 -0.0027702488733303806 1.4823105384981419e-06 0.8458055 -1.0235981143115869e-13
0.5975 -0.0027756888647898813 1.485143130693079e-06 0.8463055 -1.025608173787984e-13
0.598 -0.0027811335034748806 1.4879789625327385e-06 0.8468055 -1.0276199503993659e-13
0.5985 -0.0027865827961158812 1.4908165418839756e-06 0.8473055 -1.0296334466326321e-13
0.599 -0.0027920367416793806 1.4936558906982879e-06 0.8478055 -1.0316486621059063e-13
0.5995 -0.0027974953394283813 1.4964970156486918e-06 0.8483055 -1.0336655965468706e-13
0.6 -0.002802958567341381 1.4993399188675542e-06 0.8488055 -1.03568424181865e-13
0.6005 -0.0028084264240413816 1.5021846021729595e-06 0.8493055 -1.0377045974124484e-13
0.601 -0.002813898929465381 1.5050310600713024e-06 0.8498055 -1.0397266706949226e-13
0.6015 -0.0028193760699438816 1.5078808668434242e-06 0.8503055 -1.041750456615237e-13
0.602 -0.002824857844404381 1.5107340360589838e-06 0.8508055 -1.0437759547771055e-13
0.6025 -0.0028303442647143818 1.5135890019120125e-06 0.8513055 -1.0458031695655321e-13
0.603 -0.0028358353301181313 1.516445770018674e-06 0.8518055 -1.0478321007012688e-13
0.6035 -0.002841331039254632 1.5193043479883284e-06 0.8523055 -1.0498627476814314e-13
0.604 -0.0028468313699383813 1.5221647542913847e-06 0.8528055 -1.0518951023085475e-13
0.6045 -0.002852336321370382 1.5250269944432975e-06 0.8533055 -1.0539291642873901e-13
0.605 -0.0028578458924471317 1.5278910716145609e-06 0.8538055 -1.0559649332102185e-13
0.6055 -0.0028633600741971325 1.5307585528904966e-06 0.8543055 -1.0580024057620931e-13
0.606 -0.0028688788869931318 1.5336294404645744e-06 0.8548055 -1.0600415894706789e-13
0.6065 -0.0028744023376231324 1.5365021772160027e-06 0.8553055 -1.0620824868441213e-13
0.607 -0.0028799304253103817 1.5393767835298765e-06 0.8558055 -1.0641250975954127e-13
0.6075 -0.0028854631492758825 1.5422532647776096e-06 0.8563055 -1.066169421436716e-13
0.608 -0.002891000508434632 1.5451316175952548e-06 0.8568055 -1.0682154579671265e-13
0.6085 -0.0028965425016986325 1.5480118454325667e-06 0.8573055 -1.070263206784632e-13
0.609 -0.002902089092988132 1.5508955856871229e-06 0.8578055 -1.0723126545578796e-13
0.6095 -0.0029076402811516328 1.5537828474912986e-06 0.8583055 -1.0743638008613946e-13
0.61 -0.002913196100385632 1.5566720104766093e-06 0.8588055 -1.0764166583306735e-13
0.6105 -0.0029187565498956327 1.5595630815816343e-06 0.8593055 -1.0784712266721521e-13
0.611 -0.002924321606906882 1.5624560784609015e-06 0.8598055 -1.0805274974706321e-13
0.6115 -0.0029298912485883825 1.5653510072255163e-06 0.8603055000000001 -1.0825854622901327e-13
0.612 -0.002935465495775132 1.5682478644256144e-06 0.8608055 -1.0846451288291191e-13
0.6125 -0.0029410443693531326 1.5711466535903964e-06 0.8613055000000001 -1.0867065048049024e-13
0.613 -0.002946627881990632 1.5740489846886413e-06 0.8618055 -1.0887695948983598e-13
0.6135 -0.0029522160329006324 1.576955651640491e-06 0.8623055000000001 -1.0908343988186981e-13
0.614 -0.002957808796447132 1.5798626488831004e-06 0.8628055 -1.0929009070934962e-13
0.6145 -0.0029634061825431325 1.5827715101777692e-06 0.8633055000000001 -1.094969123385577e-13
0.615 -0.002969008190064632 1.5856822438015443e-06 0.8638055 -1.0970390472796249e-13
0.6155 -0.0029746147960521326 1.5885948746417985e-06 0.8643055000000001 -1.0991106702921792e-13
0.616 -0.002980225999647882 1.5915094055838107e-06 0.8648055 -1.1011839921063027e-13
0.6165 -0.0029858418221678823 1.5944258461566383e-06 0.8653055000000001 -1.1032590205981907e-13
0.617 -0.002991462248606382 1.5973459045056825e-06 0.8658055 -1.1053357502232655e-13
0.6175 -0.0029970872555913825 1.6002695812167594e-06 0.8663055000000001 -1.1074141723456484e-13
0.618 -0.003002716856435132 1.6031951778615046e-06 0.8668055 -1.1094942918841725e-13
0.6185 -0.0030083510725161327 1.6061226933421215e-06 0.8673055000000001 -1.1115761167381262e-13
0.619 -0.003013989902689382 1.6090521307978879e-06 0.8678055 -1.1136596464844345e-13
0.6195 -0.0030196333235228824 1.6119835211022646e-06 0.8683055000000001 -1.1157448724650495e-13
0.62 -0.0030252813567511316 1.6149168687465382e-06 0.8688055 -1.1178318027107984e-13
0.6205 -0.003030934001221132 1.6178521755770404e-06 0.8693055000000001 -1.1199204367956525e-13
0.621 -0.0030365912474001316 1.620791102521202e-06 0.8698055 -1.1220107711972901e-13
0.6215 -0.003042253094736632 1.6237336572038317e-06 0.8703055000000001 -1.1241028057119345e-13
0.622 -0.0030479195280723815 1.6266781896905538e-06 0.8708055 -1.12619653473866e-13
0.6225 -0.003053590557714382 1.6296222606024457e-06 0.8713055000000001 -1.1282919620858711e-13
0.623 -0.0030592661712731317 1.6325683207449196e-06 0.8718055 -1.130389083175686e-13
0.6235 -0.0030649463678546324 1.635516376870764e-06 0.8723055000000001 -1.1324878976777756e-13
0.624 -0.003070631169320382 1.6384664395450085e-06 0.8728055 -1.1345884136698934e-13
0.6245 -0.0030763205748083823 1.6414185122394953e-06 0.8733055000000001 -1.1366906308335341e-13
0.625 -0.0030820145462966317 1.6443743386120115e-06 0.8738055 -1.1387945351196892e-13
0.6255 -0.003087713082546631 1.6473339281882259e-06 0.8743055 -1.1409001260707372e-13
0.626 -0.0030934162201596317 1.650295566628851e-06 0.8748055 -1.1430074172107237e-13
0.6265 -0.003099123958264631 1.653259257009771e-06 0.8753055 -1.1451164082178161e-13
0.627 -0.0031048362728078815 1.6562250131871105e-06 0.8758055 -1.1472270902042317e-13
0.6275 -0.0031105531860758807 1.659193481555278e-06 0.8763055 -1.1493394714047596e-13
0.628 -0.003116274708485881 1.6621621090413928e-06 0.8768055 -1.1514535556685417e-13
0.6285 -0.0031220008043218806 1.6651327134697595e-06 0.8773055 -1.153569329798629e-13
0.629 -0.003127731496232881 1.6681052961064654e-06 0.8778055 -1.155686802163756e-13
0.6295 -0.0031334667688673805 1.671081610659566e-06 0.8783055 -1.157805967091591e-13
0.63 -0.003139206597709381 1.6740616706843586e-06 0.8788055 -1.1599268155235516e-13
0.6305 -0.00314495099598438 1.677043741181545e-06 0.8793055 -1.1620493523464164e-13
0.631 -0.003150699963078381 1.6800278258987947e-06 0.8798055 -1.164173577333316e-13
0.6315 -0.0031564534980603803 1.6830139282178765e-06 0.8803055 -1.1662994901402474e-13
0.632 -0.003162211599997131 1.6860020548005682e-06 0.8808055 -1.1684270904223788e-13
0.6325 -0.0031679742679531302 1.6889879036644312e-06 0.8813055 -1.170556377834045e-13
0.633 -0.003173741500990631 1.6919765535531026e-06 0.8818055 -1.172687352028751e-13
0.6335 -0.0031795133250721304 1.6949714453677874e-06 0.8823055 -1.1748200225995575e-13
0.634 -0.003185289751017631 1.6979700264801821e-06 0.8828055 -1.17695439354442e-13
0.6345 -0.0031910707630446304 1.700970593821853e-06 0.8833055 -1.179090459031755e-13
0.635 -0.003196856348505631 1.7039705838861316e-06 0.8838055 -1.1812282143883521e-13
0.6355 -0.0032026465185356306 1.7069725597786465e-06 0.8843055 -1.1833676637285572e-13
0.636 -0.003208441272221381 1.7099765236970999e-06 0.8848055 -1.1855088067149284e-13
0.6365 -0.0032142405844793804 1.7129831147567448e-06 0.8853055 -1.187651634079192e-13
0.637 -0.003220044454353881 1.7159923249937368e-06 0.8858055 -1.1897961454682017e-13
0.6375 -0.0032258529054113804 1.7190035505472245e-06 0.8863055 -1.1919423495897037e-13
0.638 -0.0032316659125051312 1.722016802887162e-06 0.8868055 -1.1940902371520545e-13
0.6385 -0.0032374834746731304 1.7250320807425456e-06 0.8873055 -1.1962398077997979e-13
0.639 -0.003243305630538131 1.728051186550665e-06 0.8878055 -1.198391075803917e-13
0.6395 -0.0032491323549136302 1.7310741333925533e-06 0.8883055 -1.2005440318580797e-13
0.64 -0.003254963631826631 1.7340991226541445e-06 0.8888055 -1.2026986700603147e-13
0.6405 -0.0032607994846266305 1.7371261680378038e-06 0.8893055 -1.2048549990381867e-13
0.641 -0.003266639912378881 1.7401552718193563e-06 0.8898055 -1.2070130184463094e-13
0.6415 -0.0032724849022878807 1.7431838035967518e-06 0.8903055 -1.2091727235567854e-13
0.642 -0.0032783344655843813 1.7462143889088414e-06 0.8908055 -1.211334118519342e-13
0.6425 -0.0032841886013273806 1.7492470320792652e-06 0.8913055 -1.2134972029862816e-13
0.643 -0.0032900472934748815 1.7522836454648616e-06 0.8918055 -1.2156619710301378e-13
0.6435 -0.0032959105410578808 1.7553242368916809e-06 0.8923055 -1.2178284222928667e-13
0.644 -0.0033017783337743814 1.7583669687270005e-06 0.8928055 -1.2199965529679136e-13
0.6445 -0.003307650670958381 1.7614118403660253e-06 0.8933055 -1.2221663628091923e-13
0.645 -0.0033135275641878814 1.7644561568533008e-06 0.8938055 -1.224337856094738e-13
0.6455 -0.0033194089999128806 1.767502596469978e-06 0.8943055 -1.2265110278178678e-13
0.646 -0.0033252949774618813 1.770551163618127e-06 0.8948055 -1.2286858777304657e-13
0.6465 -0.0033311854958388808 1.7736018705247872e-06 0.8953055 -1.2308624054645122e-13
0.647 -0.0033370805388528812 1.7766566253064298e-06 0.8958055 -1.233040605037485e-13
0.6475 -0.003342980130712881 1.7797154323782603e-06 0.8963055 -1.2352204853945317e-13
0.648 -0.0033488842859716312 1.7827763952863638e-06 0.8968055 -1.2374020519128475e-13
0.6485 -0.0033547930039876305 1.7858395297996978e-06 0.8973055 -1.2395853043553996e-13
0.649 -0.0033607062834693814 1.7889048401457078e-06 0.8978055 -1.241770242244984e-13
0.6495 -0.0033666241111158807 1.7919696273162882e-06 0.8983055 -1.243956860666922e-13
0.65 -0.0033725464735953814 1.7950366026580258e-06 0.8988055 -1.2461451546951763e-13
0.6505 -0.0033784733698953807 1.7981057722594775e-06 0.8993055 -1.2483351239556296e-13
0.651 -0.003384404824695881 1.8011771584949927e-06 0.8998055 -1.250526777567465e-13
0.6515 -0.0033903407960063805 1.8042527150634817e-06 0.9003055 -1.252720100015325e-13
0.652 -0.003396281270405631 1.8073297164264964e-06 0.9008055 -1.254915086340102e-13
0.6525 -0.0034022263009456303 1.810408949886642e-06 0.9013055 -1.2571117561443396e-13
0.653 -0.003408175886643131 1.813490426659357e-06 0.9018055 -1.259310109064731e-13
0.6535 -0.0034141300010456306 1.8165741658603658e-06 0.9023055 -1.2615101353271611e-13
0.654 -0.003420088674821131 1.8196601161581888e-06 0.9028055 -1.2637118462633585e-13
0.6545 -0.0034260519331491307 1.8227482674709452e-06 0.9033055 -1.2659152511770677e-13
0.655 -0.0034320197436708815 1.8258386768280421e-06 0.9038055 -1.2681203381118342e-13
0.6555 -0.003437992076900881 1.8289305452637603e-06 0.9043055 -1.2703270961728596e-13
0.656 -0.0034439689445826317 1.8320266179789656e-06 0.9048055 -1.2725355296993301e-13
0.6565 -0.003449950361766631 1.8351249584151536e-06 0.9053055 -1.2747456442523566e-13
0.657 -0.003455936327781882 1.838225596300943e-06 0.9058055 -1.2769574395840076e-13
0.6575 -0.0034619268416273812 1.8413285429727522e-06 0.9063055 -1.279170915324416e-13
0.658 -0.003467921889807382 1.8444310334325593e-06 0.9068055 -1.2813860664869464e-13
0.6585 -0.0034739214844573814 1.8475358434017636e-06 0.9073055 -1.2836028975556258e-13
0.659 -0.0034799256245706322 1.8506429844910262e-06 0.9078055 -1.2858214081584647e-13
0.6595 -0.0034859342834371314 1.8537524769117237e-06 0.9083055 -1.2880415884262024e-13
0.66 -0.003491947476494132 1.8568662342317585e-06 0.9088055 -1.290263444062854e-13
0.6605 -0.003497965215914131 1.85998146767321e-06 0.9093055 -1.292486979566119e-13
0.661 -0.003503987471625382 1.8630990707187058e-06 0.9098055 -1.2947121838245824e-13
0.6615 -0.0035100142429023815 1.8662192311893496e-06 0.9103055 -1.2969390565701736e-13
0.662 -0.003516045542248132 1.8693391435050189e-06 0.9108055 -1.2991676024227117e-13
0.6625 -0.003522081381863131 1.8724614257389306e-06 0.9113055 -1.301397825890242e-13
0.663 -0.0035281217607256317 1.875586080473612e-06 0.9118055 -1.3036297265952317e-13
0.6635 -0.003534166651623131 1.8787131239248073e-06 0.9123055 -1.3058632944827482e-13
0.664 -0.0035402160704091318 1.8818451882939814e-06 0.9128055 -1.30809853541061e-13
0.6645 -0.003546270029653131 1.8849794005562992e-06 0.9133055 -1.3103354540232064e-13
0.665 -0.0035523285253406317 1.8881159355463266e-06 0.9138055 -1.3125740488371935e-13
0.6655 -0.003558391556440631 1.8912547970019796e-06 0.9143055 -1.3148143194716188e-13
0.666 -0.0035644591089426317 1.8943931291434651e-06 0.9148055 -1.3170562607496483e-13
0.6665 -0.003570531168804631 1.8975337996076944e-06 0.9153055 -1.319299867482807e-13
0.667 -0.0035766077349498816 1.9006768102674473e-06 0.9158055 -1.3215451392732403e-13
0.6675 -0.0035826888336463808 1.9038221818417258e-06 0.9163055 -1.3237920858268892e-13
0.668 -0.0035887744641876313 1.9069699216448637e-06 0.9168055 -1.326040706882705e-13
0.6685 -0.0035948645958056307 1.9101192250271587e-06 0.9173055 -1.3282909910720094e-13
0.669 -0.0036009592411158815 1.913272981423034e-06 0.9178055 -1.3305429430561902e-13
0.6695 -0.0036070584157728808 1.9164291136715934e-06 0.9183055 -1.3327965686195337e-13
0.67 -0.0036131620919488813 1.9195876499947193e-06 0.9188055 -1.335051857479777e-13
0.6705 -0.0036192702688888807 1.9227485961007532e-06 0.9193055 -1.3373088093579481e-13
0.671 -0.0036253829595816315 1.925909041731792e-06 0.9198055 -1.3395674290533503e-13
0.6715 -0.003631500149534131 1.929071900870665e-06 0.9203055 -1.3418277112108652e-13
0.672 -0.003637621837651132 1.9322371775838128e-06 0.9208055 -1.3440896554258023e-13
0.6725 -0.003643748036947131 1.935401962961849e-06 0.9213055 -1.3463532665069768e-13
0.673 -0.003649878733229632 1.9385692146545793e-06 0.9218055 -1.3486185392103063e-13
0.6735 -0.003656013908909631 1.9417410503965364e-06 0.9223055 -1.3508854670367105e-13
0.674 -0.0036621535908101317 1.9449174574156246e-06 0.9228055000000001 -1.3531540598972033e-13
0.6745 -0.0036682977946931312 1.9480963216539147e-06 0.9233055 -1.3554243236157924e-13
0.675 -0.003674446506003382 1.9512747031840434e-06 0.9238055000000001 -1.3576962528143603e-13
0.6755 -0.0036805997378283814 1.9544555535104654e-06 0.9243055 -1.3599698523286955e-13
0.676 -0.003686757489437132 1.957638877947386e-06 0.9248055000000001 -1.3622451218886965e-13
0.6765 -0.0036929197604351313 1.9608246947125376e-06 0.9253055 -1.3645220613485966e-13
0.677 -0.003699086549750632 1.964013006032066e-06 0.9258055000000001 -1.366800670312388e-13
0.6775 -0.0037052578427696314 1.9672008470350534e-06 0.9263055 -1.3690809433802432e-13
0.678 -0.003711433642122132 1.9703933102087126e-06 0.9268055000000001 -1.3713628815239401e-13
0.6785 -0.0037176139470541316 1.973590404629322e-06 0.9273055 -1.3736464844648775e-13
0.679 -0.003723798753417632 1.9767870522803017e-06 0.9278055000000001 -1.375931750670383e-13
0.6795 -0.0037299880461916313 1.9799862652772196e-06 0.9283055 -1.3782186745902441e-13
0.68 -0.003736181824931382 1.9831880475736288e-06 0.9288055000000001 -1.3805072560601286e-13
0.6805 -0.0037423801031313815 1.986389392935909e-06 0.9293055 -1.3827975000662098e-13
0.681 -0.003748582851444632 1.9895915057004268e-06 0.9298055000000001 -1.3850893957648658e-13
0.6815 -0.0037547900547606314 1.992797376754375e-06 0.9303055 -1.3873829375728142e-13
0.682 -0.003761001740870382 1.9960057595911416e-06 0.9308055000000001 -1.3896781357587419e-13
0.6825 -0.0037672179550173814 1.9992187927188005e-06 0.9313055 -1.3919750070399767e-13
0.683 -0.003773438696476132 2.002436486417917e-06 0.9318055000000001 -1.3942735511484497e-13
0.6835 -0.0037796639327601312 2.0056536775883323e-06 0.9323055 -1.3965737560805016e-13
0.684 -0.003785893677447882 2.0088734142214223e-06 0.9328055000000001 -1.3988756268533458e-13
0.6845 -0.003792127929783881 2.0120957036671286e-06 0.9333055 -1.401179163187827e-13
0.685 -0.003798366703385632 2.0153176499023564e-06 0.9338055000000001 -1.4034843701155683e-13
0.6855 -0.003804609983130631 2.0185422808546493e-06 0.9343055 -1.4057912420488535e-13
0.686 -0.003810857739467882 2.0217694232542827e-06 0.9348055000000001 -1.4080997680686835e-13
0.6865 -0.003817109985999881 2.0249960207027896e-06 0.9353055 -1.4104099532011377e-13
0.687 -0.0038233667010043816 2.0282252022888984e-06 0.9358055000000001 -1.4127217894199147e-13
0.6875 -0.003829627901870881 2.031459127424374e-06 0.9363055 -1.4150352831503787e-13
0.688 -0.00383589359399588 2.0346977876635587e-06 0.9368055 -1.4173504363865197e-13
0.6885 -0.003842163758707881 2.0379389902561116e-06 0.9373055 -1.419667242229278e-13
0.689 -0.00384843841034288 2.0411796195073697e-06 0.9378055 -1.4219857059757593e-13
0.6895 -0.0038547175332968807 2.044422935320986e-06 0.9383055 -1.4243058218603366e-13
0.69 -0.00386100112675638 2.0476689108026298e-06 0.9388055 -1.4266275895824226e-13
0.6905 -0.0038672892047413804 2.050914297597342e-06 0.9393055 -1.4289510143223642e-13
0.691 -0.0038735817519563796 2.054162256188485e-06 0.9398055 -1.4312760904285215e-13
0.6915 -0.0038798787675838804 2.0574127913202974e-06 0.9403055 -1.433602817598832e-13
0.692 -0.00388618024769313 2.060664980756052e-06 0.9408055 -1.4359311943808955e-13
0.6925 -0.0038924862063371307 2.063921963772461e-06 0.9413055 -1.4382612259672512e-13
0.693 -0.00389879666071588 2.0671815085999637e-06 0.9418055 -1.4405929187132434e-13
0.6935 -0.0039051116100488805 2.070443607160649e-06 0.9423055 -1.4429262723304804e-13
0.694 -0.00391143105355413 2.073708260041486e-06 0.9428055 -1.4452612865300152e-13
0.6945 -0.0039177549758741305 2.076972337982824e-06 0.9433055 -1.4475979556373015e-13
0.695 -0.003924083361271129 2.080239001189494e-06 0.9438055 -1.4499362738372896e-13
0.6955 -0.00393041620926363 2.0835082559120563e-06 0.9443055 -1.4522762409520683e-13
0.696 -0.003936753533974879 2.0867769482508165e-06 0.9448055 -1.454617862200132e-13
0.6965 -0.00394309534955888 2.090048277045388e-06 0.9453055 -1.4569611428113395e-13
0.697 -0.003949441673682879 2.0933244552384303e-06 0.9458055 -1.4593060893136827e-13
0.6975 -0.00395579249059638 2.0966022940773765e-06 0.9463055 -1.4616526958874026e-13
0.698 -0.003962147766031379 2.0998828038152616e-06 0.9468055 -1.464000949870582e-13
0.6985 -0.00396850749949938 2.1031659848433986e-06 0.9473055 -1.4663508510827225e-13
0.699 -0.003974871705528879 2.1064486204186977e-06 0.9478055 -1.4687024048920573e-13
0.6995 -0.003981240331925379 2.109734009541005e-06 0.9483055 -1.4710555920128864e-13
0.7 -0.003987613378145629 2.1130221511464837e-06 0.9488055 -1.47341041224448e-13
0.7005 -0.00399399090979563 2.1163129654897217e-06 0.9493055 -1.4757668898280467e-13
0.701 -0.0040003729260748785 2.1196064586567046e-06 0.9498055 -1.4781250244678024e-13
0.7015 -0.004006759411460379 2.12289941330845e-06 0.9503055 -1.48048481042805e-13
0.702 -0.004013150398799629 2.126197298236856e-06 0.9508055 -1.482846259845835e-13
0.7025 -0.004019545887314629 2.1295001150762713e-06 0.9513055 -1.4852093724336892e-13
0.703 -0.004025945842857128 2.132802401999328e-06 0.9518055 -1.4875741355739424e-13
0.7035 -0.004032350280064629 2.136107395896904e-06 0.9523055 -1.4899405546751056e-13
0.704 -0.004038759198129129 2.1394150994131175e-06 0.9528055 -1.4923086294386243e-13
0.7045 -0.004045172565617129 2.1427198332767037e-06 0.9533055 -1.494678348249921e-13
0.705 -0.004051590345392379 2.146027382105041e-06 0.9538055 -1.4970496973872693e-13
0.7055 -0.00405801255205738 2.1493409655512306e-06 0.9543055 -1.4994226822462476e-13
0.706 -0.004064439221411129 2.1526547626819337e-06 0.9548055 -1.5017973160544704e-13
0.7065 -0.004070870368502129 2.1559712592320263e-06 0.9553055 -1.5041736043723117e-13
0.707 -0.004077306011237129 2.1592927181740253e-06 0.9558055 -1.506551553816258e-13
0.7075 -0.004083746133271629 2.162615850342133e-06 0.9563055 -1.508931158347069e-13
0.708 -0.004090190699831628 2.1659417028141136e-06 0.9568055 -1.511312405115862e-13
0.7085 -0.004096639710407629 2.169270275994877e-06 0.9573055 -1.5136952939343794e-13
0.709 -0.004103093180076378 2.1725982605813088e-06 0.9578055 -1.5160798303734315e-13
0.7095 -0.004109551092396378 2.1759289840169897e-06 0.9583055 -1.518466008357937e-13
0.71 -0.004116013446500627 2.179262448719076e-06 0.9588055 -1.520853827567541e-13
0.7105 -0.004122480220220628 2.1825954548406725e-06 0.9593055 -1.5232432798110556e-13
0.711 -0.004128951428642627 2.1859313228529753e-06 0.9598055 -1.5256343706628e-13
0.7115 -0.004135427108570628 2.189269927854466e-06 0.9603055 -1.5280271137217363e-13
0.712 -0.0041419072623788775 2.1926102452889104e-06 0.9608055 -1.5304215098651408e-13
0.7125 -0.004148391904550878 2.1959555949577604e-06 0.9613055 -1.5328175644446217e-13
0.713 -0.004154881015757127 2.199303683143993e-06 0.9618055 -1.5352152703179897e-13
0.7135 -0.004161374579836128 2.2026511966947103e-06 0.9623055 -1.5376146215136226e-13
0.714 -0.004167872580592627 2.206001486030158e-06 0.9628055 -1.540015612047427e-13
0.7145 -0.004174374985732628 2.209354573022495e-06 0.9633055 -1.5424182299868735e-13
0.715 -0.004180881810051627 2.212707099530214e-06 0.9638055 -1.544822480798851e-13
0.7155 -0.004187393100551628 2.216062378033764e-06 0.9643055 -1.5472283818504496e-13
0.716 -0.004193908856395127 2.219420412742105e-06 0.9648055 -1.5496359328322147e-13
0.7165 -0.004200429060991128 2.2227778652052613e-06 0.9653055 -1.5520451276138263e-13
0.717 -0.004206953748585628 2.2261404204658027e-06 0.9658055 -1.5544559788490702e-13
0.7175 -0.004213482918722129 2.2295080891150326e-06 0.9663055 -1.5568684863692728e-13
0.718 -0.004220016536144628 2.2328752023939773e-06 0.9668055 -1.5592826371474528e-13
0.7185 -0.0042265546157836285 2.2362451113795395e-06 0.9673055 -1.5616984367003842e-13
0.719 -0.004233097156794128 2.2396178144732345e-06 0.9678055 -1.5641158847158408e-13
0.7195 -0.004239644142871129 2.2429899600647836e-06 0.9683055 -1.5665349751691782e-13
0.72 -0.0042461955573161285 2.2463649429025465e-06 0.9688055 -1.568955701890353e-13
0.7205 -0.0042527513995961296 2.2497427636844548e-06 0.9693055 -1.5713780646824244e-13
0.721 -0.004259311685388629 2.253119999203367e-06 0.9698055 -1.5738020693381775e-13
0.7215 -0.004265876397598629 2.2565000645069765e-06 0.9703055 -1.5762277095410652e-13
0.722 -0.0042724455544493785 2.259885342099285e-06 0.9708055 -1.5786549920245197e-13
0.7225 -0.004279019171675379 2.2632724239503443e-06 0.9713055 -1.581083922602389e-13
0.723 -0.004285597213385378 2.2666623894039315e-06 0.9718055 -1.58351448801297e-13
0.7235 -0.004292179678679379 2.270055241215513e-06 0.9723055 -1.585946687923717e-13
0.724 -0.004298766583296379 2.273447553507065e-06 0.9728055 -1.5883805281501388e-13
0.7245 -0.0043053579426463795 2.2768427262178494e-06 0.9733055 -1.5908160143861822e-13
0.725 -0.004311953756232629 2.2802407600559023e-06 0.9738055 -1.5932531464482986e-13
0.7255 -0.0043185540072451295 2.2836382535184615e-06 0.9743055 -1.5956919181252478e-13
0.726 -0.004325158678839379 2.2870386446632783e-06 0.9748055 -1.59813232319304e-13
0.7265 -0.00433176777047138 2.2904419134245118e-06 0.9753055 -1.6005743614506699e-13
0.727 -0.004338381316831629 2.2938469962098835e-06 0.9758055 -1.6030180457161653e-13
0.7275 -0.00434499933378063 2.297257346941178e-06 0.9763055 -1.6054633818499313e-13
0.728 -0.004351621801200629 2.3006705956352082e-06 0.9768055 -1.6079103624185224e-13
0.7285 -0.00435824873460463 2.3040844422595163e-06 0.9773055 -1.610358993153944e-13
0.729 -0.004364880133510879 2.307498842253055e-06 0.9778055 -1.6128092738781895e-13
0.7295 -0.00437151598103438 2.3109160650728126e-06 0.9783055 -1.6152611983523067e-13
0.73 -0.0043781562766693795 2.3143361088308255e-06 0.9788055 -1.6177147663894218e-13
0.7305 -0.00438480100348438 2.317755528865869e-06 0.9793055 -1.6201699717333998e-13
0.731 -0.004391450144148129 2.321177827930605e-06 0.9798055 -1.622626807980399e-13
0.7315 -0.00439810369810713 2.3246030062105104e-06 0.9803055 -1.6250852749259032e-13
0.732 -0.004404761701016379 2.3280299718316953e-06 0.9808055 -1.6275453857443204e-13
0.7325 -0.00441142413516838 2.3314622915317196e-06 0.9813055 -1.6300071338927873e-13
0.733 -0.004418091013950879 2.3348975357788933e-06 0.9818055 -1.6324705243180334e-13
0.7335 -0.00442476235371138 2.3383321443543794e-06 0.9823055 -1.6349355630604083e-13
0.734 -0.004431438103349129 2.341769703961325e-06 0.9828055 -1.6374022312383476e-13
0.7345 -0.0044381182623051295 2.345210216873266e-06 0.9833055 -1.6398705286453035e-13
0.735 -0.0044448028469131285 2.348650120839285e-06 0.9838055 -1.6423404613165434e-13
0.7355 -0.004451491839730629 2.352092987340606e-06 0.9843055 -1.6448120228071202e-13
0.736 -0.004458185240196378 2.355538815018302e-06 0.9848055 -1.647285212909653e-13
0.7365 -0.004464883064308379 2.358984031497697e-06 0.9853055000000001 -1.6497600375353525e-13
0.737 -0.0044715852945868785 2.3624322035809927e-06 0.9858055 -1.652236490225506e-13
0.7375 -0.004478291911305879 2.3658858575254056e-06 0.9863055000000001 -1.6547145636914209e-13
0.738 -0.004485002930468379 2.369341434349981e-06 0.9868055 -1.6571942638461527e-13
0.7385 -0.00449171835408838 2.3727999013687926e-06 0.9873055000000001 -1.6596755914338696e-13
0.739 -0.004498438181599629 2.3762612605980405e-06 0.9878055 -1.6621585462453429e-13
0.7395 -0.00450516242943213 2.3797220242392526e-06 0.9883055000000001 -1.664643134351406e-13
0.74 -0.0045118911136798785 2.383185753806934e-06 0.9888055 -1.6671293616987394e-13
0.7405 -0.004518624233449879 2.3866524479342493e-06 0.9893055000000001 -1.669617227957384e-13
0.741 -0.004525361771556628 2.390118544074665e-06 0.9898055 -1.672106726777351e-13
0.7415 -0.004532103744495628 2.393587614653852e-06 0.9903055000000001 -1.6745978642536758e-13
0.742 -0.004538850151370877 2.3970596619708797e-06 0.9908055 -1.6770906400552888e-13
0.7425 -0.004545600994623878 2.4005335852317485e-06 0.9913055000000001 -1.6795850550843177e-13
0.743 -0.004552356273731377 2.4040093946368313e-06 0.9918055 -1.6820811091474212e-13
0.7435 -0.004559115951019379 2.4074882290538914e-06 0.9923055000000001 -1.6845787883241785e-13
0.744 -0.004565880025913128 2.410970089220209e-06 0.9928055 -1.68707809240222e-13
0.7445 -0.004572648514949129 2.4144513708701658e-06 0.9933055000000001 -1.6895790274917305e-13
0.745 -0.004579421434697628 2.4179356707603596e-06 0.9938055 -1.6920815997153635e-13
0.7455 -0.004586198784255128 2.4214229930510673e-06 0.9943055000000001 -1.69458580873928e-13
0.746 -0.004592980545942878 2.4249097459674856e-06 0.9948055 -1.6970916480312368e-13
0.7465 -0.004599766736735879 2.4283995636371235e-06 0.9953055000000001 -1.699599123863444e-13
0.747 -0.004606557356100878 2.4318924462772456e-06 0.9958055 -1.7021082360388653e-13
0.7475 -0.004613352385949379 2.4353847614249332e-06 0.9963055000000001 -1.7046189778738597e-13
0.748 -0.004620151822733128 2.4388827991776326e-06 0.9968055 -1.7071313480573583e-13
0.7485 -0.004626955665889128 2.442386561682712e-06 0.9973055000000001 -1.709645346381336e-13
0.749 -0.004633763883416627 2.4458897973572386e-06 0.9978055 -1.7121609610216168e-13
0.7495 -0.004640576491936128 2.449396130686759e-06 0.9983055000000001 -1.7146781981194234e-13
0.75 -0.004647393525340377 2.452905532503983e-06 0.9988055 -1.7171970701980173e-13
0.7505 -0.004654214965840376 2.456414378023374e-06 0.9993055 -1.7197175706844208e-13
0.751 -0.004661040812873376 2.4599226718723746e-06 0.9998055 -1.7222396993706998e-13
0.7515 -0.004667871048602876 2.46343408379248e-06 1.0003055 -1.7247634496663235e-13
0.752 -0.004674705672441626 2.4669486161321666e-06 1.0008055 -1.727288821354306e-13
0.7525 -0.004681544701097625 2.470462603431648e-06 1.0013055 -1.729815820608199e-13
0.753 -0.004688388151312626 2.4739797086850765e-06 1.0018055000000001 -1.732344453614027e-13
0.7535 -0.0046952360432506255 2.477502493091353e-06 1.0023054999999998 -1.7348747278223215e-13
0.754 -0.004702088359064376 2.4810272968307695e-06 1.0028055 -1.7374066366385827e-13
0.7545 -0.004708945059759375 2.4845552794250754e-06 1.0033055 -1.739940165654466e-13
0.755 -0.0047158061447433765 2.488086444834991e-06 1.0038055 -1.742475314651138e-13
0.7555 -0.004722671631165876 2.4916170757137216e-06 1.0043055 -1.7450120899652827e-13
0.756 -0.0047295415358331264 2.495150868687972e-06 1.0048055 -1.7475504978067572e-13
0.7565 -0.004736415823043126 2.498687858719851e-06 1.0053055 -1.7500905249837856e-13
0.757 -0.004743294474801127 2.5022243515965965e-06 1.0058055000000001 -1.7526321648473663e-13
0.7575 -0.004750177525688626 2.5057603178613984e-06 1.0063054999999999 -1.7551754301752517e-13
0.758 -0.004757064992554877 2.5092994406560596e-06 1.0068055 -1.7577203271931874e-13
0.7585 -0.004763956874848876 2.5128417223532422e-06 1.0073055 -1.7602668556975792e-13
0.759 -0.004770853154573377 2.5163834840968853e-06 1.0078055 -1.7628150090385018e-13
0.7595 -0.004777753827737376 2.519931245780898e-06 1.0083055 -1.7653647857412927e-13
0.76 -0.004784658893380376 2.523485005772716e-06 1.0088055 -1.7679161854510508e-13
0.7605 -0.004791568354720376 2.527038252239478e-06 1.0093055 -1.7704692093568161e-13
0.761 -0.0047984822111796265 2.530590990300001e-06 1.0098055000000001 -1.773023857245113e-13
0.7615 -0.0048054004442961255 2.5341470068805073e-06 1.0103054999999999 -1.77558012229429e-13
0.762 -0.004812323053467126 2.5377073769877598e-06 1.0108055 -1.778138004281634e-13
0.7625 -0.004819250055996125 2.541268267153276e-06 1.0113055 -1.7806975096007323e-13
0.763 -0.004826181451302375 2.5448285559279188e-06 1.0118055 -1.7832586380370005e-13
0.7635 -0.004833117220492375 2.5483920729773567e-06 1.0123055 -1.7858213826093496e-13
0.764 -0.004840057363723375 2.551958820131516e-06 1.0128055 -1.7883857433758838e-13
0.7645 -0.004847001898343375 2.555524971245476e-06 1.0133055 -1.7909517267466333e-13
0.765 -0.0048539508635231255 2.5590969737284853e-06 1.0138055000000001 -1.7935193471950656e-13
0.7655 -0.004860904258730625 2.562674821512009e-06 1.0143054999999999 -1.7960886045246076e-13
0.766 -0.004867862043244376 2.566252070174469e-06 1.0148055 -1.798659483688796e-13
0.7665 -0.004874824216861375 2.5698287245446968e-06 1.0153055 -1.8012319846126223e-13
0.767 -0.004881790760599376 2.573408672045939e-06 1.0158055 -1.803806100282206e-13
0.7675 -0.004888761673847375 2.576991912888022e-06 1.0163055 -1.806381830471784e-13
0.768 -0.004895736974413626 2.580574561447404e-06 1.0168055 -1.808959181761449e-13
0.7685 -0.004902716680141625 2.5841604717494624e-06 1.0173055 -1.811538160744316e-13
0.769 -0.004909700790466126 2.5877496459063424e-06 1.0178055000000001 -1.814118767211528e-13
0.7695 -0.004916689286365125 2.5913382333215843e-06 1.0183054999999999 -1.8167009941345158e-13
0.77 -0.004923682186100626 2.594930110823082e-06 1.0188055 -1.8192848482610308e-13
0.7705 -0.004930679489105625 2.598525284336273e-06 1.0193055 -1.8218703293815677e-13
0.771 -0.004937681154746376 2.60212272343003e-06 1.0198055 -1.824457422482086e-13
0.7715 -0.004944687145394375 2.605722464036822e-06 1.0203055 -1.827046113658975e-13
0.772 -0.004951697500498376 2.6093255357795343e-06 1.0208055 -1.8296364174884224e-13
0.7725 -0.004958712256496375 2.6129322864969106e-06 1.0213055 -1.8322283474341515e-13
0.773 -0.0049657313942776254 2.6165388423229723e-06 1.0218055000000001 -1.834821896434803e-13
0.7735 -0.004972754913633124 2.6201448246102047e-06 1.0223054999999999 -1.83741706441315e-13
0.774 -0.004979782832531125 2.623754104962409e-06 1.0228055 -1.8400138580084058e-13
0.7745 -0.004986815128727124 2.62736477998196e-06 1.0233055 -1.8426122690012966e-13
0.775 -0.004993851783031875 2.630972957547453e-06 1.0238055 -1.8452122903014575e-13
0.7755 -0.0050008927979193745 2.634584447309204e-06 1.0243055 -1.8478139228230222e-13
0.776 -0.005007938173154625 2.6381992475499555e-06 1.0248055 -1.8504171664791598e-13
0.7765 -0.0050149879267386245 2.641813437028815e-06 1.0253055 -1.8530220279211818e-13
0.777 -0.005022042058071626 2.645427020191364e-06 1.0258055000000001 -1.8556285069274834e-13
0.7775 -0.005029100547905125 2.6490488235925666e-06 1.0263054999999999 -1.858236596385804e-13
0.778 -0.005036163433322626 2.6526788338804626e-06 1.0268055 -1.8608463099983797e-13
0.7785 -0.005043230732418625 2.6563094462083956e-06 1.0273055 -1.863457654451069e-13
0.779 -0.005050302406881626 2.6599406344445474e-06 1.0278055 -1.866070615587897e-13
0.7795 -0.005057378437412125 2.663575136427205e-06 1.0283055 -1.868685186277758e-13
0.78 -0.005064458846377126 2.6672108568105e-06 1.0288055 -1.8713013747851889e-13
0.7805 -0.005071543629667125 2.670846742972444e-06 1.0293055 -1.8739191795917406e-13
0.781 -0.005078632763652626 2.6744848905956285e-06 1.0298055000000002 -1.8765385919663902e-13
0.7815 -0.0050857262512131254 2.6781263803239e-06 1.0303054999999999 -1.8791596129731025e-13
0.782 -0.005092824092108126 2.6817712115052168e-06 1.0308055 -1.8817822425230142e-13
0.7825 -0.005099926304865125 2.6854153574181936e-06 1.0313055 -1.8844064874619768e-13
0.783 -0.005107032908047626 2.689062834284689e-06 1.0318055 -1.8870323546491453e-13
0.7835 -0.005114143901463125 2.692713643388732e-06 1.0323055 -1.8896598440133905e-13
0.784 -0.005121259265331626 2.6963637713132808e-06 1.0328055 -1.892288948246066e-13
0.7845 -0.005128378999043625 2.7000132222519443e-06 1.0333055 -1.8949196671219632e-13
0.785 -0.005135503105519126 2.7036689298802865e-06 1.0338055000000002 -1.8975520017200136e-13
0.7855 -0.0051426315841516254 2.707330895644742e-06 1.0343054999999999 -1.9001859518161162e-13
0.786 -0.005149764431191876 2.710992197312457e-06 1.0348055 -1.902821516024936e-13
0.7865 -0.005156901665284875 2.7146568691485537e-06 1.0353055 -1.9054587012357407e-13
0.787 -0.005164043285842376 2.7183249107754094e-06 1.0358055 -1.908097507231174e-13
0.7875 -0.005171189272993875 2.721992288675338e-06 1.0363055 -1.9107379266691489e-13
0.788 -0.005178339626125126 2.7256590071161473e-06 1.0368055 -1.913379959322703e-13
0.7885 -0.005185494325709125 2.729329151927204e-06 1.0373055 -1.916023597976671e-13
0.789 -0.005192653416839126 2.733002580328255e-06 1.0378055000000002 -1.918668859292866e-13
0.7895 -0.005199816918263125 2.7366752028867724e-06 1.0383054999999999 -1.9213157501986126e-13
0.79 -0.005206984764683375 2.740351259646776e-06 1.0388055 -1.9239642465666024e-13
0.7905 -0.005214156932548375 2.744033739078993e-06 1.0393055 -1.9266143396946302e-13
0.791 -0.005221333440554125 2.747718548076912e-06 1.0398055 -1.9292660364908092e-13
0.7915 -0.005228514311387624 2.7514027062927925e-06 1.0403055 -1.9319193453379123e-13
0.792 -0.005235699564217625 2.755090310758197e-06 1.0408055 -1.9345742733187323e-13
0.7925 -0.005242889198053624 2.7587813588446313e-06 1.0413055 -1.9372308200672823e-13
0.793 -0.005250083192883625 2.7624717528217353e-06 1.0418055000000002 -1.9398889781891926e-13
0.7935 -0.005257281528658124 2.7661656550143537e-06 1.0423054999999999 -1.942548740276236e-13
0.794 -0.005264484204730875 2.769863066983279e-06 1.0428055 -1.9452101060896267e-13
0.7945 -0.005271691240304874 2.773559829747654e-06 1.0433055 -1.9478730827248101e-13
0.795 -0.005278902634757375 2.7772559474207196e-06 1.0438055 -1.9505376699516836e-13
0.7955 -0.0052861184077373745 2.780955568398171e-06 1.0443055 -1.9532038750304888e-13
0.796 -0.005293338558646125 2.784658695652343e-06 1.0448055 -1.9558716977399904e-13
0.7965 -0.005300563004100124 2.7883643002364543e-06 1.0453055 -1.9585411072702506e-13
0.797 -0.005307791743793375 2.7920723864349755e-06 1.0458055000000002 -1.9612121035082043e-13
0.7975 -0.005315024860307874 2.7957839695718986e-06 1.0463054999999999 -1.9638847169676357e-13
0.798 -0.005322262353042875 2.799499052630678e-06 1.0468055 -1.9665589474265707e-13
0.7985 -0.005329504201047874 2.8032135064198367e-06 1.0473055 -1.9692347871438653e-13
0.799 -0.005336750424056875 2.8069318957515215e-06 1.0478055 -1.9719122434111708e-13
0.7995 -0.005344001021866374 2.8106542212307414e-06 1.0483055000000001 -1.9745913161532934e-13
0.8 -0.005351255973485875 2.814375920801509e-06 1.0488055 -1.9772719976143115e-13
0.8005 -0.005358515278685874 2.8180969989695246e-06 1.0493055 -1.9799542877094243e-13
0.801 -0.005365778957249375 2.8218216267061787e-06 1.0498055000000002 -1.9826381937483884e-13
0.8015 -0.005373047008571374 2.8255498050194877e-06 1.0503055 -1.985323715507657e-13
0.802 -0.005380319412008625 2.8292773662879912e-06 1.0508055 -1.9880108453596164e-13
0.8025 -0.005387596166929624 2.833004315061101e-06 1.0513055 -1.9906995830709282e-13
0.803 -0.0053948772931658754 2.83673483135454e-06 1.0518055 -1.9933899359692697e-13
0.8035 -0.0054021627901098745 2.8404689144735357e-06 1.0523055000000001 -1.9960819038301697e-13
0.804 -0.005409452613764376 2.8442055920990603e-06 1.0528055 -1.998775470396787e-13
0.8045 -0.005416746743768375 2.847949103054336e-06 1.0533055 -2.0014706281457948e-13
0.805 -0.005424045203166376 2.8516962360726768e-06 1.0538055000000002 -2.0041673855920644e-13
0.8055 -0.005431348011423875 2.8554427530832445e-06 1.0543055 -2.006865749928034e-13
0.806 -0.005438655167905626 2.8591888050129317e-06 1.0548055 -2.0095657209189828e-13
0.8065 -0.005445966692528625 2.8629386574520027e-06 1.0553055 -2.0122673059241766e-13
0.807 -0.005453282585084876 2.8666921666680915e-06 1.0558055 -2.0149705048667617e-13
0.8075 -0.005460602824787875 2.8704450727071024e-06 1.0563055000000001 -2.017675310066192e-13
0.808 -0.005467927411000376 2.874197353391784e-06 1.0568055 -2.0203817212870057e-13
0.8085 -0.005475256322480375 2.87795331947881e-06 1.0573055 -2.0230897306803513e-13
0.809 -0.005482589558563626 2.881712989368212e-06 1.0578055000000002 -2.0257993380007915e-13
0.8095 -0.005489927139619126 2.885472046014094e-06 1.0583055 -2.0285105507746057e-13
0.81 -0.005497269089696877 2.889233589135578e-06 1.0588055 -2.0312233778881933e-13
0.8105 -0.005504615408186876 2.8929993087241138e-06 1.0593055 -2.0339378191161597e-13
0.811 -0.005511966070163377 2.8967660756603658e-06 1.0598055 -2.0366538652485212e-13
0.8115 -0.005519321054709876 2.90053653368191e-06 1.0603055000000001 -2.039371508556697e-13
0.812 -0.005526680361159127 2.9043106817440667e-06 1.0608055 -2.042090748794141e-13
0.8125 -0.005534044009549126 2.908084153455112e-06 1.0613055 -2.0448115933648295e-13
0.813 -0.005541411978924125 2.9118613249400028e-06 1.0618055 -2.0475340345256802e-13
0.8135 -0.005548784269021626 2.9156422011829745e-06 1.0623055 -2.0502580721797008e-13
0.814 -0.005556160899916626 2.9194224132093178e-06 1.0628055 -2.0529837137445383e-13
0.8145 -0.005563541870964627 2.92320196511471e-06 1.0633055 -2.0557109589820537e-13
0.815 -0.0055709271819276256 2.926981393292039e-06 1.0638055 -2.058439807804305e-13
0.8155 -0.0055783168533501265 2.930765031882254e-06 1.0643055000000001 -2.0611702678024208e-13
0.816 -0.0055857109094846254 2.9345554317364863e-06 1.0648054999999998 -2.063902347937621e-13
0.8165 -0.0055931093289326266 2.938348235445246e-06 1.0653055 -2.0666360403032301e-13
0.817 -0.005600512107403126 2.9421446924274883e-06 1.0658055 -2.0693713433137353e-13
0.8175 -0.005607919244274126 2.9459448033613896e-06 1.0663055 -2.072108256739311e-13
0.818 -0.005615330718076626 2.9497442077306716e-06 1.0668055 -2.0748467726472294e-13
0.8185 -0.005622746528570627 2.9535429093455804e-06 1.0673055 -2.0775868909488123e-13
0.819 -0.005630166695978626 2.9573452584602757e-06 1.0678055 -2.0803286191162072e-13
0.8195 -0.005637591219676127 2.961151253730692e-06 1.0683055000000001 -2.083071956918665e-13
0.82 -0.005645020078550376 2.9649565453899564e-06 1.0688054999999999 -2.0858168965550908e-13
0.8205 -0.0056524532301303766 2.968761190605481e-06 1.0693055 -2.0885634223325867e-13
0.821 -0.005659890695046375 2.9725695588187688e-06 1.0698055 -2.091311541873963e-13
0.8215 -0.0056673325149023766 2.976381593859995e-06 1.0703055 -2.0940612705517665e-13
0.822 -0.005674778668123375 2.980192924633749e-06 1.0708055 -2.0968126003941017e-13
0.8225 -0.005682229154467376 2.984003555012625e-06 1.0713055 -2.099565531311552e-13
0.823 -0.005689683969579875 2.987821376855739e-06 1.0718055 -2.1023200616951425e-13
0.8235 -0.005697143112802376 2.991646387479697e-06 1.0723055000000001 -2.1050761913015605e-13
0.824 -0.005704606587593125 2.9954707070533073e-06 1.0728054999999999 -2.107833921408617e-13
0.8245 -0.0057120744147211265 2.9992987728714326e-06 1.0733055 -2.110593259690393e-13
0.825 -0.005719546593968876 3.0031305815152425e-06 1.0738055 -2.1133542060665211e-13
0.8255 -0.005727023103668877 3.006961694386884e-06 1.0743055 -2.1161167525309306e-13
0.826 -0.005734503942752126 3.01079211570666e-06 1.0748055 -2.1188808986886281e-13
0.8265 -0.005741989089085127 3.0146264145619727e-06 1.0753055 -2.1216466363613577e-13
0.827 -0.0057494785428101255 3.0184645915670525e-06 1.0758055 -2.1244139656016783e-13
0.8275 -0.0057569723251586265 3.022302080083569e-06 1.0763055000000001 -2.1271828942545634e-13
0.828 -0.005764470435472376 3.026138884077806e-06 1.0768054999999999 -2.12995342207679e-13
0.8285 -0.0057719728515643765 3.029979567039327e-06 1.0773055 -2.1327255408703339e-13
0.829 -0.005779479598846626 3.0338272802815664e-06 1.0778055 -2.1354992600248466e-13
0.8295 -0.005786990698632626 3.0376774618147754e-06 1.0783055 -2.1382745874155997e-13
0.83 -0.005794506124578626 3.0415269600739244e-06 1.0788055 -2.1410515133086604e-13
0.8305 -0.005802025854443627 3.0453803281522392e-06 1.0793055 -2.1438300294860513e-13
0.831 -0.005809549887955126 3.049237568140838e-06 1.0798055 -2.1466101358470835e-13
0.8315 -0.005817078246446627 3.053094258397553e-06 1.0803055000000001 -2.1493918402744182e-13
0.832 -0.005824610929255876 3.0569503876294076e-06 1.0808054999999999 -2.152175142523355e-13
0.8325 -0.005832147958183877 3.060810397654915e-06 1.0813055 -2.1549600506492948e-13
0.833 -0.005839689332593876 3.0646742864372703e-06 1.0818055 -2.1577465644169596e-13
0.8335 -0.005847235029773877 3.068537469782296e-06 1.0823055 -2.1605346754343387e-13
0.834 -0.005854785049475876 3.0723999517190847e-06 1.0828055 -2.1633243836097962e-13
0.8345 -0.005862339413552877 3.076266310547757e-06 1.0833055 -2.1661156970179468e-13
0.835 -0.0058698981213661265 3.0801365465869262e-06 1.0838055 -2.1689086154227734e-13
0.8355 -0.005877461150566127 3.0840060838111117e-06 1.0843055000000001 -2.1717031305662079e-13
0.836 -0.005885028475003876 3.08787838348091e-06 1.0848054999999999 -2.1744992327862773e-13
0.8365 -0.005892600071409877 3.091758103429817e-06 1.0853055 -2.177296913484977e-13
0.837 -0.005900175965408626 3.0956417827204886e-06 1.0858055 -2.1800961821304765e-13
0.8375 -0.005907756179323127 3.099524765561447e-06 1.0863055 -2.1828970469710543e-13
0.838 -0.005915340712485626 3.1034070560455488e-06 1.0868055 -2.1856995077599777e-13
0.8385 -0.005922929586434627 3.1072932473727102e-06 1.0873055 -2.188503572455655e-13
0.839 -0.005930522800527376 3.111183412758162e-06 1.0878055 -2.1913092408205909e-13
0.8395 -0.005938120332306377 3.1150729490802475e-06 1.0883055000000001 -2.1941165045568119e-13
0.84 -0.005945722181521126 3.118961773840973e-06 1.0888054999999999 -2.1969253635717581e-13
0.8405 -0.0059533283252411265 3.1228546320781498e-06 1.0893055 -2.199735809392684e-13
0.841 -0.005960938763188876 3.1267515264167046e-06 1.0898055 -2.2025478419170526e-13
0.8415 -0.005968553516952877 3.13064771650922e-06 1.0903055 -2.205361469121748e-13
0.842 -0.005976172631301876 3.1345431291739584e-06 1.0908055 -2.2081767075486783e-13
0.8425 -0.005983796083303877 3.138442483098728e-06 1.0913055 -2.2109935487245443e-13
0.843 -0.005991423801542627 3.142349317657951e-06 1.0918055 -2.213811966261268e-13
0.8435 -0.005999055808469628 3.146258915895995e-06 1.0923055000000002 -2.2166319684546087e-13
0.844 -0.006006692129107377 3.1501678158780743e-06 1.0928054999999999 -2.2194535645502987e-13
0.8445 -0.006014332763203378 3.154076021189099e-06 1.0933055 -2.2222767544550416e-13
0.845 -0.006021977687703627 3.157988319699368e-06 1.0938055 -2.2251015296504563e-13
0.8455 -0.006029626901906128 3.1619047095469412e-06 1.0943055 -2.2279278898771576e-13
0.846 -0.0060372804283593765 3.165820402977671e-06 1.0948055 -2.230755843466743e-13
0.8465 -0.006044938266387377 3.169735403605582e-06 1.0953055 -2.2335853901694338e-13
0.847 -0.006052600392881126 3.1736544956911924e-06 1.0958055 -2.2364165214465273e-13
0.8475 -0.006060266807560127 3.1775776788656312e-06 1.0963055000000002 -2.2392492371943806e-13
0.848 -0.006067937532602627 3.181500171414731e-06 1.0968054999999999 -2.2420835456077854e-13
0.8485 -0.006075612567754627 3.185421977286614e-06 1.0973055 -2.2449194465928901e-13
0.849 -0.006083291889428377 3.189347938618498e-06 1.0978055 -2.2477569314340958e-13
0.8495 -0.0060909754973423776 3.193278057110157e-06 1.0983055 -2.25059600002739e-13
0.85 -0.006098663388241877 3.1972110400359624e-06 1.0988055 -2.2534366511701518e-13
0.8505 -0.006106355561416877 3.201146892353466e-06 1.0993055 -2.2562788846000395e-13
0.851 -0.006114052065910877 3.205086855830019e-06 1.0998055 -2.2591227184384693e-13
0.8515 -0.006121752901496378 3.2090309285902376e-06 1.1003055000000002 -2.2619681526013811e-13
0.852 -0.006129458044103877 3.212974322007057e-06 1.1008054999999999 -2.2648151781951706e-13
0.8525 -0.006137167493477877 3.216917039790667e-06 1.1013055 -2.2676637951254323e-13
0.853 -0.0061448812723803765 3.220863885726916e-06 1.1018055 -2.270514011802652e-13
0.8535 -0.006152599380156378 3.224814863354002e-06 1.1023055 -2.2733658279848096e-13
0.854 -0.006160321793532377 3.2287651752414246e-06 1.1028055 -2.2762192350724206e-13
0.8545 -0.006168048512252377 3.232714818502327e-06 1.1033055 -2.279074232970895e-13
0.855 -0.006175779559131876 3.23666859492366e-06 1.1038055 -2.2819308301104856e-13
0.8555 -0.006183514933514377 3.2406265110701903e-06 1.1043055000000002 -2.284789026248619e-13
0.856 -0.006191254565019376 3.2445838399113284e-06 1.1048054999999999 -2.287648795379924e-13
0.8565 -0.006198998453335377 3.2485405778084494e-06 1.1053055 -2.2905101373893046e-13
0.857 -0.006206746671809876 3.252500013747928e-06 1.1058055 -2.2933730793784247e-13
0.8575 -0.006214499243356377 3.256466947485283e-06 1.1063055 -2.2962376298137523e-13
0.858 -0.006222256140336376 3.2604380151009973e-06 1.1068055 -2.299103778482948e-13
0.8585 -0.006230017338924376 3.264408423871919e-06 1.1073055 -2.3019715165825665e-13
0.859 -0.006237782838862375 3.2683781776158423e-06 1.1078055 -2.304840844017277e-13
0.8595 -0.006245552639892376 3.2723472804673356e-06 1.1083055000000002 -2.30771176069175e-13
0.86 -0.006253326741756375 3.2763157362702295e-06 1.1088054999999999 -2.310584266510655e-13
0.8605 -0.006261105143766376 3.280283548881086e-06 1.1093055 -2.313458361219778e-13
0.861 -0.006268887845663875 3.284258741378434e-06 1.1098055 -2.316334044723605e-13
0.8615 -0.0062766748471903755 3.2882413155160033e-06 1.1103055 -2.3192113169266197e-13
0.862 -0.006284466147656625 3.2922232649834905e-06 1.1108055000000001 -2.322090177574147e-13
0.8625 -0.006292261746803625 3.29620459338089e-06 1.1113055 -2.324970626570488e-13
0.863 -0.0063000616676598745 3.3001901561701863e-06 1.1118055 -2.3278526724245986e-13
0.8635 -0.006307865909561876 3.304179954763743e-06 1.1123055000000002 -2.330736314891319e-13
0.864 -0.006315674476162875 3.3081726119624494e-06 1.1128055 -2.333621555320512e-13
0.8645 -0.006323487390562876 3.3121649299711525e-06 1.1133055 -2.3365084022475555e-13
0.865 -0.006331304624896876 3.3161614658186844e-06 1.1138055 -2.339396845376419e-13
0.8655 -0.0063391261555768765 3.320165419839678e-06 1.1143055 -2.3422868759914136e-13
0.866 -0.006346951981910125 3.324168757717524e-06 1.1148055000000001 -2.345178493836569e-13
0.8665 -0.006354782103203126 3.328171483414273e-06 1.1153055 -2.3480716986556404e-13
0.867 -0.006362616519194875 3.3321736012113892e-06 1.1158055 -2.350966490352188e-13
0.8675 -0.0063704552057818765 3.3361800978164915e-06 1.1163055000000002 -2.3538628600200464e-13
0.868 -0.006378298162675626 3.3401909708955047e-06 1.1168055 -2.356760807552615e-13
0.8685 -0.006386145413457627 3.344201234483831e-06 1.1173055 -2.3596603416631843e-13
0.869 -0.006393996957866876 3.3482108925852368e-06 1.1178055 -2.3625614622553134e-13
0.8695 -0.006401852771310377 3.3522249665002424e-06 1.1183055 -2.365464160241969e-13
0.87 -0.006409712853064377 3.356243455711587e-06 1.1188055000000001 -2.3683684353557264e-13
0.8705 -0.006417577226764378 3.3602613419126997e-06 1.1193055 -2.371274296329829e-13
0.871 -0.0064254459200043775 3.364282185690612e-06 1.1198055 -2.374181753360171e-13
0.8715 -0.006433318932554379 3.368305994296171e-06 1.1203055000000002 -2.377090806361768e-13
0.872 -0.006441196211894378 3.37233427345401e-06 1.1208055 -2.380001435928647e-13
0.8725 -0.006449077757298379 3.37636703094204e-06 1.1213055 -2.3829136417925547e-13
0.873 -0.006456963641329628 3.3803991382213012e-06 1.1218055 -2.385827450765379e-13
0.8735 -0.006464853863781129 3.3844305887564594e-06 1.1223055 -2.388742862770635e-13
0.874 -0.006472748351071878 3.388466531813451e-06 1.1228055000000001 -2.3916598506203775e-13
0.8745 -0.006480647102910879 3.392506975174937e-06 1.1233055 -2.394578414207084e-13
0.875 -0.006488550143493128 3.3965468487304674e-06 1.1238055 -2.3974985624707284e-13
0.8755 -0.006496457472555627 3.400586156300871e-06 1.1243055 -2.4004202953141335e-13
0.876 -0.0065043690893976285 3.4046249017185143e-06 1.1248055 -2.4033436124783757e-13
0.8765 -0.006512285017845627 3.408668124252011e-06 1.1253055 -2.406268522767268e-13
0.877 -0.0065202052576636286 3.4127158388543933e-06 1.1258055 -2.409195026093612e-13
0.8775 -0.006528129784498128 3.4167629469516806e-06 1.1263055 -2.4121231134588646e-13
0.878 -0.006536058598085629 3.420809422835985e-06 1.1268055000000001 -2.415052784765666e-13
0.8785 -0.006543991724941627 3.4248588888717455e-06 1.1273054999999998 -2.417984049811406e-13
0.879 -0.006551929140235128 3.428916454391813e-06 1.1278055 -2.420916899421112e-13
0.8795 -0.006559870816456127 3.432978551158164e-06 1.1283055 -2.423851323429925e-13
0.88 -0.006567816777498878 3.4370400779159047e-06 1.1288055 -2.426787330666696e-13
0.8805 -0.006575767022658877 3.4411010385457447e-06 1.1293055 -2.4297249208711115e-13
0.881 -0.006583721527457378 3.4451665543218e-06 1.1298055 -2.4326640849983547e-13
0.8815 -0.006591680291601877 3.4492366290142786e-06 1.1303055 -2.4356048229403456e-13
0.882 -0.006599643339041128 3.4533061485575754e-06 1.1308055000000001 -2.438547143546072e-13
0.8825 -0.006607610669069127 3.457375117185272e-06 1.1313054999999999 -2.4414910465546686e-13
0.883 -0.006615582281420378 3.461443539144119e-06 1.1318055 -2.4444365318680343e-13
0.8835 -0.006623558151105377 3.4655165759353164e-06 1.1323055 -2.4473835902526283e-13
0.884 -0.0066315382778306285 3.4695942353674418e-06 1.1328055 -2.4503322216000043e-13
0.8845 -0.006639522686054627 3.4736713674110442e-06 1.1333055 -2.4532824349474983e-13
0.885 -0.006647511424601628 3.4777478788310312e-06 1.1338055 -2.456234248335516e-13
0.8855 -0.006655504493261627 3.481823931092883e-06 1.1343055 -2.4591876616864625e-13
0.886 -0.006663501817442628 3.4859047898120685e-06 1.1348055000000001 -2.4621426474388327e-13
0.8865 -0.006671503368941627 3.4899940754462015e-06 1.1353054999999999 -2.4650991951717067e-13
0.887 -0.006679509171811877 3.4940866177289047e-06 1.1358055 -2.4680573137726853e-13
0.8875 -0.006687519253252377 3.4981786342488583e-06 1.1363055 -2.471017013291711e-13
0.888 -0.006695533638289878 3.5022752717441363e-06 1.1368055 -2.473978302976089e-13
0.8885 -0.006703552326685877 3.5063765311717623e-06 1.1373055 -2.476941182737693e-13
0.889 -0.006711575292879628 3.5104772714197365e-06 1.1378055 -2.479905643131909e-13
0.8895 -0.0067196025366041265 3.514577496533877e-06 1.1383055 -2.4828716840600795e-13
0.89 -0.006727634057592378 3.5186772105719874e-06 1.1388055000000001 -2.485839305423551e-13
0.8905 -0.006735669830212377 3.5227816359246283e-06 1.1393054999999999 -2.4888084977513797e-13
0.891 -0.006743709854168628 3.526890770032067e-06 1.1398055 -2.4917792609343797e-13
0.8915 -0.006751754154113627 3.5309993922657863e-06 1.1403055 -2.494751604081571e-13
0.892 -0.006759802729779878 3.5351075067111673e-06 1.1408055 -2.4977255270941143e-13
0.8925 -0.0067678555808998765 3.539215117466e-06 1.1413055 -2.500701029873167e-13
0.893 -0.006775912732196128 3.543327433837347e-06 1.1418055 -2.5036781215536166e-13
0.8935 -0.006783974183429127 3.5474444592622928e-06 1.1423055 -2.506656802046966e-13
0.894 -0.006792039858411878 3.5515610636113057e-06 1.1428055000000001 -2.509637043202364e-13
0.8945 -0.0068001097277648765 3.5556811726208082e-06 1.1433054999999999 -2.5126188341641774e-13
0.895 -0.006808183841670377 3.559804720435793e-06 1.1438055 -2.515602193474589e-13
0.8955 -0.006816262253975376 3.5639329859133615e-06 1.1443055 -2.518587141029892e-13
0.896 -0.0068243449895138775 3.5680623950744777e-06 1.1448055 -2.5215736860061716e-13
0.8965 -0.0068324320229858765 3.5721876966986333e-06 1.1453055 -2.524561819055157e-13
0.897 -0.0068405233286011275 3.5763124287243302e-06 1.1458055 -2.5275515306474345e-13
0.8975 -0.006848618905642627 3.580436594925175e-06 1.1463055 -2.530542820518074e-13
0.898 -0.006856718779868877 3.584565513774792e-06 1.1468055000000001 -2.533535698184759e-13
0.8985 -0.006864822898955876 3.5886992867285676e-06 1.1473054999999999 -2.536530144313939e-13
0.899 -0.006872931262605627 3.592837904913211e-06 1.1478055 -2.539526158795504e-13
0.8995 -0.006881043922662126 3.5969812602474817e-06 1.1483055 -2.542523760785646e-13
0.9 -0.006889160852350127 3.6011240415946997e-06 1.1488055 -2.5455229403909965e-13
0.9005 -0.006897282051400127 3.6052662527552082e-06 1.1493055 -2.548523697511975e-13
0.901 -0.006905407519542627 3.609407897859287e-06 1.1498055 -2.551526032049003e-13
0.9015 -0.0069135372299286265 3.613554444012307e-06 1.1503055 -2.5545299340814595e-13
0.902 -0.0069216711827098775 3.617705891629317e-06 1.1508055000000001 -2.557535403665417e-13
0.9025 -0.0069298094037458765 3.621856778955931e-06 1.1513054999999999 -2.5605424503558774e-13
0.903 -0.006937951922098377 3.6260109383126917e-06 1.1518055 -2.5635510848910656e-13
0.9035 -0.006946098737078877 3.6301683756245247e-06 1.1523055 -2.5665613070165814e-13
0.904 -0.006954249845287627 3.634330674652221e-06 1.1528055 -2.5695731154762296e-13
0.9045 -0.0069624052464836265 3.6384978425698965e-06 1.1533055 -2.57258651018096e-13
0.905 -0.0069705649137431274 3.6426644784874624e-06 1.1538055 -2.575601481182534e-13
0.9055 -0.006978728847248127 3.6468305495243762e-06 1.1543055 -2.5786180285481997e-13
0.906 -0.006986897046275878 3.650996047047911e-06 1.1548055000000002 -2.581636152010904e-13
0.9065 -0.006995069536829877 3.6551664313417723e-06 1.1553054999999999 -2.5846558611788554e-13
0.907 -0.007003246318668628 3.6593417095802695e-06 1.1558055 -2.587677155962822e-13
0.9075 -0.007011427364794127 3.6635164576389233e-06 1.1563055 -2.5907000263871274e-13
0.908 -0.007019612674935378 3.667690679773526e-06 1.1568055 -2.5937244723516403e-13
0.9085 -0.007027802248821377 3.6718643799313627e-06 1.1573055 -2.596750493756225e-13
0.909 -0.007035996059380378 3.676043124248405e-06 1.1578055 -2.5997780805979577e-13
0.9095 -0.0070441940767693775 3.6802240839316678e-06 1.1583055 -2.602807221849944e-13
0.91 -0.007052396327485629 3.684401667274286e-06 1.1588055000000002 -2.605837927302834e-13
0.9105 -0.007060602840345628 3.68857868736337e-06 1.1593054999999999 -2.608870207604232e-13
0.911 -0.007068813615077879 3.692755147816413e-06 1.1598055 -2.61190406265382e-13
0.9115 -0.007077028678285378 3.6969435239188505e-06 1.1603055 -2.614939502281321e-13
0.912 -0.007085248029726129 3.701143819861344e-06 1.1608055 -2.6179765263973176e-13
0.9125 -0.007093471642254128 3.7053436114015036e-06 1.1613055 -2.6210151249714483e-13
0.913 -0.0071016995151416285 3.7095429022347406e-06 1.1618055 -2.6240552977348133e-13
0.9135 -0.007109931648116628 3.713741696713188e-06 1.1623055 -2.627097044586908e-13
0.914 -0.007118168014415629 3.717945579731289e-06 1.1628055000000002 -2.6301403556387055e-13
0.9145 -0.0071264086137376274 3.7221545535464658e-06 1.1633054999999999 -2.6331852307789867e-13
0.915 -0.007134653471844879 3.7263630415114576e-06 1.1638055 -2.6362316795268216e-13
0.9155 -0.007142902588464878 3.730571048017857e-06 1.1643055 -2.639279701781521e-13
0.916 -0.007151155963782879 3.734778577145672e-06 1.1648055 -2.642329297611536e-13
0.9165 -0.0071594135705048785 3.7389912294569145e-06 1.1653055 -2.6453804569318194e-13
0.917 -0.007167675408329379 3.7432090033101425e-06 1.1658055 -2.648433179630968e-13
0.9175 -0.007175941503547878 3.747426301987598e-06 1.1663055 -2.651487475423607e-13
0.918 -0.007184211855887879 3.751643129274002e-06 1.1668055000000002 -2.654543344209049e-13
0.9185 -0.007192486434323878 3.755856624348068e-06 1.1673054999999999 -2.6576007745234703e-13
0.919 -0.0072007652697788785 3.7600708731719607e-06 1.1678055 -2.6606597777928217e-13
0.9195 -0.007209048419877877 3.7642942358923023e-06 1.1683055 -2.6637203753093553e-13
0.92 -0.007217335853148878 3.768522596169608e-06 1.1688055 -2.6667825554442694e-13
0.9205 -0.007225627487928877 3.7727505634261842e-06 1.1693055 -2.669846288023344e-13
0.921 -0.007233923323426128 3.7769781279833345e-06 1.1698055 -2.672911572754032e-13
0.9215 -0.007242223414108127 3.781205158242971e-06 1.1703055 -2.675978429761899e-13
0.922 -0.007250527786425878 3.7854372166040706e-06 1.1708055000000002 -2.679046868820507e-13
0.9225 -0.0072588364396748775 3.7896743096112514e-06 1.1713054999999999 -2.6821168896695437e-13
0.923 -0.007267149284128628 3.793911102515396e-06 1.1718055 -2.685188459155355e-13
0.9235 -0.007275466350828127 3.798151734078801e-06 1.1723055 -2.68826158874749e-13
0.924 -0.0072837877022643785 3.8023961761481955e-06 1.1728055 -2.691336301536176e-13
0.9245 -0.007292113279524378 3.8066460001694224e-06 1.1733055000000001 -2.6944125757532447e-13
0.925 -0.007300443081843379 3.8109010103991222e-06 1.1738055 -2.697490411116126e-13
0.9255 -0.007308777136205878 3.815155493008272e-06 1.1743055 -2.700569817595504e-13
0.926 -0.0073171154108713785 3.819406982557156e-06 1.1748055000000002 -2.7036507834633677e-13
0.9265 -0.007325457905069378 3.823655460761771e-06 1.1753055 -2.706733308435018e-13
0.927 -0.007333804650456128 3.8279033873836415e-06 1.1758055 -2.70981740420734e-13
0.9275 -0.007342155706549627 3.832160559343502e-06 1.1763055 -2.7129030927720424e-13
0.928 -0.007350511072677128 3.836426969148357e-06 1.1768055 -2.7159903738805483e-13
0.9285 -0.007358870689237127 3.840692837578902e-06 1.1773055000000001 -2.719079225510292e-13
0.929 -0.007367234555956128 3.844958168795182e-06 1.1778055 -2.722169647560218e-13
0.9295 -0.007375602607995127 3.849223253950125e-06 1.1783055 -2.7252616160725215e-13
0.93 -0.007383974872431378 3.853493661519058e-06 1.1788055000000002 -2.7283551410521604e-13
0.9305 -0.007392351413121377 3.857769091565595e-06 1.1793055 -2.7314502460939067e-13
0.931 -0.007400732202370878 3.862043967960501e-06 1.1798055 -2.734546920964825e-13
0.9315 -0.007409117239905877 3.866318294879729e-06 1.1803055 -2.737645165563672e-13
0.932 -0.007417506525452378 3.870592076511338e-06 1.1808055 -2.740744979789206e-13
0.9325 -0.007425900086230377 3.87487098686491e-06 1.1813055000000001 -2.7438463736991296e-13
0.933 -0.007434297921995378 3.8791550285207186e-06 1.1818055 -2.7469493472031023e-13
0.9335 -0.007442700004512877 3.8834385353550394e-06 1.1823055 -2.750053889868564e-13
0.934 -0.007451106333508378 3.887721511263613e-06 1.1828055000000002 -2.7531600015940907e-13
0.9345 -0.007459516908707377 3.892003959822981e-06 1.1833055 -2.756267682278253e-13
0.935 -0.007467931729835378 3.896285844986032e-06 1.1838055 -2.7593769318196256e-13
0.9355 -0.007476350856925377 3.900577098318447e-06 1.1843055 -2.762487772400209e-13
0.936 -0.007484774289299627 3.904877748661821e-06 1.1848055 -2.765600203769579e-13
0.9365 -0.007493201966375626 3.909177879091682e-06 1.1853055000000001 -2.7687142035426926e-13
0.937 -0.007501633888346627 3.9134774935496484e-06 1.1858055 -2.7718297717909573e-13
0.9375 -0.007510070054938126 3.917776596320296e-06 1.1863055 -2.7749469084129445e-13
0.938 -0.007518510372594375 3.922081241402226e-06 1.1868055 -2.7780655788401037e-13
0.9385 -0.007526954840941375 3.926391423384857e-06 1.1873055 -2.781185782934244e-13
0.939 -0.007535403552516624 3.930701089157337e-06 1.1878055 -2.7843075548876754e-13
0.9395 -0.007543856507045125 3.9350102430250235e-06 1.1883055 -2.7874308945987875e-13
0.94 -0.007552313704251874 3.939318888973317e-06 1.1888055 -2.7905558019659665e-13
0.9405 -0.007560775087931876 3.943627131665716e-06 1.1893055000000001 -2.793682256221646e-13
0.941 -0.0075692406854953745 3.947940696514385e-06 1.1898054999999998 -2.796810267493825e-13
0.9415 -0.007577710552626875 3.952259476696477e-06 1.1903055 -2.7999398563577495e-13
0.942 -0.007586184661306624 3.956577747225664e-06 1.1908055 -2.8030710124602096e-13
0.9425 -0.007594663011259625 3.9608955124503e-06 1.1913055 -2.806203735699596e-13
0.943 -0.007603145601739624 3.965212776397288e-06 1.1918055 -2.8093380258001694e-13
0.9435 -0.007611632432471125 3.969529543104454e-06 1.1923055 -2.8124738826601357e-13
0.944 -0.007620123507896124 3.973856076312698e-06 1.1928055 -2.815611307920797e-13
0.9445 -0.007628618827744125 3.978192366903791e-06 1.1933055000000001 -2.8187503014822073e-13
0.945 -0.0076371183870221244 3.982528170941568e-06 1.1938054999999999 -2.821890861499467e-13
0.9455 -0.007645622185454625 3.986863492495537e-06 1.1943055 -2.8250329878707806e-13
0.946 -0.007654130223238874 3.991198335646127e-06 1.1948055 -2.8281766806690307e-13
0.9465 -0.007662642528006875 3.995538508084771e-06 1.1953055 -2.8313219501041543e-13
0.947 -0.007671159099513124 3.999884005949687e-06 1.1958055 -2.834468796085438e-13
0.9475 -0.007679679909102124 4.004229023758293e-06 1.1963055 -2.837617208024768e-13
0.948 -0.007688204956024624 4.008573565614352e-06 1.1968055 -2.8407671856452975e-13
0.9485 -0.007696734240478625 4.012917635968042e-06 1.1973055000000001 -2.8439187290201883e-13
0.949 -0.007705267762188624 4.017261238945965e-06 1.1978054999999999 -2.8470718380476423e-13
0.9495 -0.007713805548874625 4.0216102077607246e-06 1.1983055 -2.8502265229701124e-13
0.95 -0.0077223476002906246 4.025964542536936e-06 1.1988055 -2.853382783696701e-13
0.9505 -0.007730893887690626 4.03031841609328e-06 1.1993055 -2.856540609605855e-13
0.951 -0.007739444410798625 4.0346718322516645e-06 1.1998055 -2.8597000005955907e-13
0.9515 -0.007747999169338626 4.039024795180736e-06 1.2003055 -2.8628609565639287e-13
0.952 -0.007756558163034625 4.043377309060481e-06 1.2008055 -2.866023477408887e-13
0.9525 -0.007765121396370626 4.047739737381709e-06 1.2013055000000001 -2.8691875647872906e-13
0.953 -0.007773688869075626 4.052112061312351e-06 1.2018054999999999 -2.872353218599004e-13
0.9535 -0.0077822605761136265 4.056483927655001e-06 1.2023055 -2.8755204369832427e-13
0.954 -0.0077908365172086255 4.060855340263389e-06 1.2028055 -2.8786892198380247e-13
0.9545 -0.007799416691607626 4.065226303339039e-06 1.2033055 -2.88185956688512e-13
0.955 -0.007808001099034125 4.069596821094822e-06 1.2038055 -2.8850314780223613e-13
0.9555 -0.007816589711039126 4.073972906344893e-06 1.2043055 -2.888204942737935e-13
0.956 -0.007825182527316624 4.078354553292458e-06 1.2048055 -2.8913799609187743e-13
0.9565 -0.007833779575762626 4.082735749910658e-06 1.2053055000000001 -2.894556542872364e-13
0.957 -0.007842380856100626 4.087116500431596e-06 1.2058054999999999 -2.8977346884965357e-13
0.9575 -0.007850986368532627 4.091496809436974e-06 1.2063055 -2.90091439786593e-13
0.958 -0.007859596112303876 4.095876681181732e-06 1.2068055 -2.9040956707016665e-13
0.9585 -0.007868210115877877 4.1002620077202155e-06 1.2073055 -2.90727851752092e-13
0.959 -0.007876828379487376 4.1046527870891746e-06 1.2078055 -2.9104629384096895e-13
0.9595 -0.007885450873636877 4.10904313155448e-06 1.2083055 -2.9136489224694833e-13
0.96 -0.007894077598049876 4.1134330457372174e-06 1.2088055 -2.916836469598134e-13
0.9605 -0.007902708587009878 4.117826482518803e-06 1.2093055000000001 -2.9200255924632866e-13
0.961 -0.007911343839796126 4.122223411861072e-06 1.2098054999999999 -2.9232162907986247e-13
0.9615 -0.007919983321571627 4.126619853859295e-06 1.2103055 -2.92640855173199e-13
0.962 -0.007928627061865876 4.131021731563165e-06 1.2108055 -2.929602386174437e-13
0.9625 -0.007937275060432876 4.135429037553343e-06 1.2113055 -2.9327977940350706e-13
0.963 -0.007945927287189125 4.1398358479055696e-06 1.2118055 -2.935994764198132e-13
0.9635 -0.007954583741857627 4.144242166534389e-06 1.2123055 -2.939193296561273e-13
0.964 -0.007963244424161376 4.14864799736495e-06 1.2128055 -2.9423933910221405e-13
0.9645 -0.007971909363225376 4.153059293198853e-06 1.2133055000000001 -2.9455950583423307e-13
0.965 -0.007980578593042876 4.157472110995751e-06 1.2138054999999999 -2.94879831108224e-13
0.9655 -0.007989252050195376 4.1618851874838875e-06 1.2143055 -2.9520031258089363e-13
0.966 -0.007997929700131126 4.166302444050889e-06 1.2148055 -2.9552094897556567e-13
0.9665 -0.008006611576348127 4.17071915856838e-06 1.2153055 -2.9584174152998065e-13
0.967 -0.008015297678569377 4.175135334941137e-06 1.2158055 -2.961626902339034e-13
0.9675 -0.008023987976540877 4.1795571032397574e-06 1.2163055 -2.964837939694584e-13
0.968 -0.008032682469954627 4.183984465380094e-06 1.2168055 -2.96805052725265e-13
0.9685 -0.008041381256754628 4.188410940391179e-06 1.2173055000000002 -2.97126470120323e-13
0.969 -0.008050084336734377 4.192836549383125e-06 1.2178054999999999 -2.974480461470019e-13
0.9695 -0.008058791607457878 4.197266387715804e-06 1.2183055 -2.9776977702032455e-13
0.97 -0.008067503068128378 4.201700434080887e-06 1.2188055 -2.980916627108511e-13
0.9705 -0.00807621872279838 4.206140071039479e-06 1.2193055 -2.984137033683202e-13
0.971 -0.008084938571645129 4.210585300874824e-06 1.2198055 -2.987358989992811e-13
0.9715 -0.00809366264349113 4.215030010627706e-06 1.2203055 -2.9905825066871614e-13
0.972 -0.008102390938058878 4.219474204273478e-06 1.2208055 -2.993807583663716e-13
0.9725 -0.008111123455556878 4.223917886141649e-06 1.2213055000000002 -2.997034220999516e-13
0.973 -0.008119860195221878 4.228361060229353e-06 1.2218054999999999 -3.0002624184125427e-13
0.9735 -0.008128601126613379 4.2328099374468475e-06 1.2223055 -3.0034921646551287e-13
0.974 -0.008137346249909628 4.237264517570079e-06 1.2228055 -3.006723459793136e-13
0.9745 -0.008146095594996629 4.241718595943936e-06 1.2233055 -3.0099563148693477e-13
0.975 -0.008154849161597378 4.246172088077139e-06 1.2238055 -3.0131907297814116e-13
0.9755 -0.00816360694894738 4.250624993034728e-06 1.2243055 -3.0164267042468485e-13
0.976 -0.008172368956769129 4.255077398259326e-06 1.2248055 -3.019664238163122e-13
0.9765 -0.00818113521504113 4.259535445077103e-06 1.2253055000000002 -3.022903342607194e-13
0.977 -0.008189905757694379 4.2640036780048156e-06 1.2258054999999999 -3.026144030116458e-13
0.9775 -0.00819868055423038 4.268475963021556e-06 1.2263055 -3.0293862894218183e-13
0.978 -0.00820745953989163 4.272943418190579e-06 1.2268055 -3.032630096595583e-13
0.9785 -0.008216242714369631 4.277405986097599e-06 1.2273055 -3.0358754515237645e-13
0.979 -0.00822503013802288 4.281874175890891e-06 1.2278055 -3.039122376508634e-13
0.9795 -0.008233821811094381 4.286347989111571e-06 1.2283055 -3.0423708716399807e-13
0.98 -0.00824261770248388 4.290821222234901e-06 1.2288055 -3.04562092542636e-13
0.9805 -0.008251417842293881 4.295300140499508e-06 1.2293055000000002 -3.0488725489905513e-13
0.981 -0.00826022223027788 4.299784742967511e-06 1.2298054999999999 -3.052125742241472e-13
0.9815 -0.00826903083577838 4.304268770240604e-06 1.2303055 -3.055380493851275e-13
0.982 -0.008277843658517879 4.308753697448431e-06 1.2308055 -3.0586368037174237e-13
0.9825 -0.00828666069772788 4.3132395035046185e-06 1.2313055 -3.061894671555961e-13
0.983 -0.008295481953130379 4.317724693414794e-06 1.2318055 -3.065154097264166e-13
0.9835 -0.00830430742493888 4.322209270830345e-06 1.2323055 -3.0684150809209275e-13
0.984 -0.008313137112875879 4.32669323941296e-06 1.2328055 -3.071677622423708e-13
0.9845 -0.008321971016171879 4.331176602486394e-06 1.2333055000000002 -3.0749417214881816e-13
0.985 -0.008330809170975378 4.335664148667985e-06 1.2338054999999999 -3.0782073914711023e-13
0.9855 -0.008339651577045379 4.340155882734429e-06 1.2343055 -3.0814746322834233e-13
0.986 -0.008348498167126878 4.344653425458493e-06 1.2348055 -3.0847434190746345e-13
0.9865 -0.00835734894091088 4.349156769474056e-06 1.2353055 -3.0880137517305634e-13
0.987 -0.008366203929163128 4.353659508881114e-06 1.2358055000000001 -3.091285641619054e-13
0.9875 -0.008375063131606129 4.358161647033122e-06 1.2363055 -3.094559088637574e-13
0.988 -0.008383926516856129 4.362669613536798e-06 1.2368055 -3.097834081189925e-13
0.9885 -0.00839279408460413 4.367183399594807e-06 1.2373055000000002 -3.101110619161935e-13
0.989 -0.008401665865678878 4.371696574102883e-06 1.2378055 -3.1043887139447263e-13
0.9895 -0.008410541859802879 4.3762091407752175e-06 1.2383055 -3.1076683654357655e-13
0.99 -0.008419422066203879 4.380721102986123e-06 1.2388055 -3.1109495733497074e-13
0.9905 -0.00842830648509888 4.385232464119461e-06 1.2393055 -3.114232337766734e-13
0.991 -0.008437195116210378 4.389743227918718e-06 1.2398055000000001 -3.1175166585843085e-13
0.9915 -0.00844608798998188 4.394259632865752e-06 1.2403055 -3.1208025470512087e-13
0.992 -0.008454985106166879 4.398781675959245e-06 1.2408055 -3.124090003076352e-13
0.9925 -0.00846388643327088 4.403303122459995e-06 1.2413055000000002 -3.1273790150226227e-13
0.993 -0.00847279197101588 4.4078239761348215e-06 1.2418055 -3.1306695827872993e-13
0.9935 -0.00848170171962038 4.41234424076085e-06 1.2423055 -3.1339617064511175e-13
0.994 -0.00849061564055713 4.416869252231676e-06 1.2428055 -3.137255371778381e-13
0.9945 -0.008499533733510131 4.421399016796999e-06 1.2433055 -3.14055057865233e-13
0.995 -0.008508456036451631 4.4259282090704295e-06 1.2438055000000001 -3.1438473411035883e-13
0.9955 -0.008517382548606633 4.430467915357981e-06 1.2443055 -3.147145658845797e-13
0.996 -0.008526313270194881 4.4350181231528815e-06 1.2448055 -3.1504455319601514e-13
0.9965 -0.008535248200938882 4.439567766120686e-06 1.2453055000000002 -3.1537469603441176e-13
0.997 -0.00854418734006288 4.444116847741198e-06 1.2458055 -3.1570499437110577e-13
0.9975 -0.008553130687288881 4.448665371504212e-06 1.2463055 -3.160354481958252e-13
0.998 -0.008562078242837631 4.453213341261183e-06 1.2468055 -3.163660575167267e-13
0.9985 -0.008571030037868632 4.457767054163058e-06 1.2473055 -3.1669682348514385e-13
0.999 -0.008579986071636632 4.462326503247663e-06 1.2478055000000001 -3.170277460735398e-13
0.9995 -0.008588946312426633 4.466885391515703e-06 1.2483055 -3.1735882411005565e-13
1.0 -0.008597910759960633 4.471443722480923e-06 1.2488055 -3.176900575844191e-13
1.0005 -0.008606879413960633 4.4760015000205015e-06 1.2493055 -3.180214464863583e-13
1.001 -0.008615852274648882 4.480558728021471e-06 1.2498055 -3.183529908240853e-13
1.0015 -0.008624829341747886 4.485115410027364e-06 1.2503055 -3.186846905873467e-13
1.002 -0.008633810646026635 4.489677805774074e-06 1.2508055 -3.1901654691304694e-13
1.0025 -0.008642796187238634 4.494245906897189e-06 1.2513055 -3.1934855979207803e-13
1.003 -0.008651785933558634 4.498813452367053e-06 1.2518055 -3.1968072804850727e-13
1.0035 -0.008660779884708637 4.503380446093593e-06 1.2523055 -3.200130516720626e-13
1.004 -0.008669778001274135 4.507952473119806e-06 1.2528055 -3.203455292063907e-13
1.0045 -0.008678780282938134 4.512529536730136e-06 1.2533055 -3.206781606397786e-13
1.005 -0.008687786737419632 4.517112526106709e-06 1.2538055 -3.2101094625744086e-13
1.0055 -0.008696797364912134 4.521701435827817e-06 1.2543055 -3.2134388606652745e-13
1.006 -0.008705812196277633 4.526289797757683e-06 1.2548055 -3.216769812073791e-13
1.0065 -0.008714831230735633 4.5308776158386735e-06 1.2553055 -3.2201023165115684e-13
1.007 -0.008723854468008132 4.535464894023448e-06 1.2558055 -3.2234363738758845e-13
1.0075 -0.008732881908320635 4.540051635918607e-06 1.2563055 -3.2267719842500635e-13
1.008 -0.008741913583635635 4.544644367752657e-06 1.2568055 -3.2301091594441443e-13
1.0085 -0.008750949493707635 4.549243084019619e-06 1.2573055 -3.2334478993674166e-13
1.009 -0.008759989606019133 4.553841261016399e-06 1.2578055 -3.2367881920047675e-13
1.0095 -0.008769033919788137 4.5584389027244725e-06 1.2583055 -3.240130037067253e-13
1.01 -0.008778082434736637 4.563036012778364e-06 1.2588055 -3.243473434452149e-13
1.0105 -0.008787135151091635 4.56763259482215e-06 1.2593055 -3.2468183842433327e-13
1.011 -0.008796192068575634 4.572228652866609e-06 1.2598055 -3.25016488633827e-13
1.0115 -0.008805253154053637 4.576830877218385e-06 1.2603055 -3.2535129284936845e-13
1.012 -0.008814318407721386 4.5814392660735875e-06 1.2608055 -3.2568625107819025e-13
1.0125 -0.008823387861653384 4.5860471360338226e-06 1.2613055 -3.260213645054351e-13
1.013 -0.008832461515572133 4.590654490778873e-06 1.2618055 -3.263566331208495e-13
1.0135 -0.008841539329693136 4.595266965129631e-06 1.2623055 -3.26692055454409e-13
1.014 -0.008850621303193135 4.599884562003086e-06 1.2628055 -3.270276314756944e-13
1.0145 -0.008859707443360135 4.604508313695943e-06 1.2633055 -3.2736336145399523e-13
1.015 -0.008868797750391883 4.609138218449027e-06 1.2638055 -3.2769924539661825e-13
1.0155 -0.008877892255951886 4.613767620338564e-06 1.2643055 -3.280352844735198e-13
1.016 -0.008886990959762635 4.618396523442719e-06 1.2648055 -3.283714786744461e-13
1.0165 -0.008896093861546633 4.623024931490421e-06 1.2653055 -3.287078279891437e-13
1.017 -0.008905200961026382 4.6276528482201445e-06 1.2658055 -3.2904433240735907e-13
1.0175 -0.008914312258432885 4.632280277379911e-06 1.2663055 -3.2938099193762776e-13
1.018 -0.008923427720420384 4.636913991295479e-06 1.2668055 -3.297178053478347e-13
1.0185 -0.008932547346679384 4.641553990570321e-06 1.2673055 -3.300547726265441e-13
1.019 -0.008941671169492384 4.64619351266179e-06 1.2678055 -3.3039189496658397e-13
1.0195 -0.008950799188581887 4.650832561709045e-06 1.2683055 -3.307291723577009e-13
1.02 -0.008959931404180136 4.655471141500759e-06 1.2688055 -3.3106660480847626e-13
1.0205 -0.008969067816010135 4.66010925583516e-06 1.2693055 -3.31404192308675e-13
1.021 -0.008978208423794884 4.664746908520017e-06 1.2698055 -3.317419348480622e-13
1.0215 -0.008987353194074888 4.669390958500288e-06 1.2703055 -3.3207983119032015e-13
1.022 -0.008996502159739387 4.674035692210542e-06 1.2708055 -3.324178825506957e-13
1.0225 -0.009005655386941385 4.678680895049391e-06 1.2713055 -3.327560913735213e-13
1.023 -0.009014812842237634 4.68333221921554e-06 1.2718055 -3.3309445642307966e-13
1.0235 -0.009023974533567637 4.687988441994647e-06 1.2723055 -3.3343297799273277e-13
1.024 -0.009033140460694885 4.692649569365549e-06 1.2728055 -3.3377165607374176e-13
1.0245 -0.009042310581910884 4.6973101125969034e-06 1.2733055 -3.3411048912499107e-13
1.025 -0.009051484896938633 4.701970075414455e-06 1.2738055 -3.3444947713624563e-13
1.0255 -0.009060663371676136 4.706636431618826e-06 1.2743055 -3.3478861884744756e-13
1.026 -0.009069846006326135 4.711309170740891e-06 1.2748055 -3.3512791426608813e-13
1.0265 -0.009079032834437135 4.715981317728327e-06 1.2753055 -3.354673646317738e-13
1.027 -0.009088223855219384 4.72065287595326e-06 1.2758055 -3.3580696991532363e-13
1.0275 -0.009097419068395887 4.7253238491596e-06 1.2763055 -3.361467301065026e-13
1.028 -0.009106618473689636 4.729994241101242e-06 1.2768055 -3.364866451950755e-13
1.0285 -0.009115822070823636 4.734664055177845e-06 1.2773055 -3.3682671517080733e-13
1.029 -0.009125029826094635 4.7393402402586686e-06 1.2778055 -3.371669387883737e-13
1.0295 -0.009134241739193139 4.744022800425104e-06 1.2783055 -3.3750731603633894e-13
1.03 -0.009143457843783138 4.748704800457801e-06 1.2788055 -3.378478481585768e-13
1.0305 -0.009152678139588137 4.753386244157681e-06 1.2793055 -3.381885351448708e-13
1.031 -0.009161902625816386 4.758067134970541e-06 1.2798055 -3.38529376965966e-13
1.0315 -0.009171131370236889 4.762747283950169e-06 1.2803055 -3.388703761259055e-13
1.032 -0.009180364339114887 4.7674336574444025e-06 1.2808055 -3.3921153137820073e-13
1.0325 -0.009189601464094886 4.772126440001943e-06 1.2813055 -3.3955284019713803e-13
1.033 -0.009198842744867385 4.776813643930172e-06 1.2818055 -3.3989430257128143e-13
1.0335 -0.009208088215211888 4.781502069647845e-06 1.2823055 -3.402359197487727e-13
1.034 -0.009217337867100637 4.786202693442623e-06 1.2828055 -3.40577691432989e-13
1.0345 -0.009226591666644636 4.7909086518261895e-06 1.2833055 -3.409196163717425e-13
1.035 -0.009235849654907386 4.79561394591109e-06 1.2838055 -3.4126169608231654e-13
1.0355 -0.009245111831612389 4.800318579076123e-06 1.2843055 -3.416039305544946e-13
1.036 -0.009254378231172387 4.805029416173148e-06 1.2848055 -3.419463210598166e-13
1.0365 -0.009263648853344386 4.809746446852215e-06 1.2853055 -3.4228886758930384e-13
1.037 -0.009272923663162635 4.814462804102099e-06 1.2858055 -3.426315688509831e-13
1.0375 -0.009282202660350639 4.819178491309375e-06 1.2863055 -3.429744248346379e-13
1.038 -0.009291485844631887 4.823893512236553e-06 1.2868055 -3.4331743553005133e-13
1.0385 -0.009300773215729887 4.828607869921949e-06 1.2873055 -3.43660600927007e-13
1.039 -0.009310064815946636 4.8333162496485595e-06 1.2878055 -3.440039225885503e-13
1.0395 -0.00931936067985314 4.838026153615432e-06 1.2883055 -3.4434740179206873e-13
1.04 -0.009328660764627888 4.842742844289178e-06 1.2888055 -3.4469103695532127e-13
1.0405 -0.009337965035187887 4.84745875071678e-06 1.2893055 -3.4503482678200246e-13
1.041 -0.009347273491256636 4.852173875480649e-06 1.2898055 -3.453787712618956e-13
1.0415 -0.009356586132557639 4.8568882215393215e-06 1.2903055 -3.4572287038478445e-13
1.042 -0.009365902959335138 4.861601791859813e-06 1.2908055 -3.460671241596935e-13
1.0425 -0.009375223928591137 4.86632063683443e-06 1.2913055 -3.4641153099786063e-13
1.043 -0.009384549004563635 4.871051996498041e-06 1.2918055 -3.467560895778912e-13
1.0435 -0.009393878229664638 4.875789819370134e-06 1.2923055 -3.471008014668954e-13
1.044 -0.009403211639063137 4.8805268683165385e-06 1.2928055 -3.4744566796435626e-13
1.0445 -0.009412549232483136 4.885263146693773e-06 1.2933055 -3.477906890600757e-13
1.045 -0.009421891052995386 4.890004383432916e-06 1.2938055 -3.481358663455042e-13
1.0455 -0.00943123709984289 4.894750582292679e-06 1.2943055 -3.4848119979267103e-13
1.046 -0.009440587294378138 4.899503290264952e-06 1.2948055 -3.4882668649557584e-13
1.0465 -0.009449941636814138 4.904262503445799e-06 1.2953055 -3.4917232646208913e-13
1.047 -0.009459300161899137 4.909020956526546e-06 1.2958055 -3.495181209761476e-13
1.0475 -0.00946866286935714 4.91377865252996e-06 1.2963055 -3.4986407002755326e-13
1.048 -0.009478029758912139 4.918535594116584e-06 1.2968055 -3.5021017360610775e-13
1.0485 -0.009487400745400137 4.923292268100871e-06 1.2973055 -3.505564285650286e-13
1.049 -0.009496775828988386 4.928048674544265e-06 1.2978055 -3.5090283491049556e-13
1.0495 -0.009506155129955389 4.932811551442068e-06 1.2983055000000001 -3.512493970867611e-13
1.05 -0.009515538648059638 4.9375809019937425e-06 1.2988055 -3.515961150849015e-13
1.0505 -0.009524926347359637 4.942349512577118e-06 1.2993055 -3.5194298757689e-13
1.051 -0.009534318227579885 4.947117386265989e-06 1.2998055 -3.522900145525468e-13
1.0515 -0.009543714288444888 4.951884526142635e-06 1.3003055000000001 -3.526371960016926e-13
1.052 -0.009553114529679137 4.956650934926171e-06 1.3008055 -3.5298453191414744e-13
1.0525 -0.009562518987301136 4.961423856479278e-06 1.3013055 -3.533320236207835e-13
1.053 -0.009571927660543635 4.966203285422242e-06 1.3018055 -3.536796710932511e-13
1.0535 -0.009581340513363137 4.9709819808552074e-06 1.3023055000000001 -3.540274729997546e-13
1.054 -0.009590757546010886 4.97575994551226e-06 1.3028055 -3.5437542934957737e-13
1.0545 -0.009600178757684884 4.9805371821356765e-06 1.3033055 -3.547235401130858e-13
1.055 -0.009609604119110883 4.985319632869793e-06 1.3038055 -3.5507180420860585e-13
1.0555 -0.009619033630513387 4.990107288645552e-06 1.3043055000000001 -3.554202216444328e-13
1.056 -0.009628467356503136 4.994901473867827e-06 1.3048055 -3.557687948079129e-13
1.0565 -0.009637905296839135 4.999702191338716e-06 1.3053055 -3.5611752369014146e-13
1.057 -0.009647347415359385 5.004502179074792e-06 1.3058055 -3.564664069549441e-13
1.0575 -0.009656793711788889 5.009301440213367e-06 1.3063055000000001 -3.5681544459215987e-13
1.058 -0.009666244185852638 5.0140999775260034e-06 1.3068055 -3.571646365916272e-13
1.0585 -0.009675698837275638 5.018897794166399e-06 1.3073055 -3.575139829431852e-13
1.059 -0.009685157665782887 5.023694892922616e-06 1.3078055 -3.5786348363667263e-13
1.0595 -0.009694620707634891 5.0284985734322824e-06 1.3083055000000001 -3.5821314001190356e-13
1.06 -0.00970408796259114 5.033308832093735e-06 1.3088055 -3.585629520599913e-13
1.0605 -0.00971355939384114 5.038118374674897e-06 1.3093055 -3.5891291842079974e-13
1.061 -0.00972303500110989 5.042927203982923e-06 1.3098055 -3.5926303908416776e-13
1.0615 -0.009732514784122393 5.047735322832689e-06 1.3103055000000001 -3.596133140399343e-13
1.062 -0.009741998743134393 5.052542734422437e-06 1.3108055 -3.5996374329754897e-13
1.0625 -0.009751486877871392 5.057349441583539e-06 1.3113055 -3.6031432684686927e-13
1.063 -0.009760979150871391 5.062163005841941e-06 1.3118055 -3.6066506330368623e-13
1.0635 -0.00977047556235639 5.066983425813151e-06 1.3123055 -3.610159526762026e-13
1.064 -0.009779976148708142 5.071803148733731e-06 1.3128055 -3.6136699630871266e-13
1.0645 -0.009789480909652142 5.076622177459089e-06 1.3133055 -3.617181941910735e-13
1.065 -0.00979898980180164 5.0814471141388115e-06 1.3138055 -3.6206954472015854e-13
1.0655 -0.00980850282484164 5.086277947049677e-06 1.3143055 -3.6242104788432876e-13
1.066 -0.009818020022142642 5.091108069301348e-06 1.3148055 -3.6277270528611035e-13
1.0665 -0.009827541356653641 5.095945074124268e-06 1.3153055 -3.6312451555648043e-13
1.067 -0.00983706682806614 5.100788952577497e-06 1.3158055 -3.634764786840402e-13
1.0675 -0.00984659647288314 5.105632174163421e-06 1.3163055 -3.6382859601756386e-13
1.068 -0.009856130290830644 5.110474764097054e-06 1.3168055 -3.641808675469273e-13
1.0685 -0.009865668281634642 5.115316653957509e-06 1.3173055 -3.64533293262006e-13
1.069 -0.00987521044502114 5.120157813755986e-06 1.3178055 -3.6488587315267594e-13
1.0695 -0.009884756780716139 5.124998173813689e-06 1.3183055 -3.6523860720881287e-13
1.07 -0.009894307333899392 5.129833038261426e-06 1.3188055 -3.655914970997943e-13
1.0705 -0.009903862067959391 5.1346699963846175e-06 1.3193055 -3.659445414728367e-13
1.071 -0.00991342093713439 5.1395137166603705e-06 1.3198055 -3.6629773863705817e-13
1.0715 -0.00992298397753039 5.144356642790171e-06 1.3203055 -3.6665108992656394e-13
1.072 -0.009932551188873392 5.1491987776027434e-06 1.3208055 -3.670045953312298e-13
1.0725 -0.00994212257088939 5.154040123934524e-06 1.3213055 -3.6735825484093126e-13
1.073 -0.00995169812384064 5.1588806846301464e-06 1.3218055 -3.677120684653587e-13
1.0735 -0.009961277884472139 5.163727902565769e-06 1.3223055 -3.6806603756222797e-13
1.074 -0.009970861898168643 5.168587841257755e-06 1.3228055 -3.6842016380849134e-13
1.0745 -0.009980450127680642 5.173453069515599e-06 1.3233055 -3.6877444582779126e-13
1.075 -0.009990042526573642 5.178317531229405e-06 1.3238055 -3.6912888190438804e-13
1.0755 -0.00999963909511114 5.183181229278982e-06 1.3243055 -3.6948347204801786e-13
1.076 -0.010009239833019644 5.188044166551864e-06 1.3248055 -3.6983821624857523e-13
1.0765 -0.010018844740025644 5.192906428090433e-06 1.3253055 -3.70193114495954e-13
1.077 -0.010028453808858393 5.197782061698521e-06 1.3258055 -3.705481665215024e-13
1.0775 -0.010038067038699392 5.202670951530874e-06 1.3263055 -3.709033722949772e-13
1.078 -0.010047684436810646 5.20755906950705e-06 1.3268055 -3.712587320847072e-13
1.0785 -0.010057306002918645 5.212446418521351e-06 1.3273055 -3.7161424588058617e-13
1.079 -0.010066931736749893 5.217333001094615e-06 1.3278055 -3.7196991367250866e-13
1.0795 -0.010076561638570392 5.222218820136467e-06 1.3283055 -3.723257354703032e-13
1.08 -0.010086195708107145 5.227103878564726e-06 1.3288055 -3.726817112638828e-13
1.0805 -0.010095833982887143 5.231995656799716e-06 1.3293055 -3.730378424398577e-13
1.081 -0.010105476462672392 5.236894142992157e-06 1.3298055 -3.7339412898943413e-13
1.0815 -0.010115123108849391 5.241791854092283e-06 1.3303055 -3.7375056948585553e-13
1.082 -0.010124773921144645 5.2466887930215676e-06 1.3308055 -3.7410716391901636e-13
1.0825 -0.010134428899825644 5.251584963092093e-06 1.3313055 -3.7446391229880027e-13
1.083 -0.010144088044619392 5.25648036685923e-06 1.3318055 -3.7482081461512024e-13
1.0835 -0.01015375135525289 5.261375006885295e-06 1.3323055 -3.7517787085788895e-13
1.084 -0.010163418831453143 5.266268886123463e-06 1.3328055 -3.7553508101701933e-13
1.0845 -0.010173090435007142 5.271169801308264e-06 1.3333055 -3.758924436805529e-13
1.085 -0.01018276616614914 5.27607774541956e-06 1.3338055 -3.762499588571453e-13
1.0855 -0.010192446062546639 5.2809849256513685e-06 1.3343055 -3.766076279385986e-13
1.086 -0.010202130170603643 5.285897372962994e-06 1.3348055 -3.7696545263952597e-13
1.0865 -0.010211818490090641 5.290815087202864e-06 1.3353055 -3.7732343295144707e-13
1.087 -0.01022151097405864 5.295732041666468e-06 1.3358055 -3.776815671396117e-13
1.0875 -0.01023120762223514 5.300648239334969e-06 1.3363055 -3.7803985519395076e-13
1.088 -0.010240908472410142 5.305571318891235e-06 1.3368055 -3.783982985107931e-13
1.0885 -0.010250613524346142 5.310501278190138e-06 1.3373055 -3.7875689708136275e-13
1.089 -0.01026032273916389 5.3154304870811145e-06 1.3378055 -3.79115649469084e-13
1.0895 -0.01027003611713489 5.320358948183642e-06 1.3383055 -3.7947455568398874e-13
1.09 -0.010279753658531393 5.325286664509704e-06 1.3388055 -3.798336157361366e-13
1.0905 -0.010289475362536393 5.330213639079466e-06 1.3393055 -3.801928295953394e-13
1.091 -0.010299201228877392 5.335139874535388e-06 1.3398055 -3.8055219725152857e-13
1.0915 -0.01030893121909689 5.340073302244512e-06 1.3403055 -3.809117172837116e-13
1.092 -0.010318665332887394 5.3450139172608184e-06 1.3408055 -3.8127138968052685e-13
1.0925 -0.010328403608707393 5.349953794496886e-06 1.3413055 -3.8163121586300315e-13
1.093 -0.010338146046284892 5.354892936612145e-06 1.3418055 -3.8199119582109037e-13
1.0935 -0.01034789264534789 5.359831346273448e-06 1.3423055 -3.823513295447382e-13
1.094 -0.010357643405624393 5.36476902654157e-06 1.3428055 -3.827116170238964e-13
1.0945 -0.010367398326842392 5.369705980098794e-06 1.3433055 -3.8307205824851453e-13
1.095 -0.01037715740872989 5.374642209634371e-06 1.3438055 -3.8343265320854234e-13
1.0955 -0.01038692068988739 5.379585504325238e-06 1.3443055 -3.8379340333025597e-13
1.096 -0.010396688170078393 5.384535857119393e-06 1.3448055 -3.84154308604917e-13
1.0965 -0.010406459810706392 5.389485482896004e-06 1.3453055 -3.8451536760639677e-13
1.097 -0.010416235564898641 5.394441577162885e-06 1.3458055 -3.848765786027622e-13
1.0975 -0.01042601543234114 5.399404136488029e-06 1.3463055 -3.8523794158241123e-13
1.098 -0.010435799459363643 5.404365970286744e-06 1.3468055 -3.8559945825721336e-13
1.0985 -0.010445587645694643 5.4093270812718395e-06 1.3473055 -3.859611286171365e-13
1.099 -0.010455379952065892 5.414295557303634e-06 1.3478055 -3.863229512112315e-13
1.0995 -0.01046517637817039 5.419271386957108e-06 1.3483055 -3.8668492602815485e-13
1.1 -0.010474976963283143 5.424246482896563e-06 1.3488055 -3.870470545191053e-13
1.1005 -0.010484781707133142 5.429220847840465e-06 1.3493055 -3.8740933667406933e-13
1.101 -0.010494590609449392 5.434194484514712e-06 1.3498055 -3.877717724830336e-13
1.1015 -0.010504403669960891 5.439167395652626e-06 1.3503055 -3.8813436193598483e-13
1.102 -0.010514220888396644 5.444139584384278e-06 1.3508055 -3.884971050229098e-13
1.1025 -0.010524042264485643 5.4491110534584195e-06 1.3513055 -3.888600017337947e-13
1.103 -0.010533867837646892 5.454089772306873e-06 1.3518055 -3.892230535251594e-13
1.1035 -0.01054369760819689 5.4590757359123635e-06 1.3523055 -3.8958626040869826e-13
1.104 -0.010553531536175144 5.4640609809341505e-06 1.3528055 -3.8994962090788385e-13
1.1045 -0.010563369620759143 5.46904551013737e-06 1.3533055 -3.903131349923247e-13
1.105 -0.010573211861677893 5.474029326684973e-06 1.3538055 -3.906768026520076e-13
1.1055 -0.010583058259212892 5.479012433748096e-06 1.3543055 -3.9104062389733384e-13
1.106 -0.010592908862841146 5.48400104601491e-06 1.3548055 -3.9140460055646305e-13
1.1065 -0.010602763671784145 5.488995161987475e-06 1.3553055 -3.9176873260062946e-13
1.107 -0.010612622596742644 5.493996799799426e-06 1.3558055 -3.9213301673025445e-13
1.1075 -0.010622485637410143 5.499005949291908e-06 1.3563055 -3.924974529340131e-13
1.108 -0.010632352833350147 5.50401438149758e-06 1.3568055 -3.928620426737641e-13
1.1085 -0.010642224184292146 5.509022099602068e-06 1.3573055 -3.932267859395123e-13
1.109 -0.010652099689965645 5.514029106406933e-06 1.3578055 -3.93591682721263e-13
1.1095 -0.010661979350654644 5.519035405113129e-06 1.3583055 -3.9395673302950986e-13
1.11 -0.010671863166089148 5.524040998537652e-06 1.3588055 -3.9432193685427667e-13
1.1105 -0.010681751176514147 5.52905387385823e-06 1.3593055 -3.9468729568260295e-13
1.111 -0.010691643381140896 5.534074020143491e-06 1.3598055 -3.9505280948534483e-13
1.1115 -0.010701539739183894 5.539093450115326e-06 1.3603055 -3.9541847675549115e-13
1.112 -0.010711440250928397 5.54411216659592e-06 1.3608055000000001 -3.957842975035819e-13
1.1125 -0.010721344916104396 5.549130172415344e-06 1.3613055 -3.961502717196404e-13
1.113 -0.010731253734441896 5.554147470410632e-06 1.3618055 -3.965163993936904e-13
1.1135 -0.010741166706227394 5.559164063820096e-06 1.3623055 -3.9688268053631787e-13
1.114 -0.010751083831191397 5.564179955496207e-06 1.3628055000000001 -3.972491151375652e-13
1.1145 -0.010761005067846396 5.569203642994456e-06 1.3633055 -3.9761570166448204e-13
1.115 -0.010770930416443145 5.5742351116813185e-06 1.3638055 -3.979824401263338e-13
1.1155 -0.010780859917373145 5.579265863708038e-06 1.3643055 -3.983493320155735e-13
1.116 -0.010790793570366898 5.584295902323357e-06 1.3648055000000001 -3.9871637732224325e-13
1.1165 -0.010800731375154896 5.589325230389287e-06 1.3653055 -3.990835760363849e-13
1.117 -0.010810673281783395 5.594361176023457e-06 1.3658055 -3.9945092631222345e-13
1.1175 -0.010820619289938395 5.599403738367846e-06 1.3663055 -3.998184281381567e-13
1.118 -0.010830569449034648 5.604445597447818e-06 1.3668055000000001 -4.0018608334004407e-13
1.1185 -0.010840523800727647 5.609494922738897e-06 1.3673055 -4.0055389345704263e-13
1.119 -0.010850482344785396 5.6145517045490075e-06 1.3678055 -4.009218584805803e-13
1.1195 -0.010860445039572895 5.619607776120327e-06 1.3683055 -4.0128997687225696e-13
1.12 -0.010870411884821149 5.624663140339267e-06 1.3688055000000001 -4.0165824862213346e-13
1.1205 -0.010880382880261148 5.629717800495521e-06 1.3693055 -4.0202667372026996e-13
1.121 -0.010890358025623896 5.6347717594909365e-06 1.3698055 -4.0239525215672715e-13
1.1215 -0.010900337320640396 5.639825020234319e-06 1.3703055 -4.0276398392156555e-13
1.122 -0.01091032076504165 5.644877586038758e-06 1.3708055000000001 -4.031328690048459e-13
1.1225 -0.010920308359119647 5.64992945982849e-06 1.3713055 -4.035019074173571e-13
1.123 -0.010930300061073397 5.6549891687068165e-06 1.3718055 -4.0387109761456586e-13
1.1235 -0.010940295870597395 5.660056703880718e-06 1.3723055 -4.0424043958518394e-13
1.124 -0.01095029582895565 5.665123543978735e-06 1.3728055000000001 -4.0460993485390313e-13
1.1245 -0.010960299935879648 5.670189692334988e-06 1.3733055 -4.049795834108021e-13
1.125 -0.010970308191663147 5.675255151496414e-06 1.3738055 -4.053493852667351e-13
1.1255 -0.010980320595475646 5.680319924414248e-06 1.3743055 -4.057193403910153e-13
1.126 -0.010990337147048645 5.685384014445416e-06 1.3748055 -4.0608944877372173e-13
1.1265 -0.011000357846676648 5.690447424556589e-06 1.3753055 -4.064597104257362e-13
1.127 -0.011010382652411147 5.695518674008706e-06 1.3758055 -4.068301237970749e-13
1.1275 -0.011020411563947145 5.700597759576688e-06 1.3763055 -4.0720068887646804e-13
1.128 -0.011030444571959643 5.705683582790091e-06 1.3768055 -4.0757140531936007e-13
1.1285 -0.011040481676135647 5.710776146676683e-06 1.3773055 -4.0794227311418585e-13
1.129 -0.011050522926944646 5.715868050526525e-06 1.3778055 -4.083132941257769e-13
1.1295 -0.011060568324683145 5.720959297342473e-06 1.3783055 -4.086844683650891e-13
1.13 -0.011070617869083643 5.726049890135265e-06 1.3788055 -4.090557958222382e-13
1.1305 -0.011080671559313646 5.731139831922604e-06 1.3793055 -4.0942727646646394e-13
1.131 -0.011090729438064145 5.736237371700976e-06 1.3798055 -4.0979891187518476e-13
1.1315 -0.011100791505105144 5.741342494363563e-06 1.3803055 -4.1017070203990237e-13
1.132 -0.011110857717209642 5.746446948798277e-06 1.3808055 -4.1054264536339296e-13
1.1325 -0.011120928074675646 5.7515507380228215e-06 1.3813055 -4.109147418566677e-13
1.133 -0.011131002577801896 5.756653865463063e-06 1.3818055 -4.11286991530765e-13
1.1335 -0.011141081225754895 5.761756333751676e-06 1.3823055 -4.116593943548873e-13
1.134 -0.011151164018267143 5.766860983640273e-06 1.3828055 -4.1203195031915073e-13
1.1345 -0.011161250955638146 5.771967758992195e-06 1.3833055 -4.1240465943462183e-13
1.135 -0.011171342037600895 5.777073762468699e-06 1.3838055 -4.1277752169143474e-13
1.1355 -0.011181437263888394 5.782178997022429e-06 1.3843055 -4.13150537079724e-13
1.136 -0.011191536634233643 5.7872834652125825e-06 1.3848055 -4.135237055896241e-13
1.1365 -0.011201640191537647 5.792395794260922e-06 1.3853055 -4.138970288063135e-13
1.137 -0.011211747935571396 5.797515980447879e-06 1.3858055 -4.142705067213302e-13
1.1375 -0.011221859822899895 5.80263540632916e-06 1.3863055 -4.1464413772976517e-13
1.138 -0.011231975853256145 5.8077540748852195e-06 1.3868055 -4.150179218217528e-13
1.1385 -0.011242096026942148 5.812871988701715e-06 1.3873055 -4.153918590084521e-13
1.139 -0.011252220292458898 5.81799662159111e-06 1.3878055 -4.15765947386991e-13
1.1395 -0.011262348648925396 5.823127976600932e-06 1.3883055 -4.161401869248171e-13
1.14 -0.011272481147876896 5.828258592034444e-06 1.3888055 -4.165145795261414e-13
1.1405 -0.011282617745726899 5.8333973600545435e-06 1.3893055 -4.1688912358045674e-13
1.141 -0.011292758442170897 5.838544280876985e-06 1.3898055 -4.1726381907651174e-13
1.1415 -0.011302903280832896 5.843690549967757e-06 1.3903055 -4.176386676261994e-13
1.142 -0.011313052261446896 5.848836155540601e-06 1.3908055 -4.180136692196911e-13
1.1425 -0.0113232053831759 5.853981014262304e-06 1.3913055 -4.1838882382606014e-13
1.143 -0.011333362645753398 5.859125129160575e-06 1.3918055 -4.18764131435459e-13
1.1435 -0.011343524049484396 5.864268502462094e-06 1.3923055 -4.1913959205915754e-13
1.144 -0.011353689594674645 5.869411137208247e-06 1.3928055 -4.1951520570845315e-13
1.1445 -0.011363859281058647 5.874553036448314e-06 1.3933055 -4.198909723735359e-13
1.145 -0.011374033064307646 5.879703143708752e-06 1.3938055 -4.2026689041647224e-13
1.1455 -0.011384210944117646 5.884861459522568e-06 1.3943055 -4.206429598260297e-13
1.146 -0.011394392963713645 5.890019056019153e-06 1.3948055 -4.2101918219935817e-13
1.1465 -0.011404579123402649 5.895175936276313e-06 1.3953055 -4.2139555754780136e-13
1.147 -0.011414769422919148 5.900332102974503e-06 1.3958055 -4.217720858615488e-13
1.1475 -0.011424963861997647 5.905487558800382e-06 1.3963055 -4.2214876713079054e-13
1.148 -0.011435162440946396 5.910642306853786e-06 1.3968055 -4.225256013669163e-13
1.1485 -0.011445365158926399 5.9157963498357475e-06 1.3973055 -4.229025885389255e-13
1.149 -0.011455571972029148 5.920958754523144e-06 1.3978055 -4.232797270244127e-13
1.1495 -0.011465782880525646 5.926129508606225e-06 1.3983055 -4.2365701683339145e-13
1.15 -0.011475997981245645 5.931306785116006e-06 1.3988055 -4.240344615436901e-13
1.1505 -0.011486217273970648 5.936490589523055e-06 1.3993055 -4.244120611472353e-13
1.151 -0.011496440704983898 5.9416736975041e-06 1.3998055 -4.2478981365921e-13
1.1515 -0.011506668274020396 5.946856111785154e-06 1.4003055 -4.251677190698227e-13
1.152 -0.011516900068904896 5.952037583578238e-06 1.4008055 -4.255457806241698e-13
1.1525 -0.0115271360894489 5.957218107513334e-06 1.4013055 -4.2592399831528654e-13
1.153 -0.011537376247873899 5.962397930261652e-06 1.4018055 -4.2630236889978494e-13
1.1535 -0.011547620500101398 5.967586068421261e-06 1.4023055 -4.266808907489787e-13
1.154 -0.011557868845252147 5.972782522020332e-06 1.4028055 -4.2705956383037986e-13
1.1545 -0.01156812132745215 5.97797829048672e-06 1.4033055 -4.2743838977443015e-13
1.155 -0.011578377947014148 5.983173376581028e-06 1.4038055 -4.2781736859268527e-13
1.1555 -0.011588638703096647 5.9883677834792265e-06 1.4043055 -4.281965002540522e-13
1.156 -0.011598903595435146 5.993561513956295e-06 1.4048055 -4.2857578474875787e-13
1.1565 -0.01160917262434315 5.99875457079388e-06 1.4053055 -4.28955222088386e-13
1.157 -0.011619445789556648 6.003946956780742e-06 1.4058055 -4.2933481226318163e-13
1.1575 -0.011629723137091647 6.009146837556722e-06 1.4063055 -4.297145569734214e-13
1.158 -0.011640004666145396 6.0143541922389635e-06 1.4068055 -4.3009445618944404e-13
1.1585 -0.0116502903301734 6.019560846074662e-06 1.4073055 -4.304745081914452e-13
1.159 -0.011660580129490398 6.024766801840683e-06 1.4078055 -4.308547129910545e-13
1.1595 -0.011670874063832397 6.029972062321023e-06 1.4083055 -4.312350705785174e-13
1.16 -0.011681172132935395 6.035176630306341e-06 1.4088055 -4.3161558094407914e-13
1.1605 -0.011691474391055398 6.040387736278138e-06 1.4093055 -4.3199624609248177e-13
1.161 -0.011701780837975398 6.045605379625345e-06 1.4098055 -4.3237706601570697e-13
1.1615 -0.011712091418911396 6.050822337729379e-06 1.4103055 -4.3275803868950354e-13
1.162 -0.011722406179478645 6.056047567493174e-06 1.4108055 -4.3313916579934036e-13
1.1625 -0.011732725119452649 6.061281056804361e-06 1.4113055 -4.335204473369224e-13
1.163 -0.011743048192690148 6.066513852367883e-06 1.4118055 -4.339018815972711e-13
1.1635 -0.011753375399508647 6.071745956995314e-06 1.4123055 -4.34283468592118e-13
1.164 -0.011763706739644645 6.076977373504889e-06 1.4128055 -4.3466520831172684e-13
1.1645 -0.011774042212834648 6.082208105133392e-06 1.4133055 -4.3504710074636167e-13
1.165 -0.011784381818815146 6.087438154713427e-06 1.4138055 -4.354291458862858e-13
1.1655 -0.011794725557322645 6.092667525084267e-06 1.4143055 -4.3581134372176333e-13
1.166 -0.011805073428676394 6.09789621909231e-06 1.4148055 -4.361936942645903e-13
1.1665 -0.011815425386556397 6.103133631344076e-06 1.4153055 -4.3657619580325763e-13
1.167 -0.011825781430660147 6.1083797508429675e-06 1.4158055 -4.369588483265879e-13
1.1675 -0.011836141606781645 6.1136251899745995e-06 1.4163055 -4.3734165352665473e-13
1.168 -0.011846505914657895 6.118869951595269e-06 1.4168055 -4.377246113937405e-13
1.1685 -0.011856874354025899 6.124114038567939e-06 1.4173055 -4.381077219181276e-13
1.169 -0.011867246924622647 6.129357453762688e-06 1.4178055 -4.384909850900978e-13
1.1695 -0.011877623626769647 6.134600200056268e-06 1.4183055 -4.3887440092153074e-13
1.17 -0.011888004460204396 6.1398422807459185e-06 1.4188055 -4.3925796940272707e-13
1.1705 -0.0118983894246644 6.145083698722762e-06 1.4193055 -4.396416905239877e-13
1.171 -0.01190877847423765 6.150333959106859e-06 1.4198055 -4.400255625888785e-13
1.1715 -0.011919171608622648 6.155593044423752e-06 1.4203055 -4.4040958558625934e-13
1.172 -0.011929568873792146 6.160851450712997e-06 1.4208055 -4.407937612148086e-13
1.1725 -0.01193997021557215 6.166117130098424e-06 1.4213055 -4.411780874728145e-13
1.173 -0.011950375633654649 6.171390081355051e-06 1.4218055 -4.4156256434889625e-13
1.1735 -0.011960785181689648 6.176662362832811e-06 1.4223055 -4.419471938254043e-13
1.174 -0.011971198859415146 6.18193397785228e-06 1.4228055 -4.423319758926578e-13
1.1745 -0.01198161666656915 6.187204929326499e-06 1.4233055000000001 -4.4271691054097624e-13
1.175 -0.011992038602889648 6.1924752201751705e-06 1.4238055 -4.431019977606784e-13
1.1755 -0.012002464715702146 6.197754201108664e-06 1.4243055 -4.434872393004265e-13
1.176 -0.012012895004785145 6.203041871608726e-06 1.4248055 -4.4387263515203633e-13
1.1765 -0.01202332942287715 6.2083288982348966e-06 1.4253055000000001 -4.442581835692106e-13
1.177 -0.012033767969716648 6.2136152835186135e-06 1.4258055 -4.4464388454228666e-13
1.1775 -0.012044210645042146 6.2189010308297226e-06 1.4263055 -4.4502973806160234e-13
1.178 -0.012054657449180895 6.224186143129751e-06 1.4268055 -4.4541574413924947e-13
1.1785 -0.012065108381871898 6.2294706229700685e-06 1.4273055000000001 -4.458019027655843e-13
1.179 -0.012075563442264898 6.2347544737419555e-06 1.4278055 -4.4618821390919004e-13
1.1795 -0.012086022630098397 6.240037667589733e-06 1.4283055 -4.465746775604045e-13
1.18 -0.012096485993470397 6.245329595688082e-06 1.4288055 -4.4696129549643347e-13
1.1805 -0.012106953532160401 6.250630277852109e-06 1.4293055000000001 -4.473480677091297e-13
1.181 -0.01211742519813765 6.2559303299720736e-06 1.4298055 -4.477349924237719e-13
1.1815 -0.012127900991141149 6.2612297550398604e-06 1.4303055 -4.4812206963071647e-13
1.182 -0.012138380910909897 6.266528555636409e-06 1.4308055 -4.4850929932031944e-13
1.1825 -0.012148864957182901 6.2718267347668134e-06 1.4313055000000001 -4.4889668148293726e-13
1.183 -0.0121593531302904 6.277124295443279e-06 1.4318055 -4.4928421613077206e-13
1.1835 -0.012169845429971899 6.282421240684687e-06 1.4323055 -4.4967190325419873e-13
1.184 -0.012180341855375148 6.287717573517039e-06 1.4328055 -4.500597428217269e-13
1.1845 -0.012190842311519151 6.293013573186779e-06 1.4333055000000001 -4.5044773132383906e-13
1.185 -0.01220134679273265 6.298313640559622e-06 1.4338055 -4.50835868550984e-13
1.1855 -0.01221185539406265 6.3036306346798575e-06 1.4343055 -4.5122415801511825e-13
1.186 -0.012222368121171648 6.3089599604173065e-06 1.4348055 -4.516125999254693e-13
1.1865 -0.012232884973799651 6.314288489598218e-06 1.4353055000000001 -4.5200119427243047e-13
1.187 -0.01224340595168665 6.319616386240088e-06 1.4358055 -4.5238994104639447e-13
1.1875 -0.01225393105457265 6.324943652952271e-06 1.4363055 -4.5277884023775457e-13
1.188 -0.012264460393822648 6.33027206433271e-06 1.4368055 -4.531678959614119e-13
1.1885 -0.012274993969270646 6.335601601345874e-06 1.4373055 -4.5355710821123295e-13
1.189 -0.01228553166903165 6.340930461474916e-06 1.4378055 -4.5394647285310274e-13
1.1895 -0.01229607344528565 6.346268335946671e-06 1.4383055 -4.5433598812008725e-13
1.19 -0.012306619298327399 6.35161521858326e-06 1.4388055 -4.5472565402307756e-13
1.1905 -0.012317169275457398 6.356961421323809e-06 1.4393055 -4.55115472309812e-13
1.191 -0.01232772337641615 6.362306947179948e-06 1.4398055 -4.555054429707024e-13
1.1915 -0.01233828160094415 6.367651799170426e-06 1.4403055 -4.558955659961598e-13
1.192 -0.012348843948781899 6.372995980320664e-06 1.4408055 -4.562858413765962e-13
1.1925 -0.012359410420265898 6.378339493663204e-06 1.4413055 -4.566762691244449e-13
1.193 -0.012369981014540902 6.3836823418157586e-06 1.4418055 -4.57066849208105e-13
1.1935 -0.0123805557313474 6.389024527402395e-06 1.4423055 -4.574575816179877e-13
1.194 -0.01239113457102265 6.394366053475404e-06 1.4428055 -4.578484663665543e-13
1.1945 -0.012401717581664648 6.399716449154272e-06 1.4433055 -4.582395052310108e-13
1.195 -0.012412304763054901 6.405075713261891e-06 1.4438055 -4.586306982032838e-13
1.1955 -0.0124228960665774 6.410434334182738e-06 1.4443055 -4.590220434870271e-13
1.196 -0.0124334914925709 6.415792314573415e-06 1.4448055 -4.594135410947578e-13
1.1965 -0.012444091040776898 6.4211496575196245e-06 1.4453055 -4.598051910169242e-13
1.197 -0.012454694614618652 6.426506746749635e-06 1.4458055 -4.601969896850465e-13
1.1975 -0.01246530221375715 6.431863570626924e-06 1.4463055 -4.605889370865985e-13
1.198 -0.01247591393425215 6.4372197361871235e-06 1.4468055 -4.609810367709573e-13
1.1985 -0.012486529776444148 6.442575246518055e-06 1.4473055 -4.613732887507044e-13
1.199 -0.012497149797003901 6.447937903713157e-06 1.4478055 -4.617656951198059e-13
1.1995 -0.0125077740436809 6.45331726389337e-06 1.4483055 -4.621582576425906e-13
1.2 -0.0125184024593284 6.458705533588067e-06 1.4488055 -4.625509742075042e-13
1.2005 -0.012529034995728399 6.464093173244179e-06 1.4493055 -4.62943843032907e-13
1.201 -0.012539671653223151 6.4694801855584845e-06 1.4498055 -4.633368641314453e-13
1.2015 -0.01255031243155515 6.4748665732336695e-06 1.4503055 -4.637300374936041e-13
1.202 -0.01256095732986615 6.480252339403923e-06 1.4508055 -4.641233630876717e-13
1.2025 -0.012571606251137148 6.485637830081791e-06 1.4513055 -4.645168373288269e-13
1.203 -0.012582259195630902 6.491023036109597e-06 1.4518055 -4.649104602267784e-13
1.2035 -0.0125929162598509 6.496407604411261e-06 1.4523055 -4.653042353472994e-13
1.204 -0.012603577443539649 6.501791537701369e-06 1.4528055 -4.656981626808755e-13
1.2045 -0.012614242795803648 6.507184449279734e-06 1.4533055 -4.660922440419762e-13
1.205 -0.012624912315824152 6.512586337850649e-06 1.4538055 -4.664864794003492e-13
1.2055 -0.012635585954581651 6.5179876075691635e-06 1.4543055 -4.668808669447392e-13
1.206 -0.0126462637124214 6.523388261601415e-06 1.4548055 -4.672754066879033e-13
1.2065 -0.012656945589086399 6.528788303120658e-06 1.4553055 -4.676700986203454e-13
1.207 -0.012667631584319652 6.534187734880369e-06 1.4558055 -4.680649427325694e-13
1.2075 -0.012678321697864151 6.539586559640379e-06 1.4563055 -4.684599390150793e-13
1.208 -0.0126890158328629 6.544985311136556e-06 1.4568055 -4.688550838890397e-13
1.2085 -0.012699713988978898 6.550383974875088e-06 1.4573055 -4.692503773419988e-13
1.209 -0.012710416263159403 6.555782004473397e-06 1.4578055 -4.696458229561266e-13
1.2095 -0.012721122704112402 6.561189069896398e-06 1.4583055 -4.700414225311678e-13
1.21 -0.0127318333116219 6.566605169748949e-06 1.4588055 -4.704371760591414e-13
1.2105 -0.012742548095756898 6.57202859156645e-06 1.4593055 -4.708330839120938e-13
1.211 -0.012753267056309902 6.5774593342510515e-06 1.4598055 -4.712291460823581e-13
1.2115 -0.0127639901343399 6.582889465619483e-06 1.4603055 -4.716253603920828e-13
1.212 -0.012774717329590898 6.5883189884547906e-06 1.4608055 -4.72021726831809e-13
1.2125 -0.012785448641806897 6.593747893122507e-06 1.4613055 -4.724182453920775e-13
1.213 -0.012796184070731902 6.599176174687338e-06 1.4618055 -4.728149160634295e-13
1.2135 -0.0128069236161099 6.604603840653051e-06 1.4623055 -4.732117388364055e-13
1.214 -0.012817667277684899 6.610030894673271e-06 1.4628055 -4.736087137015463e-13
1.2145 -0.012828415104367897 6.615467032574796e-06 1.4633055 -4.74005842466098e-13
1.215 -0.012839167096550651 6.620912252950393e-06 1.4638055 -4.744031251445358e-13
1.2155 -0.01284992320481065 6.626356877787012e-06 1.4643055 -4.748005599107137e-13
1.216 -0.012860683428892399 6.63180090990614e-06 1.4648055 -4.751981467551913e-13
1.2165 -0.012871447768540397 6.637244352565884e-06 1.4653055 -4.755958856685278e-13
1.217 -0.012882216223499152 6.642687208601037e-06 1.4658055 -4.759937766412828e-13
1.2175 -0.01289298879351315 6.64812948085275e-06 1.4663055 -4.763918196640153e-13
1.218 -0.0129037654783269 6.653571172598883e-06 1.4668055 -4.76790014727285e-13
1.2185 -0.012914546278293899 6.65901216572002e-06 1.4673055 -4.771883618441534e-13
1.219 -0.012925331193159152 6.6644524486991255e-06 1.4678055 -4.775868610051985e-13
1.2195 -0.01293612027203715 6.669901879289655e-06 1.4683055 -4.779855140251851e-13
1.22 -0.0129469135147134 6.67536045554691e-06 1.4688055 -4.783843208961878e-13
1.2205 -0.012957710871563399 6.680818445028317e-06 1.4693055 -4.787832797845971e-13
1.221 -0.012968512342332152 6.686275851028221e-06 1.4698055 -4.791823906809908e-13
1.2215 -0.012979317927375151 6.6917326768476345e-06 1.4703055 -4.795816535985045e-13
1.222 -0.0129901276264379 6.69718892536294e-06 1.4708055 -4.799810685277344e-13
1.2225 -0.013000941438654899 6.702644599456435e-06 1.4713055 -4.803806354367007e-13
1.223 -0.013011759364382402 6.708099702449338e-06 1.4718055 -4.807803543385669e-13
1.2235 -0.0130225813458849 6.7135631166644855e-06 1.4723055 -4.811802231000242e-13
1.224 -0.0130334073828609 6.719034762815319e-06 1.4728055 -4.815802417099326e-13
1.2245 -0.013044237582720898 6.724515525848664e-06 1.4733055 -4.819804141370758e-13
1.225 -0.013055071945251401 6.7300054648413505e-06 1.4738055 -4.823807403735651e-13
1.2255 -0.0130659104200139 6.735494823874562e-06 1.4743055 -4.827812185557138e-13
1.226 -0.0130767530067539 6.740983606277205e-06 1.4748055 -4.831818486741183e-13
1.2265 -0.013087599705829898 6.746471808452217e-06 1.4753055 -4.83582630742025e-13
1.227 -0.013098450516987901 6.751959428097289e-06 1.4758055 -4.839835647500491e-13
1.2275 -0.013109305439973901 6.757446470287877e-06 1.4763055 -4.843846506888047e-13
1.228 -0.01312016447514765 6.7629329383718465e-06 1.4768055 -4.84785888571585e-13
1.2285 -0.01313102762225565 6.768418835270125e-06 1.4773055 -4.851872783890229e-13
1.229 -0.013141894880430154 6.7739041639095605e-06 1.4778055 -4.855888201090557e-13
1.2295 -0.013152766299806152 6.7793987531522574e-06 1.4783055 -4.859905155841552e-13
1.23 -0.01316364188017065 6.784902600940275e-06 1.4788055 -4.863923648064512e-13
1.2305 -0.01317452157149565 6.790405897278616e-06 1.4793055 -4.867943659274254e-13
1.231 -0.013185405374142903 6.7959086455549645e-06 1.4798055 -4.871965189604443e-13
1.2315 -0.013196293287243902 6.801410848728557e-06 1.4803055 -4.875988238734166e-13
1.232 -0.01320718531054515 6.806912509765002e-06 1.4808055 -4.88001280656976e-13
1.2325 -0.01321808144440915 6.812413632071738e-06 1.4813055 -4.884038893245167e-13
1.233 -0.013228981688582903 6.8179142186276735e-06 1.4818055 -4.888066498666905e-13
1.2335 -0.013239886042813401 6.823414272417636e-06 1.4823055 -4.892095622741489e-13
1.234 -0.01325079450684765 6.828913796869261e-06 1.4828055 -4.896126265375437e-13
1.2345 -0.01326170708043265 6.834412794980682e-06 1.4833055 -4.900158426475268e-13
1.235 -0.013272623773191402 6.839929317079969e-06 1.4838055 -4.904192109596649e-13
1.2355 -0.013283544584878902 6.8454633147268394e-06 1.4843055 -4.908227314649052e-13
1.236 -0.0132944695059839 6.850996485185719e-06 1.4848055 -4.912264038118101e-13
1.2365 -0.013305398536871899 6.85652881489099e-06 1.4853055 -4.916302280138848e-13
1.237 -0.013316331676672653 6.862060582527298e-06 1.4858055000000001 -4.920342040389739e-13
1.2375 -0.013327268925133652 6.867591791078054e-06 1.4863055 -4.924383318777473e-13
1.238 -0.0133382102820024 6.873122443970894e-06 1.4868055 -4.928426115208755e-13
1.2385 -0.013349155747026399 6.878652544202538e-06 1.4873055 -4.932470429590285e-13
1.239 -0.013360105320572403 6.884182095213835e-06 1.4878055000000001 -4.93651626205758e-13
1.2395 -0.013371059002388401 6.889711100014801e-06 1.4883055 -4.940563612517521e-13
1.24 -0.01338201684242215 6.895249471544689e-06 1.4888055 -4.944612499425645e-13
1.2405 -0.013392978840462148 6.900797208062639e-06 1.4893055 -4.948662922703803e-13
1.241 -0.01340394494605665 6.906344415427582e-06 1.4898055000000001 -4.952714863710237e-13
1.2415 -0.01341491515895365 6.9118910966749884e-06 1.4903055 -4.956768322351831e-13
1.242 -0.01342588947890115 6.917437254846261e-06 1.4908055 -4.960823298535471e-13
1.2425 -0.013436867906268149 6.922982893428607e-06 1.4913055 -4.964879792397504e-13
1.243 -0.013447850440803153 6.92852801547673e-06 1.4918055000000001 -4.968937803845002e-13
1.2435 -0.013458837081633153 6.93407262405169e-06 1.4923055 -4.97299733255539e-13
1.244 -0.013469827829127902 6.939616722220919e-06 1.4928055 -4.977058378665293e-13
1.2445 -0.013480822683657901 6.945160313497922e-06 1.4933055 -4.981120942311608e-13
1.245 -0.013491821644349904 6.950703401403318e-06 1.4938055000000001 -4.985185023171674e-13
1.2455 -0.013502824660529903 6.956256578292289e-06 1.4943055 -4.989250602521607e-13
1.246 -0.013513831732528653 6.961819824056629e-06 1.4948055 -4.993317680483619e-13
1.2465 -0.013524842910517651 6.9673825503023315e-06 1.4953055 -4.997386275595919e-13
1.247 -0.013535858194245905 6.9729447596676805e-06 1.4958055000000001 -5.001456387765767e-13
1.2475 -0.013546877583462404 6.978506455678551e-06 1.4963055 -5.005528016900414e-13
1.248 -0.013557901145904903 6.984076329608318e-06 1.4968055 -5.009601188028743e-13
1.2485 -0.013568928881376903 6.989654375629723e-06 1.4973055 -5.013675901078152e-13
1.249 -0.013579960722262906 6.995231911307202e-06 1.4978055000000001 -5.017752131064926e-13
1.2495 -0.013590996668312405 7.000808939740843e-06 1.4983055 -5.021829877896506e-13
1.25 -0.013602036719274903 7.006385464479196e-06 1.4988055 -5.025909141480334e-13
1.2505 -0.013613080874899902 7.0119614886356525e-06 1.4993055 -5.029989921723851e-13
1.251 -0.01362412918683265 7.017547142121496e-06 1.4998055 -5.034072237709813e-13
1.2515 -0.013635181654864154 7.023142412587332e-06 1.5003055 -5.038156089360995e-13
1.252 -0.013646238226848153 7.028737179584681e-06 1.5008055 -5.042241457409522e-13
1.2525 -0.01365729890316015 7.03433144623613e-06 1.5013055 -5.04632834199414e-13
1.253 -0.01366836368355015 7.039925215670627e-06 1.5018055 -5.050416743022478e-13
1.2535 -0.013679432567768154 7.045518491023485e-06 1.5023055 -5.054506660402161e-13
1.254 -0.013690505555564152 7.051111275436375e-06 1.5028055 -5.058598094040813e-13
1.2545 -0.013701582646688151 7.0567035725005875e-06 1.5033055 -5.062691043846059e-13
1.255 -0.0137126638415174 7.062295385814519e-06 1.5038055 -5.066785509957295e-13
1.2555 -0.013723749139802404 7.067886718096046e-06 1.5043055 -5.070881492282331e-13
1.256 -0.013734838540665904 7.0734775725124326e-06 1.5048055 -5.074978990497022e-13
1.2565 -0.013745932044485902 7.079067953125657e-06 1.5053055 -5.079078004741041e-13
1.257 -0.0137570295982399 7.08466871045082e-06 1.5058055 -5.083178515422743e-13
1.2575 -0.013768131201636405 7.090279831650904e-06 1.5063055 -5.087280522434422e-13
1.258 -0.013779236907198903 7.095890479893808e-06 1.5068055 -5.091384045183339e-13
1.2585 -0.013790346714677902 7.101500658810419e-06 1.5073055 -5.095489083577307e-13
1.259 -0.01380146062445315 7.1071103715938935e-06 1.5078055 -5.099595637756642e-13
1.2595 -0.013812578636275654 7.112719621443324e-06 1.5083055 -5.103703707629342e-13
1.26 -0.013823700749896403 7.118328412009782e-06 1.5088055 -5.107813293103398e-13
1.2605 -0.013834826965696403 7.1239367465056556e-06 1.5093055 -5.11192439431959e-13
1.261 -0.013845957283427152 7.129544628149696e-06 1.5098055 -5.116037011186098e-13
1.2615 -0.013857091702209655 7.135152060167019e-06 1.5103055 -5.120151143378136e-13
1.262 -0.013868230222425655 7.140759046234999e-06 1.5108055 -5.124266791036757e-13
1.2625 -0.013879372898092653 7.1463759110615135e-06 1.5113055 -5.128383974121255e-13
1.263 -0.013890519663986403 7.152012910494708e-06 1.5118055 -5.132502668531478e-13
1.2635 -0.013901670465540906 7.157659709676535e-06 1.5123055 -5.136622854105467e-13
1.264 -0.013912825367526405 7.163306041704582e-06 1.5128055 -5.140744554775616e-13
1.2645 -0.013923984370326404 7.168951909802553e-06 1.5133055 -5.144867770683631e-13
1.265 -0.013935147473692903 7.174597317647472e-06 1.5138055 -5.148992501737876e-13
1.2655 -0.013946314677377907 7.180242268476337e-06 1.5143055 -5.153118747846718e-13
1.266 -0.013957485981133406 7.185886765532076e-06 1.5148055 -5.157246508918519e-13
1.2665 -0.013968661384711405 7.191530812511904e-06 1.5153055 -5.161375784861643e-13
1.267 -0.013979840887863904 7.197175148240691e-06 1.5158055 -5.165506575584457e-13
1.2675 -0.013991024490342908 7.2028197709924594e-06 1.5163055 -5.169638880995326e-13
1.268 -0.014002212192534157 7.208463942831348e-06 1.5168055 -5.173772701236782e-13
1.2685 -0.014013403994190156 7.214107667024051e-06 1.5173055 -5.177908036217374e-13
1.269 -0.014024599842420655 7.219761883897572e-06 1.5178055 -5.182044866394325e-13
1.2695 -0.014035799736936659 7.225426574574384e-06 1.5183055 -5.186183191660852e-13
1.27 -0.014047003730133407 7.231090805531691e-06 1.5188055 -5.190323031376828e-13
1.2705 -0.014058211822398406 7.2367545800371745e-06 1.5193055 -5.194464385685436e-13
1.271 -0.014069424013484655 7.242417901814389e-06 1.5198055 -5.198607254495409e-13
1.2715 -0.014080640303145158 7.248080774144313e-06 1.5203055 -5.202751637715486e-13
1.272 -0.014091860638365657 7.253735904823992e-06 1.5208055 -5.206897515757063e-13
1.2725 -0.014103085018857655 7.259383216031069e-06 1.5213055 -5.211044888513545e-13
1.273 -0.014114313497777654 7.2650299568333285e-06 1.5218055 -5.215193775626089e-13
1.2735 -0.014125546074879158 7.270676130438919e-06 1.5223055 -5.219344177003614e-13
1.274 -0.014136782749915656 7.276321740062342e-06 1.5228055 -5.223496092555037e-13
1.2745 -0.014148023522640656 7.281966788924472e-06 1.5233055 -5.227649522189279e-13
1.275 -0.014159268392807654 7.287629831696407e-06 1.5238055 -5.231804465815257e-13
1.2755 -0.014170517360807657 7.293310884630996e-06 1.5243055 -5.235960923577447e-13
1.276 -0.014181770426394655 7.298991501172894e-06 1.5248055 -5.240118895384951e-13
1.2765 -0.014193027589322654 7.304671684646921e-06 1.5253055 -5.244278381146873e-13
1.277 -0.014204288849345652 7.310351438384258e-06 1.5258055 -5.248439380772317e-13
1.2775 -0.014215554261128655 7.316022759349605e-06 1.5263055 -5.252601914459828e-13
1.278 -0.014226823769536153 7.321696818909265e-06 1.5268055 -5.25676596183701e-13
1.2785 -0.014238097254829152 7.327391445810856e-06 1.5273055 -5.260931478660687e-13
1.279 -0.01424937477164365 7.333095395703751e-06 1.5278055 -5.265098485118688e-13
1.2795 -0.014260656384912154 7.338798801648412e-06 1.5283055 -5.269267005203366e-13
1.28 -0.014271942095028902 7.34450166690389e-06 1.5288055 -5.27343703906039e-13
1.2805 -0.014283231901108901 7.350203994735604e-06 1.5293055 -5.277608586362759e-13
1.281 -0.01429452580290665 7.3559057884153405e-06 1.5298055 -5.281781647019759e-13
1.2815 -0.014305823800817154 7.3616070507684545e-06 1.5303055 -5.285956221177346e-13
1.282 -0.014317125894595403 7.36730778507888e-06 1.5308055 -5.290132308744987e-13
1.2825 -0.014328432139763403 7.3730188078708554e-06 1.5313055 -5.294309930237888e-13
1.283 -0.014339742536119651 7.378740102022157e-06 1.5318055 -5.298489085581593e-13
1.2835 -0.014351057027652155 7.384460859682019e-06 1.5323055 -5.302669754079851e-13
1.284 -0.014362375614115904 7.390181083685513e-06 1.5328055 -5.30685193564213e-13
1.2845 -0.014373698295265903 7.395900776873335e-06 1.5333055 -5.311035630177905e-13
1.285 -0.014385025070857151 7.4016199430002884e-06 1.5338055 -5.31522083759665e-13
1.2855 -0.014396355941287155 7.407338585374087e-06 1.5343055 -5.319407558045242e-13
1.286 -0.014407690906311403 7.413056706853979e-06 1.5348055 -5.323595791433335e-13
1.2865 -0.014419030076281402 7.4187737839482274e-06 1.5353055 -5.327785578535457e-13
1.287 -0.01443037345103865 7.424489809722783e-06 1.5358055 -5.331976919293045e-13
1.2875 -0.014441720919742655 7.430205304602757e-06 1.5363055 -5.336169772750888e-13
1.288 -0.014453072427430155 7.435931501351445e-06 1.5368055 -5.340364118600237e-13
1.2885 -0.014464427973814153 7.441668389941175e-06 1.5373055 -5.344559956735049e-13
1.289 -0.014475787614013151 7.447404754495612e-06 1.5378055 -5.348757307521433e-13
1.2895 -0.014487151347138655 7.453140598348193e-06 1.5383055 -5.352956170631093e-13
1.29 -0.014498519172946154 7.458875924839152e-06 1.5388055 -5.357156545973684e-13
1.2905 -0.014509891092481152 7.464610736858681e-06 1.5393055 -5.361358433935517e-13
1.291 -0.014521267105500151 7.470345037759174e-06 1.5398055 -5.365561834426619e-13
1.2915 -0.014532647211114155 7.47607883089939e-06 1.5403055 -5.369766747118508e-13
1.292 -0.014544031409079153 7.481812119644445e-06 1.5408055 -5.373973171921026e-13
1.2925 -0.014555419699797153 7.487544907365828e-06 1.5413055 -5.37818110898271e-13
1.293 -0.014566812083024652 7.493277196984528e-06 1.5418055 -5.382390558213589e-13
1.2935 -0.014578208490635656 7.499019231311037e-06 1.5423055 -5.386601494441324e-13
1.294 -0.014589608922334154 7.5047710059559e-06 1.5428055 -5.390813917556542e-13
1.2945 -0.014601013390117153 7.5105337132518146e-06 1.5433055 -5.395027831992096e-13
1.295 -0.014612421894345402 7.5163073367443665e-06 1.5438055 -5.399243237881284e-13
1.2955 -0.014623834490417906 7.522080467452036e-06 1.5443055 -5.403460155693859e-13
1.296 -0.014635251178091654 7.52785310831044e-06 1.5448055 -5.407678585340032e-13
1.2965 -0.014646671957123653 7.533626824585303e-06 1.5453055 -5.411898526730016e-13
1.297 -0.014658096827270902 7.5394016024098215e-06 1.5458055 -5.416119979774022e-13
1.2975 -0.014669525788938905 7.545175864199674e-06 1.5463055 -5.420342944621886e-13
1.298 -0.014680958841885153 7.5509496133447274e-06 1.5468055 -5.424567421183999e-13
1.2985 -0.014692395985867152 7.556722852782413e-06 1.5473055 -5.428793409370761e-13
1.299 -0.014703837220642401 7.562495585455779e-06 1.5478055 -5.433020909092568e-13
1.2995 -0.014715282545968406 7.5682678143139235e-06 1.5483055000000001 -5.43724992025982e-13
1.3 -0.014726731962252404 7.574039542311556e-06 1.5488055 -5.44148044302299e-13
1.3005 -0.014738185468602403 7.579810772868955e-06 1.5493055 -5.445712477052488e-13
1.301 -0.014749643064775901 7.585581509412761e-06 1.5498055 -5.449946022258712e-13
1.3015 -0.014761104695237906 7.5913635952143815e-06 1.5503055000000001 -5.45418105812166e-13
1.302 -0.014772570359703405 7.597157004356454e-06 1.5508055 -5.45841758453602e-13
1.3025 -0.014784040114524404 7.602949898840526e-06 1.5513055 -5.462655622323678e-13
1.303 -0.014795513959459402 7.608742281627323e-06 1.5518055 -5.4668951713954e-13
1.3035 -0.014806991894266906 7.614534156144193e-06 1.5523055000000001 -5.471136231661956e-13
1.304 -0.014818473918705404 7.6203255253640944e-06 1.5528055 -5.475378803034107e-13
1.3045 -0.014829960032533403 7.626116392265608e-06 1.5533055 -5.479622885422623e-13
1.305 -0.014841450235509401 7.631906760294466e-06 1.5538055 -5.48386847873827e-13
1.3055 -0.014852944527391904 7.637696632441487e-06 1.5543055000000001 -5.488115582891816e-13
1.306 -0.014864442908592153 7.643486012164556e-06 1.5548055 -5.492364198035213e-13
1.3065 -0.014875945378869151 7.64927490292836e-06 1.5553055 -5.496614324079414e-13
1.307 -0.0148874519379819 7.655063307279898e-06 1.5558055 -5.500865960935372e-13
1.3075 -0.014898962643850903 7.660862578792383e-06 1.5563055000000001 -5.505119130004525e-13
1.308 -0.014910477496279651 7.66667270717014e-06 1.5568055 -5.509373831214266e-13
1.3085 -0.014921996510113649 7.67249212119234e-06 1.5573055 -5.513630070049961e-13
1.309 -0.014933519685167897 7.678320813953675e-06 1.5578055 -5.517887846443254e-13
1.3095 -0.014945046947953402 7.684149030270901e-06 1.5583055000000001 -5.522147133240194e-13
1.31 -0.0149565782988839 7.689976773634293e-06 1.5588055 -5.526407930593659e-13
1.3105 -0.014968113737718898 7.69580404707745e-06 1.5593055 -5.530670238414784e-13
1.311 -0.014979653264217897 7.70163085410281e-06 1.5598055 -5.534934056614707e-13
1.3115 -0.0149911968787959 7.707457197756207e-06 1.5603055000000001 -5.539199385346772e-13
1.312 -0.01500274458055715 7.713283081088656e-06 1.5608055 -5.543466224279996e-13
1.3125 -0.015014296369261148 7.719108507621411e-06 1.5613055 -5.547734573325519e-13
1.313 -0.015025852245323646 7.7249334799538e-06 1.5618055 -5.552004432636957e-13
1.3135 -0.015037412266933144 7.730769316888196e-06 1.5623055 -5.556275823714776e-13
1.314 -0.015048976433894148 7.736616002227765e-06 1.5628055 -5.560548746486743e-13
1.3145 -0.015060544687538147 7.74246222936364e-06 1.5633055 -5.564823179275029e-13
1.315 -0.015072117027625145 7.748308001830515e-06 1.5638055 -5.569099121990956e-13
1.3155 -0.015083693453915144 7.754153322239376e-06 1.5643055 -5.573376574545847e-13
1.316 -0.015095273966825898 7.75999819413651e-06 1.5648055 -5.577655537094059e-13
1.3165 -0.015106858566117896 7.765842620609813e-06 1.5653055 -5.581936009547096e-13
1.317 -0.015118447251551646 7.771686604752384e-06 1.5658055 -5.586217991816464e-13
1.3175 -0.015130040022887644 7.777530150129314e-06 1.5663055 -5.590501483813667e-13
1.318 -0.015141636879886398 7.783373259845936e-06 1.5668055 -5.594786485450215e-13
1.3185 -0.015153237822308397 7.789215937479497e-06 1.5673055 -5.599072996637608e-13
1.319 -0.015164842849914146 7.795058186147565e-06 1.5678055 -5.603361017287356e-13
1.3195 -0.015176451963123644 7.800900008973323e-06 1.5683055 -5.607650547554644e-13
1.32 -0.015188065161697897 7.806741409086005e-06 1.5688055 -5.611941587351166e-13
1.3205 -0.015199682385997896 7.812594785907088e-06 1.5693055 -5.616234114640498e-13
1.321 -0.015211303636399895 7.81846011264686e-06 1.5698055 -5.620528129561667e-13
1.3215 -0.015222928972065394 7.82432499857547e-06 1.5703055 -5.624823653974654e-13
1.322 -0.015234558392755898 7.830189447284887e-06 1.5708055 -5.62912068779134e-13
1.3225 -0.015246191898232897 7.836053461438419e-06 1.5713055 -5.633419230923594e-13
1.323 -0.015257829488257896 7.841917044639627e-06 1.5718055 -5.637719283283294e-13
1.3235 -0.015269471162592396 7.847780200498858e-06 1.5723055 -5.642020844782315e-13
1.324 -0.0152811169209979 7.853642931696755e-06 1.5728055 -5.646323915332534e-13
1.3245 -0.015292766763897899 7.859505241855259e-06 1.5733055 -5.650628495090427e-13
1.325 -0.015304420620193647 7.865377967419673e-06 1.5738055 -5.654934557785236e-13
1.3255 -0.015316078489593645 7.871261100405832e-06 1.5743055 -5.659242103309254e-13
1.326 -0.01532774044272065 7.877143822056087e-06 1.5748055 -5.663551157757362e-13
1.3265 -0.015339406479336648 7.883026135542055e-06 1.5753055 -5.667861721041617e-13
1.327 -0.015351076660222647 7.888919308482923e-06 1.5758055 -5.672173815620406e-13
1.3275 -0.015362750985186645 7.89482331776012e-06 1.5763055 -5.676487441422785e-13
1.328 -0.01537442939297165 7.900726900762614e-06 1.5768055 -5.680802575814491e-13
1.3285 -0.015386111884003649 7.906630060658342e-06 1.5773055 -5.685119218952924e-13
1.329 -0.015397798458045148 7.912532800620876e-06 1.5778055 -5.689437370750334e-13
1.3295 -0.015409489114858647 7.918435123829826e-06 1.5783055 -5.693757031118962e-13
1.33 -0.0154211838548714 7.924337033940374e-06 1.5788055 -5.698078200216678e-13
1.3305 -0.0154328826771814 7.930238534614477e-06 1.5793055 -5.702400877710193e-13
1.331 -0.015444585581551148 7.936139628579447e-06 1.5798055 -5.706725063511753e-13
1.3315 -0.015456292568408646 7.94204031950885e-06 1.5803055 -5.711050757779503e-13
1.332 -0.0154680036375169 7.947940611083034e-06 1.5808055 -5.715377960425875e-13
1.3325 -0.015479718788638899 7.95384050604663e-06 1.5813055 -5.719706671363292e-13
1.333 -0.015491438021537648 7.95974000809159e-06 1.5818055 -5.724036890504187e-13
1.3335 -0.015503161275991146 7.965651388623746e-06 1.5823055 -5.728368595596722e-13
1.334 -0.01551488855238415 7.971574630619982e-06 1.5828055 -5.732701786783064e-13
1.3345 -0.015526619910465148 7.977497480666952e-06 1.5833055 -5.737036486140089e-13
1.335 -0.015538355349997647 7.983419941996062e-06 1.5838055 -5.741372693580412e-13
1.3355 -0.015550094870745147 7.989342017844343e-06 1.5843055 -5.745710409016649e-13
1.336 -0.01556183847247115 7.995263711926938e-06 1.5848055 -5.750049632361414e-13
1.3365 -0.015573586155607149 8.001185027965345e-06 1.5853055 -5.754390363774142e-13
1.337 -0.015585337919917147 8.00710596921501e-06 1.5858055 -5.758732603167632e-13
1.3375 -0.015597093765165146 8.013026538937012e-06 1.5863055 -5.763076350454685e-13
1.338 -0.01560885369111515 8.018946814624543e-06 1.5868055 -5.767421605548101e-13
1.3385 -0.015620617697531149 8.024866794434805e-06 1.5873055 -5.771768368360675e-13
1.339 -0.01563238578417715 8.030786402651641e-06 1.5878055 -5.776116638805207e-13
1.3395 -0.01564415795148665 8.036705643025544e-06 1.5883055 -5.780466417041874e-13
1.34 -0.015655934275575652 8.042633983241981e-06 1.5888055 -5.784817731195297e-13
1.3405 -0.015667714695965652 8.048583605318645e-06 1.5893055 -5.78917055891886e-13
1.341 -0.01567949913602465 8.0545450319842e-06 1.5898055 -5.793524871897284e-13
1.3415 -0.01569128765581715 8.060506086452385e-06 1.5903055 -5.797880692324212e-13
1.342 -0.01570308025510765 8.066466772004607e-06 1.5908055 -5.802238020112628e-13
1.3425 -0.01571487693366065 8.072427092402668e-06 1.5913055 -5.806596855175513e-13
1.343 -0.0157266776919119 8.0783870509402e-06 1.5918055 -5.810957197673877e-13
1.3435 -0.0157384825296264 8.084346651391182e-06 1.5923055 -5.815319047520886e-13
1.344 -0.015750291446569153 8.090305897061469e-06 1.5928055 -5.819682404629712e-13
1.3445 -0.015762104442505153 8.096264791262132e-06 1.5933055 -5.824047268913521e-13
1.345 -0.0157739215171994 8.102223337785944e-06 1.5938055 -5.82841364028548e-13
1.3455 -0.0157857426710894 8.108181539480779e-06 1.5943055 -5.832781518907246e-13
1.346 -0.015797567903940657 8.11413939967542e-06 1.5948055 -5.837150904692174e-13
1.3465 -0.015809397214845654 8.120096922180458e-06 1.5953055 -5.841521797304939e-13
1.347 -0.015821230604242655 8.126054110812861e-06 1.5958055 -5.845894196907478e-13
1.3475 -0.015833068072570653 8.132010968919821e-06 1.5963055 -5.850268103661998e-13
1.348 -0.015844909559631908 8.137979863885032e-06 1.5968055 -5.854643495325627e-13
1.3485 -0.015856755064473906 8.143960771713496e-06 1.5973055 -5.859020371546412e-13
1.349 -0.015868604646825903 8.149941335834528e-06 1.5978055 -5.863398754394125e-13
1.3495 -0.015880458307127903 8.155921559594614e-06 1.5983055 -5.867778644031344e-13
1.35 -0.015892316045820656 8.16190144634587e-06 1.5988055 -5.872160040620926e-13
1.3505 -0.015904177862670656 8.16788099992364e-06 1.5993055 -5.876542944076589e-13
1.351 -0.015916043756769156 8.173860223692264e-06 1.5998055 -5.880927354062557e-13
1.3515 -0.015927913727882156 8.179839121021714e-06 1.6003055 -5.885313270492365e-13
1.352 -0.01593978777645141 8.185817695765723e-06 1.6008055 -5.889700693529243e-13
1.3525 -0.01595166590224341 8.191795951306479e-06 1.6013055 -5.894089623086908e-13
1.353 -0.015963548105024657 8.19777389103181e-06 1.6018055 -5.898480059079083e-13
1.3535 -0.015975434385238154 8.203751518335576e-06 1.6023055 -5.902872001669457e-13
1.354 -0.015987324742650907 8.209728837095706e-06 1.6028055 -5.907265450771938e-13
1.3545 -0.015999219238636904 8.215717511442942e-06 1.6033055 -5.911660429064021e-13
1.355 -0.016011117873008653 8.221717517894753e-06 1.6038055 -5.916056936476426e-13
1.3555 -0.016023020583926153 8.227717200144144e-06 1.6043055 -5.920454950159472e-13
1.356 -0.01603492737115641 8.233716562068185e-06 1.6048055 -5.924854470027067e-13
1.3565 -0.01604683823446641 8.239715607070983e-06 1.6053055 -5.929255495993114e-13
1.357 -0.016058753173623156 8.245714338562286e-06 1.6058055 -5.933658027971522e-13
1.3575 -0.016070672115115654 8.251723902486721e-06 1.6063055 -5.93806203880021e-13
1.358 -0.016082595058656907 8.25774429402782e-06 1.6068055 -5.942467528373138e-13
1.3585 -0.016094522077970908 8.26376439004693e-06 1.6073055 -5.946874523931082e-13
1.359 -0.016106453172825157 8.269784193976977e-06 1.6078055 -5.951283025388137e-13
1.3595 -0.016118388342987157 8.275803709256522e-06 1.6083055 -5.955693032658396e-13
1.36 -0.01613032758890416 8.281822939330164e-06 1.6088055 -5.960104545907116e-13
1.3605 -0.01614227090966416 8.287841887648124e-06 1.6093055 -5.964517564797312e-13
1.361 -0.01615421830503466 8.293860558147576e-06 1.6098055 -5.96893208924308e-13
1.3615 -0.016166169838069656 8.299890951528027e-06 1.6103055 -5.97334814254267e-13
1.362 -0.01617812550858316 8.305933047216205e-06 1.6108055000000001 -5.977765724627358e-13
1.3625 -0.01619008525373716 8.311974856845604e-06 1.6113055 -5.982184812278702e-13
1.363 -0.01620204922181216 8.318015532437425e-06 1.6118055 -5.986605460285871e-13
1.3635 -0.016214017412685158 8.324055074432545e-06 1.6123055 -5.991027668603421e-13
1.364 -0.01622598967761166 8.330094336765203e-06 1.6128055000000001 -5.995451382270733e-13
1.3645 -0.01623796601635966 8.336133322910213e-06 1.6133055 -5.999876601202082e-13
1.365 -0.016249946429379408 8.342172036348038e-06 1.6138055 -6.004303325563833e-13
1.3655 -0.016261930916439408 8.348210481047668e-06 1.6143055 -6.008731555270452e-13
1.366 -0.016273919477308163 8.354248660501781e-06 1.6148055000000001 -6.013161290236399e-13
1.3665 -0.01628591211175416 8.360286578208683e-06 1.6153055 -6.017592530376132e-13
1.367 -0.01629790881954591 8.366324237672722e-06 1.6158055 -6.022025275604115e-13
1.3675 -0.01630990960113541 8.372361642403878e-06 1.6163055 -6.026459526087362e-13
1.368 -0.016321914455607912 8.378398796401548e-06 1.6168055000000001 -6.030895281487874e-13
1.3685 -0.016333923382731912 8.384435703671489e-06 1.6173055 -6.035332541720112e-13
1.369 -0.01634593644591116 8.390484489814696e-06 1.6178055 -6.039771330211559e-13
1.3695 -0.01635795364496066 8.396545138667642e-06 1.6183055 -6.044211646893861e-13
1.37 -0.016369974916698414 8.402605541843546e-06 1.6188055000000001 -6.048653468421469e-13
1.3705 -0.016382000260893412 8.408665703358926e-06 1.6193055 -6.053096794709027e-13
1.371 -0.01639402967731466 8.41472562675262e-06 1.6198055 -6.057541625671185e-13
1.3715 -0.01640606316641666 8.420785315568706e-06 1.6203055 -6.061987961475876e-13
1.372 -0.016418100727968916 8.426844773842488e-06 1.6208055000000001 -6.066435802037936e-13
1.3725 -0.016430142361740913 8.432904005130256e-06 1.6213055 -6.070885147272189e-13
1.373 -0.016442188067502164 8.43896301299434e-06 1.6218055 -6.07533599709347e-13
1.3735 -0.016454237845022163 8.445021801002702e-06 1.6223055 -6.079788351416611e-13
1.374 -0.016466291694757166 8.451080372729337e-06 1.6228055000000001 -6.084242210410192e-13
1.3745 -0.016478349542281164 8.457149969252068e-06 1.6233055 -6.088697546574046e-13
1.375 -0.016490411387310163 8.463230585536603e-06 1.6238055 -6.093154359803234e-13
1.3755 -0.01650247730449766 8.469310828038504e-06 1.6243055 -6.097612677681986e-13
1.376 -0.01651454735619941 8.475403011424335e-06 1.6248055 -6.102072523250555e-13
1.3765 -0.016526621541543416 8.481507281411942e-06 1.6253055 -6.106533896186739e-13
1.377 -0.016538699797714416 8.487611328402504e-06 1.6258055 -6.110996773280502e-13
1.3775 -0.016550782125170915 8.493715155977967e-06 1.6263055 -6.115461154701258e-13
1.378 -0.016562868523683414 8.49981876772592e-06 1.6268055 -6.119927040364209e-13
1.3785 -0.01657495899302242 8.50592216772708e-06 1.6273055 -6.124394430184557e-13
1.379 -0.016587053532958418 8.51202535958124e-06 1.6278055 -6.128863324077499e-13
1.3795 -0.016599152143261915 8.518128346893847e-06 1.6283055 -6.133333721958236e-13
1.38 -0.016611254824393164 8.524231133763996e-06 1.6288055 -6.137805623996831e-13
1.3805 -0.016623361575433166 8.530333723809346e-06 1.6293055 -6.142279029853716e-13
1.381 -0.016635472396152415 8.53643612065319e-06 1.6298055 -6.14675393944409e-13
1.3815 -0.016647587287011913 8.54253832841301e-06 1.6303055 -6.151230352938292e-13
1.382 -0.016659706247782662 8.54864035072432e-06 1.6308055 -6.155708270251707e-13
1.3825 -0.016671829278235666 8.554742191228268e-06 1.6313055 -6.160187691299722e-13
1.383 -0.016683956378833166 8.560844424391108e-06 1.6318055 -6.164668616253135e-13
1.3835 -0.016696087549346664 8.566947040759857e-06 1.6323055 -6.169151045027514e-13
1.384 -0.01670822272659841 8.573062153877882e-06 1.6328055 -6.173634954278884e-13
1.3845 -0.016720361911006416 8.579189743489198e-06 1.6333055 -6.178120344161699e-13
1.385 -0.016732505164599665 8.585317128231485e-06 1.6338055 -6.18260723759547e-13
1.3855 -0.016744652487149663 8.591444311744128e-06 1.6343055 -6.187095634495768e-13
1.386 -0.016756803879120662 8.597571298162288e-06 1.6348055 -6.191585535034136e-13
1.3865 -0.016768959340284665 8.603698091137565e-06 1.6353055 -6.196076939126326e-13
1.387 -0.016781118870413662 8.609824694327189e-06 1.6358055 -6.20056984668809e-13
1.3875 -0.01679328246927966 8.615951111394426e-06 1.6363055 -6.205064257635187e-13
1.388 -0.01680545013665466 8.622077346008182e-06 1.6368055 -6.209560171883371e-13
1.3885 -0.016817621872310663 8.628203401843389e-06 1.6373055 -6.214057589348396e-13
1.389 -0.01682979767601966 8.634329282580614e-06 1.6378055 -6.218556509946015e-13
1.3895 -0.01684197754824816 8.640454991906456e-06 1.6383055 -6.223056933848602e-13
1.39 -0.016854161488768657 8.646580533513156e-06 1.6388055 -6.227558860972092e-13
1.3905 -0.01686634949735366 8.652705911590325e-06 1.6393055 -6.23206229123243e-13
1.391 -0.01687854157377566 8.658831129842408e-06 1.6398055 -6.23656722454555e-13
1.3915 -0.016890737717807157 8.664956191487804e-06 1.6403055 -6.241073660827394e-13
1.392 -0.016902937929916404 8.671081100242089e-06 1.6408055 -6.245581600250979e-13
1.3925 -0.016915142145148408 8.677218920955552e-06 1.6413055 -6.250091018815642e-13
1.393 -0.016927350363229655 8.683369643976027e-06 1.6418055 -6.25460191642032e-13
1.3935 -0.016939562648661154 8.689521486486424e-06 1.6423055 -6.259114316897931e-13
1.394 -0.016951779001215903 8.69567443709026e-06 1.6428055 -6.263628220164598e-13
1.3945 -0.016963999420666908 8.701827231701088e-06 1.6433055 -6.268143626136448e-13
1.395 -0.01697622383357591 8.707972185125326e-06 1.6438055 -6.272660507678276e-13
1.3955 -0.01698845223966341 8.714109257348528e-06 1.6443055 -6.277178864686812e-13
1.396 -0.017000684712611406 8.720246127940014e-06 1.6448055 -6.281698724387318e-13
1.3965 -0.01701292125219341 8.726401920390592e-06 1.6453055 -6.286220086696107e-13
1.397 -0.017025161858182907 8.732576624974213e-06 1.6458055 -6.290742951529481e-13
1.3975 -0.017037406530353405 8.738751201652791e-06 1.6463055 -6.295267318803753e-13
1.398 -0.017049655268478403 8.744925653693159e-06 1.6468055 -6.299793188435232e-13
1.3985 -0.01706190807303041 8.751099984861632e-06 1.6473055 -6.304320560598508e-13
1.399 -0.01707416494378341 8.757274198930537e-06 1.6478055 -6.308849435210068e-13
1.3995 -0.017086425880511406 8.763448299677854e-06 1.6483055 -6.31337981218641e-13
1.4 -0.017098690882988404 8.769622290887584e-06 1.6488055 -6.317911691444026e-13
1.4005 -0.01711096001678841 8.775808763599946e-06 1.6493055 -6.322445097212304e-13
1.401 -0.017123233281732406 8.782007697837727e-06 1.6498055 -6.326980029425098e-13
1.4015 -0.017135510611794406 8.788206519127979e-06 1.6503055 -6.331516463686016e-13
1.402 -0.017147792007449154 8.794405230765653e-06 1.6508055 -6.336054400170474e-13
1.4025 -0.017160077468471157 8.800603836546225e-06 1.6513055 -6.340593838795154e-13
1.403 -0.017172366994634907 8.806802340271548e-06 1.6518055 -6.34513477947673e-13
1.4035 -0.017184660663581406 8.812991859384584e-06 1.6523055 -6.349677250903306e-13
1.404 -0.017196958475140654 8.819172345995202e-06 1.6528055 -6.354221253012067e-13
1.4045 -0.017209260351922658 8.825352676569853e-06 1.6533055 -6.358766757207657e-13
1.405 -0.017221566293702407 8.831532854394998e-06 1.6538055 -6.363313763406936e-13
1.4055 -0.017233876299552406 8.837712882762033e-06 1.6543055 -6.367862271267197e-13
1.406 -0.017246190369247155 8.843892765464859e-06 1.6548055 -6.37241228070512e-13
1.4065 -0.01725850850326416 8.850072506303023e-06 1.6553055 -6.37696379189714e-13
1.407 -0.017270830636679408 8.856242844163181e-06 1.6558055 -6.381516780854042e-13
1.4075 -0.017283156769221906 8.862403697644301e-06 1.6563055 -6.386071247475695e-13
1.408 -0.017295486890768156 8.868577070933928e-06 1.6568055 -6.390627188021499e-13
1.4085 -0.01730782100104016 8.874762944042685e-06 1.6573055 -6.395184602388734e-13
1.409 -0.017320159175114657 8.880971271757852e-06 1.6578055 -6.399743518318018e-13
1.4095 -0.017332501412767157 8.887202055309128e-06 1.6583055 -6.404303935726399e-13
1.41 -0.017344847713773155 8.893432706761778e-06 1.6588055 -6.408865854530925e-13
1.4105 -0.01735719807861316 8.899663229438316e-06 1.6593055 -6.413429274909142e-13
1.411 -0.01736955250706316 8.905893627165513e-06 1.6598055 -6.417994196778279e-13
1.4115 -0.017381910998899158 8.912123903775798e-06 1.6603055 -6.422560620055569e-13
1.412 -0.017394273553897156 8.918354063107617e-06 1.6608055 -6.427128544658246e-13
1.4125 -0.01740664017183316 8.924584108505943e-06 1.6613055 -6.431697970503545e-13
1.413 -0.01741901085248316 8.930814043321042e-06 1.6618055 -6.436268897508694e-13
1.4135 -0.017431385596329656 8.93704387140797e-06 1.6623055 -6.440841325851977e-13
1.414 -0.017443764403149153 8.943273596627801e-06 1.6628055 -6.445415255450812e-13
1.4145 -0.01745614727271816 8.949503222847258e-06 1.6633055 -6.449990686222619e-13
1.415 -0.017468534204813157 8.955732753939075e-06 1.6638055 -6.454567618084811e-13
1.4155 -0.017480925199210656 8.96196219328146e-06 1.6643055 -6.459146050954807e-13
1.416 -0.017493320188450904 8.96818227245325e-06 1.6648055 -6.463725959906445e-13
1.4165 -0.017505719241646907 8.974406233921872e-06 1.6653055 -6.468307370476759e-13
1.417 -0.017518122426568656 8.980643272030992e-06 1.6658055 -6.472890307706545e-13
1.4175 -0.017530529673609154 8.986880066898592e-06 1.6663055 -6.477474745876241e-13
1.418 -0.017542940982545403 8.993116621811146e-06 1.6668055 -6.482060684903448e-13
1.4185 -0.017555356353154406 8.999352939558804e-06 1.6673055 -6.486648124705771e-13
1.419 -0.017567775785213156 9.00558902393951e-06 1.6678055 -6.491237065200808e-13
1.4195 -0.017580199279208154 9.011824878757245e-06 1.6683055 -6.495827506568321e-13
1.42 -0.017592626834916903 9.018060507319855e-06 1.6688055 -6.500419448726097e-13
1.4205 -0.017605058314376906 9.024296612193994e-06 1.6693055 -6.505012840697434e-13
1.421 -0.017617493786873155 9.030546548074886e-06 1.6698055 -6.509607708082917e-13
1.4215 -0.017629933389972152 9.036810182585606e-06 1.6703055 -6.514204101712926e-13
1.422 -0.01764237705455765 9.043074153567963e-06 1.6708055 -6.518801996049232e-13
1.4225 -0.017654824780407655 9.049337848268527e-06 1.6713055 -6.523401391009806e-13
1.423 -0.017667276567300154 9.055601269973061e-06 1.6718055 -6.528002286512617e-13
1.4235 -0.017679732345997654 9.061856478504502e-06 1.6723055 -6.532604656974631e-13
1.424 -0.017692192116229653 9.06810340952249e-06 1.6728055 -6.537208502295898e-13
1.4245 -0.017704656030805656 9.074361085550576e-06 1.6733055000000001 -6.541813878939044e-13
1.425 -0.017717124160075405 9.080642985947024e-06 1.6738055 -6.546420812898074e-13
1.4255 -0.017729596419850405 9.086937995208231e-06 1.6743055 -6.551029273065606e-13
1.426 -0.017742072740108653 9.093232647933335e-06 1.6748055 -6.555639233568735e-13
1.4265 -0.017754553121341658 9.099526946860157e-06 1.6753055000000001 -6.560250694589072e-13
1.427 -0.017767037423531407 9.105821817056786e-06 1.6758055 -6.564863604390406e-13
1.4275 -0.017779525646358905 9.112117243493163e-06 1.6763055 -6.569477962854873e-13
1.428 -0.017792017929400154 9.118412288170834e-06 1.6768055 -6.574093821555356e-13
1.4285 -0.01780451427243416 9.124706954325876e-06 1.6773055000000001 -6.578711180410202e-13
1.429 -0.017817014675239908 9.13100124519966e-06 1.6778055 -6.583330039337746e-13
1.4295 -0.01782951913759641 9.137295164038872e-06 1.6783055 -6.587950398256332e-13
1.43 -0.017842027659997407 9.143588713590193e-06 1.6788055 -6.592572257348398e-13
1.4305 -0.01785454024222241 9.149881897110355e-06 1.6793055000000001 -6.597195616532471e-13
1.431 -0.01786705688333566 9.156174717861794e-06 1.6798055 -6.601820475462794e-13
1.4315 -0.01787957758383166 9.16246717911185e-06 1.6803055 -6.606446834322083e-13
1.432 -0.01789210234420566 9.168759284133569e-06 1.6808055 -6.61107469329333e-13
1.4325 -0.017904631163521666 9.1750510362049e-06 1.6813055000000001 -6.61570405203069e-13
1.433 -0.017917164041559165 9.181342438609489e-06 1.6818055 -6.620334910452684e-13
1.4335 -0.017929701049031164 9.18764708655875e-06 1.6823055 -6.624967294687542e-13
1.434 -0.017942242185766663 9.193964968028689e-06 1.6828055 -6.62960120467208e-13
1.4345 -0.017954787381328666 9.200282516655278e-06 1.6833055000000001 -6.634236614380052e-13
1.435 -0.017967336635497166 9.206599736248478e-06 1.6838055 -6.638873523730168e-13
1.4355 -0.017979889808139665 9.212917438214322e-06 1.6843055 -6.643511880943916e-13
1.436 -0.017992446899656414 9.219235608889536e-06 1.6848055 -6.648151686169189e-13
1.4365 -0.01800500804974042 9.225553426506173e-06 1.6853055000000001 -6.652792991022104e-13
1.437 -0.01801757325817217 9.231870894364852e-06 1.6858055 -6.657435795421555e-13
1.4375 -0.018030142608078167 9.23819956701657e-06 1.6863055 -6.662080130082518e-13
1.438 -0.018042716099296915 9.24453943888049e-06 1.6868055 -6.66672599494532e-13
1.4385 -0.018055293648981913 9.250878976918456e-06 1.6873055 -6.671373359398445e-13
1.439 -0.018067875256194917 9.257218270893525e-06 1.6878055 -6.676022223095213e-13
1.4395 -0.018080460920716416 9.263557317103609e-06 1.6883055 -6.680672585954518e-13
1.44 -0.018093050643046664 9.26989602527141e-06 1.6888055 -6.6853244481612e-13
1.4405 -0.018105644422966662 9.27623439923238e-06 1.6893055 -6.689977809634339e-13
1.441 -0.018118242260977666 9.282572441809214e-06 1.6898055 -6.69463267055915e-13
1.4415 -0.018130844156861167 9.288910155829172e-06 1.6903055 -6.699289030854893e-13
1.442 -0.018143450181032167 9.295261187069258e-06 1.6908055 -6.703946916539687e-13
1.4425 -0.018156060333321164 9.301625523471338e-06 1.6913055 -6.708606327550902e-13
1.443 -0.018168674542876167 9.307989548773247e-06 1.6918055 -6.713267237708951e-13
1.4435 -0.018181292809478666 9.314353266331265e-06 1.6923055 -6.717929646933099e-13
1.444 -0.018193915132910164 9.32071667950698e-06 1.6928055 -6.722593555142608e-13
1.4445 -0.018206541512952163 9.32707979166728e-06 1.6933055 -6.727258962256748e-13
1.445 -0.018219171949386166 9.333442605673754e-06 1.6938055 -6.731925868194782e-13
1.4455 -0.018231806442716166 9.339805124392553e-06 1.6943055 -6.736594273142935e-13
1.446 -0.018244444992724165 9.346167351716733e-06 1.6948055 -6.741264177020657e-13
1.4465 -0.018257087599192163 9.352529291034242e-06 1.6953055 -6.745935579747397e-13
1.447 -0.018269734261902166 9.358890945226623e-06 1.6958055 -6.75060848124261e-13
1.4475 -0.018282384980636165 9.365252317180378e-06 1.6963055 -6.755282881425738e-13
1.448 -0.018295039755899915 9.371613410298261e-06 1.6968055 -6.759958780483658e-13
1.4485 -0.018307698587475912 9.377974227988728e-06 1.6973055 -6.764636178336004e-13
1.449 -0.018320361475146665 9.384334773153118e-06 1.6978055 -6.769315074902413e-13
1.4495 -0.018333028418694663 9.390695049209934e-06 1.6983055 -6.773995470102515e-13
1.45 -0.018345699489652662 9.397068978611002e-06 1.6988055 -6.778677390367434e-13
1.4505 -0.01835837468785266 9.40345652633595e-06 1.6993055 -6.783360835635095e-13
1.451 -0.018371053941326914 9.409843778159382e-06 1.6998055 -6.788045779313647e-13
1.4515 -0.018383737250583412 9.416230736975736e-06 1.7003055 -6.79273222159079e-13
1.452 -0.01839642461467941 9.42261740619751e-06 1.7008055 -6.797420162118181e-13
1.4525 -0.01840911603339741 9.429003788729246e-06 1.7013055 -6.802109600815459e-13
1.453 -0.018421811507246165 9.435389887993498e-06 1.7018055 -6.806800537870604e-13
1.4535 -0.018434511036008662 9.441775707418514e-06 1.7023055 -6.811492973203429e-13
1.454 -0.01844721461946791 9.448161249923665e-06 1.7028055 -6.816186906733761e-13
1.4545 -0.01845992225813391 9.454546518947256e-06 1.7033055 -6.820882338650039e-13
1.455 -0.018472633951790163 9.460931517418757e-06 1.7038055 -6.82557926887227e-13
1.4555 -0.01848534969949266 9.467316248272205e-06 1.7043055 -6.830277697051645e-13
1.456 -0.01849806950175216 9.473700714961109e-06 1.7048055 -6.834977623376888e-13
1.4565 -0.018510793358352158 9.480084920944284e-06 1.7053055 -6.839679047768002e-13
1.457 -0.018523521269076162 9.48646886968585e-06 1.7058055 -6.844381970144991e-13
1.4575 -0.01853625323443616 9.49285256414019e-06 1.7063055 -6.849086390697036e-13
1.458 -0.018548989327091158 9.499249271573546e-06 1.7068055 -6.853792336271407e-13
1.4585 -0.018561729546146155 9.505658962569322e-06 1.7073055 -6.858499806537402e-13
1.459 -0.01857447381850966 9.512068379097126e-06 1.7078055 -6.863208774487951e-13
1.4595 -0.01858722214469466 9.518477524620011e-06 1.7083055 -6.867919240312601e-13
1.46 -0.018599974439834157 9.52490014984639e-06 1.7088055 -6.872631172653264e-13
1.4605 -0.018612730704384156 9.531336233229258e-06 1.7093055 -6.877344571678436e-13
1.461 -0.01862549102278016 9.537772045297224e-06 1.7098055 -6.882059468586765e-13
1.4615 -0.01863825539407616 9.544207589520959e-06 1.7103055 -6.886775863028702e-13
1.462 -0.01865102381878691 9.550642868859432e-06 1.7108055 -6.891493755194448e-13
1.4625 -0.018663796369796908 9.557065721076256e-06 1.7113055 -6.896213172014593e-13
1.463 -0.01867657297454691 9.563490664707318e-06 1.7118055 -6.900934086678727e-13
1.4635 -0.01868935355967191 9.569929787791963e-06 1.7123055 -6.905656472078715e-13
1.464 -0.018702138197350157 9.57636847783826e-06 1.7128055 -6.91038035488419e-13
1.4645 -0.018714926888098157 9.582806737704935e-06 1.7133055 -6.915105735285999e-13
1.465 -0.01872771963170091 9.589244570255704e-06 1.7138055 -6.919832613204698e-13
1.4655 -0.01874051642794341 9.595681978358833e-06 1.7143055 -6.924560988560846e-13
1.466 -0.018753317421695156 9.602117855369104e-06 1.7148055 -6.92929091488326e-13
1.4665 -0.018766122612107156 9.608552197582385e-06 1.7153055 -6.934022391858239e-13
1.467 -0.018778931782754162 9.615000711916588e-06 1.7158055 -6.938755339517346e-13
1.4675 -0.01879174493410566 9.62146337064976e-06 1.7163055 -6.943489758034052e-13
1.468 -0.01880456213707191 9.627925591686236e-06 1.7168055 -6.948225673609475e-13
1.4685 -0.01881738339143791 9.634387378416943e-06 1.7173055 -6.952963086164171e-13
1.469 -0.018830208697722915 9.640848733719033e-06 1.7178055 -6.957701995890003e-13
1.4695 -0.018843038055712413 9.647309659954943e-06 1.7183055 -6.962442402707709e-13
1.47 -0.018855871465191913 9.653770160530245e-06 1.7188055 -6.967184306538035e-13
1.4705 -0.01886870892594691 9.660230238336616e-06 1.7193055 -6.971927707301725e-13
1.471 -0.018881550437762917 9.666689896269875e-06 1.7198055 -6.976672604919523e-13
1.4715 -0.018894396001160916 9.67314913775121e-06 1.7203055 -6.981418999583933e-13
1.472 -0.018907245615926913 9.6796079651664e-06 1.7208055 -6.986166891215883e-13
1.4725 -0.018920099281846913 9.686066113463625e-06 1.7213055 -6.990916279736303e-13
1.473 -0.018932956998706917 9.692523570162419e-06 1.7218055 -6.995667165066122e-13
1.4735 -0.018945818766292914 9.698980590627268e-06 1.7223055 -7.000419547126263e-13
1.474 -0.018958684584390914 9.70543717776198e-06 1.7228055 -7.005173425837657e-13
1.4745 -0.018971554525749914 9.711907288671212e-06 1.7233055 -7.009928828080827e-13
1.475 -0.018984428590205417 9.718390909764652e-06 1.7238055 -7.01468575379499e-13
1.4755 -0.018997306705317917 9.72487411311895e-06 1.7243055 -7.019444176213982e-13
1.476 -0.019010188870873915 9.731356902177014e-06 1.7248055 -7.024204095258916e-13
1.4765 -0.019023075085921912 9.737839279865309e-06 1.7253055 -7.028965510578213e-13
1.477 -0.019035965350986166 9.744321249114866e-06 1.7258055 -7.033728422365589e-13
1.4775 -0.019048859666591665 9.750802812861695e-06 1.7263055 -7.038492830815021e-13
1.478 -0.019061758031786665 9.757283974046374e-06 1.7268055 -7.043258735574846e-13
1.4785 -0.019074660446357663 9.763764736136906e-06 1.7273055 -7.048026136566174e-13
1.479 -0.01908756691083042 9.77024510208398e-06 1.7278055 -7.052795033983271e-13
1.4795 -0.019100477424991918 9.776725074320037e-06 1.7283055 -7.05756542774743e-13
1.48 -0.019113391988629165 9.783204656327727e-06 1.7288055 -7.062337317779949e-13
1.4805 -0.019126310601529164 9.78968385107226e-06 1.7293055 -7.067110704002127e-13
1.481 -0.019139233263478918 9.796162661523e-06 1.7298055 -7.071885586335263e-13
1.4815 -0.019152159975005915 9.802641091178205e-06 1.7303055 -7.076661964974262e-13
1.482 -0.019165090735897665 9.80911914249366e-06 1.7308055 -7.081439839840608e-13
1.4825 -0.019178025621523664 9.815611370879271e-06 1.7313055 -7.08621923878309e-13
1.483 -0.01919096454351367 9.822131774448178e-06 1.7318055 -7.091000129149186e-13
1.4835 -0.019203907426013668 9.828665796072181e-06 1.7323055 -7.095782482911081e-13
1.484 -0.019216854357019916 9.835199431755567e-06 1.7328055 -7.100566332583109e-13
1.4845 -0.019229805336319915 9.841732683950584e-06 1.7333055 -7.105351678086754e-13
1.485 -0.01924276036444342 9.848265555638468e-06 1.7338055 -7.110138519617757e-13
1.4855 -0.01925571944117842 9.854798050330353e-06 1.7343055 -7.114926857097783e-13
1.486 -0.01926868256631292 9.861330171017584e-06 1.7348055 -7.119716690448497e-13
1.4865 -0.019281649739634917 9.867861920696068e-06 1.7353055 -7.124508019591568e-13
1.487 -0.019294620960932422 9.874393302366697e-06 1.7358055000000001 -7.129300844448666e-13
1.4875 -0.01930759622999342 9.88092431903492e-06 1.7363055 -7.134095164941451e-13
1.488 -0.01932057554660592 9.887454973711174e-06 1.7368055 -7.138890980991593e-13
1.4885 -0.01933355891130192 9.893985269410458e-06 1.7373055 -7.143688292795666e-13
1.489 -0.019346546323869923 9.900515209678915e-06 1.7378055000000001 -7.14848710027552e-13
1.4895 -0.01935953778409842 9.907044797541648e-06 1.7383055 -7.153287403353004e-13
1.49 -0.01937253329177592 9.91357403602833e-06 1.7388055 -7.158089201949971e-13
1.4905 -0.01938553284669092 9.920102928173614e-06 1.7393055 -7.162892495988274e-13
1.491 -0.019398536449377172 9.926631476489852e-06 1.7398055000000001 -7.167697285665132e-13
1.4915 -0.01941154409962367 9.933159684547726e-06 1.7403055 -7.172503570902579e-13
1.492 -0.01942455571742417 9.93970360050117e-06 1.7408055 -7.177311322138561e-13
1.4925 -0.019437571303260168 9.946263197163245e-06 1.7413055 -7.182120539550993e-13
1.493 -0.019450590936716423 9.952822459224524e-06 1.7418055000000001 -7.186931252546187e-13
1.4935 -0.019463614616835923 9.959381389738946e-06 1.7423055 -7.19174346077053e-13
1.494 -0.019476642343407673 9.965939991764622e-06 1.7428055 -7.19655716414606e-13
1.4945 -0.01948967411622067 9.972498268365045e-06 1.7433055 -7.201372362594813e-13
1.495 -0.019502709935811175 9.979056222607872e-06 1.7438055000000001 -7.206189056314936e-13
1.4955 -0.019515749801968674 9.985613858094596e-06 1.7443055 -7.211007245228644e-13
1.496 -0.019528793714482674 9.99217117737434e-06 1.7448055 -7.21582692925816e-13
1.4965 -0.019541841673890673 9.998728183529281e-06 1.7453055 -7.220648108602089e-13
1.497 -0.019554893679234426 1.0005284879646574e-05 1.7458055000000001 -7.225470782906361e-13
1.4975 -0.019567949730303423 1.0011841268817937e-05 1.7463055 -7.230294952093195e-13
1.498 -0.01958100982763592 1.0018397354140071e-05 1.7468055 -7.235120616361474e-13
1.4985 -0.01959407397102192 1.0024953138714248e-05 1.7473055 -7.239947775633604e-13
1.499 -0.019607142160251424 1.0031508625646713e-05 1.7478055000000001 -7.244776429831992e-13
1.4995 -0.019620214395114424 1.0038063818048276e-05 1.7483055 -7.249606578879041e-13
1.5 -0.01963329067615067 1.0044618719034732e-05 1.7488055 -7.254438222974187e-13
1.5005 -0.01964637100315067 1.0051173331726441e-05 1.7493055 -7.259271362040021e-13
1.501 -0.019659455375154667 1.0057727659248739e-05 1.7498055 -7.264105995721919e-13
1.5015 -0.01967254371089867 1.0064298411203981e-05 1.7503055 -7.268942093993095e-13
1.502 -0.01968563610846692 1.0070896783328756e-05 1.7508055 -7.273779693095361e-13
1.5025 -0.019698732648768917 1.007750607447191e-05 1.7513055 -7.278618822924521e-13
1.503 -0.019711833233997667 1.008411505897938e-05 1.7518055 -7.283459447341203e-13
1.5035 -0.01972493786469517 1.0090723739965368e-05 1.7523055 -7.288301566545673e-13
1.504 -0.01973804654065242 1.009733212054864e-05 1.7528055 -7.293145180460703e-13
1.5045 -0.01975115926166042 1.0103940203852944e-05 1.7533055 -7.297990289009073e-13
1.505 -0.01976427602751017 1.0110547993006595e-05 1.7538055 -7.302836892113554e-13
1.5055 -0.019777396837992674 1.0117155491142888e-05 1.7543055 -7.307684989696926e-13
1.506 -0.019790521692898924 1.0123762701399681e-05 1.7548055 -7.312534581681959e-13
1.5065 -0.01980365059201992 1.0130369626919812e-05 1.7553055 -7.31738566799143e-13
1.507 -0.01981678353514667 1.013697627085069e-05 1.7558055 -7.322238248548116e-13
1.5075 -0.019829920522823674 1.01435826363447e-05 1.7563055 -7.327092323553207e-13
1.508 -0.019843061554842424 1.0150188726558794e-05 1.7568055 -7.331947892929661e-13
1.5085 -0.01985620663099442 1.015679454518796e-05 1.7573055 -7.336804956600439e-13
1.509 -0.01986935575107117 1.0163400094866016e-05 1.7578055 -7.341663514488502e-13
1.5095 -0.019882508914864174 1.0170005378764041e-05 1.7583055 -7.346523566516812e-13
1.51 -0.019895666122919674 1.0176610400592065e-05 1.7588055 -7.351385112887201e-13
1.5105 -0.01990882737502967 1.0183215162997498e-05 1.7593055 -7.356248153522815e-13
1.511 -0.01992199267023092 1.0189819669165934e-05 1.7598055 -7.36111268806774e-13
1.5115 -0.019935161926720922 1.0196440586954875e-05 1.7603055 -7.365978686296212e-13
1.512 -0.01994833514499292 1.0203077883629164e-05 1.7608055 -7.370846148390483e-13
1.5125 -0.01996151240643292 1.0209714922213582e-05 1.7613055 -7.375715104422421e-13
1.513 -0.019974693711589168 1.0216351705897966e-05 1.7618055 -7.380585554594605e-13
1.5135 -0.019987879060254173 1.0222988237877125e-05 1.7623055 -7.385457498830364e-13
1.514 -0.020001068451463672 1.0229624521350438e-05 1.7628055 -7.390330936773407e-13
1.5145 -0.02001426188576667 1.0236260559522258e-05 1.7633055 -7.395205868626591e-13
1.515 -0.02002745936295567 1.0242896355601516e-05 1.7638055 -7.400082294313244e-13
1.5155 -0.020040660882823174 1.0249531912802115e-05 1.7643055 -7.404960213756697e-13
1.516 -0.020053866445919423 1.0256167233806811e-05 1.7648055 -7.409839627160263e-13
1.5165 -0.020067076052037423 1.0262802321838503e-05 1.7653055 -7.414720534447459e-13
1.517 -0.020080289700970172 1.026943718066112e-05 1.7658055 -7.419602935541797e-13
1.5175 -0.020093507392510677 1.0276071813507655e-05 1.7663055 -7.424486830366795e-13
1.518 -0.020106729126451926 1.028270622307925e-05 1.7668055 -7.429372218845961e-13
1.5185 -0.020119954902586924 1.0289340412617895e-05 1.7673055 -7.434259100902813e-13
1.519 -0.02013318472070867 1.0295974385370546e-05 1.7678055 -7.439147476460863e-13
1.5195 -0.020146418580610177 1.030260814458874e-05 1.7683055 -7.444037345443631e-13
1.52 -0.020159656482844176 1.0309241694066098e-05 1.7688055 -7.448928708055348e-13
1.5205 -0.020172898427204173 1.0315875036526946e-05 1.7693055 -7.453821564219718e-13
1.521 -0.02018614449787142 1.0322524358574456e-05 1.7698055 -7.458715945041443e-13
1.5215 -0.020199394695455425 1.0329189633609155e-05 1.7703055 -7.463611850745734e-13
1.522 -0.020212648935362423 1.0335854707545279e-05 1.7708055 -7.468509250075464e-13
1.5225 -0.02022590721662542 1.034251958365365e-05 1.7713055 -7.473408142673335e-13
1.523 -0.02023916953903792 1.0349184264671477e-05 1.7718055 -7.478308528463044e-13
1.5235 -0.020252435903154925 1.0355848753878584e-05 1.7723055 -7.483210407649665e-13
1.524 -0.020265706308770424 1.0362513054559749e-05 1.7728055 -7.488113780157076e-13
1.5245 -0.02027898075567842 1.036917716946562e-05 1.7733055 -7.493018645909163e-13
1.525 -0.02029225924367292 1.0375841101889981e-05 1.7738055 -7.49792500482981e-13
1.5255 -0.020305541772547925 1.0382504855670659e-05 1.7743055 -7.502832856842904e-13
1.526 -0.020318828342860175 1.0389168434111522e-05 1.7748055 -7.507742202154156e-13
1.5265 -0.020332118862081174 1.0395846299854848e-05 1.7753055 -7.512653006574584e-13
1.527 -0.02034541332918167 1.0402538442218275e-05 1.7758055 -7.517565269723883e-13
1.5275 -0.020358711836278676 1.0409230434048169e-05 1.7763055 -7.522479025638993e-13
1.528 -0.020372014383929923 1.0415922278671024e-05 1.7768055 -7.527394274525995e-13
1.5285 -0.02038532097269392 1.042261397941793e-05 1.7773055 -7.532311016591256e-13
1.529 -0.02039863160160142 1.0429305539084623e-05 1.7778055 -7.537229251476643e-13
1.5295 -0.020411946270446922 1.0435996961011194e-05 1.7783055 -7.542148979106225e-13
1.53 -0.02042526497978967 1.0442688248543066e-05 1.7788055 -7.547070199686638e-13
1.5305 -0.02043858772942467 1.0449379404489037e-05 1.7793055 -7.551992913142141e-13
1.531 -0.020451914519146918 1.0456070432744556e-05 1.7798055 -7.556917119396981e-13
1.5315 -0.020465245348751424 1.0462761336669187e-05 1.7803055 -7.561842818375418e-13
1.532 -0.02047858013380067 1.0469469588098733e-05 1.7808055 -7.56676997887806e-13
1.5325 -0.02049191887480067 1.0476195141822092e-05 1.7813055 -7.571698601091874e-13
1.533 -0.02050526165577942 1.0482920550987945e-05 1.7818055 -7.576628716064938e-13
1.5335 -0.020518608476532425 1.0489645819489437e-05 1.7823055 -7.581560323721693e-13
1.534 -0.020531959336855175 1.0496370950683301e-05 1.7828055 -7.58649342398657e-13
1.5345 -0.020545314236543172 1.0503095947388238e-05 1.7833055 -7.591428016784011e-13
1.535 -0.02055867317615917 1.0509820813512423e-05 1.7838055 -7.59636410232195e-13
1.5355 -0.020572036155499174 1.0516545551884123e-05 1.7843055 -7.601301680525013e-13
1.536 -0.020585403173591425 1.052327016587825e-05 1.7848055 -7.606240751034135e-13
1.5365 -0.020598774230231424 1.0529994658875055e-05 1.7853055 -7.611181313773757e-13
1.537 -0.020612149412026923 1.0536703544411725e-05 1.7858055 -7.616123400745166e-13
1.5375 -0.020625528718829927 1.0543396672999551e-05 1.7863055 -7.621067011893679e-13
1.538 -0.020638912064392424 1.0550089476241561e-05 1.7868055 -7.626012115350931e-13
1.5385 -0.02065229944927942 1.0556781956860122e-05 1.7873055 -7.630958711325688e-13
1.539 -0.02066569087328742 1.0563474118125677e-05 1.7878055 -7.63590679974276e-13
1.5395 -0.020679086335443422 1.0570165962769632e-05 1.7883055 -7.640856380242629e-13
1.54 -0.020692485750101172 1.0576875008932002e-05 1.7888055 -7.645807421179273e-13
1.5405 -0.02070588911700117 1.0583601216874672e-05 1.7893055 -7.65075992245681e-13
1.541 -0.02071929652215192 1.0590327098363393e-05 1.7898055 -7.655713915855107e-13
1.5415 -0.020732707966120426 1.059705265612745e-05 1.7903055 -7.660669401583671e-13
1.542 -0.020746123448703673 1.0603777892899955e-05 1.7908055 -7.665626379567487e-13
1.5425 -0.02075954305682167 1.0610519348076568e-05 1.7913055 -7.670584881923223e-13
1.543 -0.020772966790327918 1.0617276989302866e-05 1.7918055 -7.675544908596746e-13
1.5435 -0.02078639456189642 1.06240343061056e-05 1.7923055 -7.680506427321381e-13
1.544 -0.02079982637132417 1.063079130122056e-05 1.7928055 -7.685469438022116e-13
1.5445 -0.02081326221840817 1.0637547977387785e-05 1.7933055 -7.690433940623943e-13
1.545 -0.02082670210294542 1.0644304337351561e-05 1.7938055 -7.695399935051858e-13
1.5455 -0.020840146024732924 1.0651060383860413e-05 1.7943055 -7.700367421230852e-13
1.546 -0.020853593812017172 1.0657817515101968e-05 1.7948055 -7.705336335698551e-13
1.5465 -0.02086704546525717 1.0664575771031892e-05 1.7953055 -7.710306678624558e-13
1.547 -0.02088050115580092 1.0671333741292548e-05 1.7958055 -7.715278513321412e-13
1.5475 -0.020893960883445924 1.067809137505084e-05 1.7963055 -7.720251839714289e-13
1.548 -0.020907424648763422 1.068484867505387e-05 1.7968055 -7.725226658014263e-13
1.5485 -0.02092089245155142 1.0691605644052997e-05 1.7973055 -7.730202968146696e-13
1.549 -0.02093436429160792 1.069836228535119e-05 1.7978055 -7.73518077003695e-13
1.5495 -0.020947840168730924 1.0705118601708849e-05 1.7983055000000001 -7.74016006361039e-13
1.55 -0.020961320083493173 1.0711874595890196e-05 1.7988055 -7.745140849078639e-13
1.5505 -0.02097480413411817 1.0718642903464967e-05 1.7993055 -7.75012316273497e-13
1.551 -0.02098829231969267 1.0725423508243889e-05 1.7998055 -7.755107004241941e-13
1.5515 -0.021001784542365176 1.073220379140434e-05 1.8003055000000001 -7.760092337443736e-13
1.552 -0.021015280801934176 1.0738983755717463e-05 1.8008055 -7.765079162265897e-13
1.5525 -0.021028781184334176 1.0745779804772892e-05 1.8013055 -7.770067510460951e-13
1.553 -0.021042285690195426 1.0752591907456318e-05 1.8018055 -7.775057382261771e-13
1.5535 -0.02105579423240443 1.0759403688221814e-05 1.8023055000000001 -7.7800487454802e-13
1.554 -0.02106930681075968 1.076621514984335e-05 1.8028055 -7.78504160004178e-13
1.5545 -0.02108282342583668 1.0773026295099155e-05 1.8033055 -7.790035946159159e-13
1.555 -0.021096344077434426 1.0779837126771692e-05 1.8038055 -7.795031783758068e-13
1.5555 -0.021109877190341932 1.0786650725971539e-05 1.8043055000000001 -7.800032225771148e-13
1.556 -0.02112342276588743 1.0793466844830436e-05 1.8048055 -7.805037272689177e-13
1.5565 -0.021136972375765426 1.0800282155908804e-05 1.8053055 -7.810043810280184e-13
1.557 -0.021150526020548673 1.0807096662782484e-05 1.8058055 -7.8150518387558e-13
1.5575 -0.021164083700032178 1.0813910368482258e-05 1.8063055000000001 -7.82006135804028e-13
1.558 -0.021177645414010928 1.0820723275492895e-05 1.8068055 -7.825072368057872e-13
1.5585 -0.021191211162279927 1.0827535386854128e-05 1.8073055 -7.830084868732831e-13
1.559 -0.021204780944634176 1.0834346706161597e-05 1.8078055 -7.83509885998941e-13
1.5595 -0.02121835476164818 1.0841157236465174e-05 1.8083055000000001 -7.840114342039888e-13
1.56 -0.02123193261311743 1.0847966980268013e-05 1.8088055 -7.8451313148087e-13
1.5605 -0.02124551449805743 1.085477594062894e-05 1.8093055 -7.850149777932074e-13
1.561 -0.021259100417043427 1.0861584121163395e-05 1.8098055 -7.855169731622566e-13
1.5615 -0.021272690369870933 1.086839152494034e-05 1.8103055000000001 -7.860191175804617e-13
1.562 -0.021286284356335432 1.0875198154481315e-05 1.8108055 -7.86521411040266e-13
1.5625 -0.021299882290322432 1.0881993011200882e-05 1.8113055 -7.870238503597663e-13
1.563 -0.02131348417157243 1.0888805483053098e-05 1.8118055 -7.875264355293742e-13
1.5635 -0.02132709008657243 1.0895646478623016e-05 1.8123055 -7.880291697447568e-13
1.564 -0.021340700035900183 1.0902486677041993e-05 1.8128055 -7.88532053027262e-13
1.5645 -0.021354314019352182 1.0909326081377217e-05 1.8133055 -7.8903508536937e-13
1.565 -0.021367932035942682 1.091616469470042e-05 1.8138055 -7.89538266734658e-13
1.5655 -0.021381554085467682 1.0923002520641534e-05 1.8143055 -7.900415971155882e-13
1.566 -0.021395180168505938 1.0929839562282432e-05 1.8148055 -7.905450765335455e-13
1.5665 -0.021408810284853936 1.0936675822709508e-05 1.8153055 -7.9104870498101e-13
1.567 -0.021422444434308185 1.0943511305014179e-05 1.8158055 -7.91552482450463e-13
1.5675 -0.021436082707551183 1.0950332764310922e-05 1.8163055 -7.920564122925936e-13
1.568 -0.02144972510365369 1.0957140102754199e-05 1.8168055 -7.925604944730667e-13
1.5685 -0.021463371532309688 1.0963946541931811e-05 1.8173055 -7.93064725655104e-13
1.569 -0.021477021994099937 1.0970752085430913e-05 1.8178055 -7.935691058601642e-13
1.5695 -0.021490676488821435 1.0977556736289362e-05 1.8183055 -7.940736350807465e-13
1.57 -0.021504335015486438 1.098436049754954e-05 1.8188055 -7.94578313280354e-13
1.5705 -0.021517997573891435 1.0991163372258842e-05 1.8193055 -7.950831404514671e-13
1.571 -0.021531664051542183 1.09979840742474e-05 1.8198055 -7.955881124374595e-13
1.5715 -0.02154533454006718 1.1004839668187065e-05 1.8203055 -7.960932326239748e-13
1.572 -0.021559009152397935 1.1011711439035483e-05 1.8208055 -7.965985051837963e-13
1.5725 -0.021572687796427934 1.1018582306642528e-05 1.8213055 -7.971039267136177e-13
1.573 -0.021586370472740434 1.1025452274602427e-05 1.8218055 -7.976094972349902e-13
1.5735 -0.021600057181132934 1.1032321345402679e-05 1.8223055 -7.981152167404313e-13
1.574 -0.02161374792140294 1.1039189522090718e-05 1.8228055 -7.986210852224591e-13
1.5745 -0.02162744269334794 1.1046056807719494e-05 1.8233055 -7.991271026735906e-13
1.575 -0.021641141406231686 1.1052941466962932e-05 1.8238055 -7.996332657411509e-13
1.5755 -0.021654844060581685 1.1059843474817291e-05 1.8243055 -8.001395744446306e-13
1.576 -0.02166855074672969 1.1066744612384415e-05 1.8248055 -8.006460321217596e-13
1.5765 -0.02168226146447369 1.1073644882735844e-05 1.8253055 -8.011526387650733e-13
1.577 -0.02169597621361169 1.1080544288948152e-05 1.8258055 -8.016593943671082e-13
1.5775 -0.021709694993941688 1.1087442834102432e-05 1.8263055 -8.021662989204005e-13
1.578 -0.021723417805261692 1.1094340521284802e-05 1.8268055 -8.026733524174867e-13
1.5785 -0.021737144647369692 1.1101237353585897e-05 1.8273055 -8.031805548509024e-13
1.579 -0.02175087552006369 1.1108133334101378e-05 1.8278055 -8.036879062131838e-13
1.5795 -0.02176461042393119 1.1115028465931434e-05 1.8283055 -8.041954065260391e-13
1.58 -0.021778349358770693 1.1121922752181272e-05 1.8288055 -8.047030557820231e-13
1.5805 -0.02179209232438069 1.1128816195402129e-05 1.8293055 -8.0521085397369e-13
1.581 -0.02180583932055969 1.1135708798708158e-05 1.8298055 -8.057188010935946e-13
1.5815 -0.021819590347106187 1.1142600565218532e-05 1.8303055 -8.062268971342916e-13
1.582 -0.02183334540381869 1.1149491498056951e-05 1.8308055 -8.067351420883357e-13
1.5825 -0.02184710449049569 1.1156381600352125e-05 1.8313055 -8.072435359482814e-13
1.583 -0.021860867607726937 1.1163270875237303e-05 1.8318055 -8.077520787359198e-13
1.5835 -0.021874634755311435 1.1170159325850747e-05 1.8323055 -8.082607704438239e-13
1.584 -0.02188840602647469 1.1177063804707326e-05 1.8328055 -8.087696145166467e-13
1.5845 -0.02190218142107469 1.1183984271131367e-05 1.8333055 -8.092786109491407e-13
1.585 -0.021915960845483938 1.1190903891894807e-05 1.8338055 -8.097877562817999e-13
1.5855 -0.021929744299501435 1.1197822670128837e-05 1.8343055 -8.102970505071974e-13
1.586 -0.02194353178292619 1.1204740608969181e-05 1.8348055 -8.108064936179067e-13
1.5865 -0.02195732329555719 1.121165771155657e-05 1.8353055 -8.113160856065003e-13
1.587 -0.02197111883798669 1.1218573980475482e-05 1.8358055 -8.118258264948618e-13
1.5875 -0.02198491841001419 1.1225489418875602e-05 1.8363055 -8.12335716275583e-13
1.588 -0.02199872201143919 1.1232404030472778e-05 1.8368055 -8.128457549412556e-13
1.5885 -0.022012529642061192 1.1239317818426834e-05 1.8373055 -8.133559424844707e-13
1.589 -0.02202634142796544 1.1246248367890758e-05 1.8378055 -8.138662835640383e-13
1.5895 -0.02204015736982544 1.1253195653922887e-05 1.8383055 -8.143767782048441e-13
1.59 -0.022053977341155443 1.126014213181787e-05 1.8388055 -8.148874217332801e-13
1.5905 -0.02206780134175544 1.1267087804751197e-05 1.8393055 -8.15398214141956e-13
1.591 -0.02208162937142544 1.1274032675903384e-05 1.8398055 -8.15909155423482e-13
1.5915 -0.02209546142996544 1.1280976748459471e-05 1.8403055 -8.164202455704682e-13
1.592 -0.022109297517175445 1.1287920025609517e-05 1.8408055 -8.169314845755251e-13
1.5925 -0.022123137632855443 1.1294862509985366e-05 1.8413055 -8.17442872431262e-13
1.593 -0.022136981776805443 1.1301804204786033e-05 1.8418055 -8.179544091302894e-13
1.5935 -0.022150829948825442 1.1308745113215535e-05 1.8423055 -8.184660946652173e-13
1.594 -0.022164682149512196 1.1315685238482431e-05 1.8428055 -8.189779290580955e-13
1.5945 -0.022178538287011194 1.132264450860366e-05 1.8433055 -8.194899089149293e-13
1.595 -0.022192398361065444 1.1329622863771885e-05 1.8438055 -8.200020342262229e-13
1.5955 -0.022206262463927942 1.133660040433617e-05 1.8443055 -8.205143084006949e-13
1.596 -0.022220130595399696 1.1343577134054793e-05 1.8448055 -8.210267314309928e-13
1.5965 -0.022234002755281694 1.1350553056127174e-05 1.8453055 -8.215393033097631e-13
1.597 -0.022247878942576692 1.1357528173192943e-05 1.8458055 -8.220520240001579e-13
1.5975 -0.02226175915788369 1.1364502488460478e-05 1.8463055 -8.225648935243102e-13
1.598 -0.022275643401802447 1.1371476005143174e-05 1.8468055 -8.230779119043807e-13
1.5985 -0.022289531673335444 1.1378448726458946e-05 1.8473055 -8.235910791035116e-13
1.599 -0.022303423972283694 1.1385420656195768e-05 1.8478055 -8.241043951143501e-13
1.5995 -0.02231732029844819 1.1392391797016492e-05 1.8483055 -8.246178599295434e-13
1.6 -0.022331220652429696 1.1399362152153122e-05 1.8488055 -8.251314735712891e-13
1.6005 -0.022345125034029693 1.1406331724843147e-05 1.8493055 -8.256452360322522e-13
1.601 -0.02235903344304969 1.1413300518328119e-05 1.8498055 -8.261591473050986e-13
1.6015 -0.02237294588009169 1.1420268535855076e-05 1.8503055 -8.266732074120718e-13
1.602 -0.022386862344156943 1.1427235780109022e-05 1.8508055 -8.271874163162688e-13
1.6025 -0.022400782835046942 1.1434202254912216e-05 1.8513055 -8.277017740103543e-13
1.603 -0.02241470735336444 1.1441167963525781e-05 1.8518055 -8.282162805166002e-13
1.6035 -0.02242863599589294 1.1448150017337223e-05 1.8523055 -8.28730939411126e-13
1.604 -0.022442568762494945 1.1455148373519066e-05 1.8528055 -8.29245750688851e-13
1.6045 -0.022456505555990942 1.1462145939176903e-05 1.8533055 -8.297607107590234e-13
1.605 -0.02247044637618294 1.1469142717562775e-05 1.8538055 -8.302758196143275e-13
1.6055 -0.022484391222872938 1.147613871193374e-05 1.8543055 -8.307910772474472e-13
1.606 -0.02249834009586294 1.1483133925551387e-05 1.8548055 -8.313064836510665e-13
1.6065 -0.02251229299575794 1.1490128362249996e-05 1.8553055 -8.318220388475399e-13
1.607 -0.02252624992236044 1.1497122024733432e-05 1.8558055 -8.323377428295698e-13
1.6075 -0.02254021087466944 1.1504114916277363e-05 1.8563055 -8.328535955601696e-13
1.608 -0.022554175853290694 1.1511107040731166e-05 1.8568055 -8.333695970617219e-13
1.6085 -0.022568144858026693 1.1518098400812247e-05 1.8573055 -8.338857473269285e-13
1.609 -0.02258211788867994 1.1525088999810835e-05 1.8578055 -8.344020463484921e-13
1.6095 -0.022596094945857438 1.1532078841022165e-05 1.8583055 -8.349184941488413e-13
1.61 -0.022610076028557444 1.1539067927746013e-05 1.8588055 -8.354350906909619e-13
1.6105 -0.022624061136582444 1.1546056263287155e-05 1.8593055 -8.359518359675559e-13
1.611 -0.022638050270540194 1.1553043850954913e-05 1.8598055 -8.364687300010797e-13
1.6115 -0.022652043430233693 1.1560030694063615e-05 1.8603055 -8.369857727842541e-13
1.612 -0.022666040615465947 1.1567016795932127e-05 1.8608055000000001 -8.375029643098004e-13
1.6125 -0.022680041826039946 1.1574002159884318e-05 1.8613055 -8.38020304570439e-13
1.613 -0.022694047061758694 1.15809867892486e-05 1.8618055 -8.38537793558891e-13
1.6135 -0.022708056323231692 1.1587970687358395e-05 1.8623055 -8.390554312976772e-13
1.614 -0.022722069485216198 1.1594977095155151e-05 1.8628055000000001 -8.395732131591184e-13
1.6145 -0.022736086449791196 1.1602025900021111e-05 1.8633055 -8.400911355250642e-13
1.615 -0.022750107342553196 1.1609093861548357e-05 1.8638055 -8.406092030362656e-13
1.6155 -0.022764132260953196 1.1616161056538606e-05 1.8643055 -8.411274192935059e-13
1.616 -0.0227781612047952 1.162322748830224e-05 1.8648055000000001 -8.416457842895431e-13
1.6165 -0.022792194173883198 1.1630293160725866e-05 1.8653055 -8.421642980171346e-13
1.617 -0.022806231168021197 1.1637358076558602e-05 1.8658055 -8.426829604690386e-13
1.6175 -0.022820272187013196 1.1644422239124907e-05 1.8663055 -8.43201771638013e-13
1.618 -0.0228343172306632 1.1651485652326486e-05 1.8668055000000001 -8.437207315168156e-13
1.6185 -0.022848366298775197 1.1658548318925995e-05 1.8673055 -8.44239840098204e-13
1.619 -0.022862419391962447 1.1665610242262458e-05 1.8678055 -8.447590974048381e-13
1.6195 -0.022876476510029446 1.1672671425679899e-05 1.8683055 -8.452785034294938e-13
1.62 -0.022890537651970952 1.1679731872526885e-05 1.8688055000000001 -8.457980581350279e-13
1.6205 -0.02290460281840095 1.168679158672962e-05 1.8693055 -8.46317761544127e-13
1.621 -0.0229186720099342 1.1693850571073989e-05 1.8698055 -8.46837613679506e-13
1.6215 -0.0229327452255652 1.170090882892264e-05 1.8703055 -8.473576145040122e-13
1.622 -0.022946822465098455 1.170796636421687e-05 1.8708055000000001 -8.47877764010422e-13
1.6225 -0.022960903729149454 1.171502317975611e-05 1.8713055 -8.483980622214776e-13
1.623 -0.022974989017523203 1.1722079278917565e-05 1.8718055 -8.48918509129974e-13
1.6235 -0.0229890783300247 1.1729134665083444e-05 1.8723055 -8.494391047287061e-13
1.624 -0.023003171666458957 1.1736189341640496e-05 1.8728055000000001 -8.499598490104687e-13
1.6245 -0.023017269026630954 1.1743243311980472e-05 1.8733055 -8.504807419680563e-13
1.625 -0.023031370410345704 1.1750296836185395e-05 1.8738055 -8.51001783594264e-13
1.6255 -0.023045475718283203 1.1757370507578242e-05 1.8743055 -8.515229702192495e-13
1.626 -0.023059584951000203 1.1764464513214707e-05 1.8748055 -8.520443018635845e-13
1.6265 -0.023073698207427207 1.1771558798679673e-05 1.8753055 -8.525657821827195e-13
1.627 -0.023087815487369705 1.1778653367403817e-05 1.8758055 -8.530874111694674e-13
1.6275 -0.023101936791446703 1.1785748222246605e-05 1.8763055 -8.536091888467004e-13
1.628 -0.02311606211865045 1.1792843366646698e-05 1.8768055 -8.541311151771823e-13
1.6285 -0.023130191468786455 1.1799938832246973e-05 1.8773055 -8.546531901537268e-13
1.629 -0.023144324842474452 1.1807034617913791e-05 1.8778055 -8.551754137992327e-13
1.6295 -0.02315846223952045 1.1814130694856107e-05 1.8783055 -8.556977861065324e-13
1.63 -0.023172603659730447 1.1821227066524402e-05 1.8788055 -8.562203070684574e-13
1.6305 -0.02318674910291045 1.1828323735796882e-05 1.8793055 -8.567429766778396e-13
1.631 -0.023200898568866448 1.1835420706131998e-05 1.8798055 -8.572657949275106e-13
1.6315 -0.023215052057404446 1.1842517980992457e-05 1.8803055 -8.577887618103021e-13
1.632 -0.023229209569146193 1.1849615563845203e-05 1.8808055 -8.583118773491879e-13
1.6325 -0.023243371103898198 1.1856713457584505e-05 1.8813055 -8.588351415370181e-13
1.633 -0.023257536660650696 1.186381166568528e-05 1.8818055 -8.593585543364826e-13
1.6335 -0.023271706240026193 1.187091019220428e-05 1.8823055 -8.598821157705826e-13
1.634 -0.02328587984264794 1.1878009040047967e-05 1.8828055 -8.60405825862347e-13
1.6345 -0.023300057467505946 1.1885108212703996e-05 1.8833055 -8.609296845744571e-13
1.635 -0.023314239114406693 1.1892207713664559e-05 1.8838055 -8.614536918997623e-13
1.6355 -0.02332842478397419 1.1899307545847815e-05 1.8843055 -8.619778478613198e-13
1.636 -0.02334261447601544 1.1906407712753943e-05 1.8848055 -8.62502152451998e-13
1.6365 -0.023356808190337443 1.1913508217887368e-05 1.8853055 -8.63026605664666e-13
1.637 -0.023371005827738944 1.1920629135074714e-05 1.8858055 -8.635512038338689e-13
1.6375 -0.023385207387966442 1.1927770418377156e-05 1.8863055 -8.6407594695024e-13
1.638 -0.02339941296983519 1.193491204184896e-05 1.8868055 -8.646008386649714e-13
1.6385 -0.023413622573152194 1.1942054008419746e-05 1.8873055 -8.651258789709318e-13
1.639 -0.023427836198543692 1.1949196321601915e-05 1.8878055 -8.656510678912609e-13
1.6395 -0.02344205384581719 1.1956338985491812e-05 1.8883055 -8.661764054188456e-13
1.64 -0.02345627551396044 1.1963482003031254e-05 1.8888055 -8.66701891516284e-13
1.6405 -0.023470501203600443 1.1970625377165623e-05 1.8893055 -8.672275262067436e-13
1.641 -0.023484730915364942 1.1977769112004015e-05 1.8898055 -8.677533095134192e-13
1.6415 -0.02349896464824144 1.1984913211080344e-05 1.8903055 -8.682792413988992e-13
1.642 -0.02351320240203744 1.199205767735219e-05 1.8908055 -8.688053218560712e-13
1.6425 -0.023527444177381444 1.1999202514361456e-05 1.8913055 -8.693315509081581e-13
1.643 -0.02354168997408144 1.2006347725654274e-05 1.8918055 -8.698579285480649e-13
1.6435 -0.02355593979194544 1.2013493314200214e-05 1.8923055 -8.703844547686979e-13
1.644 -0.02357019363078144 1.2020639283553406e-05 1.8928055 -8.709111295629625e-13
1.6445 -0.023584451490397444 1.2027785637272513e-05 1.8933055 -8.714379529237646e-13
1.645 -0.023598713370601442 1.2034932378920141e-05 1.8938055 -8.719649248440094e-13
1.6455 -0.02361297927202394 1.2042079512063438e-05 1.8943055 -8.72492045346994e-13
1.646 -0.02362724919447344 1.2049227039691805e-05 1.8948055 -8.730193144256425e-13
1.6465 -0.023641523137758445 1.2056374965380375e-05 1.8953055 -8.735467320728793e-13
1.647 -0.023655801101687444 1.2063523292126463e-05 1.8958055 -8.74074298281628e-13
1.6475 -0.02367008308606894 1.2070672023513194e-05 1.8963055 -8.746020130448129e-13
1.648 -0.02368436919368019 1.2077840476677948e-05 1.8968055 -8.751298801600207e-13
1.6485 -0.023698659424392195 1.2085028616253764e-05 1.8973055 -8.756578996224852e-13
1.649 -0.023712953675868943 1.2092217175959186e-05 1.8978055 -8.761860676509231e-13
1.6495 -0.023727251947919442 1.2099406158807127e-05 1.8983055 -8.767143842382776e-13
1.65 -0.02374155424035269 1.2106595568397466e-05 1.8988055 -8.772428493774911e-13
1.6505 -0.023755860552977695 1.2113785408334333e-05 1.8993055 -8.777714630615065e-13
1.651 -0.023770170885603445 1.2120975682226085e-05 1.8998055 -8.78300225283266e-13
1.6515 -0.023784485238038944 1.2128166393101691e-05 1.9003055 -8.788291360357123e-13
1.652 -0.02379880361009319 1.2135357543993683e-05 1.9008055 -8.793581953117882e-13
1.6525 -0.023813126001575195 1.214254913910645e-05 1.9013055 -8.798874031044363e-13
1.653 -0.023827452413120193 1.2149741182065113e-05 1.9018055 -8.804167594371286e-13
1.6535 -0.023841782844537692 1.2156933675914405e-05 1.9023055 -8.809462643028264e-13
1.654 -0.02385611729563719 1.2164126623702911e-05 1.9028055 -8.814759176944908e-13
1.6545 -0.023870455766228198 1.2171320029067499e-05 1.9033055 -8.820057196050831e-13
1.655 -0.023884798258601948 1.217851224821874e-05 1.9038055 -8.825356701192638e-13
1.6555 -0.023899144773396944 1.2185703260218993e-05 1.9043055 -8.830657692606254e-13
1.656 -0.023913495307941443 1.2192894695245551e-05 1.9048055 -8.835960169304476e-13
1.6565 -0.02392784986121745 1.2200086556925664e-05 1.9053055 -8.84126413091116e-13
1.657 -0.023942208433034448 1.220727884830494e-05 1.9058055 -8.846569577355912e-13
1.6575 -0.023956571024030447 1.2214471573018621e-05 1.9063055 -8.851876508874472e-13
1.658 -0.023970937737609197 1.2221683848283395e-05 1.9068055 -8.857184963674197e-13
1.6585 -0.023985308573643203 1.2228915622796465e-05 1.9073055 -8.862494941707977e-13
1.659 -0.0239996834283487 1.2236147812627135e-05 1.9078055 -8.867806404628044e-13
1.6595 -0.0240140623015357 1.2243380421403361e-05 1.9083055 -8.873119352364195e-13
1.66 -0.024028445193014197 1.2250613452170405e-05 1.9088055 -8.878433784846227e-13
1.6605 -0.0240428321025942 1.2257846908564215e-05 1.9093055 -8.883749702003937e-13
1.661 -0.02405722303091595 1.2265080794224969e-05 1.9098055 -8.889067104073892e-13
1.6615 -0.024071617977789946 1.2272315112209918e-05 1.9103055 -8.894385990986072e-13
1.662 -0.024086016942195945 1.2279549866167238e-05 1.9108055 -8.8997063623635e-13
1.6625 -0.02410041992477495 1.2286785060337169e-05 1.9113055 -8.905028218443025e-13
1.663 -0.024114826925337448 1.229402069778915e-05 1.9118055 -8.910351559154623e-13
1.6635 -0.024129237943693947 1.2301256782184088e-05 1.9123055 -8.915676384428278e-13
1.664 -0.024143652980486697 1.2308493317187413e-05 1.9128055 -8.921002694501298e-13
1.6645 -0.0241580720346947 1.231573030646852e-05 1.9133055 -8.926330488996427e-13
1.665 -0.02417249510612845 1.2322967753701314e-05 1.9138055 -8.931659767843644e-13
1.6655 -0.024186922195430945 1.2330205661975079e-05 1.9143055 -8.936990531280536e-13
1.666 -0.024201353302413194 1.2337444034971722e-05 1.9148055 -8.942322779237269e-13
1.6665 -0.0242157884268862 1.2344682876377392e-05 1.9153055 -8.947656511644011e-13
1.667 -0.024230227568660948 1.2351922189882476e-05 1.9158055 -8.952991728430921e-13
1.6675 -0.024244670727548448 1.2359161979181607e-05 1.9163055 -8.958328429528167e-13
1.668 -0.024259117904193446 1.2366402247384183e-05 1.9168055 -8.963666615173981e-13
1.6685 -0.02427356909840745 1.2373642998192834e-05 1.9173055 -8.969006285298718e-13
1.669 -0.0242880243091677 1.2380884235314697e-05 1.9178055 -8.974347439524468e-13
1.6695 -0.0243024836414322 1.2388145492111762e-05 1.9183055 -8.979690116632879e-13
1.67 -0.024316946990731197 1.239540725300755e-05 1.9188055 -8.985034278022713e-13
1.6705 -0.024331414149796202 1.240267082461033e-05 1.9193055 -8.990379847108924e-13
1.671 -0.024345885223556202 1.2409955689890697e-05 1.9198055 -8.995726862662438e-13
1.6715 -0.0243603603145282 1.2417241035328315e-05 1.9203055 -9.001075362562959e-13
1.672 -0.0243748394225242 1.2424526864633374e-05 1.9208055 -9.006425346741023e-13
1.6725 -0.024389322547356204 1.2431813180929238e-05 1.9213055 -9.011776815127168e-13
1.673 -0.024403809688836202 1.2439099987934084e-05 1.9218055 -9.017129767651921e-13
1.6735 -0.0244183008467762 1.2446387289370617e-05 1.9223055 -9.022484204245823e-13
1.674 -0.0244327960209882 1.2453675088965506e-05 1.9228055 -9.027840124839406e-13
1.6745 -0.024447295211284206 1.246096339044994e-05 1.9233055000000001 -9.033197529363207e-13
1.675 -0.024461798418313453 1.2468252196967113e-05 1.9238055 -9.038556418057118e-13
1.6755 -0.024476305641888452 1.2475541512256207e-05 1.9243055 -9.043916790851861e-13
1.676 -0.0244908168818217 1.2482831340060648e-05 1.9248055 -9.049278647678153e-13
1.6765 -0.024505332137925707 1.2490121684128105e-05 1.9253055000000001 -9.054641988466718e-13
1.677 -0.024519851411689456 1.2497411708452453e-05 1.9258055 -9.060006813767732e-13
1.6775 -0.024534374703764954 1.250470140770192e-05 1.9263055 -9.065373123822107e-13
1.678 -0.024548902011449953 1.2511991616779972e-05 1.9268055 -9.070740917631373e-13
1.6785 -0.024563433334556958 1.2519282338847663e-05 1.9273055000000001 -9.076110195126251e-13
1.679 -0.024577968673737707 1.2526573577663262e-05 1.9278055 -9.081480956547556e-13
1.6795 -0.024592508028805204 1.2533865336989288e-05 1.9283055 -9.086853201826191e-13
1.68 -0.024607051399572453 1.2541157620592499e-05 1.9288055 -9.092226930893065e-13
1.6805 -0.024621598785852458 1.25484504322439e-05 1.9293055000000001 -9.097602143679082e-13
1.681 -0.024636150187458204 1.2555743775718726e-05 1.9298055 -9.102978840115143e-13
1.6815 -0.024650705604202704 1.2563037654202212e-05 1.9303055 -9.108357020132152e-13
1.682 -0.024665265035898953 1.2570332071477597e-05 1.9308055 -9.113736683661014e-13
1.6825 -0.024679828381439957 1.2577613900520642e-05 1.9313055000000001 -9.11911779334302e-13
1.683 -0.024694395640578706 1.2584917339044338e-05 1.9318055 -9.124500349086896e-13
1.6835 -0.024708966914889705 1.2592255392088363e-05 1.9323055 -9.1298843884241e-13
1.684 -0.024723542205028204 1.259959396217481e-05 1.9328055 -9.135269911596743e-13
1.6845 -0.02473812150996621 1.2606933053078923e-05 1.9333055000000001 -9.140656918224988e-13
1.685 -0.02475270482951721 1.2614272668580184e-05 1.9338055 -9.146045408239915e-13
1.6855 -0.02476729226964971 1.2621597768800618e-05 1.9343055 -9.151435420796553e-13
1.686 -0.02478188406536746 1.262891231584893e-05 1.9348055 -9.156827042728034e-13
1.6865 -0.024796480111311463 1.2636231249572895e-05 1.9353055000000001 -9.162220235104546e-13
1.687 -0.024811080172168463 1.2643550430238951e-05 1.9358055 -9.167614910978593e-13
1.6875 -0.02482568424775246 1.2650869860881726e-05 1.9363055 -9.173011070281447e-13
1.688 -0.02484029233787746 1.2658189544539405e-05 1.9368055 -9.178408712944384e-13
1.6885 -0.024854904442357457 1.2665509484850758e-05 1.9373055 -9.183807838898678e-13
1.689 -0.024869520561006463 1.2672829684861907e-05 1.9378055 -9.189208448075603e-13
1.6895 -0.02488414069363846 1.268015014762252e-05 1.9383055 -9.19461054040643e-13
1.69 -0.02489876484091221 1.2687470876186142e-05 1.9388055 -9.200014116134566e-13
1.6905 -0.024913393002642212 1.2694791873609871e-05 1.9393055 -9.20541917519147e-13
1.691 -0.024928025178642968 1.2702113143552281e-05 1.9398055 -9.210825717508602e-13
1.6915 -0.024942661368728965 1.27094346890784e-05 1.9403055 -9.216233743017416e-13
1.692 -0.024957301710571964 1.2716772817938756e-05 1.9408055 -9.221643302587188e-13
1.6925 -0.024971946204067962 1.2724127502486605e-05 1.9413055 -9.227054396179487e-13
1.693 -0.024986594711174218 1.273148246470759e-05 1.9418055 -9.232466972787962e-13
1.6935 -0.025001247232551715 1.2738837707671687e-05 1.9423055 -9.237881032656844e-13
1.694 -0.025015903767168713 1.2746193234452439e-05 1.9428055 -9.24329657540491e-13
1.6945 -0.02503056431483971 1.2753549048127251e-05 1.9433055 -9.248713600963618e-13
1.695 -0.025045228876226466 1.2760905151777093e-05 1.9438055 -9.254132109577482e-13
1.6955 -0.025059897451143964 1.2768261549085984e-05 1.9443055 -9.259552101178142e-13
1.696 -0.02507457003940721 1.2775618243142821e-05 1.9448055 -9.264973575697243e-13
1.6965 -0.025089246748527208 1.2782995290420254e-05 1.9453055 -9.270396572859757e-13
1.697 -0.025103927579230714 1.2790392646320005e-05 1.9458055 -9.27582109293422e-13
1.6975 -0.02511861242363721 1.2797790299663417e-05 1.9463055 -9.281247096059121e-13
1.698 -0.02513330128071346 1.2805188253542217e-05 1.9468055 -9.286674581852687e-13
1.6985 -0.025147994151123457 1.2812586510451434e-05 1.9473055 -9.29210355056026e-13
1.699 -0.025162691034682712 1.2819985073489712e-05 1.9478055 -9.29753400211367e-13
1.6995 -0.025177391930357212 1.2827383946360163e-05 1.9483055 -9.302965936130855e-13
1.7 -0.02519209670285171 1.2834767013238138e-05 1.9488055 -9.30839930262065e-13
1.7005 -0.02520680535190171 1.2842134236802233e-05 1.9493055 -9.313834101485329e-13
1.701 -0.025221518013282717 1.284950178747083e-05 1.9498055 -9.319270382893504e-13
1.7015 -0.025236234687660716 1.2856869668371885e-05 1.9503055 -9.324708147091254e-13
1.702 -0.025250955374851714 1.2864237882636926e-05 1.9508055 -9.330147394010598e-13
1.7025 -0.025265680074671712 1.287160643340134e-05 1.9513055 -9.335588123583546e-13
1.703 -0.025280408786936718 1.287897532380408e-05 1.9518055 -9.341030335742115e-13
1.7035 -0.025295141512314216 1.2886344557589977e-05 1.9523055 -9.346474030732936e-13
1.704 -0.025309878250620713 1.2893714137905912e-05 1.9528055 -9.35191920848821e-13
1.7045 -0.02532461900082071 1.2901084067299943e-05 1.9533055 -9.357365868625326e-13
1.705 -0.025339363763582465 1.290845434952843e-05 1.9538055 -9.3628140113912e-13
1.7055 -0.025354112538722464 1.2915824987749528e-05 1.9543055 -9.368263636718022e-13
1.706 -0.025368856753361462 1.292319695165552e-05 1.9548055 -9.373711576954288e-13
1.7065 -0.02538359640655446 1.293056988143449e-05 1.9553055 -9.379157831750818e-13
1.707 -0.025398340073375967 1.2937942449535322e-05 1.9558055 -9.38460556957027e-13
1.7075 -0.025413087753646466 1.2945314658704722e-05 1.9563055 -9.390054790346309e-13
1.708 -0.025427839558173963 1.29527069151638e-05 1.9568055 -9.395505535022141e-13
1.7085 -0.02544259548684396 1.296011916865015e-05 1.9573055 -9.400957803555463e-13
1.709 -0.025457355428489464 1.2967531051382219e-05 1.9578055 -9.40641155487042e-13
1.7095 -0.025472119382930963 1.2974942566102615e-05 1.9583055 -9.411866788900687e-13
1.71 -0.02548688735084371 1.2982353715557468e-05 1.9588055 -9.417323505895768e-13
1.7105 -0.02550165933204871 1.2989764502496818e-05 1.9593055 -9.422781705789521e-13
1.711 -0.025516435326366965 1.2997174929674215e-05 1.9598055 -9.428241388515812e-13
1.7115 -0.025531215333619465 1.300458499984712e-05 1.9603055 -9.433702554008492e-13
1.712 -0.025545999353627214 1.3011994715171504e-05 1.9608055 -9.439165202201426e-13
1.7125 -0.025560787387067213 1.3019404078411697e-05 1.9613055 -9.444629333344764e-13
1.713 -0.02557557943376097 1.3026813092941311e-05 1.9618055 -9.450094947372551e-13
1.7135 -0.025590375492673467 1.3034221761532654e-05 1.9623055 -9.455562043902355e-13
1.714 -0.025605175564482465 1.3041630086961552e-05 1.9628055 -9.461030623184602e-13
1.7145 -0.025619979649009462 1.3049038072007742e-05 1.9633055 -9.46650068515334e-13
1.715 -0.025634787746075968 1.3056445718848411e-05 1.9638055 -9.471972229742616e-13
1.7155 -0.025649599855503465 1.3063853030270159e-05 1.9643055 -9.47744525688647e-13
1.716 -0.025664415977113463 1.3071260009669928e-05 1.9648055 -9.482919766518945e-13
1.7165 -0.02567923623084746 1.3078683470630946e-05 1.9653055 -9.488395802958047e-13
1.717 -0.025694060616596966 1.3086123395187888e-05 1.9658055 -9.493873366163689e-13
1.7175 -0.025708889014921965 1.30935630101544e-05 1.9663055 -9.499352412003163e-13
1.718 -0.025723721425644462 1.3101002318338684e-05 1.9668055 -9.504832940410703e-13
1.7185 -0.02573855784858646 1.310844132255245e-05 1.9673055 -9.51031495132054e-13
1.719 -0.025753398283569966 1.3115880025611325e-05 1.9678055 -9.515798444666904e-13
1.7195 -0.025768242730416963 1.3123318430334434e-05 1.9683055 -9.52128342038402e-13
1.72 -0.02578309118980921 1.313075653954483e-05 1.9688055 -9.526769878723795e-13
1.7205 -0.02579794366156921 1.313819435546106e-05 1.9693055 -9.532257819620643e-13
1.721 -0.025812800037988214 1.314565441601603e-05 1.9698055 -9.53774720327653e-13
1.7215 -0.025827660319686713 1.3153136651681745e-05 1.9703055 -9.543238029920721e-13
1.722 -0.02584252461315821 1.3160618564501811e-05 1.9708055 -9.548730338902227e-13
1.7225 -0.025857392918225208 1.316810015728738e-05 1.9713055 -9.554224130155461e-13
1.723 -0.025872265235571464 1.3175581432853929e-05 1.9718055 -9.559719403933075e-13
1.7235 -0.02588714156501996 1.3183062394020029e-05 1.9723055 -9.565216160169655e-13
1.724 -0.025902021906393707 1.319054304360858e-05 1.9728055 -9.570714398799807e-13
1.7245 -0.025916906259515704 1.3198023383836159e-05 1.9733055 -9.57621411975813e-13
1.725 -0.02593179462420896 1.3205503418142138e-05 1.9738055 -9.581715322979223e-13
1.7255 -0.025946687000296457 1.3212983149360342e-05 1.9743055 -9.587218008397685e-13
1.726 -0.025961583387601204 1.3220462580328116e-05 1.9748055 -9.592722175948113e-13
1.7265 -0.025976483785946202 1.3227941713886716e-05 1.9753055 -9.598227825565106e-13
1.727 -0.025991388195154456 1.3235420552880912e-05 1.9758055 -9.603734957183268e-13
1.7275 -0.026006296615912455 1.3242899100159378e-05 1.9763055 -9.609243571056254e-13
1.728 -0.026021209048043704 1.325037735857431e-05 1.9768055 -9.61475366711885e-13
1.7285 -0.026036125491371704 1.3257855330981811e-05 1.9773055 -9.620265245305838e-13
1.729 -0.02605104594571996 1.3265333019630485e-05 1.9778055 -9.625778305552005e-13
1.7295 -0.026065970410911958 1.32728104273833e-05 1.9783055 -9.63129284779213e-13
1.73 -0.026080898887635956 1.3280287557718517e-05 1.9788055 -9.636808872280522e-13
1.7305 -0.026095831374850956 1.3287764413507092e-05 1.9793055 -9.642326378632534e-13
1.731 -0.02611076787238046 1.329524099701177e-05 1.9798055 -9.647845366782953e-13
1.7315 -0.026125708380913458 1.3302717311110367e-05 1.9803055 -9.653365836986356e-13
1.732 -0.026140652900273956 1.3310193358684625e-05 1.9808055 -9.658887789177717e-13
1.7325 -0.026155601540267956 1.3317688915720362e-05 1.9813055 -9.66441126393e-13
1.733 -0.02617055430078296 1.3325203930023168e-05 1.9818055 -9.669936261201637e-13
1.7335 -0.026185511071660957 1.3332718656201714e-05 1.9823055 -9.6754627402896e-13
1.734 -0.026200471852725955 1.3340233097128552e-05 1.9828055 -9.680990701128854e-13
1.7345 -0.026215436643801954 1.3347747255679736e-05 1.9833055 -9.686520143654371e-13
1.735 -0.02623040544471296 1.335526113473524e-05 1.9838055 -9.692051067801122e-13
1.7355 -0.026245378256150458 1.3362774736565222e-05 1.9843055 -9.697583473824606e-13
1.736 -0.026260355077938956 1.337028806467002e-05 1.9848055 -9.703117361659983e-13
1.7365 -0.026275335909902955 1.3377801121940939e-05 1.9853055 -9.708652731242403e-13
1.737 -0.02629032075186696 1.3385313911272401e-05 1.9858055000000001 -9.714189582507024e-13
1.7375 -0.026305309603655458 1.339282643556313e-05 1.9863055 -9.719727915388993e-13
1.738 -0.026320302465092957 1.3400338697100774e-05 1.9868055 -9.725267729823466e-13
1.7385 -0.026335299336003957 1.340785069940531e-05 1.9873055 -9.730809025745597e-13
1.739 -0.026350300217082213 1.341536244538641e-05 1.9878055000000001 -9.736351803411726e-13
1.7395 -0.026365305107283212 1.3422873937957246e-05 1.9883055 -9.741896062435909e-13
1.74 -0.02638031400643146 1.3430385180034915e-05 1.9888055 -9.747441802753302e-13
1.7405 -0.02639532691522146 1.3437896174540022e-05 1.9893055 -9.75298902462052e-13
1.741 -0.026410343833478216 1.3445406924397086e-05 1.9898055000000001 -9.758537727972904e-13
1.7415 -0.026425364761026714 1.3452917431918693e-05 1.9903055 -9.764087912745786e-13
1.742 -0.02644038969769196 1.3460427700036237e-05 1.9908055 -9.769639578874508e-13
1.7425 -0.02645541864416996 1.3467937732300808e-05 1.9913055 -9.77519272661624e-13
1.743 -0.026470451600286212 1.3475447531035805e-05 1.9918055000000001 -9.780747355906505e-13
1.7435 -0.02648548856499471 1.3482957099183552e-05 1.9923055 -9.786303466358807e-13
1.744 -0.026500529538992207 1.3490466440307005e-05 1.9928055 -9.791861058230595e-13
1.7445 -0.026515574522104204 1.3497975556739972e-05 1.9933055 -9.797420131457388e-13
1.745 -0.02653062351415621 1.350548445143612e-05 1.9938055000000001 -9.802980685974719e-13
1.7455 -0.026545676763636207 1.351303126773665e-05 1.9943055 -9.808542813598097e-13
1.746 -0.026560734270512205 1.3520615816567935e-05 1.9948055 -9.814106514315707e-13
1.7465 -0.026575795785947202 1.3528200107055476e-05 1.9953055 -9.819671696183069e-13
1.747 -0.02659086130976671 1.3535784142129452e-05 1.9958055000000001 -9.825238359135711e-13
1.7475 -0.026605930842669708 1.354336792410598e-05 1.9963055 -9.830806503431901e-13
1.748 -0.026621004383608458 1.3550951455922113e-05 1.9968055 -9.836376128684507e-13
1.7485 -0.026636081932408455 1.3558534740518805e-05 1.9973055 -9.841947234829049e-13
1.749 -0.02665116348976946 1.3566117780840531e-05 1.9978055000000001 -9.847519822124084e-13
1.7495 -0.026666249055517458 1.3573700580453932e-05 1.9983055 -9.853093890505315e-13
1.75 -0.026681338629478458 1.3581283142311456e-05 1.9988055 -9.858669439908454e-13
1.7505 -0.026696432211478455 1.3588865468750446e-05 1.9993055 -9.864246470269208e-13
1.751 -0.026711529801343455 1.3596447562730222e-05 1.9998055 -9.869824981523283e-13
1.7515 -0.02672663139889946 1.360402942783299e-05 2.0003055 -9.87540497360639e-13
1.752 -0.02674173700397246 1.361161106702604e-05 2.0008055000000002 -9.880986446454232e-13
1.7525 -0.02675684661638846 1.3619192482660857e-05 2.0013055 -9.886569400002517e-13
1.753 -0.026771960236849707 1.3626773677711613e-05 2.0018054999999997 -9.892153834510727e-13
1.7535 -0.026787077865182713 1.363435465577607e-05 2.0023055000000003 -9.897739749914756e-13
1.754 -0.02680219950033721 1.3641935419836364e-05 2.0028055 -9.903327145826534e-13
1.7545 -0.02681732514301621 1.3649515972258127e-05 2.0033054999999997 -9.908916022505819e-13
1.755 -0.026832454793923457 1.3657096316030377e-05 2.0038055 -9.914506380212645e-13
1.7555 -0.02684758845200846 1.3664676454766434e-05 2.0043055 -9.92009821855886e-13
1.756 -0.02686272611709771 1.3672256390842717e-05 2.0048055 -9.925691537480351e-13
1.7565 -0.026877867789895708 1.3679836127259195e-05 2.0053055 -9.931286337237428e-13
1.757 -0.026893013470229456 1.3687415667641042e-05 2.0058055 -9.936882617766172e-13
1.7575 -0.02690816315704746 1.3694995014375103e-05 2.0063055 -9.942480378678056e-13
1.758 -0.02692331685017621 1.3702574170472664e-05 2.0068055 -9.94807961990897e-13
1.7585 -0.02693847455032121 1.3710153138948929e-05 2.0073055 -9.953680341719595e-13
1.759 -0.026953636258188706 1.3717731922822618e-05 2.0078055 -9.959282544370889e-13
1.7595 -0.02696880197360621 1.3725310525116359e-05 2.0083055 -9.964886227799114e-13
1.76 -0.02698397169552146 1.3732888948856288e-05 2.0088055000000002 -9.970491391615465e-13
1.7605 -0.026999145311121457 1.3740490693645727e-05 2.0093055 -9.9760979941359e-13
1.761 -0.027014322942523955 1.3748098646057207e-05 2.0098054999999997 -9.981706080482538e-13
1.7615 -0.02702950470314596 1.3755689218052138e-05 2.0103055000000003 -9.987315692562602e-13
1.762 -0.02704469047046021 1.376327941361658e-05 2.0108055 -9.992926785102655e-13
1.7625 -0.027059880244294208 1.3770869235051107e-05 2.0113054999999997 -9.998539358038967e-13
1.763 -0.027075074025356707 1.3778458684659474e-05 2.0118055 -1.0004153411633416e-12
1.7635 -0.027090271812594213 1.3786047765371832e-05 2.0123055 -1.0009768945496739e-12
1.764 -0.02710547360583421 1.379363648012224e-05 2.0128055 -1.0015385959565194e-12
1.7645 -0.02712067940578621 1.3801224831848274e-05 2.0133055 -1.002100445410094e-12
1.765 -0.027135889212278205 1.3808814641292828e-05 2.0138055 -1.0026624429040423e-12
1.7655 -0.02715110302513821 1.3816405897622677e-05 2.0143055 -1.0032245884320097e-12
1.766 -0.02716632084419421 1.3823996770828033e-05 2.0148055 -1.0037868819876399e-12
1.7665 -0.027181542669274205 1.3831587263220079e-05 2.0153055 -1.0043493235645778e-12
1.767 -0.027196768500206202 1.383917737773762e-05 2.0158055 -1.0049119131564683e-12
1.7675 -0.027211998336818206 1.3846767116698767e-05 2.0163055 -1.0054746507569561e-12
1.768 -0.027227232179821956 1.3854356483049185e-05 2.0168055000000003 -1.00603753639234e-12
1.7685 -0.027242470029045954 1.3861945479738883e-05 2.0173055 -1.0066005700562829e-12
1.769 -0.02725771188343445 1.3869534109095805e-05 2.0178054999999997 -1.0071637517097751e-12
1.7695 -0.027272957743699956 1.3877122374076824e-05 2.0183055000000003 -1.007727081379144e-12
1.77 -0.027288207609670954 1.388471027764231e-05 2.0188055 -1.0082905590580523e-12
1.7705 -0.027303461481175954 1.3892297822130872e-05 2.0193054999999998 -1.0088541847401629e-12
1.771 -0.0273187193589287 1.3899885009883891e-05 2.0198055 -1.0094179584518486e-12
1.7715 -0.027333981241872706 1.3907471844498422e-05 2.0203055 -1.0099818801540727e-12
1.772 -0.027349247129836454 1.391505832832332e-05 2.0208055 -1.0105459498404976e-12
1.7725 -0.027364517023534454 1.392264446371022e-05 2.0213055 -1.011110167537524e-12
1.773 -0.027379790922795702 1.3930230254267486e-05 2.0218055 -1.011674533238834e-12
1.7735 -0.027395068827449208 1.3937815702354238e-05 2.0223055 -1.012239046938109e-12
1.774 -0.027410350737323955 1.3945400810332352e-05 2.0228055 -1.0128037086290302e-12
1.7745 -0.027425636652248953 1.3953022074580743e-05 2.0233055 -1.0133685183052793e-12
1.775 -0.02744092657294045 1.396067942609908e-05 2.0238055 -1.0139334759933218e-12
1.7755 -0.027456220499227954 1.3968336606987804e-05 2.0243055 -1.014498581686858e-12
1.776 -0.027471518311982454 1.397601790304686e-05 2.0248055000000003 -1.0150638309841088e-12
1.7765 -0.027486820142390452 1.398370490885112e-05 2.0253055 -1.0156292287323736e-12
1.777 -0.027502126109313952 1.3991373259962137e-05 2.0258054999999997 -1.0161947793235655e-12
1.7775 -0.027517436081158458 1.399904126759905e-05 2.0263055000000003 -1.0167604778953101e-12
1.778 -0.027532750057753456 1.400670893538153e-05 2.0268055 -1.017326324441307e-12
1.7785 -0.027548068038928456 1.4014376265676475e-05 2.0273054999999998 -1.017892318955256e-12
1.779 -0.027563390024512954 1.4022043260853545e-05 2.0278055 -1.0184584614308578e-12
1.7795 -0.02757871601522596 1.402970992454374e-05 2.0283055 -1.0190247518946792e-12
1.78 -0.027594046010897457 1.4037376259124195e-05 2.0288055 -1.0195911903404382e-12
1.7805 -0.027609380011357456 1.4045042266974832e-05 2.0293055 -1.0201577767618538e-12
1.781 -0.027624718016435953 1.4052707951108559e-05 2.0298055 -1.0207245111526443e-12
1.7815 -0.027640059896840458 1.4060394719682952e-05 2.0303055 -1.0212913887354936e-12
1.782 -0.027655405652328456 1.4068102525687884e-05 2.0308055 -1.0218584095014407e-12
1.7825 -0.027670755412743456 1.4075810008876862e-05 2.0313055 -1.0224255782481622e-12
1.783 -0.027686109177915953 1.4083517171635814e-05 2.0318055 -1.0229928949693944e-12
1.7835 -0.027701466946784957 1.4091224016984544e-05 2.0323055 -1.0235603596259342e-12
1.784 -0.027716828720072206 1.4098930547946356e-05 2.0328055000000003 -1.02412797224445e-12
1.7845 -0.027732194497608203 1.4106636767548478e-05 2.0333055 -1.0246957328186784e-12
1.785 -0.027747564279223452 1.4114342678190832e-05 2.0338054999999997 -1.0252636413423568e-12
1.7855 -0.02776293806564096 1.4122048282276524e-05 2.0343055000000003 -1.0258316978422e-12
1.786 -0.027778315855798957 1.4129753582843e-05 2.0348055 -1.0263999022789764e-12
1.7865 -0.027793697649527955 1.413745858293163e-05 2.0353054999999998 -1.0269682546464228e-12
1.787 -0.027809083447551702 1.414516328495577e-05 2.0358055 -1.0275367549712818e-12
1.7875 -0.027824473249701207 1.4152867691331962e-05 2.0363055 -1.0281054032473093e-12
1.788 -0.027839867055807453 1.4160571805111793e-05 2.0368055 -1.0286741994682599e-12
1.7885 -0.027855264865701453 1.4168275629350777e-05 2.0373055 -1.0292431436278898e-12
1.789 -0.0278706666792142 1.4175979166475703e-05 2.0378055 -1.0298122357199543e-12
1.7895 -0.027886072496176705 1.4183682419548956e-05 2.0383055 -1.030381475738209e-12
1.79 -0.027901482317314704 1.419138539163682e-05 2.0388055 -1.03095086370947e-12
1.7905 -0.027916896142459704 1.4199088085176342e-05 2.0393055 -1.0315203996275113e-12
1.791 -0.02793231397054795 1.4206790502607748e-05 2.0398055 -1.0320900834530275e-12
1.7915 -0.027947735678726958 1.4214517585009243e-05 2.0403055 -1.0326599106466585e-12
1.792 -0.027963161267654957 1.422226926298588e-05 2.0408055000000003 -1.033229881232726e-12
1.7925 -0.027978590860742957 1.4230020658851338e-05 2.0413055 -1.033799999771227e-12
1.793 -0.027994024456926704 1.4237771775676817e-05 2.0418054999999997 -1.0343702662228377e-12
1.7935 -0.028009462056037708 1.4245522616537825e-05 2.0423055000000003 -1.0349406805813327e-12
1.794 -0.028024903658804206 1.4253273183878978e-05 2.0428055 -1.03551124287362e-12
1.7945 -0.028040349265058204 1.426102348078266e-05 2.0433054999999998 -1.0360819530934922e-12
1.795 -0.028055798874631704 1.4268773509700406e-05 2.0438055 -1.0366528112347419e-12
1.7955 -0.02807125248735671 1.4276523273721473e-05 2.0443055 -1.0372238172911617e-12
1.796 -0.028086710103065207 1.4284272775939014e-05 2.0448055 -1.0377949712565435e-12
1.7965 -0.028102171721589204 1.4292022018814826e-05 2.0453055 -1.03836627312468e-12
1.797 -0.028117637342760703 1.4299771004813882e-05 2.0458055 -1.038937722889364e-12
1.7975 -0.02813310696641171 1.430751973703958e-05 2.0463055 -1.0395093205443877e-12
1.798 -0.028148580592374208 1.4315268218599214e-05 2.0468055 -1.0400810660835435e-12
1.7985 -0.028164058221379205 1.4323016451968018e-05 2.0473055000000002 -1.0406529595338413e-12
1.799 -0.028179539853259203 1.4330764439624397e-05 2.0478055 -1.0412250008890927e-12
1.7995 -0.02819502548784671 1.4338512184685894e-05 2.0483055 -1.0417971901431085e-12
1.8 -0.028210515124974207 1.4346259690273945e-05 2.0488055000000003 -1.042369527289699e-12
1.8005 -0.028226008764474207 1.4354006958877215e-05 2.0493055 -1.0429420123226757e-12
1.801 -0.028241506406179204 1.4361753992987551e-05 2.0498054999999997 -1.0435146452358493e-12
1.8015 -0.02825700804992171 1.4369500795736632e-05 2.0503055000000003 -1.0440874260230313e-12
1.802 -0.028272513696434957 1.4377247370260038e-05 2.0508055 -1.0446603547113141e-12
1.8025 -0.028288023345551954 1.4384993719059872e-05 2.0513055 -1.0452334312945275e-12
1.803 -0.0283035369971057 1.4392739844641411e-05 2.0518055 -1.0458066557665013e-12
1.8035 -0.028319054650929206 1.440048575015048e-05 2.0523055 -1.0463800281210646e-12
1.804 -0.028334576306855454 1.44082314387368e-05 2.0528055 -1.0469535483520465e-12
1.8045 -0.028350101964717454 1.4415976912915908e-05 2.0533055 -1.047527216453277e-12
1.805 -0.028365631624348204 1.4423722175206518e-05 2.0538055 -1.048101032418585e-12
1.8055 -0.028381165285580708 1.4431467228130529e-05 2.0543055 -1.0486749962418003e-12
1.806 -0.028396703080049455 1.4439235789806364e-05 2.0548055 -1.0492491127867753e-12
1.8065 -0.028412245007660455 1.4447027791053862e-05 2.0553055000000002 -1.0498233820500367e-12
1.807 -0.028427790936445204 1.4454819564032202e-05 2.0558055 -1.050397799155391e-12
1.8075 -0.02844334086623671 1.4462611111892864e-05 2.0563055 -1.0509723640966675e-12
1.808 -0.02845889479777171 1.4470402437791227e-05 2.0568055000000003 -1.0515470769010885e-12
1.8085 -0.028474452730883705 1.447819354424707e-05 2.0573055 -1.0521219375625019e-12
1.809 -0.028490014665406203 1.448598443378335e-05 2.0578054999999997 -1.0526969460747558e-12
1.8095 -0.028505580601172708 1.4493775108926208e-05 2.0583055000000003 -1.0532721024316984e-12
1.81 -0.028521150538016706 1.4501565572844617e-05 2.0588055 -1.053847406627177e-12
1.8105 -0.028536724476676704 1.4509355828711466e-05 2.0593055 -1.054422858688479e-12
1.811 -0.028552302416986704 1.4517145879063148e-05 2.0598055 -1.054998458609471e-12
1.8115 -0.02856788435787521 1.4524935727079427e-05 2.0603055 -1.055574206350562e-12
1.812 -0.028583470299175708 1.4532725375303601e-05 2.0608055 -1.0561501019055985e-12
1.8125 -0.028599060241627706 1.454051482628177e-05 2.0613055 -1.0567261453019056e-12
1.813 -0.028614654185065206 1.4548304083845042e-05 2.0618055 -1.0573023365333495e-12
1.8135 -0.028630252129322204 1.455609315054697e-05 2.0623055 -1.0578786755937967e-12
1.814 -0.02864585407423271 1.4563882028943909e-05 2.0628055 -1.0584551624771137e-12
1.8145 -0.028661460020537707 1.4571670722237023e-05 2.0633055000000002 -1.0590317972106797e-12
1.815 -0.028677069968071706 1.4579459232989576e-05 2.0638055 -1.0596085797883799e-12
1.8155 -0.028692683915761703 1.4587247563768013e-05 2.0643054999999997 -1.060185510170567e-12
1.816 -0.02870830172364821 1.4595058699017862e-05 2.0648055000000003 -1.0607625831857829e-12
1.8165 -0.028723923392396208 1.4602892588199149e-05 2.0653055 -1.061339798858598e-12
1.817 -0.028739549061633705 1.4610726308131797e-05 2.0658054999999997 -1.061917162348223e-12
1.8175 -0.028755178731195204 1.4618559862032178e-05 2.0663055 -1.062494673648543e-12
1.818 -0.02877081240091521 1.4626393253120189e-05 2.0668055 -1.0630723327534423e-12
1.8185 -0.02878645007062821 1.4634226483976951e-05 2.0673055 -1.0636501396568059e-12
1.819 -0.028802091741077958 1.46420595571864e-05 2.0678055 -1.064228094386115e-12
1.8195 -0.028817737412099455 1.4649892475979048e-05 2.0683055 -1.064806196935273e-12
1.82 -0.02883338708352771 1.465772524294574e-05 2.0688055 -1.0653844472981836e-12
1.8205 -0.02884904075519771 1.4665557860680487e-05 2.0693055 -1.0659628454687493e-12
1.821 -0.028864698426944457 1.4673390332424048e-05 2.0698055 -1.066541391440874e-12
1.8215 -0.028880360098602956 1.4681222661421077e-05 2.0703055 -1.0671200852084608e-12
1.822 -0.028896025770008212 1.468905485027585e-05 2.0708055 -1.0676989267654134e-12
1.8225 -0.02891169531436621 1.4696912835012753e-05 2.0713055000000002 -1.0682779114267331e-12
1.823 -0.02892736873144246 1.470479653661618e-05 2.0718055 -1.068857039183756e-12
1.8235 -0.02894304614861246 1.4712680084667327e-05 2.0723054999999997 -1.0694363147429657e-12
1.824 -0.028958727565711714 1.4720563481763944e-05 2.0728055000000003 -1.0700157380982845e-12
1.8245 -0.028974412982575713 1.4728446730506572e-05 2.0733055 -1.0705953092436337e-12
1.825 -0.02899010239903996 1.4736329834789255e-05 2.0738054999999997 -1.071175028172935e-12
1.8255 -0.02900579581493996 1.4744212797219988e-05 2.0743055 -1.0717548948801104e-12
1.826 -0.029021493231023966 1.475209562040958e-05 2.0748055 -1.0723349093928079e-12
1.8265 -0.029037194647127965 1.4759978306972388e-05 2.0753055 -1.0729150717049668e-12
1.827 -0.029052900062174713 1.4767860860171252e-05 2.0758055 -1.073495381776784e-12
1.8275 -0.02906860947599971 1.4775743283273287e-05 2.0763055 -1.0740758396021806e-12
1.828 -0.029084322889352216 1.4783625578256712e-05 2.0768055 -1.0746564452088416e-12
1.8285 -0.029100040302068215 1.4791507748394976e-05 2.0773055 -1.075237198590707e-12
1.829 -0.029115761714897964 1.4799389796965442e-05 2.0778055 -1.0758180997754983e-12
1.8295 -0.029131487127677963 1.4807271726602435e-05 2.0783055 -1.0763991487571743e-12
1.83 -0.02914721653932997 1.48151535405902e-05 2.0788055 -1.0769803454958945e-12
1.8305 -0.02916294994968997 1.4823035241569959e-05 2.0793055000000003 -1.0775616899855982e-12
1.831 -0.02917868735950922 1.4830916832185757e-05 2.0798055 -1.0781431822540443e-12
1.8315 -0.029194428768624218 1.483879831573245e-05 2.0803054999999997 -1.0787248222951915e-12
1.832 -0.029210174175955724 1.4846679695508427e-05 2.0808055000000003 -1.0793066100691624e-12
1.8325 -0.029225923582255724 1.4854560974168343e-05 2.0813055 -1.0798885456037422e-12
1.833 -0.02924167699010947 1.486244337490854e-05 2.0818054999999998 -1.0804706289944553e-12
1.8335 -0.029257434399354968 1.4870326892791439e-05 2.0823055 -1.0810528602353164e-12
1.834 -0.029273195807079974 1.4878210300702033e-05 2.0828055 -1.0816352392187184e-12
1.8345 -0.02928896121312097 1.4886093601297975e-05 2.0833055 -1.08221776593862e-12
1.835 -0.02930473061823172 1.4893976797240113e-05 2.0838055 -1.0828004404228722e-12
1.8355 -0.029320504022249217 1.4901859891192471e-05 2.0843055 -1.083383262665452e-12
1.836 -0.029336281425010474 1.4909742886471115e-05 2.0848055 -1.083966232660337e-12
1.8365 -0.02935206282635247 1.4917625786395997e-05 2.0853055 -1.0845493504015038e-12
1.837 -0.029367848226112218 1.49255085936414e-05 2.0858055 -1.0851326158829297e-12
1.8375 -0.029383637760064717 1.4933413802456194e-05 2.0863055 -1.0857160341214582e-12
1.838 -0.029399431428120973 1.4941341344935896e-05 2.0868055 -1.0862996051138005e-12
1.8385 -0.02941522909417997 1.4949268764962051e-05 2.0873055000000003 -1.0868833238310678e-12
1.839 -0.029431030758078718 1.495719606519463e-05 2.0878055 -1.0874671902672374e-12
1.8395 -0.029446836419654218 1.4965123248296412e-05 2.0883054999999997 -1.0880512044162867e-12
1.84 -0.029462646079663223 1.4973050318234268e-05 2.0888055000000003 -1.0886353663061775e-12
1.8405 -0.029478459737943222 1.4980977277678415e-05 2.0893055 -1.089219675930905e-12
1.841 -0.02949427739433172 1.4988904129301886e-05 2.0898054999999998 -1.089804133284465e-12
1.8415 -0.02951009904866622 1.4996830876432065e-05 2.0903055 -1.0903887383608535e-12
1.842 -0.029525924700784224 1.5004757521748892e-05 2.0908055 -1.0909734911540663e-12
1.8425 -0.02954175435052322 1.5012684068586627e-05 2.0913055 -1.0915583916580983e-12
1.843 -0.02955758799772072 1.5020610520283442e-05 2.0918055 -1.0921434398669456e-12
1.8435 -0.029573425643135715 1.5028536879529526e-05 2.0923055 -1.092728635808653e-12
1.844 -0.02958926728568447 1.5036463149018252e-05 2.0928055 -1.0933139794431768e-12
1.8445 -0.02960511292520447 1.5044389332098025e-05 2.0933055 -1.0938994707645119e-12
1.845 -0.02962096256245547 1.5052315432121155e-05 2.0938055 -1.094485109800731e-12
1.8455 -0.029636816197275467 1.506024145179127e-05 2.0943055 -1.0950708965458485e-12
1.846 -0.02965267382950247 1.5068167393815172e-05 2.0948055 -1.0956568309938785e-12
1.8465 -0.02966853545897447 1.5076093261555414e-05 2.0953055000000003 -1.096242913138835e-12
1.847 -0.029684401086452716 1.5084019057725704e-05 2.0958055 -1.096829143008846e-12
1.8475 -0.029700270711775716 1.5091944785695484e-05 2.0963054999999997 -1.0974155205979441e-12
1.848 -0.029716144333858222 1.5099870448838463e-05 2.0968055000000003 -1.09800204586603e-12
1.8485 -0.02973202195253822 1.510779604922495e-05 2.0973055 -1.0985887188071172e-12
1.849 -0.02974790356857797 1.5115721590235006e-05 2.0978054999999998 -1.099175539449371e-12
1.8495 -0.029763789181815967 1.5123647075252581e-05 2.0983055 -1.0997625077868242e-12
1.85 -0.029779678792090723 1.5131572507665161e-05 2.0988055 -1.1003496238135092e-12
1.8505 -0.029795572399240723 1.513949789021013e-05 2.0993055 -1.1009368875234585e-12
1.851 -0.02981147000310447 1.5147423225627701e-05 2.0998055 -1.101524298910705e-12
1.8515 -0.02982737160444597 1.5155348517315969e-05 2.1003055 -1.1021118580034778e-12
1.852 -0.029843277202178477 1.5163273768022046e-05 2.1008055 -1.1026995647616225e-12
1.8525 -0.029859186796140476 1.517119898049622e-05 2.1013055 -1.1032874191791714e-12
1.853 -0.029875100387096724 1.5179124158146832e-05 2.1018055 -1.1038754212843814e-12
1.8535 -0.029891017974886223 1.5187049304386119e-05 2.1023055 -1.104463571071304e-12
1.854 -0.029906939559347978 1.5194974421974628e-05 2.1028055 -1.1050518685339906e-12
1.8545 -0.029922865140320977 1.5202899513676079e-05 2.1033055000000003 -1.1056403136664918e-12
1.855 -0.029938793315642226 1.521086798754768e-05 2.1038055 -1.1062288546593323e-12
1.8555 -0.029954724085322224 1.521887838529752e-05 2.1043054999999997 -1.1068174915129004e-12
1.856 -0.029970658851202477 1.5226886266085097e-05 2.1048055000000003 -1.107406276024792e-12
1.8565 -0.029986597613122477 1.523489163132783e-05 2.1053055 -1.1079952081890767e-12
1.857 -0.030002540371849976 1.5242894481789384e-05 2.1058054999999998 -1.1085842880341224e-12
1.8575 -0.030018487126296473 1.5250894818892809e-05 2.1063055 -1.1091735155197093e-12
1.858 -0.03003443787630148 1.5258892644064343e-05 2.1068055 -1.1097628906399075e-12
1.8585 -0.030050392622633478 1.5266887958733397e-05 2.1073055 -1.1103524134231121e-12
1.859 -0.030066351365132478 1.527488076433257e-05 2.1078055 -1.1109420838634116e-12
1.8595 -0.030082314103638475 1.5282871062297643e-05 2.1083055 -1.1115319019548939e-12
1.86 -0.03009828083799148 1.529085885341034e-05 2.1088055 -1.1121218676916474e-12
1.8605 -0.03011425183029148 1.529884213292542e-05 2.1093055 -1.112711990758183e-12
1.861 -0.03013022708051948 1.5306820894932286e-05 2.1098055000000002 -1.1133022711537988e-12
1.8615 -0.030146206326255476 1.5314797143471772e-05 2.1103055 -1.1138926991821595e-12
1.862 -0.03016218956733948 1.5322770879989918e-05 2.1108055 -1.1144832748373534e-12
1.8625 -0.030178176803611477 1.533074210593593e-05 2.1113055000000003 -1.1150739981134683e-12
1.863 -0.030194168035842725 1.5338710822762208e-05 2.1118055 -1.1156648690390016e-12
1.8635 -0.030210163263873723 1.534667703192433e-05 2.1123054999999997 -1.11625588760806e-12
1.864 -0.03022616271116498 1.5354671363539183e-05 2.1128055000000003 -1.1168470620774379e-12
1.8645 -0.030242166377676977 1.536269371781986e-05 2.1133055 -1.1174383924456751e-12
1.865 -0.030258174038697974 1.537071354831152e-05 2.1138055 -1.1180298704097445e-12
1.8655 -0.030274185695000472 1.537873085646267e-05 2.1143055 -1.1186214959981899e-12
1.866 -0.03029020134735773 1.538674564372501e-05 2.1148055 -1.1192132692395828e-12
1.8665 -0.030306220994677727 1.5394757910893857e-05 2.1153055 -1.1198051900935736e-12
1.867 -0.030322244636800975 1.5402767659426538e-05 2.1158055 -1.120397258554269e-12
1.8675 -0.030338272274501473 1.5410774890784317e-05 2.1163055 -1.1209894746502682e-12
1.868 -0.030354303907620228 1.5418779606430875e-05 2.1168055 -1.1215818383756965e-12
1.8685 -0.030370339535064225 1.542678180783384e-05 2.1173055 -1.122174349690167e-12
1.869 -0.030386379156673974 1.5434781495802833e-05 2.1178055000000002 -1.122767008587787e-12
1.8695 -0.030402422773224472 1.5442778671811115e-05 2.1183055 -1.1233598150971923e-12
1.87 -0.030418470384556726 1.5450773337335124e-05 2.1188055 -1.1239527692125081e-12
1.8705 -0.030434521991446726 1.5458765493854475e-05 2.1193055000000003 -1.124545870962407e-12
1.871 -0.030450577593735973 1.5466755142851977e-05 2.1198055 -1.1251391203410323e-12
1.8715 -0.03046663719033047 1.5474742285152304e-05 2.1203054999999997 -1.1257325173079616e-12
1.872 -0.030482700781071227 1.548272692224389e-05 2.1208055000000003 -1.1263260618573197e-12
1.8725 -0.030498768236631224 1.5490735401823424e-05 2.1213055 -1.1269197492105151e-12
1.873 -0.030514839557718724 1.5498767666906913e-05 2.1218055 -1.1275135793937176e-12
1.8735 -0.030530914873343223 1.5506797442673205e-05 2.1223055 -1.1281075571737868e-12
1.874 -0.03054699418428298 1.551482537694678e-05 2.1228055 -1.1287016825794792e-12
1.8745 -0.030563077491316978 1.5522851456662627e-05 2.1233055 -1.129295955639578e-12
1.875 -0.030579164792413224 1.553087502076343e-05 2.1238055 -1.129890376279002e-12
1.8755 -0.030595256087413224 1.5538896070742247e-05 2.1243055 -1.1304849444918942e-12
1.876 -0.03061135137709622 1.5546914608095314e-05 2.1248055 -1.131079660307048e-12
1.8765 -0.030627450661304227 1.5554930634322054e-05 2.1253055 -1.1316745237186255e-12
1.877 -0.030643553939879227 1.5562944150925062e-05 2.1258055000000002 -1.1322695347207882e-12
1.8775 -0.030659661212663225 1.5570955159410128e-05 2.1263055 -1.1328646933076983e-12
1.878 -0.030675772479498223 1.5578963661286215e-05 2.1268054999999997 -1.1334599994735174e-12
1.8785 -0.03069188774022623 1.558696965740169e-05 2.1273055000000003 -1.1340554532124083e-12
1.879 -0.03070800699562848 1.5594973149271144e-05 2.1278055 -1.1346510545532371e-12
1.8795 -0.030724130245547477 1.5602974139077252e-05 2.1283054999999997 -1.1352468034901844e-12
1.88 -0.030740257488885977 1.5610972627677398e-05 2.1288055 -1.1358426999827072e-12
1.8805 -0.03075638872642598 1.5618968616595723e-05 2.1293055 -1.1364387440597006e-12
1.881 -0.03077252395800998 1.5626962108024972e-05 2.1298055 -1.1370349357153446e-12
1.8815 -0.03078866293706948 1.5634994079415616e-05 2.1303055 -1.1376312658390117e-12
1.882 -0.030804805663315976 1.564306433952091e-05 2.1308055 -1.1382277344200419e-12
1.8825 -0.030820952383002982 1.5651132068582622e-05 2.1313055 -1.138824350557424e-12
1.883 -0.03083710309691423 1.5659197268109712e-05 2.1318055 -1.1394211142801168e-12
1.8835 -0.03085325780395123 1.5667259939614332e-05 2.1323055 -1.1400180255475313e-12
1.884 -0.030869416503956477 1.5675320083946085e-05 2.1328055 -1.1406150843538475e-12
1.8845 -0.030885579197714483 1.5683377702622747e-05 2.1333055 -1.1412122907280532e-12
1.885 -0.030901745885068232 1.569143279716604e-05 2.1338055000000002 -1.1418096446643465e-12
1.8855 -0.03091791656586073 1.569948631790373e-05 2.1343055 -1.1424071461569269e-12
1.886 -0.030934091240877728 1.5707540512160987e-05 2.1348054999999997 -1.1430047952348272e-12
1.8865 -0.030950269909962733 1.5715596680209918e-05 2.1353055000000003 -1.143602591892265e-12
1.887 -0.03096645257201598 1.5723654829301364e-05 2.1358055 -1.144200536088605e-12
1.8875 -0.03098263922688048 1.5731714966692017e-05 2.1363054999999997 -1.1447986278180456e-12
1.888 -0.030998829875342977 1.573977709830974e-05 2.1368055 -1.1453968671096574e-12
1.8885 -0.031015024517246984 1.574784123075466e-05 2.1373055 -1.1459952539576578e-12
1.889 -0.031031223151491732 1.57559073712999e-05 2.1378055 -1.1465937883213742e-12
1.8895 -0.03104742577886473 1.576397552655656e-05 2.1383055 -1.1471924702299046e-12
1.89 -0.031063632400154226 1.5772045703809075e-05 2.1388055 -1.1477912997123744e-12
1.8905 -0.031079843014259232 1.5780117909679512e-05 2.1393055 -1.1483902767281026e-12
1.891 -0.03109605762102323 1.578819215079522e-05 2.1398055 -1.1489894012713057e-12
1.8915 -0.03111227622028973 1.57962713158209e-05 2.1403055 -1.1495886733362015e-12
1.892 -0.031128498811902227 1.580435537380477e-05 2.1408055 -1.1501880929170076e-12
1.8925 -0.031144725267994233 1.5812423576570432e-05 2.1413055 -1.1507876552890977e-12
1.893 -0.03116095558834173 1.5820475831919657e-05 2.1418055000000003 -1.1513873604441943e-12
1.8935 -0.03117718990144473 1.582852997240297e-05 2.1423055 -1.151987213130332e-12
1.894 -0.03119342820714723 1.5836630307033e-05 2.1428054999999997 -1.1525872133417468e-12
1.8945 -0.031209670505293233 1.584477666080732e-05 2.1433055000000003 -1.1531873610726742e-12
1.895 -0.03122591679572673 1.5852925011094607e-05 2.1438055 -1.15378765631735e-12
1.8955 -0.03124216707829173 1.5861075364513366e-05 2.1443054999999998 -1.1543880990700103e-12
1.896 -0.03125842135283222 1.586922772835759e-05 2.1448055 -1.1549886893248904e-12
1.8965 -0.03127467962014023 1.5877382109256766e-05 2.1453055 -1.1555894271112555e-12
1.897 -0.03129094188006023 1.588553851317516e-05 2.1458055 -1.156190312423359e-12
1.8975 -0.031307208132436724 1.5893696946752502e-05 2.1463055 -1.1567913452554555e-12
1.898 -0.031323478377114224 1.5901857417304697e-05 2.1468055 -1.1573925256017996e-12
1.8985 -0.031339752613937226 1.5910019931482444e-05 2.1473055 -1.1579938534566452e-12
1.899 -0.03135603084369947 1.5918184495941737e-05 2.1478055 -1.1585953288493212e-12


==> figs/dat/im2pigA2pi_GSFF_integrated.txt <==
# fac= 3.694968073684376e-11, everything in GeV
# omg A_reduced err Epipi A_physical
0.0 0.0 0.0 0.2488055 0.0
0.0405 0.0 0.0 0.2893055 0.0
0.041 -9.622554975000009e-13 3.5628488177350516e-12 0.2898055 -3.555503341989779e-23
0.0415 -1.4828946125000014e-12 7.175012386270825e-12 0.2903055 -5.479248249826069e-23
0.042 -2.4661848225000024e-12 1.0815680980967045e-11 0.2908055 -9.112474182942479e-23
0.0425 -2.3340540825000023e-12 1.4510690353459427e-11 0.2913055 -8.624255317090187e-23
0.043 -1.9465771200000074e-12 1.8258947958222985e-11 0.2918055 -7.192540311364508e-23
0.0435 -3.3335251350000084e-12 2.2046825801315534e-11 0.2923055 -1.2317268946649432e-22
0.044 -4.90254338250001e-12 2.5875109608058096e-11 0.2928055 -1.8114741278190145e-22
0.0445 -5.64733485850001e-12 2.975066716225143e-11 0.2933055 -2.0866722003562412e-22
0.045 -6.0791283265000105e-12 3.36818171996206e-11 0.2938055 -2.2462185082247868e-22
0.0455 -4.594129015000052e-13 3.764940995523499e-11 0.2943055 -1.6975160036812243e-23
0.046 3.3489474798500024e-11 4.0766564186796284e-11 0.2948055 1.237425401849151e-21
0.0465 6.110236123850004e-11 4.39278775280603e-11 0.2953055 2.257712740029874e-21
0.047 6.006614896100004e-11 4.803134369662131e-11 0.2958055 2.219425027200651e-21
0.0475 5.904757295100004e-11 5.2180401448336855e-11 0.2963055 2.1817889688249428e-21
0.048 5.8109600426000034e-11 5.6374094807868795e-11 0.2968055 2.1471311834862613e-21
0.0485 5.7741565082000034e-11 6.06117675739973e-11 0.2973055 2.133532395025587e-21
0.049 5.715667870150003e-11 6.489300534731507e-11 0.2978055 2.1119210299987837e-21
0.0495 5.500041214150003e-11 6.921340970492337e-11 0.2983055 2.0322476690232514e-21
0.05 7.314272668900005e-11 7.35813166264187e-11 0.2988055 2.7026003993807733e-21
0.0505 9.205590668900007e-11 7.79975520677887e-11 0.2993055 3.401436362099232e-21
0.051 9.046980470900009e-11 8.245803200576071e-11 0.2998055 3.3428304003221576e-21
0.0515 8.94056063240001e-11 8.696332418349421e-11 0.3003055 3.303508609755743e-21
0.052 8.87638113155001e-11 9.151283687547461e-11 0.3008055 3.279794489093168e-21
0.0525 8.38994705875001e-11 9.610542217468808e-11 0.3013055 3.1000586521983422e-21
0.053 7.848536766250009e-11 1.0074281310170294e-10 0.3018055 2.9000092776431798e-21
0.0535 7.74014914275001e-11 1.054258271461972e-10 0.3023055 2.859960396801678e-21
0.054 7.661465970500009e-11 1.1015089102420415e-10 0.3028055 2.830887215861682e-21
0.0545 7.59770458490001e-11 1.1491908887990373e-10 0.3033055 2.807327587449094e-21
0.055 7.567935622150009e-11 1.1973350630479205e-10 0.3038055 2.796328050754299e-21
0.0555 7.48267596415001e-11 1.2459360925274244e-10 0.3043055 2.764824879325974e-21
0.056 7.455486958150009e-11 1.2949663148754022e-10 0.3048055 2.754778628413453e-21
0.0565 7.443958770150009e-11 1.344434072317383e-10 0.3053055 2.7505189997527095e-21
0.057 7.330388148400008e-11 1.3943591264516968e-10 0.3058055 2.7085550176052357e-21
0.0575 7.227532332400008e-11 1.444732484062886e-10 0.3063055 2.6705501219739604e-21
0.058 7.125025127400008e-11 1.49554915660368e-10 0.3068055 2.6326740369941985e-21
0.0585 7.024300268400008e-11 1.5468089846381288e-10 0.3073055 2.595456523171062e-21
0.059 6.922928309400009e-11 1.5985094254421671e-10 0.3078055 2.5579999079638785e-21
0.0595 6.804555724400008e-11 1.6506525222011336e-10 0.3083055 2.5142616157264293e-21
0.06 6.651632602650008e-11 1.7032339127104805e-10 0.3088055 2.457757010466989e-21
0.0605 6.505720432650007e-11 1.756256442309663e-10 0.3093055 2.4038429294957883e-21
0.061 6.371160688650008e-11 1.809722024040289e-10 0.3098055 2.354123533687474e-21
0.0615 6.185224270650008e-11 1.8636300524404978e-10 0.3103055 2.285420620862951e-21
0.062 5.4721210696500073e-11 1.9179832329689898e-10 0.3108055 2.0219312647692374e-21
0.0625 4.799851225650007e-11 1.9727740786483436e-10 0.3113055 1.77352970372116e-21
0.063 4.668798913150007e-11 2.0280093715022627e-10 0.3118055 1.7251062926541588e-21
0.0635 4.5522315251500065e-11 2.083692070427139e-10 0.3123055 1.6820350149448809e-21
0.064 4.4539180311500063e-11 2.139813911765926e-10 0.3128055 1.6457084927906448e-21
0.0645 4.3653821911500064e-11 2.19636962468402e-10 0.3133055 1.612994782572962e-21
0.065 4.259358510150006e-11 2.2533705772977647e-10 0.3138055 1.5738193709380124e-21
0.0655 4.153105675150006e-11 2.3108134666947473e-10 0.3143055 1.5345592876316668e-21
0.066 3.969859174400006e-11 2.3686964179506514e-10 0.3148055 1.4668502906431036e-21
0.0665 3.7938097514000055e-11 2.4270273837926383e-10 0.3153055 1.401800590905548e-21
0.067 3.710267364150006e-11 2.4857964186785797e-10 0.3158055 1.3709319455367354e-21
0.0675 3.6025015156500053e-11 2.545004270121235e-10 0.3163055 1.3311128085726346e-21
0.068 3.4963573269000055e-11 2.6046561667759827e-10 0.3168055 1.2918928697087969e-21
0.0685 3.372321416900005e-11 2.664747933953581e-10 0.3173055 1.2460619969647578e-21
0.069 3.248475780150005e-11 2.725284216590916e-10 0.3178055 1.2003014295791213e-21
0.0695 3.1326706996500046e-11 2.786267199862928e-10 0.3183055 1.1575118220573265e-21
0.07 3.0303606427250046e-11 2.8476869042422485e-10 0.3188055 1.1197085826618559e-21
0.0705 2.899927322225008e-11 2.9095499867870285e-10 0.3193055 1.0715138871626428e-21
0.071 2.7529789552250077e-11 2.971862076964558e-10 0.3198055 1.0172169347081373e-21
0.0715 2.6739743158250078e-11 3.034614866890958e-10 0.3203055 9.880249726825427e-22
0.072 2.6092803865250078e-11 3.0978057101193905e-10 0.3208055 9.641207723500732e-22
0.0725 2.5509965305250077e-11 3.1614391346789144e-10 0.3213055 9.425850736369514e-22
0.073 2.5009832719000077e-11 3.225516611138717e-10 0.3218055 9.24105334248922e-22
0.0735 2.4553384414500076e-11 3.2900356399011805e-10 0.3223055 9.072397151247733e-22
0.074 2.4012115310250076e-11 3.3549965018601087e-10 0.3228055 8.872399945300183e-22
0.0745 2.3470451146250075e-11 3.420401864599023e-10 0.3233055 8.672256766036289e-22
0.075 2.3108428342000075e-11 3.486249708585445e-10 0.3238055 8.538490495671345e-22
0.0755 2.2841769329500074e-11 3.5525390866563756e-10 0.3243055 8.4399608418965755e-22
0.076 2.2603906315250074e-11 3.6192714082526314e-10 0.3248055 8.352071217540167e-22
0.0765 2.2358437031250073e-11 3.686445208964619e-10 0.3253055 8.26137110079515e-22
0.077 2.2142453433750072e-11 3.754061104858527e-10 0.3258055 8.181565851074951e-22
0.0775 2.1958529616750073e-11 3.822119696969977e-10 0.3263055 8.113606587894434e-22
0.078 2.1819012334250073e-11 3.8906182003941783e-10 0.3268055 8.062055397437963e-22
0.0785 1.6277431687625021e-10 3.9595584641791045e-10 0.3273055 6.0144590407352846e-21
0.079 1.1843961211262513e-09 4.0289414298248276e-10 0.3278055 4.376305854157112e-20
0.0795 4.005613706126254e-09 4.0987647889896467e-10 0.32830550000000003 1.480061475964906e-19
0.08 9.164706581126258e-09 4.169031333004396e-10 0.32880550000000003 3.3863298221946615e-19
0.0805 1.7050785381126266e-08 4.2397400878056394e-10 0.32930550000000003 6.300210761450584e-19
0.081 2.7970336681126274e-08 4.3198603789533583e-10 0.32980550000000003 1.0334950104696459e-18
0.0815 4.217364213112629e-08 4.4209720084009925e-10 0.33030550000000003 1.5583026122550194e-18
0.082 5.98690566061263e-08 4.546696687610209e-10 0.33080550000000003 2.212142527612394e-18
0.0825 8.123213530612632e-08 4.698292819411415e-10 0.33130550000000003 3.0015014651334618e-18
0.083 1.0641130030612634e-07 4.876817693155188e-10 0.33180550000000003 3.931863573103773e-18
0.0835 1.3553210345612637e-07 5.083155587002422e-10 0.33230550000000003 5.007867952296748e-18
0.084 1.687021820311264e-07 5.318082550289484e-10 0.33280550000000003 6.2334917656590205e-18
0.0845 2.0601251663112642e-07 5.58225831408532e-10 0.33330550000000003 7.612096717313837e-18
0.085 2.4753867695612647e-07 5.876208387936912e-10 0.33380550000000003 9.146475083549577e-18
0.0855 2.933442589561265e-07 6.200369387714015e-10 0.33430550000000003 1.0838976714414895e-17
0.086 3.4348410518112515e-07 6.555118783035672e-10 0.3348055 1.2691628024623036e-17
0.0865 3.979962543811252e-07 6.940773376721004e-10 0.33530550000000003 1.470583453384223e-17
0.087 4.569109026811252e-07 7.357533476714763e-10 0.3358055 1.6882711979250666e-17
0.0875 5.202555374311252e-07 7.805559015755561e-10 0.33630550000000003 1.9223276009655147e-17
0.088 5.880465343061253e-07 8.285052269853322e-10 0.3368055 2.172813170101877e-17
0.0885 6.602970819061253e-07 8.796070563944408e-10 0.33730550000000004 2.4397766367900906e-17
0.089 7.370072313811254e-07 9.338548188508685e-10 0.3378055 2.7232181900277722e-17
0.0895 8.181727438311254e-07 9.912537997860512e-10 0.33830550000000004 3.023122167214754e-17
0.09 9.037923684061255e-07 1.051800483289175e-09 0.3388055 3.3394839465002216e-17
0.0905 9.938560164061257e-07 1.1154884842755215e-09 0.33930550000000004 3.67226625045977e-17
0.091 1.0883544874061256e-06 1.1823137557085436e-09 0.3398055 4.021435083816759e-17
0.0915 1.1872678929061256e-06 1.2522597162847156e-09 0.34030550000000004 4.386916959198655e-17
0.092 1.2905667264061258e-06 1.3253063922835118e-09 0.3408055 4.768602851029994e-17
0.0925 1.3982252644061258e-06 1.4014306280339413e-09 0.34130550000000004 5.16639771179953e-17
0.093 1.5102144594061258e-06 1.4806153293663946e-09 0.3418055 5.580194211922144e-17
0.0935 1.626502728906126e-06 1.562839587601653e-09 0.34230550000000004 6.00987565506865e-17
0.094 1.747055504656126e-06 1.648077858127704e-09 0.3428055 6.455314312658932e-17
0.0945 1.871835522656126e-06 1.73630023780889e-09 0.34330550000000004 6.916372495402693e-17
0.095 2.000803641656126e-06 1.8274894161304983e-09 0.3438055 7.39290557763082e-17
0.0955 2.133918829156126e-06 1.9216121883043285e-09 0.34430550000000004 7.88476194556583e-17
0.096 2.271138099656126e-06 2.018630362217022e-09 0.3448055 8.391782769157591e-17
0.0965 2.412416787656126e-06 2.118519750172761e-09 0.34530550000000004 8.913803010809607e-17
0.097 2.5577088281561263e-06 2.2212432378194787e-09 0.3458055 9.450652461817565e-17
0.0975 2.7069665111561266e-06 2.3267662156830283e-09 0.34630550000000004 1.000215483525467e-16
0.098 2.8601407174061266e-06 2.435065129096232e-09 0.3468055 1.0568128637060366e-16
0.0985 3.017181209406127e-06 2.5460981512135004e-09 0.34730550000000004 1.1148388241276052e-16
0.099 3.178036782156127e-06 2.65982442972824e-09 0.3478055 1.1742744447061518e-16
0.0995 3.3426552691561273e-06 2.776211967743004e-09 0.34830550000000005 1.2351004500864745e-16
0.1 3.5109835484061273e-06 2.895216493036204e-09 0.3488055 1.2972972118591724e-16
0.1005 3.6829675984061274e-06 3.0168000994069746e-09 0.34930550000000005 1.360844769252466e-16
0.101 3.858552907156128e-06 3.140941479140936e-09 0.3498055 1.4257229802563927e-16
0.1015 4.037684234656128e-06 3.2675892632659877e-09 0.35030550000000005 1.4919114338673128e-16
0.102 4.220305419906123e-06 3.3966958840226454e-09 0.3508055 1.559389378775026e-16
0.1025 4.4063599989061235e-06 3.528235337372544e-09 0.3513055 1.628135951711805e-16
0.103 4.595791222656123e-06 3.662157569144145e-09 0.3518055 1.698130184103326e-16
0.1035 4.7885418691561236e-06 3.798438744099475e-09 0.3523055 1.7693509326032782e-16
0.104 4.984554309156124e-06 3.9370328239879305e-09 0.3528055 1.8417769033877759e-16
0.1045 5.183770573156124e-06 4.077873735075768e-09 0.3533055 1.915386676911644e-16
0.105 5.386132628656125e-06 4.220941835754907e-09 0.3538055 1.9901588103514084e-16
0.1055 5.591582138656125e-06 4.366198802558235e-09 0.3543055 2.0660717483718185e-16
0.106 5.800060530406125e-06 4.513587597378091e-09 0.3548055 2.1431038485287498e-16
0.1065 6.011509224406125e-06 4.663076500656513e-09 0.3553055 2.2212334658839755e-16
0.107 6.225869708656125e-06 4.814637106346407e-09 0.3558055 2.300438980440303e-16
0.1075 6.443083400156125e-06 4.968217493653987e-09 0.3563055 2.380698745966266e-16
0.108 6.663091502656126e-06 5.1237695143688546e-09 0.3568055 2.461991037435204e-16
0.1085 6.885835184656126e-06 5.281248917791051e-09 0.3573055 2.5442941167956946e-16
0.109 7.111255489906126e-06 5.440605324854054e-09 0.3578055 2.627586199901588e-16
0.1095 7.339294062906126e-06 5.601822744199045e-09 0.3583055 2.711845724581943e-16
0.11 7.5698925766561264e-06 5.764869210763316e-09 0.3588055 2.7970511391964745e-16
0.1105 7.802992531656126e-06 5.9296822349102524e-09 0.3593055 2.883180828366701e-16
0.111 8.038535823406125e-06 6.096226382514797e-09 0.3598055 2.970213322665378e-16
0.1115 8.276464656406125e-06 6.26444153057346e-09 0.3603055 3.058127266839776e-16
0.112 8.516721176906126e-06 6.434295002035226e-09 0.3608055 3.146901284113976e-16
0.1125 8.759247880906126e-06 6.605755061862481e-09 0.3613055 3.2365141269435663e-16
0.113 9.003987412156127e-06 6.778765389734862e-09 0.3618055 3.3269446023772893e-16
0.1135 9.250882411656127e-06 6.9533240169104406e-09 0.3623055 3.418171516447772e-16
0.114 9.499876271406127e-06 7.12937689683244e-09 0.3628055 3.510173952679741e-16
0.1145 9.750912251406127e-06 7.3068706505272935e-09 0.3633055 3.6029309458243484e-16
0.115 1.0003934179656127e-05 7.485780382935945e-09 0.3638055 3.696421740506929e-16
0.1155 1.0258886189656128e-05 7.666033937090456e-09 0.3643055 3.790625694234095e-16
0.116 1.0515712740406129e-05 7.847601348415115e-09 0.3648055 3.8855222847836686e-16
0.1165 1.077435863640613e-05 8.030452422175877e-09 0.3653055 3.981091117594618e-16
0.117 1.1034768232156129e-05 8.214542914244223e-09 0.3658055 4.077311631832348e-16
0.1175 1.1296886959156122e-05 8.399853173018032e-09 0.3663055 4.174163664610324e-16
0.118 1.1560660770406122e-05 8.586336897771526e-09 0.3668055 4.271627245734604e-16
0.1185 1.1826035749406123e-05 8.773956212490516e-09 0.3673055 4.369682453230571e-16
0.119 1.2092958599156122e-05 8.962665195289441e-09 0.3678055 4.468309594026881e-16
0.1195 1.2361375832156123e-05 9.152438721059473e-09 0.3683055 4.567488904663051e-16
0.12 1.2631234615906123e-05 9.343232239459393e-09 0.3688055 4.6672008636990055e-16
0.1205 1.2902482855906124e-05 9.535002081593338e-09 0.3693055 4.767426222383313e-16
0.121 1.3175068496656123e-05 9.727734466229836e-09 0.3698055 4.868145746374919e-16
0.1215 1.3448940078156123e-05 9.921356695675838e-09 0.3703055 4.969340421368113e-16
0.122 1.3724046210156123e-05 1.0115826614126265e-08 0.3708055 5.070991258829593e-16
0.1225 1.4000336194156124e-05 1.0311163765278495e-08 0.3713055 5.17307952582547e-16
0.123 1.4277759922906124e-05 1.0507327807745623e-08 0.3718055 5.275586707886843e-16
0.1235 1.4556267592906124e-05 1.0704246947712966e-08 0.3723055 5.378494402779465e-16
0.124 1.4835809781156124e-05 1.0901881344215898e-08 0.3728055 5.481784348862627e-16
0.1245 1.5116337151156125e-05 1.1100223461152727e-08 0.3733055 5.585438316457092e-16
0.125 1.5397801086406125e-05 1.1299236565342466e-08 0.3738055 5.689438341921323e-16
0.1255 1.5680153773906127e-05 1.1498851955105583e-08 0.3743055 5.793766758504472e-16
0.126 1.5963347410406127e-05 1.169906062899869e-08 0.3748055 5.89840590305828e-16
0.1265 1.6247334337406128e-05 1.1899853796399617e-08 0.3753055 6.003338165919153e-16
0.127 1.653206781115613e-05 1.210116372976689e-08 0.3758055 6.108546275420704e-16
0.1275 1.6817501454156128e-05 1.2302956381048657e-08 0.3763055 6.214013095224746e-16
0.128 1.7103589524156127e-05 1.2505227777977324e-08 0.3768055 6.319721723715944e-16
0.1285 1.7390286804156126e-05 1.2707942997148995e-08 0.3773055 6.425655453357159e-16
0.129 1.7677547783156126e-05 1.2911035331479116e-08 0.3778055 6.531797467979191e-16
0.1295 1.7965327884656127e-05 1.311447019784689e-08 0.3783055 6.638131296707606e-16
0.13 1.8253583423906127e-05 1.3318246404429613e-08 0.3788055 6.744640798166748e-16
0.1305 1.8542270718906127e-05 1.3522331266607895e-08 0.3793055 6.851309831997079e-16
0.131 1.8831346227906127e-05 1.3726691349719183e-08 0.3798055 6.958122309660984e-16
0.1315 1.9120766885906127e-05 1.3931292457698132e-08 0.3803055 7.065062318778457e-16
0.132 1.941049071040613e-05 1.4136102231877191e-08 0.3808055 7.172114346949781e-16
0.1325 1.9700475702406128e-05 1.4341121828920436e-08 0.3813055 7.279262875678542e-16
0.133 1.999068038240613e-05 1.4546320470215853e-08 0.3818055 7.386492578421922e-16
0.1335 2.0281063937406128e-05 1.4751634728097302e-08 0.3823055 7.493788374906719e-16
0.134 2.057158583640613e-05 1.495703406778046e-08 0.3828055 7.601135289057836e-16
0.1345 2.0862205974406132e-05 1.5162488378341934e-08 0.3833055 7.70851850220581e-16
0.135 2.115288495340613e-05 1.5368001210570177e-08 0.3838055 7.815923456915428e-16
0.1355 2.1443583828406133e-05 1.5573530452548637e-08 0.3843055 7.923335763133525e-16
0.136 2.1734263441906133e-05 1.577902344146066e-08 0.3848055 8.030740952288866e-16
0.1365 2.2024885173906132e-05 1.598447683284001e-08 0.3853055 8.138124754414751e-16
0.137 2.2315411637406133e-05 1.618986372427796e-08 0.3858055 8.245473355134045e-16
0.1375 2.2605805673906135e-05 1.6395155473756107e-08 0.3863055 8.352773024499629e-16
0.138 2.2896029811406137e-05 1.6600321692042928e-08 0.3868055 8.460009916727138e-16
0.1385 2.3186047851406138e-05 1.6805346027987608e-08 0.3873055 8.56717065658639e-16
0.139 2.3475823853156138e-05 1.7010221182827862e-08 0.3878055 8.674241964085006e-16
0.1395 2.376532193315614e-05 1.7214916768355788e-08 0.3883055 8.781210580384299e-16
0.14 2.4054507037406138e-05 1.7419397936192445e-08 0.3888055 8.888063553143183e-16
0.1405 2.4343344467406138e-05 1.76236154652774e-08 0.3893055 8.994788061376688e-16
0.141 2.4631799959406122e-05 1.7827541754268683e-08 0.3898055 9.101371444738573e-16
0.1415 2.4919839623906124e-05 1.8031174480825482e-08 0.39030549999999997 9.2078011811668e-16
0.142 2.5207430308406123e-05 1.823449030363555e-08 0.39080550000000003 9.314065020918453e-16
0.1425 2.5494538901406122e-05 1.843748419633873e-08 0.3913055 9.420150729399998e-16
0.143 2.5781132550156123e-05 1.864011788007463e-08 0.39180550000000003 9.526046167625193e-16
0.1435 2.6067179239656123e-05 1.8842346280759138e-08 0.3923055 9.631739506153755e-16
0.144 2.6352647018406125e-05 1.9044157564183403e-08 0.39280550000000003 9.73721893900844e-16
0.1445 2.6637504722406125e-05 1.9245548524804677e-08 0.3933055 9.842472951190743e-16
0.145 2.6921721772406123e-05 1.9446496656252835e-08 0.39380550000000003 9.947490243765418e-16
0.1455 2.7205267604906125e-05 1.964695985569602e-08 0.3943055 1.0052259523616795e-15
0.146 2.7488112548156123e-05 1.984693779020057e-08 0.39480550000000003 1.0156769827127975e-15
0.1465 2.7770227034156124e-05 2.0046407382909834e-08 0.3953055 1.0261010229017364e-15
0.147 2.8051581236406125e-05 2.0245323963052665e-08 0.39580550000000003 1.0364969708488433e-15
0.1475 2.8332146538906124e-05 2.0443677551071556e-08 0.3963055 1.0468637692020543e-15
0.148 2.8611894743906123e-05 2.064146976234767e-08 0.39680550000000003 1.0572003760635094e-15
0.1485 2.8890797709906122e-05 2.0838659912888812e-08 0.3973055 1.067505751613768e-15
0.149 2.9168828171406123e-05 2.103523366523812e-08 0.39780550000000003 1.0777788884013104e-15
0.1495 2.9445959082406125e-05 2.123117251386082e-08 0.3983055 1.088018787085071e-15
0.15 2.9722163621406125e-05 2.1426455988243506e-08 0.39880550000000003 1.0982244566191882e-15
0.1505 2.9997415196406127e-05 2.162105643909322e-08 0.3993055 1.1083949144377518e-15
0.151 3.027168797665613e-05 2.181494032442246e-08 0.39980550000000004 1.1185292061027958e-15
0.1515 3.054495660265613e-05 2.2008131793882797e-08 0.4003055 1.1286263945888919e-15
0.152 3.0817195815406126e-05 2.220059471779775e-08 0.40080550000000004 1.138685546584054e-15
0.1525 3.108838106740612e-05 2.2392311251840845e-08 0.4013055 1.1487057550659944e-15
0.153 3.135848777115612e-05 2.2583264221410918e-08 0.40180550000000004 1.158686111534438e-15
0.1535 3.1627492294656125e-05 2.2773436795499683e-08 0.4023055 1.1686257427945299e-15
0.154 3.1895371438156124e-05 2.296282890188143e-08 0.40280550000000004 1.178523791622914e-15
0.1545 3.2162101517156126e-05 2.3151420750166777e-08 0.4033055 1.1883793828848773e-15
0.155 3.2427659670656126e-05 2.3339177947576233e-08 0.40380550000000004 1.198191671873768e-15
0.1555 3.2692023795656124e-05 2.3526088199546275e-08 0.4043055 1.207959841890793e-15
0.156 3.295517193615613e-05 2.371214378217844e-08 0.40480550000000004 1.2176830816687622e-15
0.1565 3.321708228615613e-05 2.3897301528700987e-08 0.4053055 1.2273605854829373e-15
0.157 3.347773366215613e-05 2.4081575398357726e-08 0.40580550000000004 1.2369915706097563e-15
0.1575 3.373710527665613e-05 2.4264953802386222e-08 0.4063055 1.246575268957731e-15
0.158 3.399517650790613e-05 2.4447392598887988e-08 0.40680550000000004 1.2561109185597828e-15
0.1585 3.425192706090613e-05 2.4628901220013036e-08 0.4073055 1.265597769522141e-15
0.159 3.450733736865613e-05 2.4809487658607693e-08 0.40780550000000004 1.2750350988504023e-15
0.1595 3.476138812515613e-05 2.4989117405131588e-08 0.4083055 1.2844221931940308e-15
0.16 3.501406020965613e-05 2.5167760423311952e-08 0.40880550000000004 1.2937583460474188e-15
0.1605 3.5265335009656127e-05 2.5345406303263223e-08 0.4093055 1.3030428696846328e-15
0.161 3.5515194267406125e-05 2.552204209345296e-08 0.40980550000000004 1.31227508948764e-15
0.1615 3.576362008490613e-05 2.5697656199311924e-08 0.4103055 1.3214543441310545e-15
0.162 3.601059468665613e-05 2.587226803223219e-08 0.41080550000000005 1.3305799768158263e-15
0.1625 3.625610090765613e-05 2.604586762952517e-08 0.4113055 1.3396513533006853e-15
0.163 3.6500122038906134e-05 2.6218416553891584e-08 0.41180550000000005 1.3486678561934165e-15
0.1635 3.6742641751906135e-05 2.6389877281127632e-08 0.4123055 1.3576288821611574e-15
0.164 3.698364402190613e-05 2.6560257221686667e-08 0.41280550000000005 1.366533839094512e-15
0.1645 3.722311272190613e-05 2.672957369604219e-08 0.4133055 1.3753821311059787e-15
0.165 3.746103236190613e-05 2.6897792497177493e-08 0.41380550000000005 1.3841731858450037e-15
0.1655 3.769738801440613e-05 2.7064904747806327e-08 0.4143055 1.392906451745227e-15
0.166 3.793216490765613e-05 2.7230907810767213e-08 0.41480550000000005 1.4015813829952026e-15
0.1665 3.816534884265613e-05 2.7395766177072986e-08 0.4153055 1.4101974549464135e-15
0.167 3.839692578390613e-05 2.7559471188536405e-08 0.41580550000000005 1.4187541489916157e-15
0.1675 3.862688194490613e-05 2.7722041944395535e-08 0.4163055 1.4272509557240362e-15
0.168 3.885520404240613e-05 2.7883475551943564e-08 0.41680550000000005 1.4356873843318277e-15
0.1685 3.9081879050406136e-05 2.8043753514547118e-08 0.4173055 1.4440629535084493e-15
0.169 3.9306894203156134e-05 2.8202850048301756e-08 0.41780550000000005 1.4523771915635139e-15
0.1695 3.9530237082656136e-05 2.8360756074581122e-08 0.4183055 1.4606296396558863e-15
0.17 3.975189570740613e-05 2.851747405323787e-08 0.41880550000000005 1.4688198550729666e-15
0.1705 3.997185845240613e-05 2.8672995169347595e-08 0.4193055 1.4769474082747164e-15
0.171 4.019011396790613e-05 2.882731189652342e-08 0.41980550000000005 1.4850118798914964e-15
0.1715 4.040665109690613e-05 2.898040241587799e-08 0.4203055 1.4930128576757194e-15
0.172 4.062145904865612e-05 2.9132273827860883e-08 0.4208055 1.5009499429126167e-15
0.1725 4.083452757465612e-05 2.9282936709201742e-08 0.4213055 1.5088227569233865e-15
0.173 4.104584680215612e-05 2.943234404122348e-08 0.4218055 1.516630934913068e-15
0.1735 4.1255407065156116e-05 2.9580498301543558e-08 0.4223055 1.524374119726047e-15
0.174 4.1463198906406116e-05 2.9727419885066454e-08 0.4228055 1.5320519619199553e-15
0.1745 4.1669213253406115e-05 2.987307912140128e-08 0.4233055 1.5396641262688146e-15
0.175 4.187344142240611e-05 3.001746459164886e-08 0.4238055 1.5472102919108348e-15
0.1755 4.207587485990611e-05 3.016057686893509e-08 0.4243055 1.5546901427969215e-15
0.176 4.227650540690611e-05 3.030241241556089e-08 0.4248055 1.56210337745463e-15
0.1765 4.247532530290611e-05 3.044297277961901e-08 0.4253055 1.5694497091359622e-15
0.177 4.2672327101656105e-05 3.058225330805001e-08 0.4258055 1.5767288627043585e-15
0.1775 4.286750358565611e-05 3.072025326893348e-08 0.4263055 1.5839405714754984e-15
0.178 4.3060847945656105e-05 3.0856944707661555e-08 0.4268055 1.5910845838497676e-15
0.1785 4.3252353517656106e-05 3.0992319233315275e-08 0.4273055 1.5981606535944942e-15
0.179 4.34420139624061e-05 3.1126396351115403e-08 0.4278055 1.6051685464764144e-15
0.1795 4.36298235369061e-05 3.125917548595529e-08 0.4283055 1.612108050293512e-15
0.18 4.38157765619061e-05 3.1390652550152076e-08 0.4288055 1.6189789551993121e-15
0.1805 4.3999867781906104e-05 3.1520807644142606e-08 0.4293055 1.6257810670047683e-15
0.181 4.4182092278906106e-05 3.164963799067218e-08 0.4298055 1.6325142039913504e-15
0.1815 4.4362445122456106e-05 3.177714196807715e-08 0.4303055 1.6391781839805048e-15
0.182 4.454092201308111e-05 3.1903314972289935e-08 0.4308055 1.6457728481080033e-15
0.1825 4.471751896998111e-05 3.202817584738042e-08 0.4313055 1.6522980492845564e-15
0.183 4.489223198698111e-05 3.215171122648751e-08 0.4318055 1.658753639483277e-15
0.1835 4.5065057461481106e-05 3.2273898074103527e-08 0.4323055 1.6651394855892455e-15
0.184 4.523599217053111e-05 3.239474714514686e-08 0.4328055 1.6714554685154884e-15
0.1845 4.5405033356931105e-05 3.251425808599367e-08 0.4333055 1.6777014863843457e-15
0.185 4.5572178401331106e-05 3.26324295527982e-08 0.4338055 1.6838774424116712e-15
0.1855 4.573742479508111e-05 3.27492613210836e-08 0.4343055 1.6899832439036487e-15
0.186 4.590077049298111e-05 3.2864752361874495e-08 0.4348055 1.6960188152907906e-15
0.1865 4.606221391738111e-05 3.297890294240855e-08 0.4353055 1.7019840982794334e-15
0.187 4.622175352400611e-05 3.309169033039719e-08 0.4358055 1.7078790358091086e-15
0.1875 4.637938806315611e-05 3.320312926409135e-08 0.4363055 1.7137035817038009e-15
0.188 4.653511664753111e-05 3.331322166337251e-08 0.4368055 1.7194577031780579e-15
0.1885 4.668893867993111e-05 3.3421964557061496e-08 0.4373055 1.7251413781655302e-15
0.189 4.684085401558111e-05 3.352935863759892e-08 0.4378055 1.730754601316828e-15
0.1895 4.699086263518111e-05 3.363541089776798e-08 0.4383055 1.7362973719188226e-15
0.19 4.713896464520611e-05 3.374012265699446e-08 0.4388055 1.7417696939057314e-15
0.1905 4.728516066770611e-05 3.384347603054381e-08 0.4393055 1.7471715902621026e-15
0.191 4.7429451768506105e-05 3.3945486637745936e-08 0.4398055 1.7525031003698302e-15
0.1915 4.75718389069061e-05 3.40461516068407e-08 0.4403055 1.757764259674743e-15
0.192 4.7712323316481105e-05 3.414546884351244e-08 0.4408055 1.7629551137570432e-15
0.1925 4.7850906823681105e-05 3.424344423230449e-08 0.4413055 1.7680757301034754e-15
0.193 4.798759131393111e-05 3.434006801189243e-08 0.4418055 1.7731261783798913e-15
0.1935 4.812237894343111e-05 3.44353596471956e-08 0.4423055 1.7781065382571923e-15
0.194 4.825527236338111e-05 3.4529313919769276e-08 0.4428055 1.783016907696372e-15
0.1945 4.838627436508111e-05 3.462193141051797e-08 0.4433055 1.7878573898350747e-15
0.195 4.8515387880231114e-05 3.471322227861315e-08 0.4438055 1.792628092998679e-15
0.1955 4.8642616312731115e-05 3.4803172567419006e-08 0.4443055 1.797329142960203e-15
0.196 4.8767963278456115e-05 3.489178557041824e-08 0.4448055 1.8019606733250736e-15
0.1965 4.889143260625611e-05 3.497908050409238e-08 0.4453055 1.8065228255680764e-15
0.197 4.9013028456856114e-05 3.506506069019349e-08 0.4458055 1.8110157534266713e-15
0.1975 4.9132755334906116e-05 3.5149713535740516e-08 0.4463055 1.815439623346238e-15
0.198 4.925061795303112e-05 3.5233043353883065e-08 0.4468055 1.8197946094567654e-15
0.1985 4.9366621282231114e-05 3.5315054229236086e-08 0.4473055 1.824080895435116e-15
0.199 4.9480770573131115e-05 3.5395750408993056e-08 0.4478055 1.8282986752902085e-15
0.1995 4.9593071347631116e-05 3.54751363056578e-08 0.4483055 1.8324481530544836e-15
0.2 4.9703529460256116e-05 3.555323091512921e-08 0.4488055 1.836529545050772e-15
0.2005 4.9812150900256114e-05 3.563002520151032e-08 0.4493055 1.840543072579948e-15
0.201 4.9918942002231114e-05 3.570551796277909e-08 0.4498055 1.84448896970346e-15
0.2015 5.002390941818111e-05 3.577972837802657e-08 0.4503055 1.848367482210584e-15
0.202 5.012705994813111e-05 3.5852648477061374e-08 0.4508055 1.8521788613600726e-15
0.2025 5.0228400671631115e-05 3.592429633866674e-08 0.4513055 1.8559233687390384e-15
0.203 5.032793909100612e-05 3.599468085314811e-08 0.4518055 1.859601281555995e-15
0.2035 5.042568280945611e-05 3.6063786125024196e-08 0.4523055 1.863212880746754e-15
0.204 5.052163970373111e-05 3.613162466501204e-08 0.45280549999999997 1.866758457354714e-15
0.2045 5.0615818058131105e-05 3.619820801109416e-08 0.45330550000000003 1.8702383174821154e-15
0.205 5.07082262706811e-05 3.6263533936034266e-08 0.4538055 1.8736527714333e-15
0.2055 5.07988730169311e-05 3.632761809816032e-08 0.45430550000000003 1.8770021397670714e-15
0.206 5.08877673849311e-05 3.639046312423254e-08 0.4548055 1.880286758283975e-15
0.2065 5.09749186101311e-05 3.6452078452557785e-08 0.45530550000000003 1.88350696823094e-15
0.207 5.10603360961311e-05 3.651247483659669e-08 0.4558055 1.8866631170679835e-15
0.2075 5.11440296530311e-05 3.6571647653664e-08 0.45630550000000003 1.8897555672751693e-15
0.208 5.12260093029061e-05 3.662960440951395e-08 0.4568055 1.892784689164969e-15
0.2085 5.13062853325061e-05 3.668635276168508e-08 0.45730550000000003 1.8957508628295103e-15
0.209 5.13848683361561e-05 3.674190758839321e-08 0.4578055 1.89865447972572e-15
0.2095 5.14617691233061e-05 3.679627635957365e-08 0.45830550000000003 1.9014959392593245e-15
0.21 5.15369987192311e-05 3.684945929887307e-08 0.4588055 1.9042756488107147e-15
0.2105 5.16105683972311e-05 3.690147459839216e-08 0.45930550000000003 1.9069940249247272e-15
0.211 5.16824898269811e-05 3.695233087833835e-08 0.4598055 1.9096514987921272e-15
0.2115 5.17527748131811e-05 3.700202649190791e-08 0.46030550000000003 1.9122485065928105e-15
0.212 5.1821435454081096e-05 3.70505702830407e-08 0.4608055 1.9147854953532524e-15
0.2125 5.1888484153481095e-05 3.709797784557232e-08 0.46130550000000003 1.917262923389903e-15
0.213 5.1953933441606097e-05 3.7144258020841756e-08 0.4618055 1.9196812536905755e-15
0.2135 5.2017796230506096e-05 3.718940975353125e-08 0.46230550000000004 1.922040963351395e-15
0.214 5.20800856988311e-05 3.723345054844665e-08 0.4628055 1.9243425393192718e-15
0.2145 5.21408151538311e-05 3.727639307840325e-08 0.46330550000000004 1.926586473292844e-15
0.215 5.2199998267106097e-05 3.7318238450374294e-08 0.4638055 1.928773270433368e-15
0.2155 5.22576489906061e-05 3.735900251725773e-08 0.46430550000000004 1.930903446260941e-15
0.216 5.23137814177561e-05 3.739869543483489e-08 0.4648055 1.932977521523118e-15
0.2165 5.23684099129561e-05 3.74373211931355e-08 0.46530550000000004 1.9349960269798918e-15
0.217 5.24215492101061e-05 3.7474889774958944e-08 0.4658055 1.9369595070441645e-15
0.2175 5.2473214327806104e-05 3.7511417081811605e-08 0.46630550000000004 1.9388685166484114e-15
0.218 5.25234204074311e-05 3.754690759983328e-08 0.4668055 1.9407236152616035e-15
0.2185 5.25721827564311e-05 3.7581374020631715e-08 0.46730550000000004 1.942525368489132e-15
0.219 5.26195170997061e-05 3.761484191690153e-08 0.4678055 1.9442743573610314e-15
0.2195 5.26654394506061e-05 3.764731327126264e-08 0.46830550000000004 1.9459711735654716e-15
0.22 5.2709965969456096e-05 3.767879242675438e-08 0.4688055 1.947616414221302e-15
0.2205 5.27531130734561e-05 3.7709289578106584e-08 0.46930550000000004 1.9492106859388216e-15
0.221 5.27948974706561e-05 3.7738820645496545e-08 0.4698055 1.950754606075143e-15
0.2215 5.2835336194306096e-05 3.7767398459405535e-08 0.47030550000000004 1.9522488040034158e-15
0.222 5.28744464160811e-05 3.779504299147109e-08 0.4708055 1.9536939142115494e-15
0.2225 5.29122456123811e-05 3.782176929776129e-08 0.47130550000000004 1.955090582446944e-15
0.223 5.29487515433811e-05 3.784756909132835e-08 0.4718055 1.956439464942395e-15
0.2235 5.2983982142631096e-05 3.787246472499759e-08 0.47230550000000004 1.95774122433685e-15
0.224 5.3017955617731096e-05 3.78964782722044e-08 0.4728055 1.958996533395316e-15
0.2245 5.3050690484931095e-05 3.791961851324152e-08 0.47330550000000005 1.960206076287319e-15
0.225 5.308220545818109e-05 3.794189548776376e-08 0.4738055 1.9613705444873367e-15
0.2255 5.3112519404431096e-05 3.796332331862277e-08 0.47430550000000005 1.9624906351231482e-15
0.226 5.3141651569031095e-05 3.798391681550852e-08 0.4748055 1.963567059304291e-15
0.2265 5.3169620176431096e-05 3.800400012761679e-08 0.47530550000000005 1.9646004904183755e-15
0.227 5.3196445703931096e-05 3.802401549989663e-08 0.4758055 1.9655916850950977e-15
0.2275 5.32221498900311e-05 3.804407605153351e-08 0.47630550000000005 1.9665414465650933e-15
0.228 5.32467524680311e-05 3.806418250244518e-08 0.4768055 1.9674505039674966e-15
0.2285 5.3270273723231096e-05 3.8084331248975463e-08 0.47730550000000005 1.9683196068376665e-15
0.229 5.32927343386661e-05 3.810451939921956e-08 0.4778055 1.9691495194071428e-15
0.2295 5.33141552574361e-05 3.812474664797557e-08 0.47830550000000005 1.969941015516784e-15
0.23 5.3334557723668594e-05 3.814501823143236e-08 0.4788055 1.970694880130319e-15
0.2305 5.335396324226859e-05 3.81653402660676e-08 0.47930550000000005 1.971411907847122e-15
0.231 5.337239357625109e-05 3.8185707913007236e-08 0.4798055 1.9720929028036487e-15
0.2315 5.338987068397609e-05 3.8206116947903535e-08 0.48030550000000005 1.9727386763542908e-15
0.232 5.340641657119859e-05 3.822657429987634e-08 0.4808055 1.9733500416046697e-15
0.2325 5.3422054601958586e-05 3.824707523751307e-08 0.48130550000000005 1.973927861848605e-15
0.233 5.3436806210808584e-05 3.8267616535535144e-08 0.4818055 1.9744729290859668e-15
0.2335 5.345069412454858e-05 3.828820034440724e-08 0.48230550000000005 1.9749860830647606e-15
0.234 5.346374393869108e-05 3.830882758976736e-08 0.4828055 1.9754682695310013e-15
0.2345 5.347597903351108e-05 3.8329500295424405e-08 0.4833055 1.975920352378385e-15
0.235 5.348742267572108e-05 3.835021726472622e-08 0.4838055 1.9763431913045116e-15
0.2355 5.3498098831471085e-05 3.8370973571571746e-08 0.4843055 1.976737671850971e-15
0.236 5.350803185173608e-05 3.8391777830324556e-08 0.4848055 1.9771046937785152e-15
0.2365 5.351724616139608e-05 3.841263122272069e-08 0.4853055 1.9774451595786626e-15
0.237 5.352576594263858e-05 3.8433517392256286e-08 0.4858055 1.9777599627755203e-15
0.2375 5.353361716369358e-05 3.8454444273673285e-08 0.4863055 1.978050062886897e-15
0.238 5.354082345519358e-05 3.8475425070264326e-08 0.4868055 1.978316333057119e-15
0.2385 5.354741110717358e-05 3.849643181483183e-08 0.4873055 1.9785597446945854e-15
0.239 5.3553408943333576e-05 3.8517476352548056e-08 0.4878055 1.978781362825809e-15
0.2395 5.355884158660857e-05 3.8538583786214884e-08 0.4883055 1.9789820972603773e-15
0.24 5.3563734722493574e-05 3.8559736165127383e-08 0.4888055 1.97916289706913e-15
0.2405 5.3568115484493577e-05 3.858093424794646e-08 0.4893055 1.9793247648264142e-15
0.241 5.3572008091231076e-05 3.8602169837469967e-08 0.4898055 1.979468595402599e-15
0.2415 5.357543952635107e-05 3.8623420085027546e-08 0.4903055 1.9795953858347522e-15
0.242 5.357844109966357e-05 3.864470792592206e-08 0.4908055 1.979706293010357e-15
0.2425 5.358104063522857e-05 3.866605965305007e-08 0.4913055 1.979802345019548e-15
0.243 5.3583267114058565e-05 3.868742507188931e-08 0.4918055 1.9798846127014835e-15
0.2435 5.358514307733906e-05 3.8708766431744966e-08 0.4923055 1.979953928945772e-15
0.244 5.358669679909531e-05 3.8730187798847447e-08 0.4928055 1.980011338468619e-15
0.2445 5.358796132604531e-05 3.875161915181156e-08 0.4933055 1.9800580623357048e-15
0.245 5.358896177395706e-05 3.8772960844545535e-08 0.4938055 1.980095028566638e-15
0.2455 5.358972606101206e-05 3.879435684469217e-08 0.4943055 1.9801232687293113e-15
0.246 5.359026141893406e-05 3.881594452673288e-08 0.4948055 1.980143050033609e-15
0.2465 5.359057450060026e-05 3.8836653994854144e-08 0.4953055 1.9801546183012196e-15
0.247 5.359073879399648e-05 3.885496546604444e-08 0.4958055 1.9801606888897572e-15
0.2475 5.359083790214133e-05 3.887216353626523e-08 0.4963055 1.980164350904068e-15
0.248 5.359090223835558e-05 3.8891311600334393e-08 0.4968055 1.9801667281066445e-15
0.2485 5.35909290180565e-05 3.89063848102778e-08 0.4973055 1.9801677176080436e-15
0.249 5.359093066796355e-05 3.89100814664578e-08 0.4978055 1.9801677785715823e-15
0.2495 5.359093066796355e-05 3.89100814664578e-08 0.4983055 1.9801677785715823e-15
0.25 5.359093066796355e-05 3.89100814664578e-08 0.4988055 1.9801677785715823e-15
0.2505 5.359093066796355e-05 3.89100814664578e-08 0.4993055 1.9801677785715823e-15
0.251 5.359093066796355e-05 3.89100814664578e-08 0.4998055 1.9801677785715823e-15
0.2515 5.359093066796355e-05 3.89100814664578e-08 0.5003055000000001 1.9801677785715823e-15
0.252 5.359093066796355e-05 3.89100814664578e-08 0.5008055 1.9801677785715823e-15
0.2525 5.359093066796355e-05 3.89100814664578e-08 0.5013055 1.9801677785715823e-15
0.253 5.359093066796355e-05 3.89100814664578e-08 0.5018055 1.9801677785715823e-15
0.2535 5.359093066796355e-05 3.89100814664578e-08 0.5023055000000001 1.9801677785715823e-15
0.254 5.359093066796355e-05 3.89100814664578e-08 0.5028055 1.9801677785715823e-15
0.2545 5.359093066796355e-05 3.89100814664578e-08 0.5033055 1.9801677785715823e-15
0.255 5.359093066796355e-05 3.89100814664578e-08 0.5038055 1.9801677785715823e-15
0.2555 5.359093066796355e-05 3.89100814664578e-08 0.5043055000000001 1.9801677785715823e-15
0.256 5.359093066796355e-05 3.89100814664578e-08 0.5048055 1.9801677785715823e-15
0.2565 5.359093066796355e-05 3.89100814664578e-08 0.5053055 1.9801677785715823e-15
0.257 5.359093066796355e-05 3.89100814664578e-08 0.5058055 1.9801677785715823e-15
0.2575 5.359093066796355e-05 3.89100814664578e-08 0.5063055000000001 1.9801677785715823e-15
0.258 5.359093066796355e-05 3.89100814664578e-08 0.5068055 1.9801677785715823e-15
0.2585 5.359093066796355e-05 3.89100814664578e-08 0.5073055 1.9801677785715823e-15
0.259 5.359093066796355e-05 3.89100814664578e-08 0.5078055 1.9801677785715823e-15
0.2595 5.359093066796355e-05 3.89100814664578e-08 0.5083055000000001 1.9801677785715823e-15
0.26 5.359093066796355e-05 3.89100814664578e-08 0.5088055 1.9801677785715823e-15
0.2605 5.359093066796355e-05 3.89100814664578e-08 0.5093055 1.9801677785715823e-15
0.261 5.359093066796355e-05 3.89100814664578e-08 0.5098055 1.9801677785715823e-15
0.2615 5.359093066796355e-05 3.89100814664578e-08 0.5103055000000001 1.9801677785715823e-15
0.262 5.359093066796355e-05 3.89100814664578e-08 0.5108055 1.9801677785715823e-15
0.2625 5.359093066796355e-05 3.89100814664578e-08 0.5113055 1.9801677785715823e-15
0.263 5.359093066796355e-05 3.89100814664578e-08 0.5118055 1.9801677785715823e-15
0.2635 5.359093066796355e-05 3.89100814664578e-08 0.5123055000000001 1.9801677785715823e-15
0.264 5.359093066796355e-05 3.89100814664578e-08 0.5128055 1.9801677785715823e-15
0.2645 5.359093066796355e-05 3.89100814664578e-08 0.5133055 1.9801677785715823e-15
0.265 5.359093066796355e-05 3.89100814664578e-08 0.5138055 1.9801677785715823e-15
0.2655 5.359093066796355e-05 3.89100814664578e-08 0.5143055000000001 1.9801677785715823e-15
0.266 5.359093066796355e-05 3.89100814664578e-08 0.5148055 1.9801677785715823e-15
0.2665 5.359093066796355e-05 3.89100814664578e-08 0.5153055 1.9801677785715823e-15
0.267 5.359093066796355e-05 3.89100814664578e-08 0.5158055 1.9801677785715823e-15
0.2675 5.359093066796355e-05 3.89100814664578e-08 0.5163055000000001 1.9801677785715823e-15
0.268 5.359093066796355e-05 3.89100814664578e-08 0.5168055 1.9801677785715823e-15
0.2685 5.359093066796355e-05 3.89100814664578e-08 0.5173055 1.9801677785715823e-15
0.269 5.359093066796355e-05 3.89100814664578e-08 0.5178055 1.9801677785715823e-15
0.2695 5.359093066796355e-05 3.89100814664578e-08 0.5183055000000001 1.9801677785715823e-15
0.27 5.359093066796355e-05 3.89100814664578e-08 0.5188055 1.9801677785715823e-15
0.2705 5.359093066796355e-05 3.89100814664578e-08 0.5193055 1.9801677785715823e-15
0.271 5.359093066796355e-05 3.89100814664578e-08 0.5198055 1.9801677785715823e-15
0.2715 5.359093066796355e-05 3.89100814664578e-08 0.5203055000000001 1.9801677785715823e-15
0.272 5.359093066796355e-05 3.89100814664578e-08 0.5208055 1.9801677785715823e-15
0.2725 5.359093066796355e-05 3.89100814664578e-08 0.5213055 1.9801677785715823e-15
0.273 5.359093066796355e-05 3.89100814664578e-08 0.5218055 1.9801677785715823e-15
0.2735 5.359093066796355e-05 3.89100814664578e-08 0.5223055000000001 1.9801677785715823e-15
0.274 5.359093066796355e-05 3.89100814664578e-08 0.5228055 1.9801677785715823e-15
0.2745 5.359093066796355e-05 3.89100814664578e-08 0.5233055 1.9801677785715823e-15
0.275 5.359093066796355e-05 3.89100814664578e-08 0.5238055 1.9801677785715823e-15
0.2755 5.359093066796355e-05 3.89100814664578e-08 0.5243055000000001 1.9801677785715823e-15
0.276 5.359093066796355e-05 3.89100814664578e-08 0.5248055 1.9801677785715823e-15
0.2765 5.359093066796355e-05 3.89100814664578e-08 0.5253055 1.9801677785715823e-15
0.277 5.359093066796355e-05 3.89100814664578e-08 0.5258055 1.9801677785715823e-15
0.2775 5.359093066796355e-05 3.89100814664578e-08 0.5263055000000001 1.9801677785715823e-15
0.278 5.359093066796355e-05 3.89100814664578e-08 0.5268055 1.9801677785715823e-15
0.2785 5.359093066796355e-05 3.89100814664578e-08 0.5273055 1.9801677785715823e-15
0.279 5.359093066796355e-05 3.89100814664578e-08 0.5278055 1.9801677785715823e-15
0.2795 5.359093066796355e-05 3.89100814664578e-08 0.5283055000000001 1.9801677785715823e-15
0.28 5.359093066796355e-05 3.89100814664578e-08 0.5288055 1.9801677785715823e-15
0.2805 5.359093066796355e-05 3.89100814664578e-08 0.5293055 1.9801677785715823e-15
0.281 5.359093066796355e-05 3.89100814664578e-08 0.5298055 1.9801677785715823e-15
0.2815 5.359093066796355e-05 3.89100814664578e-08 0.5303055 1.9801677785715823e-15
0.282 5.359093066796355e-05 3.89100814664578e-08 0.5308055 1.9801677785715823e-15
0.2825 5.359093066796355e-05 3.89100814664578e-08 0.5313055 1.9801677785715823e-15
0.283 5.359093066796355e-05 3.89100814664578e-08 0.5318054999999999 1.9801677785715823e-15
0.2835 5.359093066796355e-05 3.89100814664578e-08 0.5323055 1.9801677785715823e-15
0.284 5.359093066796355e-05 3.89100814664578e-08 0.5328055 1.9801677785715823e-15
0.2845 5.359093066796355e-05 3.89100814664578e-08 0.5333055 1.9801677785715823e-15
0.285 5.359093066796355e-05 3.89100814664578e-08 0.5338054999999999 1.9801677785715823e-15
0.2855 5.359093066796355e-05 3.89100814664578e-08 0.5343055 1.9801677785715823e-15
0.286 5.359093066796355e-05 3.89100814664578e-08 0.5348055 1.9801677785715823e-15
0.2865 5.359093066796355e-05 3.89100814664578e-08 0.5353055 1.9801677785715823e-15
0.287 5.359093066796355e-05 3.89100814664578e-08 0.5358054999999999 1.9801677785715823e-15
0.2875 5.359093066796355e-05 3.89100814664578e-08 0.5363055 1.9801677785715823e-15
0.288 5.359093066796355e-05 3.89100814664578e-08 0.5368055 1.9801677785715823e-15
0.2885 5.359093066796355e-05 3.89100814664578e-08 0.5373055 1.9801677785715823e-15
0.289 5.359093066796355e-05 3.89100814664578e-08 0.5378054999999999 1.9801677785715823e-15
0.2895 5.359093066796355e-05 3.89100814664578e-08 0.5383055 1.9801677785715823e-15
0.29 5.359093066796355e-05 3.89100814664578e-08 0.5388055 1.9801677785715823e-15
0.2905 5.359093066796355e-05 3.89100814664578e-08 0.5393055 1.9801677785715823e-15
0.291 5.359093066796355e-05 3.89100814664578e-08 0.5398054999999999 1.9801677785715823e-15
0.2915 5.359093066796355e-05 3.89100814664578e-08 0.5403055 1.9801677785715823e-15
0.292 5.359093066796355e-05 3.89100814664578e-08 0.5408055 1.9801677785715823e-15
0.2925 5.359093066796355e-05 3.89100814664578e-08 0.5413055 1.9801677785715823e-15
0.293 5.359093066796355e-05 3.89100814664578e-08 0.5418054999999999 1.9801677785715823e-15
0.2935 5.359093066796355e-05 3.89100814664578e-08 0.5423055 1.9801677785715823e-15
0.294 5.359093066796355e-05 3.89100814664578e-08 0.5428055 1.9801677785715823e-15
0.2945 5.359093066796355e-05 3.89100814664578e-08 0.5433055 1.9801677785715823e-15
0.295 5.359093066796355e-05 3.89100814664578e-08 0.5438054999999999 1.9801677785715823e-15
0.2955 5.359093066796355e-05 3.89100814664578e-08 0.5443055 1.9801677785715823e-15
0.296 5.359093066796355e-05 3.89100814664578e-08 0.5448055 1.9801677785715823e-15
0.2965 5.359093066796355e-05 3.89100814664578e-08 0.5453055 1.9801677785715823e-15
0.297 5.359093066796355e-05 3.89100814664578e-08 0.5458054999999999 1.9801677785715823e-15
0.2975 5.359093066796355e-05 3.89100814664578e-08 0.5463055 1.9801677785715823e-15
0.298 5.359093066796355e-05 3.89100814664578e-08 0.5468055 1.9801677785715823e-15
0.2985 5.359093066796355e-05 3.89100814664578e-08 0.5473055 1.9801677785715823e-15
0.299 5.359093066796355e-05 3.89100814664578e-08 0.5478055 1.9801677785715823e-15
0.2995 5.359093066796355e-05 3.89100814664578e-08 0.5483055 1.9801677785715823e-15
0.3 5.359093066796355e-05 3.89100814664578e-08 0.5488055000000001 1.9801677785715823e-15
0.3005 5.359093066796355e-05 3.89100814664578e-08 0.5493055 1.9801677785715823e-15
0.301 5.359093066796355e-05 3.89100814664578e-08 0.5498055 1.9801677785715823e-15
0.3015 5.359093066796355e-05 3.89100814664578e-08 0.5503055 1.9801677785715823e-15
0.302 5.359093066796355e-05 3.89100814664578e-08 0.5508055000000001 1.9801677785715823e-15
0.3025 5.359093066796355e-05 3.89100814664578e-08 0.5513055 1.9801677785715823e-15
0.303 5.359093066796355e-05 3.89100814664578e-08 0.5518055 1.9801677785715823e-15
0.3035 5.359093066796355e-05 3.89100814664578e-08 0.5523055 1.9801677785715823e-15
0.304 5.359093066796355e-05 3.89100814664578e-08 0.5528055000000001 1.9801677785715823e-15
0.3045 5.359093066796355e-05 3.89100814664578e-08 0.5533055 1.9801677785715823e-15
0.305 5.359093066796355e-05 3.89100814664578e-08 0.5538055 1.9801677785715823e-15
0.3055 5.359093066796355e-05 3.89100814664578e-08 0.5543055 1.9801677785715823e-15
0.306 5.359093066796355e-05 3.89100814664578e-08 0.5548055000000001 1.9801677785715823e-15
0.3065 5.359093066796355e-05 3.89100814664578e-08 0.5553055 1.9801677785715823e-15
0.307 5.359093066796355e-05 3.89100814664578e-08 0.5558055 1.9801677785715823e-15
0.3075 5.359093066796355e-05 3.89100814664578e-08 0.5563055 1.9801677785715823e-15
0.308 5.359093066796355e-05 3.89100814664578e-08 0.5568055000000001 1.9801677785715823e-15
0.3085 5.359093066796355e-05 3.89100814664578e-08 0.5573055 1.9801677785715823e-15
0.309 5.359093066796355e-05 3.89100814664578e-08 0.5578055 1.9801677785715823e-15
0.3095 5.359093066796355e-05 3.89100814664578e-08 0.5583055 1.9801677785715823e-15
0.31 5.359093066796355e-05 3.89100814664578e-08 0.5588055000000001 1.9801677785715823e-15
0.3105 5.359093066796355e-05 3.89100814664578e-08 0.5593055 1.9801677785715823e-15
0.311 5.359093066796355e-05 3.89100814664578e-08 0.5598055 1.9801677785715823e-15
0.3115 5.359093066796355e-05 3.89100814664578e-08 0.5603055 1.9801677785715823e-15
0.312 5.359093066796355e-05 3.89100814664578e-08 0.5608055000000001 1.9801677785715823e-15
0.3125 5.359093066796355e-05 3.89100814664578e-08 0.5613055 1.9801677785715823e-15
0.313 5.359093066796355e-05 3.89100814664578e-08 0.5618055 1.9801677785715823e-15
0.3135 5.359093066796355e-05 3.89100814664578e-08 0.5623055 1.9801677785715823e-15
0.314 5.359093066796355e-05 3.89100814664578e-08 0.5628055000000001 1.9801677785715823e-15
0.3145 5.359093066796355e-05 3.89100814664578e-08 0.5633055 1.9801677785715823e-15
0.315 5.359093066796355e-05 3.89100814664578e-08 0.5638055 1.9801677785715823e-15
0.3155 5.359093066796355e-05 3.89100814664578e-08 0.5643055 1.9801677785715823e-15
0.316 5.359093066796355e-05 3.89100814664578e-08 0.5648055000000001 1.9801677785715823e-15
0.3165 5.359093066796355e-05 3.89100814664578e-08 0.5653055 1.9801677785715823e-15
0.317 5.359093066796355e-05 3.89100814664578e-08 0.5658055 1.9801677785715823e-15
0.3175 5.359093066796355e-05 3.89100814664578e-08 0.5663055 1.9801677785715823e-15
0.318 5.359093066796355e-05 3.89100814664578e-08 0.5668055000000001 1.9801677785715823e-15
0.3185 5.359093066796355e-05 3.89100814664578e-08 0.5673055 1.9801677785715823e-15
0.319 5.359093066796355e-05 3.89100814664578e-08 0.5678055 1.9801677785715823e-15
0.3195 5.359093066796355e-05 3.89100814664578e-08 0.5683055 1.9801677785715823e-15
0.32 5.359093066796355e-05 3.89100814664578e-08 0.5688055000000001 1.9801677785715823e-15
0.3205 5.359093066796355e-05 3.89100814664578e-08 0.5693055 1.9801677785715823e-15
0.321 5.359093066796355e-05 3.89100814664578e-08 0.5698055 1.9801677785715823e-15
0.3215 5.359093066796355e-05 3.89100814664578e-08 0.5703055 1.9801677785715823e-15
0.322 5.359093066796355e-05 3.89100814664578e-08 0.5708055000000001 1.9801677785715823e-15
0.3225 5.359093066796355e-05 3.89100814664578e-08 0.5713055 1.9801677785715823e-15
0.323 5.359093066796355e-05 3.89100814664578e-08 0.5718055 1.9801677785715823e-15
0.3235 5.359093066796355e-05 3.89100814664578e-08 0.5723055 1.9801677785715823e-15
0.324 5.359093066796355e-05 3.89100814664578e-08 0.5728055000000001 1.9801677785715823e-15
0.3245 5.359093066796355e-05 3.89100814664578e-08 0.5733055 1.9801677785715823e-15
0.325 5.359093066796355e-05 3.89100814664578e-08 0.5738055 1.9801677785715823e-15
0.3255 5.359093066796355e-05 3.89100814664578e-08 0.5743055 1.9801677785715823e-15
0.326 5.359093066796355e-05 3.89100814664578e-08 0.5748055000000001 1.9801677785715823e-15
0.3265 5.359093066796355e-05 3.89100814664578e-08 0.5753055 1.9801677785715823e-15
0.327 5.359093066796355e-05 3.89100814664578e-08 0.5758055 1.9801677785715823e-15
0.3275 5.359093066796355e-05 3.89100814664578e-08 0.5763055 1.9801677785715823e-15
0.328 5.359093066796355e-05 3.89100814664578e-08 0.5768055000000001 1.9801677785715823e-15
0.3285 5.359093066796355e-05 3.89100814664578e-08 0.5773055 1.9801677785715823e-15
0.329 5.359093066796355e-05 3.89100814664578e-08 0.5778055 1.9801677785715823e-15
0.3295 5.359093066796355e-05 3.89100814664578e-08 0.5783055 1.9801677785715823e-15
0.33 5.359093066796355e-05 3.89100814664578e-08 0.5788055000000001 1.9801677785715823e-15
0.3305 5.359093066796355e-05 3.89100814664578e-08 0.5793055 1.9801677785715823e-15
0.331 5.359093066796355e-05 3.89100814664578e-08 0.5798055 1.9801677785715823e-15
0.3315 5.359093066796355e-05 3.89100814664578e-08 0.5803055 1.9801677785715823e-15
0.332 5.359093066796355e-05 3.89100814664578e-08 0.5808055000000001 1.9801677785715823e-15
0.3325 5.359093066796355e-05 3.89100814664578e-08 0.5813055 1.9801677785715823e-15
0.333 5.359093066796355e-05 3.89100814664578e-08 0.5818055 1.9801677785715823e-15
0.3335 5.359093066796355e-05 3.89100814664578e-08 0.5823055 1.9801677785715823e-15
0.334 5.359093066796355e-05 3.89100814664578e-08 0.5828055000000001 1.9801677785715823e-15
0.3345 5.359093066796355e-05 3.89100814664578e-08 0.5833055 1.9801677785715823e-15
0.335 5.359093066796355e-05 3.89100814664578e-08 0.5838055 1.9801677785715823e-15
0.3355 5.359093066796355e-05 3.89100814664578e-08 0.5843055 1.9801677785715823e-15
0.336 5.359093066796355e-05 3.89100814664578e-08 0.5848055000000001 1.9801677785715823e-15
0.3365 5.359093066796355e-05 3.89100814664578e-08 0.5853055 1.9801677785715823e-15
0.337 5.359093066796355e-05 3.89100814664578e-08 0.5858055 1.9801677785715823e-15
0.3375 5.359093066796355e-05 3.89100814664578e-08 0.5863055 1.9801677785715823e-15
0.338 5.359093066796355e-05 3.89100814664578e-08 0.5868055000000001 1.9801677785715823e-15
0.3385 5.359093066796355e-05 3.89100814664578e-08 0.5873055 1.9801677785715823e-15
0.339 5.359093066796355e-05 3.89100814664578e-08 0.5878055 1.9801677785715823e-15
0.3395 5.359093066796355e-05 3.89100814664578e-08 0.5883055 1.9801677785715823e-15
0.34 5.359093066796355e-05 3.89100814664578e-08 0.5888055000000001 1.9801677785715823e-15
0.3405 5.359093066796355e-05 3.89100814664578e-08 0.5893055 1.9801677785715823e-15
0.341 5.359093066796355e-05 3.89100814664578e-08 0.5898055 1.9801677785715823e-15
0.3415 5.359093066796355e-05 3.89100814664578e-08 0.5903055 1.9801677785715823e-15
0.342 5.359093066796355e-05 3.89100814664578e-08 0.5908055000000001 1.9801677785715823e-15
0.3425 5.359093066796355e-05 3.89100814664578e-08 0.5913055 1.9801677785715823e-15
0.343 5.359093066796355e-05 3.89100814664578e-08 0.5918055 1.9801677785715823e-15
0.3435 5.359093066796355e-05 3.89100814664578e-08 0.5923055 1.9801677785715823e-15
0.344 5.359093066796355e-05 3.89100814664578e-08 0.5928055 1.9801677785715823e-15
0.3445 5.359093066796355e-05 3.89100814664578e-08 0.5933055 1.9801677785715823e-15
0.345 5.359093066796355e-05 3.89100814664578e-08 0.5938055 1.9801677785715823e-15
0.3455 5.359093066796355e-05 3.89100814664578e-08 0.5943054999999999 1.9801677785715823e-15
0.346 5.359093066796355e-05 3.89100814664578e-08 0.5948055 1.9801677785715823e-15
0.3465 5.359093066796355e-05 3.89100814664578e-08 0.5953055 1.9801677785715823e-15
0.347 5.359093066796355e-05 3.89100814664578e-08 0.5958055 1.9801677785715823e-15
0.3475 5.359093066796355e-05 3.89100814664578e-08 0.5963054999999999 1.9801677785715823e-15
0.348 5.359093066796355e-05 3.89100814664578e-08 0.5968055 1.9801677785715823e-15
0.3485 5.359093066796355e-05 3.89100814664578e-08 0.5973055 1.9801677785715823e-15
0.349 5.359093066796355e-05 3.89100814664578e-08 0.5978055 1.9801677785715823e-15
0.3495 5.359093066796355e-05 3.89100814664578e-08 0.5983054999999999 1.9801677785715823e-15
0.35 5.359093066796355e-05 3.89100814664578e-08 0.5988055 1.9801677785715823e-15
0.3505 5.359093066796355e-05 3.89100814664578e-08 0.5993055 1.9801677785715823e-15
0.351 5.359093066796355e-05 3.89100814664578e-08 0.5998055 1.9801677785715823e-15
0.3515 5.359093066796355e-05 3.89100814664578e-08 0.6003054999999999 1.9801677785715823e-15
0.352 5.359093066796355e-05 3.89100814664578e-08 0.6008055 1.9801677785715823e-15
0.3525 5.359093066796355e-05 3.89100814664578e-08 0.6013055 1.9801677785715823e-15
0.353 5.359093066796355e-05 3.89100814664578e-08 0.6018055 1.9801677785715823e-15
0.3535 5.359093066796355e-05 3.89100814664578e-08 0.6023054999999999 1.9801677785715823e-15
0.354 5.359093066796355e-05 3.89100814664578e-08 0.6028055 1.9801677785715823e-15
0.3545 5.359093066796355e-05 3.89100814664578e-08 0.6033055 1.9801677785715823e-15
0.355 5.359093066796355e-05 3.89100814664578e-08 0.6038055 1.9801677785715823e-15
0.3555 5.359093066796355e-05 3.89100814664578e-08 0.6043054999999999 1.9801677785715823e-15
0.356 5.359093066796355e-05 3.89100814664578e-08 0.6048055 1.9801677785715823e-15
0.3565 5.359093066796355e-05 3.89100814664578e-08 0.6053055 1.9801677785715823e-15
0.357 5.359093066796355e-05 3.89100814664578e-08 0.6058055 1.9801677785715823e-15
0.3575 5.359093066796355e-05 3.89100814664578e-08 0.6063054999999999 1.9801677785715823e-15
0.358 5.359093066796355e-05 3.89100814664578e-08 0.6068055 1.9801677785715823e-15
0.3585 5.359093066796355e-05 3.89100814664578e-08 0.6073055 1.9801677785715823e-15
0.359 5.359093066796355e-05 3.89100814664578e-08 0.6078055 1.9801677785715823e-15
0.3595 5.359093066796355e-05 3.89100814664578e-08 0.6083054999999999 1.9801677785715823e-15
0.36 5.359093066796355e-05 3.89100814664578e-08 0.6088055 1.9801677785715823e-15
0.3605 5.359093066796355e-05 3.89100814664578e-08 0.6093055 1.9801677785715823e-15
0.361 5.359093066796355e-05 3.89100814664578e-08 0.6098055 1.9801677785715823e-15
0.3615 5.359093066796355e-05 3.89100814664578e-08 0.6103055 1.9801677785715823e-15
0.362 5.359093066796355e-05 3.89100814664578e-08 0.6108055 1.9801677785715823e-15
0.3625 5.359093066796355e-05 3.89100814664578e-08 0.6113055000000001 1.9801677785715823e-15
0.363 5.359093066796355e-05 3.89100814664578e-08 0.6118055 1.9801677785715823e-15
0.3635 5.359093066796355e-05 3.89100814664578e-08 0.6123055 1.9801677785715823e-15
0.364 5.359093066796355e-05 3.89100814664578e-08 0.6128055 1.9801677785715823e-15
0.3645 5.359093066796355e-05 3.89100814664578e-08 0.6133055000000001 1.9801677785715823e-15
0.365 5.359093066796355e-05 3.89100814664578e-08 0.6138055 1.9801677785715823e-15
0.3655 5.359093066796355e-05 3.89100814664578e-08 0.6143055 1.9801677785715823e-15
0.366 5.359093066796355e-05 3.89100814664578e-08 0.6148055 1.9801677785715823e-15
0.3665 5.359093066796355e-05 3.89100814664578e-08 0.6153055000000001 1.9801677785715823e-15
0.367 5.359093066796355e-05 3.89100814664578e-08 0.6158055 1.9801677785715823e-15
0.3675 5.359093066796355e-05 3.89100814664578e-08 0.6163055 1.9801677785715823e-15
0.368 5.359093066796355e-05 3.89100814664578e-08 0.6168055 1.9801677785715823e-15
0.3685 5.359093066796355e-05 3.89100814664578e-08 0.6173055000000001 1.9801677785715823e-15
0.369 5.359093066796355e-05 3.89100814664578e-08 0.6178055 1.9801677785715823e-15
0.3695 5.359093066796355e-05 3.89100814664578e-08 0.6183055 1.9801677785715823e-15
0.37 5.359093066796355e-05 3.89100814664578e-08 0.6188055 1.9801677785715823e-15
0.3705 5.359093066796355e-05 3.89100814664578e-08 0.6193055000000001 1.9801677785715823e-15
0.371 5.359093066796355e-05 3.89100814664578e-08 0.6198055 1.9801677785715823e-15
0.3715 5.359093066796355e-05 3.89100814664578e-08 0.6203055 1.9801677785715823e-15
0.372 5.359093066796355e-05 3.89100814664578e-08 0.6208055 1.9801677785715823e-15
0.3725 5.359093066796355e-05 3.89100814664578e-08 0.6213055000000001 1.9801677785715823e-15
0.373 5.359093066796355e-05 3.89100814664578e-08 0.6218055 1.9801677785715823e-15
0.3735 5.359093066796355e-05 3.89100814664578e-08 0.6223055 1.9801677785715823e-15
0.374 5.359093066796355e-05 3.89100814664578e-08 0.6228055 1.9801677785715823e-15
0.3745 5.359093066796355e-05 3.89100814664578e-08 0.6233055000000001 1.9801677785715823e-15
0.375 5.359093066796355e-05 3.89100814664578e-08 0.6238055 1.9801677785715823e-15
0.3755 5.359093066796355e-05 3.89100814664578e-08 0.6243055 1.9801677785715823e-15
0.376 5.359093066796355e-05 3.89100814664578e-08 0.6248055 1.9801677785715823e-15
0.3765 5.359093066796355e-05 3.89100814664578e-08 0.6253055000000001 1.9801677785715823e-15
0.377 5.359093066796355e-05 3.89100814664578e-08 0.6258055 1.9801677785715823e-15
0.3775 5.359093066796355e-05 3.89100814664578e-08 0.6263055 1.9801677785715823e-15
0.378 5.359093066796355e-05 3.89100814664578e-08 0.6268055 1.9801677785715823e-15
0.3785 5.359093066796355e-05 3.89100814664578e-08 0.6273055000000001 1.9801677785715823e-15
0.379 5.359093066796355e-05 3.89100814664578e-08 0.6278055 1.9801677785715823e-15
0.3795 5.359093066796355e-05 3.89100814664578e-08 0.6283055 1.9801677785715823e-15
0.38 5.359093066796355e-05 3.89100814664578e-08 0.6288055 1.9801677785715823e-15
0.3805 5.359093066796355e-05 3.89100814664578e-08 0.6293055000000001 1.9801677785715823e-15
0.381 5.359093066796355e-05 3.89100814664578e-08 0.6298055 1.9801677785715823e-15
0.3815 5.359093066796355e-05 3.89100814664578e-08 0.6303055 1.9801677785715823e-15
0.382 5.359093066796355e-05 3.89100814664578e-08 0.6308055 1.9801677785715823e-15
0.3825 5.359093066796355e-05 3.89100814664578e-08 0.6313055000000001 1.9801677785715823e-15
0.383 5.359093066796355e-05 3.89100814664578e-08 0.6318055 1.9801677785715823e-15
0.3835 5.359093066796355e-05 3.89100814664578e-08 0.6323055 1.9801677785715823e-15
0.384 5.359093066796355e-05 3.89100814664578e-08 0.6328055 1.9801677785715823e-15
0.3845 5.359093066796355e-05 3.89100814664578e-08 0.6333055000000001 1.9801677785715823e-15
0.385 5.359093066796355e-05 3.89100814664578e-08 0.6338055 1.9801677785715823e-15
0.3855 5.359093066796355e-05 3.89100814664578e-08 0.6343055 1.9801677785715823e-15
0.386 5.359093066796355e-05 3.89100814664578e-08 0.6348055 1.9801677785715823e-15
0.3865 5.359093066796355e-05 3.89100814664578e-08 0.6353055000000001 1.9801677785715823e-15
0.387 5.359093066796355e-05 3.89100814664578e-08 0.6358055 1.9801677785715823e-15
0.3875 5.359093066796355e-05 3.89100814664578e-08 0.6363055 1.9801677785715823e-15
0.388 5.359093066796355e-05 3.89100814664578e-08 0.6368055 1.9801677785715823e-15
0.3885 5.359093066796355e-05 3.89100814664578e-08 0.6373055000000001 1.9801677785715823e-15
0.389 5.359093066796355e-05 3.89100814664578e-08 0.6378055 1.9801677785715823e-15
0.3895 5.359093066796355e-05 3.89100814664578e-08 0.6383055 1.9801677785715823e-15
0.39 5.359093066796355e-05 3.89100814664578e-08 0.6388055 1.9801677785715823e-15
0.3905 5.359093066796355e-05 3.89100814664578e-08 0.6393055000000001 1.9801677785715823e-15
0.391 5.359093066796355e-05 3.89100814664578e-08 0.6398055 1.9801677785715823e-15
0.3915 5.359093066796355e-05 3.89100814664578e-08 0.6403055 1.9801677785715823e-15
0.392 5.359093066796355e-05 3.89100814664578e-08 0.6408055 1.9801677785715823e-15
0.3925 5.359093066796355e-05 3.89100814664578e-08 0.6413055000000001 1.9801677785715823e-15
0.393 5.359093066796355e-05 3.89100814664578e-08 0.6418055 1.9801677785715823e-15
0.3935 5.359093066796355e-05 3.89100814664578e-08 0.6423055 1.9801677785715823e-15
0.394 5.359093066796355e-05 3.89100814664578e-08 0.6428055 1.9801677785715823e-15
0.3945 5.359093066796355e-05 3.89100814664578e-08 0.6433055000000001 1.9801677785715823e-15
0.395 5.359093066796355e-05 3.89100814664578e-08 0.6438055 1.9801677785715823e-15
0.3955 5.359093066796355e-05 3.89100814664578e-08 0.6443055 1.9801677785715823e-15
0.396 5.359093066796355e-05 3.89100814664578e-08 0.6448055 1.9801677785715823e-15
0.3965 5.359093066796355e-05 3.89100814664578e-08 0.6453055000000001 1.9801677785715823e-15
0.397 5.359093066796355e-05 3.89100814664578e-08 0.6458055 1.9801677785715823e-15
0.3975 5.359093066796355e-05 3.89100814664578e-08 0.6463055 1.9801677785715823e-15
0.398 5.359093066796355e-05 3.89100814664578e-08 0.6468055 1.9801677785715823e-15
0.3985 5.359093066796355e-05 3.89100814664578e-08 0.6473055000000001 1.9801677785715823e-15
0.399 5.359093066796355e-05 3.89100814664578e-08 0.6478055 1.9801677785715823e-15
0.3995 5.359093066796355e-05 3.89100814664578e-08 0.6483055 1.9801677785715823e-15
0.4 5.359093066796355e-05 3.89100814664578e-08 0.6488055 1.9801677785715823e-15
0.4005 5.359093066796355e-05 3.89100814664578e-08 0.6493055000000001 1.9801677785715823e-15
0.401 5.359093066796355e-05 3.89100814664578e-08 0.6498055 1.9801677785715823e-15
0.4015 5.359093066796355e-05 3.89100814664578e-08 0.6503055 1.9801677785715823e-15
0.402 5.359093066796355e-05 3.89100814664578e-08 0.6508055 1.9801677785715823e-15
0.4025 5.359093066796355e-05 3.89100814664578e-08 0.6513055000000001 1.9801677785715823e-15
0.403 5.359093066796355e-05 3.89100814664578e-08 0.6518055 1.9801677785715823e-15
0.4035 5.359093066796355e-05 3.89100814664578e-08 0.6523055 1.9801677785715823e-15
0.404 5.359093066796355e-05 3.89100814664578e-08 0.6528055 1.9801677785715823e-15
0.4045 5.359093066796355e-05 3.89100814664578e-08 0.6533055000000001 1.9801677785715823e-15
0.405 5.359093066796355e-05 3.89100814664578e-08 0.6538055 1.9801677785715823e-15
0.4055 5.359093066796355e-05 3.89100814664578e-08 0.6543055 1.9801677785715823e-15
0.406 5.359093066796355e-05 3.89100814664578e-08 0.6548055 1.9801677785715823e-15
0.4065 5.359093066796355e-05 3.89100814664578e-08 0.6553055 1.9801677785715823e-15
0.407 5.359093066796355e-05 3.89100814664578e-08 0.6558055 1.9801677785715823e-15
0.4075 5.359093066796355e-05 3.89100814664578e-08 0.6563055 1.9801677785715823e-15
0.408 5.359093066796355e-05 3.89100814664578e-08 0.6568054999999999 1.9801677785715823e-15
0.4085 5.359093066796355e-05 3.89100814664578e-08 0.6573055 1.9801677785715823e-15
0.409 5.359093066796355e-05 3.89100814664578e-08 0.6578055 1.9801677785715823e-15
0.4095 5.359093066796355e-05 3.89100814664578e-08 0.6583055 1.9801677785715823e-15
0.41 5.359093066796355e-05 3.89100814664578e-08 0.6588054999999999 1.9801677785715823e-15
0.4105 5.359093066796355e-05 3.89100814664578e-08 0.6593055 1.9801677785715823e-15
0.411 5.359093066796355e-05 3.89100814664578e-08 0.6598055 1.9801677785715823e-15
0.4115 5.359093066796355e-05 3.89100814664578e-08 0.6603055 1.9801677785715823e-15
0.412 5.359093066796355e-05 3.89100814664578e-08 0.6608054999999999 1.9801677785715823e-15
0.4125 5.359093066796355e-05 3.89100814664578e-08 0.6613055 1.9801677785715823e-15
0.413 5.359093066796355e-05 3.89100814664578e-08 0.6618055 1.9801677785715823e-15
0.4135 5.359093066796355e-05 3.89100814664578e-08 0.6623055 1.9801677785715823e-15
0.414 5.359093066796355e-05 3.89100814664578e-08 0.6628054999999999 1.9801677785715823e-15
0.4145 5.359093066796355e-05 3.89100814664578e-08 0.6633055 1.9801677785715823e-15
0.415 5.359093066796355e-05 3.89100814664578e-08 0.6638055 1.9801677785715823e-15
0.4155 5.359093066796355e-05 3.89100814664578e-08 0.6643055 1.9801677785715823e-15
0.416 5.359093066796355e-05 3.89100814664578e-08 0.6648054999999999 1.9801677785715823e-15
0.4165 5.359093066796355e-05 3.89100814664578e-08 0.6653055 1.9801677785715823e-15
0.417 5.359093066796355e-05 3.89100814664578e-08 0.6658055 1.9801677785715823e-15
0.4175 5.359093066796355e-05 3.89100814664578e-08 0.6663055 1.9801677785715823e-15
0.418 5.359093066796355e-05 3.89100814664578e-08 0.6668054999999999 1.9801677785715823e-15
0.4185 5.359093066796355e-05 3.89100814664578e-08 0.6673055 1.9801677785715823e-15
0.419 5.359093066796355e-05 3.89100814664578e-08 0.6678055 1.9801677785715823e-15
0.4195 5.359093066796355e-05 3.89100814664578e-08 0.6683055 1.9801677785715823e-15
0.42 5.359093066796355e-05 3.89100814664578e-08 0.6688054999999999 1.9801677785715823e-15
0.4205 5.359093066796355e-05 3.89100814664578e-08 0.6693055 1.9801677785715823e-15
0.421 5.359093066796355e-05 3.89100814664578e-08 0.6698055 1.9801677785715823e-15
0.4215 5.359093066796355e-05 3.89100814664578e-08 0.6703055 1.9801677785715823e-15
0.422 5.359093066796355e-05 3.89100814664578e-08 0.6708054999999999 1.9801677785715823e-15
0.4225 5.359093066796355e-05 3.89100814664578e-08 0.6713055 1.9801677785715823e-15
0.423 5.359093066796355e-05 3.89100814664578e-08 0.6718055 1.9801677785715823e-15
0.4235 5.359093066796355e-05 3.89100814664578e-08 0.6723055 1.9801677785715823e-15
0.424 5.359093066796355e-05 3.89100814664578e-08 0.6728055 1.9801677785715823e-15
0.4245 5.359093066796355e-05 3.89100814664578e-08 0.6733055 1.9801677785715823e-15
0.425 5.359093066796355e-05 3.89100814664578e-08 0.6738055000000001 1.9801677785715823e-15
0.4255 5.359093066796355e-05 3.89100814664578e-08 0.6743055 1.9801677785715823e-15
0.426 5.359093066796355e-05 3.89100814664578e-08 0.6748055 1.9801677785715823e-15
0.4265 5.359093066796355e-05 3.89100814664578e-08 0.6753055 1.9801677785715823e-15
0.427 5.359093066796355e-05 3.89100814664578e-08 0.6758055000000001 1.9801677785715823e-15
0.4275 5.359093066796355e-05 3.89100814664578e-08 0.6763055 1.9801677785715823e-15
0.428 5.359093066796355e-05 3.89100814664578e-08 0.6768055 1.9801677785715823e-15
0.4285 5.359093066796355e-05 3.89100814664578e-08 0.6773055 1.9801677785715823e-15
0.429 5.359093066796355e-05 3.89100814664578e-08 0.6778055000000001 1.9801677785715823e-15
0.4295 5.359093066796355e-05 3.89100814664578e-08 0.6783055 1.9801677785715823e-15
0.43 5.359093066796355e-05 3.89100814664578e-08 0.6788055 1.9801677785715823e-15
0.4305 5.359093066796355e-05 3.89100814664578e-08 0.6793055 1.9801677785715823e-15
0.431 5.359093066796355e-05 3.89100814664578e-08 0.6798055000000001 1.9801677785715823e-15
0.4315 5.359093066796355e-05 3.89100814664578e-08 0.6803055 1.9801677785715823e-15
0.432 5.359093066796355e-05 3.89100814664578e-08 0.6808055 1.9801677785715823e-15
0.4325 5.359093066796355e-05 3.89100814664578e-08 0.6813055 1.9801677785715823e-15
0.433 5.359093066796355e-05 3.89100814664578e-08 0.6818055000000001 1.9801677785715823e-15
0.4335 5.359093066796355e-05 3.89100814664578e-08 0.6823055 1.9801677785715823e-15
0.434 5.359093066796355e-05 3.89100814664578e-08 0.6828055 1.9801677785715823e-15
0.4345 5.359093066796355e-05 3.89100814664578e-08 0.6833055 1.9801677785715823e-15
0.435 5.359093066796355e-05 3.89100814664578e-08 0.6838055000000001 1.9801677785715823e-15
0.4355 5.359093066796355e-05 3.89100814664578e-08 0.6843055 1.9801677785715823e-15
0.436 5.359093066796355e-05 3.89100814664578e-08 0.6848055 1.9801677785715823e-15
0.4365 5.359093066796355e-05 3.89100814664578e-08 0.6853055 1.9801677785715823e-15
0.437 5.359093066796355e-05 3.89100814664578e-08 0.6858055000000001 1.9801677785715823e-15
0.4375 5.359093066796355e-05 3.89100814664578e-08 0.6863055 1.9801677785715823e-15
0.438 5.359093066796355e-05 3.89100814664578e-08 0.6868055 1.9801677785715823e-15
0.4385 5.359093066796355e-05 3.89100814664578e-08 0.6873055 1.9801677785715823e-15
0.439 5.359093066796355e-05 3.89100814664578e-08 0.6878055000000001 1.9801677785715823e-15
0.4395 5.359093066796355e-05 3.89100814664578e-08 0.6883055 1.9801677785715823e-15
0.44 5.359093066796355e-05 3.89100814664578e-08 0.6888055 1.9801677785715823e-15
0.4405 5.359093066796355e-05 3.89100814664578e-08 0.6893055 1.9801677785715823e-15
0.441 5.359093066796355e-05 3.89100814664578e-08 0.6898055000000001 1.9801677785715823e-15
0.4415 5.359093066796355e-05 3.89100814664578e-08 0.6903055 1.9801677785715823e-15
0.442 5.359093066796355e-05 3.89100814664578e-08 0.6908055 1.9801677785715823e-15
0.4425 5.359093066796355e-05 3.89100814664578e-08 0.6913055 1.9801677785715823e-15
0.443 5.359093066796355e-05 3.89100814664578e-08 0.6918055000000001 1.9801677785715823e-15
0.4435 5.359093066796355e-05 3.89100814664578e-08 0.6923055 1.9801677785715823e-15
0.444 5.359093066796355e-05 3.89100814664578e-08 0.6928055 1.9801677785715823e-15
0.4445 5.359093066796355e-05 3.89100814664578e-08 0.6933055 1.9801677785715823e-15
0.445 5.359093066796355e-05 3.89100814664578e-08 0.6938055000000001 1.9801677785715823e-15
0.4455 5.359093066796355e-05 3.89100814664578e-08 0.6943055 1.9801677785715823e-15
0.446 5.359093066796355e-05 3.89100814664578e-08 0.6948055 1.9801677785715823e-15
0.4465 5.359093066796355e-05 3.89100814664578e-08 0.6953055 1.9801677785715823e-15
0.447 5.359093066796355e-05 3.89100814664578e-08 0.6958055000000001 1.9801677785715823e-15
0.4475 5.359093066796355e-05 3.89100814664578e-08 0.6963055 1.9801677785715823e-15
0.448 5.359093066796355e-05 3.89100814664578e-08 0.6968055 1.9801677785715823e-15
0.4485 5.359093066796355e-05 3.89100814664578e-08 0.6973055 1.9801677785715823e-15
0.449 5.359093066796355e-05 3.89100814664578e-08 0.6978055000000001 1.9801677785715823e-15
0.4495 5.359093066796355e-05 3.89100814664578e-08 0.6983055 1.9801677785715823e-15
0.45 5.359093066796355e-05 3.89100814664578e-08 0.6988055 1.9801677785715823e-15
0.4505 5.359093066796355e-05 3.89100814664578e-08 0.6993055 1.9801677785715823e-15
0.451 5.359093066796355e-05 3.89100814664578e-08 0.6998055000000001 1.9801677785715823e-15
0.4515 5.359093066796355e-05 3.89100814664578e-08 0.7003055 1.9801677785715823e-15
0.452 5.359093066796355e-05 3.89100814664578e-08 0.7008055 1.9801677785715823e-15
0.4525 5.359093066796355e-05 3.89100814664578e-08 0.7013055 1.9801677785715823e-15
0.453 5.359093066796355e-05 3.89100814664578e-08 0.7018055000000001 1.9801677785715823e-15
0.4535 5.359093066796355e-05 3.89100814664578e-08 0.7023055 1.9801677785715823e-15
0.454 5.359093066796355e-05 3.89100814664578e-08 0.7028055 1.9801677785715823e-15
0.4545 5.359093066796355e-05 3.89100814664578e-08 0.7033055 1.9801677785715823e-15
0.455 5.359093066796355e-05 3.89100814664578e-08 0.7038055000000001 1.9801677785715823e-15
0.4555 5.359093066796355e-05 3.89100814664578e-08 0.7043055 1.9801677785715823e-15
0.456 5.359093066796355e-05 3.89100814664578e-08 0.7048055 1.9801677785715823e-15
0.4565 5.359093066796355e-05 3.89100814664578e-08 0.7053055 1.9801677785715823e-15
0.457 5.359093066796355e-05 3.89100814664578e-08 0.7058055000000001 1.9801677785715823e-15
0.4575 5.359093066796355e-05 3.89100814664578e-08 0.7063055 1.9801677785715823e-15
0.458 5.359093066796355e-05 3.89100814664578e-08 0.7068055 1.9801677785715823e-15
0.4585 5.359093066796355e-05 3.89100814664578e-08 0.7073055 1.9801677785715823e-15
0.459 5.359093066796355e-05 3.89100814664578e-08 0.7078055000000001 1.9801677785715823e-15
0.4595 5.359093066796355e-05 3.89100814664578e-08 0.7083055 1.9801677785715823e-15
0.46 5.359093066796355e-05 3.89100814664578e-08 0.7088055 1.9801677785715823e-15
0.4605 5.359093066796355e-05 3.89100814664578e-08 0.7093055 1.9801677785715823e-15
0.461 5.359093066796355e-05 3.89100814664578e-08 0.7098055000000001 1.9801677785715823e-15
0.4615 5.359093066796355e-05 3.89100814664578e-08 0.7103055 1.9801677785715823e-15
0.462 5.359093066796355e-05 3.89100814664578e-08 0.7108055 1.9801677785715823e-15
0.4625 5.359093066796355e-05 3.89100814664578e-08 0.7113055 1.9801677785715823e-15
0.463 5.359093066796355e-05 3.89100814664578e-08 0.7118055000000001 1.9801677785715823e-15
0.4635 5.359093066796355e-05 3.89100814664578e-08 0.7123055 1.9801677785715823e-15
0.464 5.359093066796355e-05 3.89100814664578e-08 0.7128055 1.9801677785715823e-15
0.4645 5.359093066796355e-05 3.89100814664578e-08 0.7133055 1.9801677785715823e-15
0.465 5.359093066796355e-05 3.89100814664578e-08 0.7138055000000001 1.9801677785715823e-15
0.4655 5.359093066796355e-05 3.89100814664578e-08 0.7143055 1.9801677785715823e-15
0.466 5.359093066796355e-05 3.89100814664578e-08 0.7148055 1.9801677785715823e-15
0.4665 5.359093066796355e-05 3.89100814664578e-08 0.7153055 1.9801677785715823e-15
0.467 5.359093066796355e-05 3.89100814664578e-08 0.7158055000000001 1.9801677785715823e-15
0.4675 5.359093066796355e-05 3.89100814664578e-08 0.7163055 1.9801677785715823e-15
0.468 5.359093066796355e-05 3.89100814664578e-08 0.7168055 1.9801677785715823e-15
0.4685 5.359093066796355e-05 3.89100814664578e-08 0.7173055 1.9801677785715823e-15
0.469 5.359093066796355e-05 3.89100814664578e-08 0.7178055 1.9801677785715823e-15
0.4695 5.359093066796355e-05 3.89100814664578e-08 0.7183055 1.9801677785715823e-15
0.47 5.359093066796355e-05 3.89100814664578e-08 0.7188055 1.9801677785715823e-15
0.4705 5.359093066796355e-05 3.89100814664578e-08 0.7193054999999999 1.9801677785715823e-15
0.471 5.359093066796355e-05 3.89100814664578e-08 0.7198055 1.9801677785715823e-15
0.4715 5.359093066796355e-05 3.89100814664578e-08 0.7203055 1.9801677785715823e-15
0.472 5.359093066796355e-05 3.89100814664578e-08 0.7208055 1.9801677785715823e-15
0.4725 5.359093066796355e-05 3.89100814664578e-08 0.7213054999999999 1.9801677785715823e-15
0.473 5.359093066796355e-05 3.89100814664578e-08 0.7218055 1.9801677785715823e-15
0.4735 5.359093066796355e-05 3.89100814664578e-08 0.7223055 1.9801677785715823e-15
0.474 5.359093066796355e-05 3.89100814664578e-08 0.7228055 1.9801677785715823e-15
0.4745 5.359093066796355e-05 3.89100814664578e-08 0.7233054999999999 1.9801677785715823e-15
0.475 5.359093066796355e-05 3.89100814664578e-08 0.7238055 1.9801677785715823e-15
0.4755 5.359093066796355e-05 3.89100814664578e-08 0.7243055 1.9801677785715823e-15
0.476 5.359093066796355e-05 3.89100814664578e-08 0.7248055 1.9801677785715823e-15
0.4765 5.359093066796355e-05 3.89100814664578e-08 0.7253054999999999 1.9801677785715823e-15
0.477 5.359093066796355e-05 3.89100814664578e-08 0.7258055 1.9801677785715823e-15
0.4775 5.359093066796355e-05 3.89100814664578e-08 0.7263055 1.9801677785715823e-15
0.478 5.359093066796355e-05 3.89100814664578e-08 0.7268055 1.9801677785715823e-15
0.4785 5.359093066796355e-05 3.89100814664578e-08 0.7273054999999999 1.9801677785715823e-15
0.479 5.359093066796355e-05 3.89100814664578e-08 0.7278055 1.9801677785715823e-15
0.4795 5.359093066796355e-05 3.89100814664578e-08 0.7283055 1.9801677785715823e-15
0.48 5.359093066796355e-05 3.89100814664578e-08 0.7288055 1.9801677785715823e-15
0.4805 5.359093066796355e-05 3.89100814664578e-08 0.7293054999999999 1.9801677785715823e-15
0.481 5.359093066796355e-05 3.89100814664578e-08 0.7298055 1.9801677785715823e-15
0.4815 5.359093066796355e-05 3.89100814664578e-08 0.7303055 1.9801677785715823e-15
0.482 5.359093066796355e-05 3.89100814664578e-08 0.7308055 1.9801677785715823e-15
0.4825 5.359093066796355e-05 3.89100814664578e-08 0.7313054999999999 1.9801677785715823e-15
0.483 5.359093066796355e-05 3.89100814664578e-08 0.7318055 1.9801677785715823e-15
0.4835 5.359093066796355e-05 3.89100814664578e-08 0.7323055 1.9801677785715823e-15
0.484 5.359093066796355e-05 3.89100814664578e-08 0.7328055 1.9801677785715823e-15
0.4845 5.359093066796355e-05 3.89100814664578e-08 0.7333054999999999 1.9801677785715823e-15
0.485 5.359093066796355e-05 3.89100814664578e-08 0.7338055 1.9801677785715823e-15
0.4855 5.359093066796355e-05 3.89100814664578e-08 0.7343055 1.9801677785715823e-15
0.486 5.359093066796355e-05 3.89100814664578e-08 0.7348055 1.9801677785715823e-15
0.4865 5.359093066796355e-05 3.89100814664578e-08 0.7353055 1.9801677785715823e-15
0.487 5.359093066796355e-05 3.89100814664578e-08 0.7358055 1.9801677785715823e-15
0.4875 5.359093066796355e-05 3.89100814664578e-08 0.7363055000000001 1.9801677785715823e-15
0.488 5.359093066796355e-05 3.89100814664578e-08 0.7368055 1.9801677785715823e-15
0.4885 5.359093066796355e-05 3.89100814664578e-08 0.7373055 1.9801677785715823e-15
0.489 5.359093066796355e-05 3.89100814664578e-08 0.7378055 1.9801677785715823e-15
0.4895 5.359093066796355e-05 3.89100814664578e-08 0.7383055000000001 1.9801677785715823e-15
0.49 5.359093066796355e-05 3.89100814664578e-08 0.7388055 1.9801677785715823e-15
0.4905 5.359093066796355e-05 3.89100814664578e-08 0.7393055 1.9801677785715823e-15
0.491 5.359093066796355e-05 3.89100814664578e-08 0.7398055 1.9801677785715823e-15
0.4915 5.359093066796355e-05 3.89100814664578e-08 0.7403055000000001 1.9801677785715823e-15
0.492 5.359093066796355e-05 3.89100814664578e-08 0.7408055 1.9801677785715823e-15
0.4925 5.359093066796355e-05 3.89100814664578e-08 0.7413055 1.9801677785715823e-15
0.493 5.359093066796355e-05 3.89100814664578e-08 0.7418055 1.9801677785715823e-15
0.4935 5.359093066796355e-05 3.89100814664578e-08 0.7423055000000001 1.9801677785715823e-15
0.494 5.359093066796355e-05 3.89100814664578e-08 0.7428055 1.9801677785715823e-15
0.4945 5.359093066796355e-05 3.89100814664578e-08 0.7433055 1.9801677785715823e-15
0.495 5.359093066796355e-05 3.89100814664578e-08 0.7438055 1.9801677785715823e-15
0.4955 5.359093066796355e-05 3.89100814664578e-08 0.7443055000000001 1.9801677785715823e-15
0.496 5.359093066796355e-05 3.89100814664578e-08 0.7448055 1.9801677785715823e-15
0.4965 5.359093066796355e-05 3.89100814664578e-08 0.7453055 1.9801677785715823e-15
0.497 5.359093066796355e-05 3.89100814664578e-08 0.7458055 1.9801677785715823e-15
0.4975 5.359093066796355e-05 3.89100814664578e-08 0.7463055000000001 1.9801677785715823e-15
0.498 5.359093066796355e-05 3.89100814664578e-08 0.7468055 1.9801677785715823e-15
0.4985 5.359093066796355e-05 3.89100814664578e-08 0.7473055 1.9801677785715823e-15
0.499 5.359093066796355e-05 3.89100814664578e-08 0.7478055 1.9801677785715823e-15
0.4995 5.359093066796355e-05 3.89100814664578e-08 0.7483055000000001 1.9801677785715823e-15
0.5 5.359093066796355e-05 3.89100814664578e-08 0.7488055 1.9801677785715823e-15
0.5005 5.359093066796355e-05 3.89100814664578e-08 0.7493055 1.9801677785715823e-15
0.501 5.359093066796355e-05 3.89100814664578e-08 0.7498055 1.9801677785715823e-15
0.5015 5.359093066796355e-05 3.89100814664578e-08 0.7503055 1.9801677785715823e-15
0.502 5.359093066796355e-05 3.89100814664578e-08 0.7508055 1.9801677785715823e-15
0.5025 5.359093066796355e-05 3.89100814664578e-08 0.7513055 1.9801677785715823e-15
0.503 5.359093066796355e-05 3.89100814664578e-08 0.7518055 1.9801677785715823e-15
0.5035 5.359093066796355e-05 3.89100814664578e-08 0.7523055 1.9801677785715823e-15
0.504 5.359093066796355e-05 3.89100814664578e-08 0.7528055 1.9801677785715823e-15
0.5045 5.359093066796355e-05 3.89100814664578e-08 0.7533055 1.9801677785715823e-15
0.505 5.359093066796355e-05 3.89100814664578e-08 0.7538055 1.9801677785715823e-15
0.5055 5.359093066796355e-05 3.89100814664578e-08 0.7543055 1.9801677785715823e-15
0.506 5.359093066796355e-05 3.89100814664578e-08 0.7548055 1.9801677785715823e-15
0.5065 5.359093066796355e-05 3.89100814664578e-08 0.7553055 1.9801677785715823e-15
0.507 5.359093066796355e-05 3.89100814664578e-08 0.7558055 1.9801677785715823e-15
0.5075 5.359093066796355e-05 3.89100814664578e-08 0.7563055 1.9801677785715823e-15
0.508 5.359093066796355e-05 3.89100814664578e-08 0.7568055 1.9801677785715823e-15
0.5085 5.359093066796355e-05 3.89100814664578e-08 0.7573055 1.9801677785715823e-15
0.509 5.359093066796355e-05 3.89100814664578e-08 0.7578055 1.9801677785715823e-15
0.5095 5.359093066796355e-05 3.89100814664578e-08 0.7583055 1.9801677785715823e-15
0.51 5.359093066796355e-05 3.89100814664578e-08 0.7588055 1.9801677785715823e-15
0.5105 5.359093066796355e-05 3.89100814664578e-08 0.7593055 1.9801677785715823e-15
0.511 5.359093066796355e-05 3.89100814664578e-08 0.7598055 1.9801677785715823e-15
0.5115 5.359093066796355e-05 3.89100814664578e-08 0.7603055 1.9801677785715823e-15
0.512 5.359093066796355e-05 3.89100814664578e-08 0.7608055 1.9801677785715823e-15
0.5125 5.359093066796355e-05 3.89100814664578e-08 0.7613055 1.9801677785715823e-15
0.513 5.359093066796355e-05 3.89100814664578e-08 0.7618055 1.9801677785715823e-15
0.5135 5.359093066796355e-05 3.89100814664578e-08 0.7623055 1.9801677785715823e-15
0.514 5.359093066796355e-05 3.89100814664578e-08 0.7628055 1.9801677785715823e-15
0.5145 5.359093066796355e-05 3.89100814664578e-08 0.7633055 1.9801677785715823e-15
0.515 5.359093066796355e-05 3.89100814664578e-08 0.7638055 1.9801677785715823e-15
0.5155 5.359093066796355e-05 3.89100814664578e-08 0.7643055 1.9801677785715823e-15
0.516 5.359093066796355e-05 3.89100814664578e-08 0.7648055 1.9801677785715823e-15
0.5165 5.359093066796355e-05 3.89100814664578e-08 0.7653055 1.9801677785715823e-15
0.517 5.359093066796355e-05 3.89100814664578e-08 0.7658055 1.9801677785715823e-15
0.5175 5.359093066796355e-05 3.89100814664578e-08 0.7663055 1.9801677785715823e-15
0.518 5.359093066796355e-05 3.89100814664578e-08 0.7668055 1.9801677785715823e-15
0.5185 5.359093066796355e-05 3.89100814664578e-08 0.7673055 1.9801677785715823e-15
0.519 5.359093066796355e-05 3.89100814664578e-08 0.7678055 1.9801677785715823e-15
0.5195 5.359093066796355e-05 3.89100814664578e-08 0.7683055 1.9801677785715823e-15
0.52 5.359093066796355e-05 3.89100814664578e-08 0.7688055 1.9801677785715823e-15
0.5205 5.359093066796355e-05 3.89100814664578e-08 0.7693055 1.9801677785715823e-15
0.521 5.359093066796355e-05 3.89100814664578e-08 0.7698055 1.9801677785715823e-15
0.5215 5.359093066796355e-05 3.89100814664578e-08 0.7703055 1.9801677785715823e-15
0.522 5.359093066796355e-05 3.89100814664578e-08 0.7708055 1.9801677785715823e-15
0.5225 5.359093066796355e-05 3.89100814664578e-08 0.7713055 1.9801677785715823e-15
0.523 5.359093066796355e-05 3.89100814664578e-08 0.7718055 1.9801677785715823e-15
0.5235 5.359093066796355e-05 3.89100814664578e-08 0.7723055 1.9801677785715823e-15
0.524 5.359093066796355e-05 3.89100814664578e-08 0.7728055 1.9801677785715823e-15
0.5245 5.359093066796355e-05 3.89100814664578e-08 0.7733055 1.9801677785715823e-15
0.525 5.359093066796355e-05 3.89100814664578e-08 0.7738055 1.9801677785715823e-15
0.5255 5.359093066796355e-05 3.89100814664578e-08 0.7743055 1.9801677785715823e-15
0.526 5.359093066796355e-05 3.89100814664578e-08 0.7748055 1.9801677785715823e-15
0.5265 5.359093066796355e-05 3.89100814664578e-08 0.7753055 1.9801677785715823e-15
0.527 5.359093066796355e-05 3.89100814664578e-08 0.7758055 1.9801677785715823e-15
0.5275 5.359093066796355e-05 3.89100814664578e-08 0.7763055 1.9801677785715823e-15
0.528 5.359093066796355e-05 3.89100814664578e-08 0.7768055 1.9801677785715823e-15
0.5285 5.359093066796355e-05 3.89100814664578e-08 0.7773055 1.9801677785715823e-15
0.529 5.359093066796355e-05 3.89100814664578e-08 0.7778055 1.9801677785715823e-15
0.5295 5.359093066796355e-05 3.89100814664578e-08 0.7783055 1.9801677785715823e-15
0.53 5.359093066796355e-05 3.89100814664578e-08 0.7788055 1.9801677785715823e-15
0.5305 5.359093066796355e-05 3.89100814664578e-08 0.7793055 1.9801677785715823e-15
0.531 5.359093066796355e-05 3.89100814664578e-08 0.7798055 1.9801677785715823e-15
0.5315 5.359093066796355e-05 3.89100814664578e-08 0.7803055 1.9801677785715823e-15
0.532 5.359093066796355e-05 3.89100814664578e-08 0.7808055 1.9801677785715823e-15
0.5325 5.359093066796355e-05 3.89100814664578e-08 0.7813055 1.9801677785715823e-15
0.533 5.359093066796355e-05 3.89100814664578e-08 0.7818055 1.9801677785715823e-15
0.5335 5.359093066796355e-05 3.89100814664578e-08 0.7823055 1.9801677785715823e-15
0.534 5.359093066796355e-05 3.89100814664578e-08 0.7828055 1.9801677785715823e-15
0.5345 5.359093066796355e-05 3.89100814664578e-08 0.7833055 1.9801677785715823e-15
0.535 5.359093066796355e-05 3.89100814664578e-08 0.7838055 1.9801677785715823e-15
0.5355 5.359093066796355e-05 3.89100814664578e-08 0.7843055 1.9801677785715823e-15
0.536 5.359093066796355e-05 3.89100814664578e-08 0.7848055 1.9801677785715823e-15
0.5365 5.359093066796355e-05 3.89100814664578e-08 0.7853055 1.9801677785715823e-15
0.537 5.359093066796355e-05 3.89100814664578e-08 0.7858055 1.9801677785715823e-15
0.5375 5.359093066796355e-05 3.89100814664578e-08 0.7863055 1.9801677785715823e-15
0.538 5.359093066796355e-05 3.89100814664578e-08 0.7868055 1.9801677785715823e-15
0.5385 5.359093066796355e-05 3.89100814664578e-08 0.7873055 1.9801677785715823e-15
0.539 5.359093066796355e-05 3.89100814664578e-08 0.7878055 1.9801677785715823e-15
0.5395 5.359093066796355e-05 3.89100814664578e-08 0.7883055 1.9801677785715823e-15
0.54 5.359093066796355e-05 3.89100814664578e-08 0.7888055 1.9801677785715823e-15
0.5405 5.359093066796355e-05 3.89100814664578e-08 0.7893055 1.9801677785715823e-15
0.541 5.359093066796355e-05 3.89100814664578e-08 0.7898055 1.9801677785715823e-15
0.5415 5.359093066796355e-05 3.89100814664578e-08 0.7903055 1.9801677785715823e-15
0.542 5.359093066796355e-05 3.89100814664578e-08 0.7908055 1.9801677785715823e-15
0.5425 5.359093066796355e-05 3.89100814664578e-08 0.7913055 1.9801677785715823e-15
0.543 5.359093066796355e-05 3.89100814664578e-08 0.7918055 1.9801677785715823e-15
0.5435 5.359093066796355e-05 3.89100814664578e-08 0.7923055 1.9801677785715823e-15
0.544 5.359093066796355e-05 3.89100814664578e-08 0.7928055 1.9801677785715823e-15
0.5445 5.359093066796355e-05 3.89100814664578e-08 0.7933055 1.9801677785715823e-15
0.545 5.359093066796355e-05 3.89100814664578e-08 0.7938055 1.9801677785715823e-15
0.5455 5.359093066796355e-05 3.89100814664578e-08 0.7943055 1.9801677785715823e-15
0.546 5.359093066796355e-05 3.89100814664578e-08 0.7948055 1.9801677785715823e-15
0.5465 5.359093066796355e-05 3.89100814664578e-08 0.7953055 1.9801677785715823e-15
0.547 5.359093066796355e-05 3.89100814664578e-08 0.7958055 1.9801677785715823e-15
0.5475 5.359093066796355e-05 3.89100814664578e-08 0.7963055 1.9801677785715823e-15
0.548 5.359093066796355e-05 3.89100814664578e-08 0.7968055 1.9801677785715823e-15
0.5485 5.359093066796355e-05 3.89100814664578e-08 0.7973055 1.9801677785715823e-15
0.549 5.359093066796355e-05 3.89100814664578e-08 0.7978055000000001 1.9801677785715823e-15
0.5495 5.359093066796355e-05 3.89100814664578e-08 0.7983055 1.9801677785715823e-15
0.55 5.359093066796355e-05 3.89100814664578e-08 0.7988055000000001 1.9801677785715823e-15
0.5505 5.359093066796355e-05 3.89100814664578e-08 0.7993055 1.9801677785715823e-15
0.551 5.359093066796355e-05 3.89100814664578e-08 0.7998055000000001 1.9801677785715823e-15
0.5515 5.359093066796355e-05 3.89100814664578e-08 0.8003055 1.9801677785715823e-15
0.552 5.359093066796355e-05 3.89100814664578e-08 0.8008055000000001 1.9801677785715823e-15
0.5525 5.359093066796355e-05 3.89100814664578e-08 0.8013055 1.9801677785715823e-15
0.553 5.359093066796355e-05 3.89100814664578e-08 0.8018055000000001 1.9801677785715823e-15
0.5535 5.359093066796355e-05 3.89100814664578e-08 0.8023055 1.9801677785715823e-15
0.554 5.359093066796355e-05 3.89100814664578e-08 0.8028055000000001 1.9801677785715823e-15
0.5545 5.359093066796355e-05 3.89100814664578e-08 0.8033055 1.9801677785715823e-15
0.555 5.359093066796355e-05 3.89100814664578e-08 0.8038055000000001 1.9801677785715823e-15
0.5555 5.359093066796355e-05 3.89100814664578e-08 0.8043055 1.9801677785715823e-15
0.556 5.359093066796355e-05 3.89100814664578e-08 0.8048055000000001 1.9801677785715823e-15
0.5565 5.359093066796355e-05 3.89100814664578e-08 0.8053055 1.9801677785715823e-15
0.557 5.359093066796355e-05 3.89100814664578e-08 0.8058055000000001 1.9801677785715823e-15
0.5575 5.359093066796355e-05 3.89100814664578e-08 0.8063055 1.9801677785715823e-15
0.558 5.359093066796355e-05 3.89100814664578e-08 0.8068055000000001 1.9801677785715823e-15
0.5585 5.359093066796355e-05 3.89100814664578e-08 0.8073055 1.9801677785715823e-15
0.559 5.359093066796355e-05 3.89100814664578e-08 0.8078055000000001 1.9801677785715823e-15
0.5595 5.359093066796355e-05 3.89100814664578e-08 0.8083055 1.9801677785715823e-15
0.56 5.359093066796355e-05 3.89100814664578e-08 0.8088055000000001 1.9801677785715823e-15
0.5605 5.359093066796355e-05 3.89100814664578e-08 0.8093055 1.9801677785715823e-15
0.561 5.359093066796355e-05 3.89100814664578e-08 0.8098055000000001 1.9801677785715823e-15
0.5615 5.359093066796355e-05 3.89100814664578e-08 0.8103055 1.9801677785715823e-15
0.562 5.359093066796355e-05 3.89100814664578e-08 0.8108055000000001 1.9801677785715823e-15
0.5625 5.359093066796355e-05 3.89100814664578e-08 0.8113055 1.9801677785715823e-15
0.563 5.359093066796355e-05 3.89100814664578e-08 0.8118055 1.9801677785715823e-15
0.5635 5.359093066796355e-05 3.89100814664578e-08 0.8123055 1.9801677785715823e-15
0.564 5.359093066796355e-05 3.89100814664578e-08 0.8128055 1.9801677785715823e-15
0.5645 5.359093066796355e-05 3.89100814664578e-08 0.8133055 1.9801677785715823e-15
0.565 5.359093066796355e-05 3.89100814664578e-08 0.8138055 1.9801677785715823e-15
0.5655 5.359093066796355e-05 3.89100814664578e-08 0.8143055 1.9801677785715823e-15
0.566 5.359093066796355e-05 3.89100814664578e-08 0.8148055 1.9801677785715823e-15
0.5665 5.359093066796355e-05 3.89100814664578e-08 0.8153055 1.9801677785715823e-15
0.567 5.359093066796355e-05 3.89100814664578e-08 0.8158055 1.9801677785715823e-15
0.5675 5.359093066796355e-05 3.89100814664578e-08 0.8163055 1.9801677785715823e-15
0.568 5.359093066796355e-05 3.89100814664578e-08 0.8168055 1.9801677785715823e-15
0.5685 5.359093066796355e-05 3.89100814664578e-08 0.8173055 1.9801677785715823e-15
0.569 5.359093066796355e-05 3.89100814664578e-08 0.8178055 1.9801677785715823e-15
0.5695 5.359093066796355e-05 3.89100814664578e-08 0.8183055 1.9801677785715823e-15
0.57 5.359093066796355e-05 3.89100814664578e-08 0.8188055 1.9801677785715823e-15
0.5705 5.359093066796355e-05 3.89100814664578e-08 0.8193055 1.9801677785715823e-15
0.571 5.359093066796355e-05 3.89100814664578e-08 0.8198055 1.9801677785715823e-15
0.5715 5.359093066796355e-05 3.89100814664578e-08 0.8203055 1.9801677785715823e-15
0.572 5.359093066796355e-05 3.89100814664578e-08 0.8208055 1.9801677785715823e-15
0.5725 5.359093066796355e-05 3.89100814664578e-08 0.8213055 1.9801677785715823e-15
0.573 5.359093066796355e-05 3.89100814664578e-08 0.8218055 1.9801677785715823e-15
0.5735 5.359093066796355e-05 3.89100814664578e-08 0.8223055 1.9801677785715823e-15
0.574 5.359093066796355e-05 3.89100814664578e-08 0.8228055 1.9801677785715823e-15
0.5745 5.359093066796355e-05 3.89100814664578e-08 0.8233055 1.9801677785715823e-15
0.575 5.359093066796355e-05 3.89100814664578e-08 0.8238055 1.9801677785715823e-15
0.5755 5.359093066796355e-05 3.89100814664578e-08 0.8243055 1.9801677785715823e-15
0.576 5.359093066796355e-05 3.89100814664578e-08 0.8248055 1.9801677785715823e-15
0.5765 5.359093066796355e-05 3.89100814664578e-08 0.8253055 1.9801677785715823e-15
0.577 5.359093066796355e-05 3.89100814664578e-08 0.8258055 1.9801677785715823e-15
0.5775 5.359093066796355e-05 3.89100814664578e-08 0.8263055 1.9801677785715823e-15
0.578 5.359093066796355e-05 3.89100814664578e-08 0.8268055 1.9801677785715823e-15
0.5785 5.359093066796355e-05 3.89100814664578e-08 0.8273055 1.9801677785715823e-15
0.579 5.359093066796355e-05 3.89100814664578e-08 0.8278055 1.9801677785715823e-15
0.5795 5.359093066796355e-05 3.89100814664578e-08 0.8283055 1.9801677785715823e-15
0.58 5.359093066796355e-05 3.89100814664578e-08 0.8288055 1.9801677785715823e-15
0.5805 5.359093066796355e-05 3.89100814664578e-08 0.8293055 1.9801677785715823e-15
0.581 5.359093066796355e-05 3.89100814664578e-08 0.8298055 1.9801677785715823e-15
0.5815 5.359093066796355e-05 3.89100814664578e-08 0.8303055 1.9801677785715823e-15
0.582 5.359093066796355e-05 3.89100814664578e-08 0.8308055 1.9801677785715823e-15
0.5825 5.359093066796355e-05 3.89100814664578e-08 0.8313055 1.9801677785715823e-15
0.583 5.359093066796355e-05 3.89100814664578e-08 0.8318055 1.9801677785715823e-15
0.5835 5.359093066796355e-05 3.89100814664578e-08 0.8323055 1.9801677785715823e-15
0.584 5.359093066796355e-05 3.89100814664578e-08 0.8328055 1.9801677785715823e-15
0.5845 5.359093066796355e-05 3.89100814664578e-08 0.8333055 1.9801677785715823e-15
0.585 5.359093066796355e-05 3.89100814664578e-08 0.8338055 1.9801677785715823e-15
0.5855 5.359093066796355e-05 3.89100814664578e-08 0.8343055 1.9801677785715823e-15
0.586 5.359093066796355e-05 3.89100814664578e-08 0.8348055 1.9801677785715823e-15
0.5865 5.359093066796355e-05 3.89100814664578e-08 0.8353055 1.9801677785715823e-15
0.587 5.359093066796355e-05 3.89100814664578e-08 0.8358055 1.9801677785715823e-15
0.5875 5.359093066796355e-05 3.89100814664578e-08 0.8363055 1.9801677785715823e-15
0.588 5.359093066796355e-05 3.89100814664578e-08 0.8368055 1.9801677785715823e-15
0.5885 5.359093066796355e-05 3.89100814664578e-08 0.8373055 1.9801677785715823e-15
0.589 5.359093066796355e-05 3.89100814664578e-08 0.8378055 1.9801677785715823e-15
0.5895 5.359093066796355e-05 3.89100814664578e-08 0.8383055 1.9801677785715823e-15
0.59 5.359093066796355e-05 3.89100814664578e-08 0.8388055 1.9801677785715823e-15
0.5905 5.359093066796355e-05 3.89100814664578e-08 0.8393055 1.9801677785715823e-15
0.591 5.359093066796355e-05 3.89100814664578e-08 0.8398055 1.9801677785715823e-15
0.5915 5.359093066796355e-05 3.89100814664578e-08 0.8403055 1.9801677785715823e-15
0.592 5.359093066796355e-05 3.89100814664578e-08 0.8408055 1.9801677785715823e-15
0.5925 5.359093066796355e-05 3.89100814664578e-08 0.8413055 1.9801677785715823e-15
0.593 5.359093066796355e-05 3.89100814664578e-08 0.8418055 1.9801677785715823e-15
0.5935 5.359093066796355e-05 3.89100814664578e-08 0.8423055 1.9801677785715823e-15
0.594 5.359093066796355e-05 3.89100814664578e-08 0.8428055 1.9801677785715823e-15
0.5945 5.359093066796355e-05 3.89100814664578e-08 0.8433055 1.9801677785715823e-15
0.595 5.359093066796355e-05 3.89100814664578e-08 0.8438055 1.9801677785715823e-15
0.5955 5.359093066796355e-05 3.89100814664578e-08 0.8443055 1.9801677785715823e-15
0.596 5.359093066796355e-05 3.89100814664578e-08 0.8448055 1.9801677785715823e-15
0.5965 5.359093066796355e-05 3.89100814664578e-08 0.8453055 1.9801677785715823e-15
0.597 5.359093066796355e-05 3.89100814664578e-08 0.8458055 1.9801677785715823e-15
0.5975 5.359093066796355e-05 3.89100814664578e-08 0.8463055 1.9801677785715823e-15
0.598 5.359093066796355e-05 3.89100814664578e-08 0.8468055 1.9801677785715823e-15
0.5985 5.359093066796355e-05 3.89100814664578e-08 0.8473055 1.9801677785715823e-15
0.599 5.359093066796355e-05 3.89100814664578e-08 0.8478055 1.9801677785715823e-15
0.5995 5.359093066796355e-05 3.89100814664578e-08 0.8483055 1.9801677785715823e-15
0.6 5.359093066796355e-05 3.89100814664578e-08 0.8488055 1.9801677785715823e-15
0.6005 5.359093066796355e-05 3.89100814664578e-08 0.8493055 1.9801677785715823e-15
0.601 5.359093066796355e-05 3.89100814664578e-08 0.8498055 1.9801677785715823e-15
0.6015 5.359093066796355e-05 3.89100814664578e-08 0.8503055 1.9801677785715823e-15
0.602 5.359093066796355e-05 3.89100814664578e-08 0.8508055 1.9801677785715823e-15
0.6025 5.359093066796355e-05 3.89100814664578e-08 0.8513055 1.9801677785715823e-15
0.603 5.359093066796355e-05 3.89100814664578e-08 0.8518055 1.9801677785715823e-15
0.6035 5.359093066796355e-05 3.89100814664578e-08 0.8523055 1.9801677785715823e-15
0.604 5.359093066796355e-05 3.89100814664578e-08 0.8528055 1.9801677785715823e-15
0.6045 5.359093066796355e-05 3.89100814664578e-08 0.8533055 1.9801677785715823e-15
0.605 5.359093066796355e-05 3.89100814664578e-08 0.8538055 1.9801677785715823e-15
0.6055 5.359093066796355e-05 3.89100814664578e-08 0.8543055 1.9801677785715823e-15
0.606 5.359093066796355e-05 3.89100814664578e-08 0.8548055 1.9801677785715823e-15
0.6065 5.359093066796355e-05 3.89100814664578e-08 0.8553055 1.9801677785715823e-15
0.607 5.359093066796355e-05 3.89100814664578e-08 0.8558055 1.9801677785715823e-15
0.6075 5.359093066796355e-05 3.89100814664578e-08 0.8563055 1.9801677785715823e-15
0.608 5.359093066796355e-05 3.89100814664578e-08 0.8568055 1.9801677785715823e-15
0.6085 5.359093066796355e-05 3.89100814664578e-08 0.8573055 1.9801677785715823e-15
0.609 5.359093066796355e-05 3.89100814664578e-08 0.8578055 1.9801677785715823e-15
0.6095 5.359093066796355e-05 3.89100814664578e-08 0.8583055 1.9801677785715823e-15
0.61 5.359093066796355e-05 3.89100814664578e-08 0.8588055 1.9801677785715823e-15
0.6105 5.359093066796355e-05 3.89100814664578e-08 0.8593055 1.9801677785715823e-15
0.611 5.359093066796355e-05 3.89100814664578e-08 0.8598055 1.9801677785715823e-15
0.6115 5.359093066796355e-05 3.89100814664578e-08 0.8603055000000001 1.9801677785715823e-15
0.612 5.359093066796355e-05 3.89100814664578e-08 0.8608055 1.9801677785715823e-15
0.6125 5.359093066796355e-05 3.89100814664578e-08 0.8613055000000001 1.9801677785715823e-15
0.613 5.359093066796355e-05 3.89100814664578e-08 0.8618055 1.9801677785715823e-15
0.6135 5.359093066796355e-05 3.89100814664578e-08 0.8623055000000001 1.9801677785715823e-15
0.614 5.359093066796355e-05 3.89100814664578e-08 0.8628055 1.9801677785715823e-15
0.6145 5.359093066796355e-05 3.89100814664578e-08 0.8633055000000001 1.9801677785715823e-15
0.615 5.359093066796355e-05 3.89100814664578e-08 0.8638055 1.9801677785715823e-15
0.6155 5.359093066796355e-05 3.89100814664578e-08 0.8643055000000001 1.9801677785715823e-15
0.616 5.359093066796355e-05 3.89100814664578e-08 0.8648055 1.9801677785715823e-15
0.6165 5.359093066796355e-05 3.89100814664578e-08 0.8653055000000001 1.9801677785715823e-15
0.617 5.359093066796355e-05 3.89100814664578e-08 0.8658055 1.9801677785715823e-15
0.6175 5.359093066796355e-05 3.89100814664578e-08 0.8663055000000001 1.9801677785715823e-15
0.618 5.359093066796355e-05 3.89100814664578e-08 0.8668055 1.9801677785715823e-15
0.6185 5.359093066796355e-05 3.89100814664578e-08 0.8673055000000001 1.9801677785715823e-15
0.619 5.359093066796355e-05 3.89100814664578e-08 0.8678055 1.9801677785715823e-15
0.6195 5.359093066796355e-05 3.89100814664578e-08 0.8683055000000001 1.9801677785715823e-15
0.62 5.359093066796355e-05 3.89100814664578e-08 0.8688055 1.9801677785715823e-15
0.6205 5.359093066796355e-05 3.89100814664578e-08 0.8693055000000001 1.9801677785715823e-15
0.621 5.359093066796355e-05 3.89100814664578e-08 0.8698055 1.9801677785715823e-15
0.6215 5.359093066796355e-05 3.89100814664578e-08 0.8703055000000001 1.9801677785715823e-15
0.622 5.359093066796355e-05 3.89100814664578e-08 0.8708055 1.9801677785715823e-15
0.6225 5.359093066796355e-05 3.89100814664578e-08 0.8713055000000001 1.9801677785715823e-15
0.623 5.359093066796355e-05 3.89100814664578e-08 0.8718055 1.9801677785715823e-15
0.6235 5.359093066796355e-05 3.89100814664578e-08 0.8723055000000001 1.9801677785715823e-15
0.624 5.359093066796355e-05 3.89100814664578e-08 0.8728055 1.9801677785715823e-15
0.6245 5.359093066796355e-05 3.89100814664578e-08 0.8733055000000001 1.9801677785715823e-15
0.625 5.359093066796355e-05 3.89100814664578e-08 0.8738055 1.9801677785715823e-15
0.6255 5.359093066796355e-05 3.89100814664578e-08 0.8743055 1.9801677785715823e-15
0.626 5.359093066796355e-05 3.89100814664578e-08 0.8748055 1.9801677785715823e-15
0.6265 5.359093066796355e-05 3.89100814664578e-08 0.8753055 1.9801677785715823e-15
0.627 5.359093066796355e-05 3.89100814664578e-08 0.8758055 1.9801677785715823e-15
0.6275 5.359093066796355e-05 3.89100814664578e-08 0.8763055 1.9801677785715823e-15
0.628 5.359093066796355e-05 3.89100814664578e-08 0.8768055 1.9801677785715823e-15
0.6285 5.359093066796355e-05 3.89100814664578e-08 0.8773055 1.9801677785715823e-15
0.629 5.359093066796355e-05 3.89100814664578e-08 0.8778055 1.9801677785715823e-15
0.6295 5.359093066796355e-05 3.89100814664578e-08 0.8783055 1.9801677785715823e-15
0.63 5.359093066796355e-05 3.89100814664578e-08 0.8788055 1.9801677785715823e-15
0.6305 5.359093066796355e-05 3.89100814664578e-08 0.8793055 1.9801677785715823e-15
0.631 5.359093066796355e-05 3.89100814664578e-08 0.8798055 1.9801677785715823e-15
0.6315 5.359093066796355e-05 3.89100814664578e-08 0.8803055 1.9801677785715823e-15
0.632 5.359093066796355e-05 3.89100814664578e-08 0.8808055 1.9801677785715823e-15
0.6325 5.359093066796355e-05 3.89100814664578e-08 0.8813055 1.9801677785715823e-15
0.633 5.359093066796355e-05 3.89100814664578e-08 0.8818055 1.9801677785715823e-15
0.6335 5.359093066796355e-05 3.89100814664578e-08 0.8823055 1.9801677785715823e-15
0.634 5.359093066796355e-05 3.89100814664578e-08 0.8828055 1.9801677785715823e-15
0.6345 5.359093066796355e-05 3.89100814664578e-08 0.8833055 1.9801677785715823e-15
0.635 5.359093066796355e-05 3.89100814664578e-08 0.8838055 1.9801677785715823e-15
0.6355 5.359093066796355e-05 3.89100814664578e-08 0.8843055 1.9801677785715823e-15
0.636 5.359093066796355e-05 3.89100814664578e-08 0.8848055 1.9801677785715823e-15
0.6365 5.359093066796355e-05 3.89100814664578e-08 0.8853055 1.9801677785715823e-15
0.637 5.359093066796355e-05 3.89100814664578e-08 0.8858055 1.9801677785715823e-15
0.6375 5.359093066796355e-05 3.89100814664578e-08 0.8863055 1.9801677785715823e-15
0.638 5.359093066796355e-05 3.89100814664578e-08 0.8868055 1.9801677785715823e-15
0.6385 5.359093066796355e-05 3.89100814664578e-08 0.8873055 1.9801677785715823e-15
0.639 5.359093066796355e-05 3.89100814664578e-08 0.8878055 1.9801677785715823e-15
0.6395 5.359093066796355e-05 3.89100814664578e-08 0.8883055 1.9801677785715823e-15
0.64 5.359093066796355e-05 3.89100814664578e-08 0.8888055 1.9801677785715823e-15
0.6405 5.359093066796355e-05 3.89100814664578e-08 0.8893055 1.9801677785715823e-15
0.641 5.359093066796355e-05 3.89100814664578e-08 0.8898055 1.9801677785715823e-15
0.6415 5.359093066796355e-05 3.89100814664578e-08 0.8903055 1.9801677785715823e-15
0.642 5.359093066796355e-05 3.89100814664578e-08 0.8908055 1.9801677785715823e-15
0.6425 5.359093066796355e-05 3.89100814664578e-08 0.8913055 1.9801677785715823e-15
0.643 5.359093066796355e-05 3.89100814664578e-08 0.8918055 1.9801677785715823e-15
0.6435 5.359093066796355e-05 3.89100814664578e-08 0.8923055 1.9801677785715823e-15
0.644 5.359093066796355e-05 3.89100814664578e-08 0.8928055 1.9801677785715823e-15
0.6445 5.359093066796355e-05 3.89100814664578e-08 0.8933055 1.9801677785715823e-15
0.645 5.359093066796355e-05 3.89100814664578e-08 0.8938055 1.9801677785715823e-15
0.6455 5.359093066796355e-05 3.89100814664578e-08 0.8943055 1.9801677785715823e-15
0.646 5.359093066796355e-05 3.89100814664578e-08 0.8948055 1.9801677785715823e-15
0.6465 5.359093066796355e-05 3.89100814664578e-08 0.8953055 1.9801677785715823e-15
0.647 5.359093066796355e-05 3.89100814664578e-08 0.8958055 1.9801677785715823e-15
0.6475 5.359093066796355e-05 3.89100814664578e-08 0.8963055 1.9801677785715823e-15
0.648 5.359093066796355e-05 3.89100814664578e-08 0.8968055 1.9801677785715823e-15
0.6485 5.359093066796355e-05 3.89100814664578e-08 0.8973055 1.9801677785715823e-15
0.649 5.359093066796355e-05 3.89100814664578e-08 0.8978055 1.9801677785715823e-15
0.6495 5.359093066796355e-05 3.89100814664578e-08 0.8983055 1.9801677785715823e-15
0.65 5.359093066796355e-05 3.89100814664578e-08 0.8988055 1.9801677785715823e-15
0.6505 5.359093066796355e-05 3.89100814664578e-08 0.8993055 1.9801677785715823e-15
0.651 5.359093066796355e-05 3.89100814664578e-08 0.8998055 1.9801677785715823e-15
0.6515 5.359093066796355e-05 3.89100814664578e-08 0.9003055 1.9801677785715823e-15
0.652 5.359093066796355e-05 3.89100814664578e-08 0.9008055 1.9801677785715823e-15
0.6525 5.359093066796355e-05 3.89100814664578e-08 0.9013055 1.9801677785715823e-15
0.653 5.359093066796355e-05 3.89100814664578e-08 0.9018055 1.9801677785715823e-15
0.6535 5.359093066796355e-05 3.89100814664578e-08 0.9023055 1.9801677785715823e-15
0.654 5.359093066796355e-05 3.89100814664578e-08 0.9028055 1.9801677785715823e-15
0.6545 5.359093066796355e-05 3.89100814664578e-08 0.9033055 1.9801677785715823e-15
0.655 5.359093066796355e-05 3.89100814664578e-08 0.9038055 1.9801677785715823e-15
0.6555 5.359093066796355e-05 3.89100814664578e-08 0.9043055 1.9801677785715823e-15
0.656 5.359093066796355e-05 3.89100814664578e-08 0.9048055 1.9801677785715823e-15
0.6565 5.359093066796355e-05 3.89100814664578e-08 0.9053055 1.9801677785715823e-15
0.657 5.359093066796355e-05 3.89100814664578e-08 0.9058055 1.9801677785715823e-15
0.6575 5.359093066796355e-05 3.89100814664578e-08 0.9063055 1.9801677785715823e-15
0.658 5.359093066796355e-05 3.89100814664578e-08 0.9068055 1.9801677785715823e-15
0.6585 5.359093066796355e-05 3.89100814664578e-08 0.9073055 1.9801677785715823e-15
0.659 5.359093066796355e-05 3.89100814664578e-08 0.9078055 1.9801677785715823e-15
0.6595 5.359093066796355e-05 3.89100814664578e-08 0.9083055 1.9801677785715823e-15
0.66 5.359093066796355e-05 3.89100814664578e-08 0.9088055 1.9801677785715823e-15
0.6605 5.359093066796355e-05 3.89100814664578e-08 0.9093055 1.9801677785715823e-15
0.661 5.359093066796355e-05 3.89100814664578e-08 0.9098055 1.9801677785715823e-15
0.6615 5.359093066796355e-05 3.89100814664578e-08 0.9103055 1.9801677785715823e-15
0.662 5.359093066796355e-05 3.89100814664578e-08 0.9108055 1.9801677785715823e-15
0.6625 5.359093066796355e-05 3.89100814664578e-08 0.9113055 1.9801677785715823e-15
0.663 5.359093066796355e-05 3.89100814664578e-08 0.9118055 1.9801677785715823e-15
0.6635 5.359093066796355e-05 3.89100814664578e-08 0.9123055 1.9801677785715823e-15
0.664 5.359093066796355e-05 3.89100814664578e-08 0.9128055 1.9801677785715823e-15
0.6645 5.359093066796355e-05 3.89100814664578e-08 0.9133055 1.9801677785715823e-15
0.665 5.359093066796355e-05 3.89100814664578e-08 0.9138055 1.9801677785715823e-15
0.6655 5.359093066796355e-05 3.89100814664578e-08 0.9143055 1.9801677785715823e-15
0.666 5.359093066796355e-05 3.89100814664578e-08 0.9148055 1.9801677785715823e-15
0.6665 5.359093066796355e-05 3.89100814664578e-08 0.9153055 1.9801677785715823e-15
0.667 5.359093066796355e-05 3.89100814664578e-08 0.9158055 1.9801677785715823e-15
0.6675 5.359093066796355e-05 3.89100814664578e-08 0.9163055 1.9801677785715823e-15
0.668 5.359093066796355e-05 3.89100814664578e-08 0.9168055 1.9801677785715823e-15
0.6685 5.359093066796355e-05 3.89100814664578e-08 0.9173055 1.9801677785715823e-15
0.669 5.359093066796355e-05 3.89100814664578e-08 0.9178055 1.9801677785715823e-15
0.6695 5.359093066796355e-05 3.89100814664578e-08 0.9183055 1.9801677785715823e-15
0.67 5.359093066796355e-05 3.89100814664578e-08 0.9188055 1.9801677785715823e-15
0.6705 5.359093066796355e-05 3.89100814664578e-08 0.9193055 1.9801677785715823e-15
0.671 5.359093066796355e-05 3.89100814664578e-08 0.9198055 1.9801677785715823e-15
0.6715 5.359093066796355e-05 3.89100814664578e-08 0.9203055 1.9801677785715823e-15
0.672 5.359093066796355e-05 3.89100814664578e-08 0.9208055 1.9801677785715823e-15
0.6725 5.359093066796355e-05 3.89100814664578e-08 0.9213055 1.9801677785715823e-15
0.673 5.359093066796355e-05 3.89100814664578e-08 0.9218055 1.9801677785715823e-15
0.6735 5.359093066796355e-05 3.89100814664578e-08 0.9223055 1.9801677785715823e-15
0.674 5.359093066796355e-05 3.89100814664578e-08 0.9228055000000001 1.9801677785715823e-15
0.6745 5.359093066796355e-05 3.89100814664578e-08 0.9233055 1.9801677785715823e-15
0.675 5.359093066796355e-05 3.89100814664578e-08 0.9238055000000001 1.9801677785715823e-15
0.6755 5.359093066796355e-05 3.89100814664578e-08 0.9243055 1.9801677785715823e-15
0.676 5.359093066796355e-05 3.89100814664578e-08 0.9248055000000001 1.9801677785715823e-15
0.6765 5.359093066796355e-05 3.89100814664578e-08 0.9253055 1.9801677785715823e-15
0.677 5.359093066796355e-05 3.89100814664578e-08 0.9258055000000001 1.9801677785715823e-15
0.6775 5.359093066796355e-05 3.89100814664578e-08 0.9263055 1.9801677785715823e-15
0.678 5.359093066796355e-05 3.89100814664578e-08 0.9268055000000001 1.9801677785715823e-15
0.6785 5.359093066796355e-05 3.89100814664578e-08 0.9273055 1.9801677785715823e-15
0.679 5.359093066796355e-05 3.89100814664578e-08 0.9278055000000001 1.9801677785715823e-15
0.6795 5.359093066796355e-05 3.89100814664578e-08 0.9283055 1.9801677785715823e-15
0.68 5.359093066796355e-05 3.89100814664578e-08 0.9288055000000001 1.9801677785715823e-15
0.6805 5.359093066796355e-05 3.89100814664578e-08 0.9293055 1.9801677785715823e-15
0.681 5.359093066796355e-05 3.89100814664578e-08 0.9298055000000001 1.9801677785715823e-15
0.6815 5.359093066796355e-05 3.89100814664578e-08 0.9303055 1.9801677785715823e-15
0.682 5.359093066796355e-05 3.89100814664578e-08 0.9308055000000001 1.9801677785715823e-15
0.6825 5.359093066796355e-05 3.89100814664578e-08 0.9313055 1.9801677785715823e-15
0.683 5.359093066796355e-05 3.89100814664578e-08 0.9318055000000001 1.9801677785715823e-15
0.6835 5.359093066796355e-05 3.89100814664578e-08 0.9323055 1.9801677785715823e-15
0.684 5.359093066796355e-05 3.89100814664578e-08 0.9328055000000001 1.9801677785715823e-15
0.6845 5.359093066796355e-05 3.89100814664578e-08 0.9333055 1.9801677785715823e-15
0.685 5.359093066796355e-05 3.89100814664578e-08 0.9338055000000001 1.9801677785715823e-15
0.6855 5.359093066796355e-05 3.89100814664578e-08 0.9343055 1.9801677785715823e-15
0.686 5.359093066796355e-05 3.89100814664578e-08 0.9348055000000001 1.9801677785715823e-15
0.6865 5.359093066796355e-05 3.89100814664578e-08 0.9353055 1.9801677785715823e-15
0.687 5.359093066796355e-05 3.89100814664578e-08 0.9358055000000001 1.9801677785715823e-15
0.6875 5.359093066796355e-05 3.89100814664578e-08 0.9363055 1.9801677785715823e-15
0.688 5.359093066796355e-05 3.89100814664578e-08 0.9368055 1.9801677785715823e-15
0.6885 5.359093066796355e-05 3.89100814664578e-08 0.9373055 1.9801677785715823e-15
0.689 5.359093066796355e-05 3.89100814664578e-08 0.9378055 1.9801677785715823e-15
0.6895 5.359093066796355e-05 3.89100814664578e-08 0.9383055 1.9801677785715823e-15
0.69 5.359093066796355e-05 3.89100814664578e-08 0.9388055 1.9801677785715823e-15
0.6905 5.359093066796355e-05 3.89100814664578e-08 0.9393055 1.9801677785715823e-15
0.691 5.359093066796355e-05 3.89100814664578e-08 0.9398055 1.9801677785715823e-15
0.6915 5.359093066796355e-05 3.89100814664578e-08 0.9403055 1.9801677785715823e-15
0.692 5.359093066796355e-05 3.89100814664578e-08 0.9408055 1.9801677785715823e-15
0.6925 5.359093066796355e-05 3.89100814664578e-08 0.9413055 1.9801677785715823e-15
0.693 5.359093066796355e-05 3.89100814664578e-08 0.9418055 1.9801677785715823e-15
0.6935 5.359093066796355e-05 3.89100814664578e-08 0.9423055 1.9801677785715823e-15
0.694 5.359093066796355e-05 3.89100814664578e-08 0.9428055 1.9801677785715823e-15
0.6945 5.359093066796355e-05 3.89100814664578e-08 0.9433055 1.9801677785715823e-15
0.695 5.359093066796355e-05 3.89100814664578e-08 0.9438055 1.9801677785715823e-15
0.6955 5.359093066796355e-05 3.89100814664578e-08 0.9443055 1.9801677785715823e-15
0.696 5.359093066796355e-05 3.89100814664578e-08 0.9448055 1.9801677785715823e-15
0.6965 5.359093066796355e-05 3.89100814664578e-08 0.9453055 1.9801677785715823e-15
0.697 5.359093066796355e-05 3.89100814664578e-08 0.9458055 1.9801677785715823e-15
0.6975 5.359093066796355e-05 3.89100814664578e-08 0.9463055 1.9801677785715823e-15
0.698 5.359093066796355e-05 3.89100814664578e-08 0.9468055 1.9801677785715823e-15
0.6985 5.359093066796355e-05 3.89100814664578e-08 0.9473055 1.9801677785715823e-15
0.699 5.359093066796355e-05 3.89100814664578e-08 0.9478055 1.9801677785715823e-15
0.6995 5.359093066796355e-05 3.89100814664578e-08 0.9483055 1.9801677785715823e-15
0.7 5.359093066796355e-05 3.89100814664578e-08 0.9488055 1.9801677785715823e-15
0.7005 5.359093066796355e-05 3.89100814664578e-08 0.9493055 1.9801677785715823e-15
0.701 5.359093066796355e-05 3.89100814664578e-08 0.9498055 1.9801677785715823e-15
0.7015 5.359093066796355e-05 3.89100814664578e-08 0.9503055 1.9801677785715823e-15
0.702 5.359093066796355e-05 3.89100814664578e-08 0.9508055 1.9801677785715823e-15
0.7025 5.359093066796355e-05 3.89100814664578e-08 0.9513055 1.9801677785715823e-15
0.703 5.359093066796355e-05 3.89100814664578e-08 0.9518055 1.9801677785715823e-15
0.7035 5.359093066796355e-05 3.89100814664578e-08 0.9523055 1.9801677785715823e-15
0.704 5.359093066796355e-05 3.89100814664578e-08 0.9528055 1.9801677785715823e-15
0.7045 5.359093066796355e-05 3.89100814664578e-08 0.9533055 1.9801677785715823e-15
0.705 5.359093066796355e-05 3.89100814664578e-08 0.9538055 1.9801677785715823e-15
0.7055 5.359093066796355e-05 3.89100814664578e-08 0.9543055 1.9801677785715823e-15
0.706 5.359093066796355e-05 3.89100814664578e-08 0.9548055 1.9801677785715823e-15
0.7065 5.359093066796355e-05 3.89100814664578e-08 0.9553055 1.9801677785715823e-15
0.707 5.359093066796355e-05 3.89100814664578e-08 0.9558055 1.9801677785715823e-15
0.7075 5.359093066796355e-05 3.89100814664578e-08 0.9563055 1.9801677785715823e-15
0.708 5.359093066796355e-05 3.89100814664578e-08 0.9568055 1.9801677785715823e-15
0.7085 5.359093066796355e-05 3.89100814664578e-08 0.9573055 1.9801677785715823e-15
0.709 5.359093066796355e-05 3.89100814664578e-08 0.9578055 1.9801677785715823e-15
0.7095 5.359093066796355e-05 3.89100814664578e-08 0.9583055 1.9801677785715823e-15
0.71 5.359093066796355e-05 3.89100814664578e-08 0.9588055 1.9801677785715823e-15
0.7105 5.359093066796355e-05 3.89100814664578e-08 0.9593055 1.9801677785715823e-15
0.711 5.359093066796355e-05 3.89100814664578e-08 0.9598055 1.9801677785715823e-15
0.7115 5.359093066796355e-05 3.89100814664578e-08 0.9603055 1.9801677785715823e-15
0.712 5.359093066796355e-05 3.89100814664578e-08 0.9608055 1.9801677785715823e-15
0.7125 5.359093066796355e-05 3.89100814664578e-08 0.9613055 1.9801677785715823e-15
0.713 5.359093066796355e-05 3.89100814664578e-08 0.9618055 1.9801677785715823e-15
0.7135 5.359093066796355e-05 3.89100814664578e-08 0.9623055 1.9801677785715823e-15
0.714 5.359093066796355e-05 3.89100814664578e-08 0.9628055 1.9801677785715823e-15
0.7145 5.359093066796355e-05 3.89100814664578e-08 0.9633055 1.9801677785715823e-15
0.715 5.359093066796355e-05 3.89100814664578e-08 0.9638055 1.9801677785715823e-15
0.7155 5.359093066796355e-05 3.89100814664578e-08 0.9643055 1.9801677785715823e-15
0.716 5.359093066796355e-05 3.89100814664578e-08 0.9648055 1.9801677785715823e-15
0.7165 5.359093066796355e-05 3.89100814664578e-08 0.9653055 1.9801677785715823e-15
0.717 5.359093066796355e-05 3.89100814664578e-08 0.9658055 1.9801677785715823e-15
0.7175 5.359093066796355e-05 3.89100814664578e-08 0.9663055 1.9801677785715823e-15
0.718 5.359093066796355e-05 3.89100814664578e-08 0.9668055 1.9801677785715823e-15
0.7185 5.359093066796355e-05 3.89100814664578e-08 0.9673055 1.9801677785715823e-15
0.719 5.359093066796355e-05 3.89100814664578e-08 0.9678055 1.9801677785715823e-15
0.7195 5.359093066796355e-05 3.89100814664578e-08 0.9683055 1.9801677785715823e-15
0.72 5.359093066796355e-05 3.89100814664578e-08 0.9688055 1.9801677785715823e-15
0.7205 5.359093066796355e-05 3.89100814664578e-08 0.9693055 1.9801677785715823e-15
0.721 5.359093066796355e-05 3.89100814664578e-08 0.9698055 1.9801677785715823e-15
0.7215 5.359093066796355e-05 3.89100814664578e-08 0.9703055 1.9801677785715823e-15
0.722 5.359093066796355e-05 3.89100814664578e-08 0.9708055 1.9801677785715823e-15
0.7225 5.359093066796355e-05 3.89100814664578e-08 0.9713055 1.9801677785715823e-15
0.723 5.359093066796355e-05 3.89100814664578e-08 0.9718055 1.9801677785715823e-15
0.7235 5.359093066796355e-05 3.89100814664578e-08 0.9723055 1.9801677785715823e-15
0.724 5.359093066796355e-05 3.89100814664578e-08 0.9728055 1.9801677785715823e-15
0.7245 5.359093066796355e-05 3.89100814664578e-08 0.9733055 1.9801677785715823e-15
0.725 5.359093066796355e-05 3.89100814664578e-08 0.9738055 1.9801677785715823e-15
0.7255 5.359093066796355e-05 3.89100814664578e-08 0.9743055 1.9801677785715823e-15
0.726 5.359093066796355e-05 3.89100814664578e-08 0.9748055 1.9801677785715823e-15
0.7265 5.359093066796355e-05 3.89100814664578e-08 0.9753055 1.9801677785715823e-15
0.727 5.359093066796355e-05 3.89100814664578e-08 0.9758055 1.9801677785715823e-15
0.7275 5.359093066796355e-05 3.89100814664578e-08 0.9763055 1.9801677785715823e-15
0.728 5.359093066796355e-05 3.89100814664578e-08 0.9768055 1.9801677785715823e-15
0.7285 5.359093066796355e-05 3.89100814664578e-08 0.9773055 1.9801677785715823e-15
0.729 5.359093066796355e-05 3.89100814664578e-08 0.9778055 1.9801677785715823e-15
0.7295 5.359093066796355e-05 3.89100814664578e-08 0.9783055 1.9801677785715823e-15
0.73 5.359093066796355e-05 3.89100814664578e-08 0.9788055 1.9801677785715823e-15
0.7305 5.359093066796355e-05 3.89100814664578e-08 0.9793055 1.9801677785715823e-15
0.731 5.359093066796355e-05 3.89100814664578e-08 0.9798055 1.9801677785715823e-15
0.7315 5.359093066796355e-05 3.89100814664578e-08 0.9803055 1.9801677785715823e-15
0.732 5.359093066796355e-05 3.89100814664578e-08 0.9808055 1.9801677785715823e-15
0.7325 5.359093066796355e-05 3.89100814664578e-08 0.9813055 1.9801677785715823e-15
0.733 5.359093066796355e-05 3.89100814664578e-08 0.9818055 1.9801677785715823e-15
0.7335 5.359093066796355e-05 3.89100814664578e-08 0.9823055 1.9801677785715823e-15
0.734 5.359093066796355e-05 3.89100814664578e-08 0.9828055 1.9801677785715823e-15
0.7345 5.359093066796355e-05 3.89100814664578e-08 0.9833055 1.9801677785715823e-15
0.735 5.359093066796355e-05 3.89100814664578e-08 0.9838055 1.9801677785715823e-15
0.7355 5.359093066796355e-05 3.89100814664578e-08 0.9843055 1.9801677785715823e-15
0.736 5.359093066796355e-05 3.89100814664578e-08 0.9848055 1.9801677785715823e-15
0.7365 5.359093066796355e-05 3.89100814664578e-08 0.9853055000000001 1.9801677785715823e-15
0.737 5.359093066796355e-05 3.89100814664578e-08 0.9858055 1.9801677785715823e-15
0.7375 5.359093066796355e-05 3.89100814664578e-08 0.9863055000000001 1.9801677785715823e-15
0.738 5.359093066796355e-05 3.89100814664578e-08 0.9868055 1.9801677785715823e-15
0.7385 5.359093066796355e-05 3.89100814664578e-08 0.9873055000000001 1.9801677785715823e-15
0.739 5.359093066796355e-05 3.89100814664578e-08 0.9878055 1.9801677785715823e-15
0.7395 5.359093066796355e-05 3.89100814664578e-08 0.9883055000000001 1.9801677785715823e-15
0.74 5.359093066796355e-05 3.89100814664578e-08 0.9888055 1.9801677785715823e-15
0.7405 5.359093066796355e-05 3.89100814664578e-08 0.9893055000000001 1.9801677785715823e-15
0.741 5.359093066796355e-05 3.89100814664578e-08 0.9898055 1.9801677785715823e-15
0.7415 5.359093066796355e-05 3.89100814664578e-08 0.9903055000000001 1.9801677785715823e-15
0.742 5.359093066796355e-05 3.89100814664578e-08 0.9908055 1.9801677785715823e-15
0.7425 5.359093066796355e-05 3.89100814664578e-08 0.9913055000000001 1.9801677785715823e-15
0.743 5.359093066796355e-05 3.89100814664578e-08 0.9918055 1.9801677785715823e-15
0.7435 5.359093066796355e-05 3.89100814664578e-08 0.9923055000000001 1.9801677785715823e-15
0.744 5.359093066796355e-05 3.89100814664578e-08 0.9928055 1.9801677785715823e-15
0.7445 5.359093066796355e-05 3.89100814664578e-08 0.9933055000000001 1.9801677785715823e-15
0.745 5.359093066796355e-05 3.89100814664578e-08 0.9938055 1.9801677785715823e-15
0.7455 5.359093066796355e-05 3.89100814664578e-08 0.9943055000000001 1.9801677785715823e-15
0.746 5.359093066796355e-05 3.89100814664578e-08 0.9948055 1.9801677785715823e-15
0.7465 5.359093066796355e-05 3.89100814664578e-08 0.9953055000000001 1.9801677785715823e-15
0.747 5.359093066796355e-05 3.89100814664578e-08 0.9958055 1.9801677785715823e-15
0.7475 5.359093066796355e-05 3.89100814664578e-08 0.9963055000000001 1.9801677785715823e-15
0.748 5.359093066796355e-05 3.89100814664578e-08 0.9968055 1.9801677785715823e-15
0.7485 5.359093066796355e-05 3.89100814664578e-08 0.9973055000000001 1.9801677785715823e-15
0.749 5.359093066796355e-05 3.89100814664578e-08 0.9978055 1.9801677785715823e-15
0.7495 5.359093066796355e-05 3.89100814664578e-08 0.9983055000000001 1.9801677785715823e-15
0.75 5.359093066796355e-05 3.89100814664578e-08 0.9988055 1.9801677785715823e-15
0.7505 5.359093066796355e-05 3.89100814664578e-08 0.9993055 1.9801677785715823e-15
0.751 5.359093066796355e-05 3.89100814664578e-08 0.9998055 1.9801677785715823e-15
0.7515 5.359093066796355e-05 3.89100814664578e-08 1.0003055 1.9801677785715823e-15
0.752 5.359093066796355e-05 3.89100814664578e-08 1.0008055 1.9801677785715823e-15
0.7525 5.359093066796355e-05 3.89100814664578e-08 1.0013055 1.9801677785715823e-15
0.753 5.359093066796355e-05 3.89100814664578e-08 1.0018055000000001 1.9801677785715823e-15
0.7535 5.359093066796355e-05 3.89100814664578e-08 1.0023054999999998 1.9801677785715823e-15
0.754 5.359093066796355e-05 3.89100814664578e-08 1.0028055 1.9801677785715823e-15
0.7545 5.359093066796355e-05 3.89100814664578e-08 1.0033055 1.9801677785715823e-15
0.755 5.359093066796355e-05 3.89100814664578e-08 1.0038055 1.9801677785715823e-15
0.7555 5.359093066796355e-05 3.89100814664578e-08 1.0043055 1.9801677785715823e-15
0.756 5.359093066796355e-05 3.89100814664578e-08 1.0048055 1.9801677785715823e-15
0.7565 5.359093066796355e-05 3.89100814664578e-08 1.0053055 1.9801677785715823e-15
0.757 5.359093066796355e-05 3.89100814664578e-08 1.0058055000000001 1.9801677785715823e-15
0.7575 5.359093066796355e-05 3.89100814664578e-08 1.0063054999999999 1.9801677785715823e-15
0.758 5.359093066796355e-05 3.89100814664578e-08 1.0068055 1.9801677785715823e-15
0.7585 5.359093066796355e-05 3.89100814664578e-08 1.0073055 1.9801677785715823e-15
0.759 5.359093066796355e-05 3.89100814664578e-08 1.0078055 1.9801677785715823e-15
0.7595 5.359093066796355e-05 3.89100814664578e-08 1.0083055 1.9801677785715823e-15
0.76 5.359093066796355e-05 3.89100814664578e-08 1.0088055 1.9801677785715823e-15
0.7605 5.359093066796355e-05 3.89100814664578e-08 1.0093055 1.9801677785715823e-15
0.761 5.359093066796355e-05 3.89100814664578e-08 1.0098055000000001 1.9801677785715823e-15
0.7615 5.359093066796355e-05 3.89100814664578e-08 1.0103054999999999 1.9801677785715823e-15
0.762 5.359093066796355e-05 3.89100814664578e-08 1.0108055 1.9801677785715823e-15
0.7625 5.359093066796355e-05 3.89100814664578e-08 1.0113055 1.9801677785715823e-15
0.763 5.359093066796355e-05 3.89100814664578e-08 1.0118055 1.9801677785715823e-15
0.7635 5.359093066796355e-05 3.89100814664578e-08 1.0123055 1.9801677785715823e-15
0.764 5.359093066796355e-05 3.89100814664578e-08 1.0128055 1.9801677785715823e-15
0.7645 5.359093066796355e-05 3.89100814664578e-08 1.0133055 1.9801677785715823e-15
0.765 5.359093066796355e-05 3.89100814664578e-08 1.0138055000000001 1.9801677785715823e-15
0.7655 5.359093066796355e-05 3.89100814664578e-08 1.0143054999999999 1.9801677785715823e-15
0.766 5.359093066796355e-05 3.89100814664578e-08 1.0148055 1.9801677785715823e-15
0.7665 5.359093066796355e-05 3.89100814664578e-08 1.0153055 1.9801677785715823e-15
0.767 5.359093066796355e-05 3.89100814664578e-08 1.0158055 1.9801677785715823e-15
0.7675 5.359093066796355e-05 3.89100814664578e-08 1.0163055 1.9801677785715823e-15
0.768 5.359093066796355e-05 3.89100814664578e-08 1.0168055 1.9801677785715823e-15
0.7685 5.359093066796355e-05 3.89100814664578e-08 1.0173055 1.9801677785715823e-15
0.769 5.359093066796355e-05 3.89100814664578e-08 1.0178055000000001 1.9801677785715823e-15
0.7695 5.359093066796355e-05 3.89100814664578e-08 1.0183054999999999 1.9801677785715823e-15
0.77 5.359093066796355e-05 3.89100814664578e-08 1.0188055 1.9801677785715823e-15
0.7705 5.359093066796355e-05 3.89100814664578e-08 1.0193055 1.9801677785715823e-15
0.771 5.359093066796355e-05 3.89100814664578e-08 1.0198055 1.9801677785715823e-15
0.7715 5.359093066796355e-05 3.89100814664578e-08 1.0203055 1.9801677785715823e-15
0.772 5.359093066796355e-05 3.89100814664578e-08 1.0208055 1.9801677785715823e-15
0.7725 5.359093066796355e-05 3.89100814664578e-08 1.0213055 1.9801677785715823e-15
0.773 5.359093066796355e-05 3.89100814664578e-08 1.0218055000000001 1.9801677785715823e-15
0.7735 5.359093066796355e-05 3.89100814664578e-08 1.0223054999999999 1.9801677785715823e-15
0.774 5.359093066796355e-05 3.89100814664578e-08 1.0228055 1.9801677785715823e-15
0.7745 5.359093066796355e-05 3.89100814664578e-08 1.0233055 1.9801677785715823e-15
0.775 5.359093066796355e-05 3.89100814664578e-08 1.0238055 1.9801677785715823e-15
0.7755 5.359093066796355e-05 3.89100814664578e-08 1.0243055 1.9801677785715823e-15
0.776 5.359093066796355e-05 3.89100814664578e-08 1.0248055 1.9801677785715823e-15
0.7765 5.359093066796355e-05 3.89100814664578e-08 1.0253055 1.9801677785715823e-15
0.777 5.359093066796355e-05 3.89100814664578e-08 1.0258055000000001 1.9801677785715823e-15
0.7775 5.359093066796355e-05 3.89100814664578e-08 1.0263054999999999 1.9801677785715823e-15
0.778 5.359093066796355e-05 3.89100814664578e-08 1.0268055 1.9801677785715823e-15
0.7785 5.359093066796355e-05 3.89100814664578e-08 1.0273055 1.9801677785715823e-15
0.779 5.359093066796355e-05 3.89100814664578e-08 1.0278055 1.9801677785715823e-15
0.7795 5.359093066796355e-05 3.89100814664578e-08 1.0283055 1.9801677785715823e-15
0.78 5.359093066796355e-05 3.89100814664578e-08 1.0288055 1.9801677785715823e-15
0.7805 5.359093066796355e-05 3.89100814664578e-08 1.0293055 1.9801677785715823e-15
0.781 5.359093066796355e-05 3.89100814664578e-08 1.0298055000000002 1.9801677785715823e-15
0.7815 5.359093066796355e-05 3.89100814664578e-08 1.0303054999999999 1.9801677785715823e-15
0.782 5.359093066796355e-05 3.89100814664578e-08 1.0308055 1.9801677785715823e-15
0.7825 5.359093066796355e-05 3.89100814664578e-08 1.0313055 1.9801677785715823e-15
0.783 5.359093066796355e-05 3.89100814664578e-08 1.0318055 1.9801677785715823e-15
0.7835 5.359093066796355e-05 3.89100814664578e-08 1.0323055 1.9801677785715823e-15
0.784 5.359093066796355e-05 3.89100814664578e-08 1.0328055 1.9801677785715823e-15
0.7845 5.359093066796355e-05 3.89100814664578e-08 1.0333055 1.9801677785715823e-15
0.785 5.359093066796355e-05 3.89100814664578e-08 1.0338055000000002 1.9801677785715823e-15
0.7855 5.359093066796355e-05 3.89100814664578e-08 1.0343054999999999 1.9801677785715823e-15
0.786 5.359093066796355e-05 3.89100814664578e-08 1.0348055 1.9801677785715823e-15
0.7865 5.359093066796355e-05 3.89100814664578e-08 1.0353055 1.9801677785715823e-15
0.787 5.359093066796355e-05 3.89100814664578e-08 1.0358055 1.9801677785715823e-15
0.7875 5.359093066796355e-05 3.89100814664578e-08 1.0363055 1.9801677785715823e-15
0.788 5.359093066796355e-05 3.89100814664578e-08 1.0368055 1.9801677785715823e-15
0.7885 5.359093066796355e-05 3.89100814664578e-08 1.0373055 1.9801677785715823e-15
0.789 5.359093066796355e-05 3.89100814664578e-08 1.0378055000000002 1.9801677785715823e-15
0.7895 5.359093066796355e-05 3.89100814664578e-08 1.0383054999999999 1.9801677785715823e-15
0.79 5.359093066796355e-05 3.89100814664578e-08 1.0388055 1.9801677785715823e-15
0.7905 5.359093066796355e-05 3.89100814664578e-08 1.0393055 1.9801677785715823e-15
0.791 5.359093066796355e-05 3.89100814664578e-08 1.0398055 1.9801677785715823e-15
0.7915 5.359093066796355e-05 3.89100814664578e-08 1.0403055 1.9801677785715823e-15
0.792 5.359093066796355e-05 3.89100814664578e-08 1.0408055 1.9801677785715823e-15
0.7925 5.359093066796355e-05 3.89100814664578e-08 1.0413055 1.9801677785715823e-15
0.793 5.359093066796355e-05 3.89100814664578e-08 1.0418055000000002 1.9801677785715823e-15
0.7935 5.359093066796355e-05 3.89100814664578e-08 1.0423054999999999 1.9801677785715823e-15
0.794 5.359093066796355e-05 3.89100814664578e-08 1.0428055 1.9801677785715823e-15
0.7945 5.359093066796355e-05 3.89100814664578e-08 1.0433055 1.9801677785715823e-15
0.795 5.359093066796355e-05 3.89100814664578e-08 1.0438055 1.9801677785715823e-15
0.7955 5.359093066796355e-05 3.89100814664578e-08 1.0443055 1.9801677785715823e-15
0.796 5.359093066796355e-05 3.89100814664578e-08 1.0448055 1.9801677785715823e-15
0.7965 5.359093066796355e-05 3.89100814664578e-08 1.0453055 1.9801677785715823e-15
0.797 5.359093066796355e-05 3.89100814664578e-08 1.0458055000000002 1.9801677785715823e-15
0.7975 5.359093066796355e-05 3.89100814664578e-08 1.0463054999999999 1.9801677785715823e-15
0.798 5.359093066796355e-05 3.89100814664578e-08 1.0468055 1.9801677785715823e-15
0.7985 5.359093066796355e-05 3.89100814664578e-08 1.0473055 1.9801677785715823e-15
0.799 5.359093066796355e-05 3.89100814664578e-08 1.0478055 1.9801677785715823e-15
0.7995 5.359093066796355e-05 3.89100814664578e-08 1.0483055000000001 1.9801677785715823e-15
0.8 5.359093066796355e-05 3.89100814664578e-08 1.0488055 1.9801677785715823e-15
0.8005 5.359093066796355e-05 3.89100814664578e-08 1.0493055 1.9801677785715823e-15
0.801 5.359093066796355e-05 3.89100814664578e-08 1.0498055000000002 1.9801677785715823e-15
0.8015 5.359093066796355e-05 3.89100814664578e-08 1.0503055 1.9801677785715823e-15
0.802 5.359093066796355e-05 3.89100814664578e-08 1.0508055 1.9801677785715823e-15
0.8025 5.359093066796355e-05 3.89100814664578e-08 1.0513055 1.9801677785715823e-15
0.803 5.359093066796355e-05 3.89100814664578e-08 1.0518055 1.9801677785715823e-15
0.8035 5.359093066796355e-05 3.89100814664578e-08 1.0523055000000001 1.9801677785715823e-15
0.804 5.359093066796355e-05 3.89100814664578e-08 1.0528055 1.9801677785715823e-15
0.8045 5.359093066796355e-05 3.89100814664578e-08 1.0533055 1.9801677785715823e-15
0.805 5.359093066796355e-05 3.89100814664578e-08 1.0538055000000002 1.9801677785715823e-15
0.8055 5.359093066796355e-05 3.89100814664578e-08 1.0543055 1.9801677785715823e-15
0.806 5.359093066796355e-05 3.89100814664578e-08 1.0548055 1.9801677785715823e-15
0.8065 5.359093066796355e-05 3.89100814664578e-08 1.0553055 1.9801677785715823e-15
0.807 5.359093066796355e-05 3.89100814664578e-08 1.0558055 1.9801677785715823e-15
0.8075 5.359093066796355e-05 3.89100814664578e-08 1.0563055000000001 1.9801677785715823e-15
0.808 5.359093066796355e-05 3.89100814664578e-08 1.0568055 1.9801677785715823e-15
0.8085 5.359093066796355e-05 3.89100814664578e-08 1.0573055 1.9801677785715823e-15
0.809 5.359093066796355e-05 3.89100814664578e-08 1.0578055000000002 1.9801677785715823e-15
0.8095 5.359093066796355e-05 3.89100814664578e-08 1.0583055 1.9801677785715823e-15
0.81 5.359093066796355e-05 3.89100814664578e-08 1.0588055 1.9801677785715823e-15
0.8105 5.359093066796355e-05 3.89100814664578e-08 1.0593055 1.9801677785715823e-15
0.811 5.359093066796355e-05 3.89100814664578e-08 1.0598055 1.9801677785715823e-15
0.8115 5.359093066796355e-05 3.89100814664578e-08 1.0603055000000001 1.9801677785715823e-15
0.812 5.359093066796355e-05 3.89100814664578e-08 1.0608055 1.9801677785715823e-15
0.8125 5.359093066796355e-05 3.89100814664578e-08 1.0613055 1.9801677785715823e-15
0.813 5.359093066796355e-05 3.89100814664578e-08 1.0618055 1.9801677785715823e-15
0.8135 5.359093066796355e-05 3.89100814664578e-08 1.0623055 1.9801677785715823e-15
0.814 5.359093066796355e-05 3.89100814664578e-08 1.0628055 1.9801677785715823e-15
0.8145 5.359093066796355e-05 3.89100814664578e-08 1.0633055 1.9801677785715823e-15
0.815 5.359093066796355e-05 3.89100814664578e-08 1.0638055 1.9801677785715823e-15
0.8155 5.359093066796355e-05 3.89100814664578e-08 1.0643055000000001 1.9801677785715823e-15
0.816 5.359093066796355e-05 3.89100814664578e-08 1.0648054999999998 1.9801677785715823e-15
0.8165 5.359093066796355e-05 3.89100814664578e-08 1.0653055 1.9801677785715823e-15
0.817 5.359093066796355e-05 3.89100814664578e-08 1.0658055 1.9801677785715823e-15
0.8175 5.359093066796355e-05 3.89100814664578e-08 1.0663055 1.9801677785715823e-15
0.818 5.359093066796355e-05 3.89100814664578e-08 1.0668055 1.9801677785715823e-15
0.8185 5.359093066796355e-05 3.89100814664578e-08 1.0673055 1.9801677785715823e-15
0.819 5.359093066796355e-05 3.89100814664578e-08 1.0678055 1.9801677785715823e-15
0.8195 5.359093066796355e-05 3.89100814664578e-08 1.0683055000000001 1.9801677785715823e-15
0.82 5.359093066796355e-05 3.89100814664578e-08 1.0688054999999999 1.9801677785715823e-15
0.8205 5.359093066796355e-05 3.89100814664578e-08 1.0693055 1.9801677785715823e-15
0.821 5.359093066796355e-05 3.89100814664578e-08 1.0698055 1.9801677785715823e-15
0.8215 5.359093066796355e-05 3.89100814664578e-08 1.0703055 1.9801677785715823e-15
0.822 5.359093066796355e-05 3.89100814664578e-08 1.0708055 1.9801677785715823e-15
0.8225 5.359093066796355e-05 3.89100814664578e-08 1.0713055 1.9801677785715823e-15
0.823 5.359093066796355e-05 3.89100814664578e-08 1.0718055 1.9801677785715823e-15
0.8235 5.359093066796355e-05 3.89100814664578e-08 1.0723055000000001 1.9801677785715823e-15
0.824 5.359093066796355e-05 3.89100814664578e-08 1.0728054999999999 1.9801677785715823e-15
0.8245 5.359093066796355e-05 3.89100814664578e-08 1.0733055 1.9801677785715823e-15
0.825 5.359093066796355e-05 3.89100814664578e-08 1.0738055 1.9801677785715823e-15
0.8255 5.359093066796355e-05 3.89100814664578e-08 1.0743055 1.9801677785715823e-15
0.826 5.359093066796355e-05 3.89100814664578e-08 1.0748055 1.9801677785715823e-15
0.8265 5.359093066796355e-05 3.89100814664578e-08 1.0753055 1.9801677785715823e-15
0.827 5.359093066796355e-05 3.89100814664578e-08 1.0758055 1.9801677785715823e-15
0.8275 5.359093066796355e-05 3.89100814664578e-08 1.0763055000000001 1.9801677785715823e-15
0.828 5.359093066796355e-05 3.89100814664578e-08 1.0768054999999999 1.9801677785715823e-15
0.8285 5.359093066796355e-05 3.89100814664578e-08 1.0773055 1.9801677785715823e-15
0.829 5.359093066796355e-05 3.89100814664578e-08 1.0778055 1.9801677785715823e-15
0.8295 5.359093066796355e-05 3.89100814664578e-08 1.0783055 1.9801677785715823e-15
0.83 5.359093066796355e-05 3.89100814664578e-08 1.0788055 1.9801677785715823e-15
0.8305 5.359093066796355e-05 3.89100814664578e-08 1.0793055 1.9801677785715823e-15
0.831 5.359093066796355e-05 3.89100814664578e-08 1.0798055 1.9801677785715823e-15
0.8315 5.359093066796355e-05 3.89100814664578e-08 1.0803055000000001 1.9801677785715823e-15
0.832 5.359093066796355e-05 3.89100814664578e-08 1.0808054999999999 1.9801677785715823e-15
0.8325 5.359093066796355e-05 3.89100814664578e-08 1.0813055 1.9801677785715823e-15
0.833 5.359093066796355e-05 3.89100814664578e-08 1.0818055 1.9801677785715823e-15
0.8335 5.359093066796355e-05 3.89100814664578e-08 1.0823055 1.9801677785715823e-15
0.834 5.359093066796355e-05 3.89100814664578e-08 1.0828055 1.9801677785715823e-15
0.8345 5.359093066796355e-05 3.89100814664578e-08 1.0833055 1.9801677785715823e-15
0.835 5.359093066796355e-05 3.89100814664578e-08 1.0838055 1.9801677785715823e-15
0.8355 5.359093066796355e-05 3.89100814664578e-08 1.0843055000000001 1.9801677785715823e-15
0.836 5.359093066796355e-05 3.89100814664578e-08 1.0848054999999999 1.9801677785715823e-15
0.8365 5.359093066796355e-05 3.89100814664578e-08 1.0853055 1.9801677785715823e-15
0.837 5.359093066796355e-05 3.89100814664578e-08 1.0858055 1.9801677785715823e-15
0.8375 5.359093066796355e-05 3.89100814664578e-08 1.0863055 1.9801677785715823e-15
0.838 5.359093066796355e-05 3.89100814664578e-08 1.0868055 1.9801677785715823e-15
0.8385 5.359093066796355e-05 3.89100814664578e-08 1.0873055 1.9801677785715823e-15
0.839 5.359093066796355e-05 3.89100814664578e-08 1.0878055 1.9801677785715823e-15
0.8395 5.359093066796355e-05 3.89100814664578e-08 1.0883055000000001 1.9801677785715823e-15
0.84 5.359093066796355e-05 3.89100814664578e-08 1.0888054999999999 1.9801677785715823e-15
0.8405 5.359093066796355e-05 3.89100814664578e-08 1.0893055 1.9801677785715823e-15
0.841 5.359093066796355e-05 3.89100814664578e-08 1.0898055 1.9801677785715823e-15
0.8415 5.359093066796355e-05 3.89100814664578e-08 1.0903055 1.9801677785715823e-15
0.842 5.359093066796355e-05 3.89100814664578e-08 1.0908055 1.9801677785715823e-15
0.8425 5.359093066796355e-05 3.89100814664578e-08 1.0913055 1.9801677785715823e-15
0.843 5.359093066796355e-05 3.89100814664578e-08 1.0918055 1.9801677785715823e-15
0.8435 5.359093066796355e-05 3.89100814664578e-08 1.0923055000000002 1.9801677785715823e-15
0.844 5.359093066796355e-05 3.89100814664578e-08 1.0928054999999999 1.9801677785715823e-15
0.8445 5.359093066796355e-05 3.89100814664578e-08 1.0933055 1.9801677785715823e-15
0.845 5.359093066796355e-05 3.89100814664578e-08 1.0938055 1.9801677785715823e-15
0.8455 5.359093066796355e-05 3.89100814664578e-08 1.0943055 1.9801677785715823e-15
0.846 5.359093066796355e-05 3.89100814664578e-08 1.0948055 1.9801677785715823e-15
0.8465 5.359093066796355e-05 3.89100814664578e-08 1.0953055 1.9801677785715823e-15
0.847 5.359093066796355e-05 3.89100814664578e-08 1.0958055 1.9801677785715823e-15
0.8475 5.359093066796355e-05 3.89100814664578e-08 1.0963055000000002 1.9801677785715823e-15
0.848 5.359093066796355e-05 3.89100814664578e-08 1.0968054999999999 1.9801677785715823e-15
0.8485 5.359093066796355e-05 3.89100814664578e-08 1.0973055 1.9801677785715823e-15
0.849 5.359093066796355e-05 3.89100814664578e-08 1.0978055 1.9801677785715823e-15
0.8495 5.359093066796355e-05 3.89100814664578e-08 1.0983055 1.9801677785715823e-15
0.85 5.359093066796355e-05 3.89100814664578e-08 1.0988055 1.9801677785715823e-15
0.8505 5.359093066796355e-05 3.89100814664578e-08 1.0993055 1.9801677785715823e-15
0.851 5.359093066796355e-05 3.89100814664578e-08 1.0998055 1.9801677785715823e-15
0.8515 5.359093066796355e-05 3.89100814664578e-08 1.1003055000000002 1.9801677785715823e-15
0.852 5.359093066796355e-05 3.89100814664578e-08 1.1008054999999999 1.9801677785715823e-15
0.8525 5.359093066796355e-05 3.89100814664578e-08 1.1013055 1.9801677785715823e-15
0.853 5.359093066796355e-05 3.89100814664578e-08 1.1018055 1.9801677785715823e-15
0.8535 5.359093066796355e-05 3.89100814664578e-08 1.1023055 1.9801677785715823e-15
0.854 5.359093066796355e-05 3.89100814664578e-08 1.1028055 1.9801677785715823e-15
0.8545 5.359093066796355e-05 3.89100814664578e-08 1.1033055 1.9801677785715823e-15
0.855 5.359093066796355e-05 3.89100814664578e-08 1.1038055 1.9801677785715823e-15
0.8555 5.359093066796355e-05 3.89100814664578e-08 1.1043055000000002 1.9801677785715823e-15
0.856 5.359093066796355e-05 3.89100814664578e-08 1.1048054999999999 1.9801677785715823e-15
0.8565 5.359093066796355e-05 3.89100814664578e-08 1.1053055 1.9801677785715823e-15
0.857 5.359093066796355e-05 3.89100814664578e-08 1.1058055 1.9801677785715823e-15
0.8575 5.359093066796355e-05 3.89100814664578e-08 1.1063055 1.9801677785715823e-15
0.858 5.359093066796355e-05 3.89100814664578e-08 1.1068055 1.9801677785715823e-15
0.8585 5.359093066796355e-05 3.89100814664578e-08 1.1073055 1.9801677785715823e-15
0.859 5.359093066796355e-05 3.89100814664578e-08 1.1078055 1.9801677785715823e-15
0.8595 5.359093066796355e-05 3.89100814664578e-08 1.1083055000000002 1.9801677785715823e-15
0.86 5.359093066796355e-05 3.89100814664578e-08 1.1088054999999999 1.9801677785715823e-15
0.8605 5.359093066796355e-05 3.89100814664578e-08 1.1093055 1.9801677785715823e-15
0.861 5.359093066796355e-05 3.89100814664578e-08 1.1098055 1.9801677785715823e-15
0.8615 5.359093066796355e-05 3.89100814664578e-08 1.1103055 1.9801677785715823e-15
0.862 5.359093066796355e-05 3.89100814664578e-08 1.1108055000000001 1.9801677785715823e-15
0.8625 5.359093066796355e-05 3.89100814664578e-08 1.1113055 1.9801677785715823e-15
0.863 5.359093066796355e-05 3.89100814664578e-08 1.1118055 1.9801677785715823e-15
0.8635 5.359093066796355e-05 3.89100814664578e-08 1.1123055000000002 1.9801677785715823e-15
0.864 5.359093066796355e-05 3.89100814664578e-08 1.1128055 1.9801677785715823e-15
0.8645 5.359093066796355e-05 3.89100814664578e-08 1.1133055 1.9801677785715823e-15
0.865 5.359093066796355e-05 3.89100814664578e-08 1.1138055 1.9801677785715823e-15
0.8655 5.359093066796355e-05 3.89100814664578e-08 1.1143055 1.9801677785715823e-15
0.866 5.359093066796355e-05 3.89100814664578e-08 1.1148055000000001 1.9801677785715823e-15
0.8665 5.359093066796355e-05 3.89100814664578e-08 1.1153055 1.9801677785715823e-15
0.867 5.359093066796355e-05 3.89100814664578e-08 1.1158055 1.9801677785715823e-15
0.8675 5.359093066796355e-05 3.89100814664578e-08 1.1163055000000002 1.9801677785715823e-15
0.868 5.359093066796355e-05 3.89100814664578e-08 1.1168055 1.9801677785715823e-15
0.8685 5.359093066796355e-05 3.89100814664578e-08 1.1173055 1.9801677785715823e-15
0.869 5.359093066796355e-05 3.89100814664578e-08 1.1178055 1.9801677785715823e-15
0.8695 5.359093066796355e-05 3.89100814664578e-08 1.1183055 1.9801677785715823e-15
0.87 5.359093066796355e-05 3.89100814664578e-08 1.1188055000000001 1.9801677785715823e-15
0.8705 5.359093066796355e-05 3.89100814664578e-08 1.1193055 1.9801677785715823e-15
0.871 5.359093066796355e-05 3.89100814664578e-08 1.1198055 1.9801677785715823e-15
0.8715 5.359093066796355e-05 3.89100814664578e-08 1.1203055000000002 1.9801677785715823e-15
0.872 5.359093066796355e-05 3.89100814664578e-08 1.1208055 1.9801677785715823e-15
0.8725 5.359093066796355e-05 3.89100814664578e-08 1.1213055 1.9801677785715823e-15
0.873 5.359093066796355e-05 3.89100814664578e-08 1.1218055 1.9801677785715823e-15
0.8735 5.359093066796355e-05 3.89100814664578e-08 1.1223055 1.9801677785715823e-15
0.874 5.359093066796355e-05 3.89100814664578e-08 1.1228055000000001 1.9801677785715823e-15
0.8745 5.359093066796355e-05 3.89100814664578e-08 1.1233055 1.9801677785715823e-15
0.875 5.359093066796355e-05 3.89100814664578e-08 1.1238055 1.9801677785715823e-15
0.8755 5.359093066796355e-05 3.89100814664578e-08 1.1243055 1.9801677785715823e-15
0.876 5.359093066796355e-05 3.89100814664578e-08 1.1248055 1.9801677785715823e-15
0.8765 5.359093066796355e-05 3.89100814664578e-08 1.1253055 1.9801677785715823e-15
0.877 5.359093066796355e-05 3.89100814664578e-08 1.1258055 1.9801677785715823e-15
0.8775 5.359093066796355e-05 3.89100814664578e-08 1.1263055 1.9801677785715823e-15
0.878 5.359093066796355e-05 3.89100814664578e-08 1.1268055000000001 1.9801677785715823e-15
0.8785 5.359093066796355e-05 3.89100814664578e-08 1.1273054999999998 1.9801677785715823e-15
0.879 5.359093066796355e-05 3.89100814664578e-08 1.1278055 1.9801677785715823e-15
0.8795 5.359093066796355e-05 3.89100814664578e-08 1.1283055 1.9801677785715823e-15
0.88 5.359093066796355e-05 3.89100814664578e-08 1.1288055 1.9801677785715823e-15
0.8805 5.359093066796355e-05 3.89100814664578e-08 1.1293055 1.9801677785715823e-15
0.881 5.359093066796355e-05 3.89100814664578e-08 1.1298055 1.9801677785715823e-15
0.8815 5.359093066796355e-05 3.89100814664578e-08 1.1303055 1.9801677785715823e-15
0.882 5.359093066796355e-05 3.89100814664578e-08 1.1308055000000001 1.9801677785715823e-15
0.8825 5.359093066796355e-05 3.89100814664578e-08 1.1313054999999999 1.9801677785715823e-15
0.883 5.359093066796355e-05 3.89100814664578e-08 1.1318055 1.9801677785715823e-15
0.8835 5.359093066796355e-05 3.89100814664578e-08 1.1323055 1.9801677785715823e-15
0.884 5.359093066796355e-05 3.89100814664578e-08 1.1328055 1.9801677785715823e-15
0.8845 5.359093066796355e-05 3.89100814664578e-08 1.1333055 1.9801677785715823e-15
0.885 5.359093066796355e-05 3.89100814664578e-08 1.1338055 1.9801677785715823e-15
0.8855 5.359093066796355e-05 3.89100814664578e-08 1.1343055 1.9801677785715823e-15
0.886 5.359093066796355e-05 3.89100814664578e-08 1.1348055000000001 1.9801677785715823e-15
0.8865 5.359093066796355e-05 3.89100814664578e-08 1.1353054999999999 1.9801677785715823e-15
0.887 5.359093066796355e-05 3.89100814664578e-08 1.1358055 1.9801677785715823e-15
0.8875 5.359093066796355e-05 3.89100814664578e-08 1.1363055 1.9801677785715823e-15
0.888 5.359093066796355e-05 3.89100814664578e-08 1.1368055 1.9801677785715823e-15
0.8885 5.359093066796355e-05 3.89100814664578e-08 1.1373055 1.9801677785715823e-15
0.889 5.359093066796355e-05 3.89100814664578e-08 1.1378055 1.9801677785715823e-15
0.8895 5.359093066796355e-05 3.89100814664578e-08 1.1383055 1.9801677785715823e-15
0.89 5.359093066796355e-05 3.89100814664578e-08 1.1388055000000001 1.9801677785715823e-15
0.8905 5.359093066796355e-05 3.89100814664578e-08 1.1393054999999999 1.9801677785715823e-15
0.891 5.359093066796355e-05 3.89100814664578e-08 1.1398055 1.9801677785715823e-15
0.8915 5.359093066796355e-05 3.89100814664578e-08 1.1403055 1.9801677785715823e-15
0.892 5.359093066796355e-05 3.89100814664578e-08 1.1408055 1.9801677785715823e-15
0.8925 5.359093066796355e-05 3.89100814664578e-08 1.1413055 1.9801677785715823e-15
0.893 5.359093066796355e-05 3.89100814664578e-08 1.1418055 1.9801677785715823e-15
0.8935 5.359093066796355e-05 3.89100814664578e-08 1.1423055 1.9801677785715823e-15
0.894 5.359093066796355e-05 3.89100814664578e-08 1.1428055000000001 1.9801677785715823e-15
0.8945 5.359093066796355e-05 3.89100814664578e-08 1.1433054999999999 1.9801677785715823e-15
0.895 5.359093066796355e-05 3.89100814664578e-08 1.1438055 1.9801677785715823e-15
0.8955 5.359093066796355e-05 3.89100814664578e-08 1.1443055 1.9801677785715823e-15
0.896 5.359093066796355e-05 3.89100814664578e-08 1.1448055 1.9801677785715823e-15
0.8965 5.359093066796355e-05 3.89100814664578e-08 1.1453055 1.9801677785715823e-15
0.897 5.359093066796355e-05 3.89100814664578e-08 1.1458055 1.9801677785715823e-15
0.8975 5.359093066796355e-05 3.89100814664578e-08 1.1463055 1.9801677785715823e-15
0.898 5.359093066796355e-05 3.89100814664578e-08 1.1468055000000001 1.9801677785715823e-15
0.8985 5.359093066796355e-05 3.89100814664578e-08 1.1473054999999999 1.9801677785715823e-15
0.899 5.359093066796355e-05 3.89100814664578e-08 1.1478055 1.9801677785715823e-15
0.8995 5.359093066796355e-05 3.89100814664578e-08 1.1483055 1.9801677785715823e-15
0.9 5.359093066796355e-05 3.89100814664578e-08 1.1488055 1.9801677785715823e-15
0.9005 5.359093066796355e-05 3.89100814664578e-08 1.1493055 1.9801677785715823e-15
0.901 5.359093066796355e-05 3.89100814664578e-08 1.1498055 1.9801677785715823e-15
0.9015 5.359093066796355e-05 3.89100814664578e-08 1.1503055 1.9801677785715823e-15
0.902 5.359093066796355e-05 3.89100814664578e-08 1.1508055000000001 1.9801677785715823e-15
0.9025 5.359093066796355e-05 3.89100814664578e-08 1.1513054999999999 1.9801677785715823e-15
0.903 5.359093066796355e-05 3.89100814664578e-08 1.1518055 1.9801677785715823e-15
0.9035 5.359093066796355e-05 3.89100814664578e-08 1.1523055 1.9801677785715823e-15
0.904 5.359093066796355e-05 3.89100814664578e-08 1.1528055 1.9801677785715823e-15
0.9045 5.359093066796355e-05 3.89100814664578e-08 1.1533055 1.9801677785715823e-15
0.905 5.359093066796355e-05 3.89100814664578e-08 1.1538055 1.9801677785715823e-15
0.9055 5.359093066796355e-05 3.89100814664578e-08 1.1543055 1.9801677785715823e-15
0.906 5.359093066796355e-05 3.89100814664578e-08 1.1548055000000002 1.9801677785715823e-15
0.9065 5.359093066796355e-05 3.89100814664578e-08 1.1553054999999999 1.9801677785715823e-15
0.907 5.359093066796355e-05 3.89100814664578e-08 1.1558055 1.9801677785715823e-15
0.9075 5.359093066796355e-05 3.89100814664578e-08 1.1563055 1.9801677785715823e-15
0.908 5.359093066796355e-05 3.89100814664578e-08 1.1568055 1.9801677785715823e-15
0.9085 5.359093066796355e-05 3.89100814664578e-08 1.1573055 1.9801677785715823e-15
0.909 5.359093066796355e-05 3.89100814664578e-08 1.1578055 1.9801677785715823e-15
0.9095 5.359093066796355e-05 3.89100814664578e-08 1.1583055 1.9801677785715823e-15
0.91 5.359093066796355e-05 3.89100814664578e-08 1.1588055000000002 1.9801677785715823e-15
0.9105 5.359093066796355e-05 3.89100814664578e-08 1.1593054999999999 1.9801677785715823e-15
0.911 5.359093066796355e-05 3.89100814664578e-08 1.1598055 1.9801677785715823e-15
0.9115 5.359093066796355e-05 3.89100814664578e-08 1.1603055 1.9801677785715823e-15
0.912 5.359093066796355e-05 3.89100814664578e-08 1.1608055 1.9801677785715823e-15
0.9125 5.359093066796355e-05 3.89100814664578e-08 1.1613055 1.9801677785715823e-15
0.913 5.359093066796355e-05 3.89100814664578e-08 1.1618055 1.9801677785715823e-15
0.9135 5.359093066796355e-05 3.89100814664578e-08 1.1623055 1.9801677785715823e-15
0.914 5.359093066796355e-05 3.89100814664578e-08 1.1628055000000002 1.9801677785715823e-15
0.9145 5.359093066796355e-05 3.89100814664578e-08 1.1633054999999999 1.9801677785715823e-15
0.915 5.359093066796355e-05 3.89100814664578e-08 1.1638055 1.9801677785715823e-15
0.9155 5.359093066796355e-05 3.89100814664578e-08 1.1643055 1.9801677785715823e-15
0.916 5.359093066796355e-05 3.89100814664578e-08 1.1648055 1.9801677785715823e-15
0.9165 5.359093066796355e-05 3.89100814664578e-08 1.1653055 1.9801677785715823e-15
0.917 5.359093066796355e-05 3.89100814664578e-08 1.1658055 1.9801677785715823e-15
0.9175 5.359093066796355e-05 3.89100814664578e-08 1.1663055 1.9801677785715823e-15
0.918 5.359093066796355e-05 3.89100814664578e-08 1.1668055000000002 1.9801677785715823e-15
0.9185 5.359093066796355e-05 3.89100814664578e-08 1.1673054999999999 1.9801677785715823e-15
0.919 5.359093066796355e-05 3.89100814664578e-08 1.1678055 1.9801677785715823e-15
0.9195 5.359093066796355e-05 3.89100814664578e-08 1.1683055 1.9801677785715823e-15
0.92 5.359093066796355e-05 3.89100814664578e-08 1.1688055 1.9801677785715823e-15
0.9205 5.359093066796355e-05 3.89100814664578e-08 1.1693055 1.9801677785715823e-15
0.921 5.359093066796355e-05 3.89100814664578e-08 1.1698055 1.9801677785715823e-15
0.9215 5.359093066796355e-05 3.89100814664578e-08 1.1703055 1.9801677785715823e-15
0.922 5.359093066796355e-05 3.89100814664578e-08 1.1708055000000002 1.9801677785715823e-15
0.9225 5.359093066796355e-05 3.89100814664578e-08 1.1713054999999999 1.9801677785715823e-15
0.923 5.359093066796355e-05 3.89100814664578e-08 1.1718055 1.9801677785715823e-15
0.9235 5.359093066796355e-05 3.89100814664578e-08 1.1723055 1.9801677785715823e-15
0.924 5.359093066796355e-05 3.89100814664578e-08 1.1728055 1.9801677785715823e-15
0.9245 5.359093066796355e-05 3.89100814664578e-08 1.1733055000000001 1.9801677785715823e-15
0.925 5.359093066796355e-05 3.89100814664578e-08 1.1738055 1.9801677785715823e-15
0.9255 5.359093066796355e-05 3.89100814664578e-08 1.1743055 1.9801677785715823e-15
0.926 5.359093066796355e-05 3.89100814664578e-08 1.1748055000000002 1.9801677785715823e-15
0.9265 5.359093066796355e-05 3.89100814664578e-08 1.1753055 1.9801677785715823e-15
0.927 5.359093066796355e-05 3.89100814664578e-08 1.1758055 1.9801677785715823e-15
0.9275 5.359093066796355e-05 3.89100814664578e-08 1.1763055 1.9801677785715823e-15
0.928 5.359093066796355e-05 3.89100814664578e-08 1.1768055 1.9801677785715823e-15
0.9285 5.359093066796355e-05 3.89100814664578e-08 1.1773055000000001 1.9801677785715823e-15
0.929 5.359093066796355e-05 3.89100814664578e-08 1.1778055 1.9801677785715823e-15
0.9295 5.359093066796355e-05 3.89100814664578e-08 1.1783055 1.9801677785715823e-15
0.93 5.359093066796355e-05 3.89100814664578e-08 1.1788055000000002 1.9801677785715823e-15
0.9305 5.359093066796355e-05 3.89100814664578e-08 1.1793055 1.9801677785715823e-15
0.931 5.359093066796355e-05 3.89100814664578e-08 1.1798055 1.9801677785715823e-15
0.9315 5.359093066796355e-05 3.89100814664578e-08 1.1803055 1.9801677785715823e-15
0.932 5.359093066796355e-05 3.89100814664578e-08 1.1808055 1.9801677785715823e-15
0.9325 5.359093066796355e-05 3.89100814664578e-08 1.1813055000000001 1.9801677785715823e-15
0.933 5.359093066796355e-05 3.89100814664578e-08 1.1818055 1.9801677785715823e-15
0.9335 5.359093066796355e-05 3.89100814664578e-08 1.1823055 1.9801677785715823e-15
0.934 5.359093066796355e-05 3.89100814664578e-08 1.1828055000000002 1.9801677785715823e-15
0.9345 5.359093066796355e-05 3.89100814664578e-08 1.1833055 1.9801677785715823e-15
0.935 5.359093066796355e-05 3.89100814664578e-08 1.1838055 1.9801677785715823e-15
0.9355 5.359093066796355e-05 3.89100814664578e-08 1.1843055 1.9801677785715823e-15
0.936 5.359093066796355e-05 3.89100814664578e-08 1.1848055 1.9801677785715823e-15
0.9365 5.359093066796355e-05 3.89100814664578e-08 1.1853055000000001 1.9801677785715823e-15
0.937 5.359093066796355e-05 3.89100814664578e-08 1.1858055 1.9801677785715823e-15
0.9375 5.359093066796355e-05 3.89100814664578e-08 1.1863055 1.9801677785715823e-15
0.938 5.359093066796355e-05 3.89100814664578e-08 1.1868055 1.9801677785715823e-15
0.9385 5.359093066796355e-05 3.89100814664578e-08 1.1873055 1.9801677785715823e-15
0.939 5.359093066796355e-05 3.89100814664578e-08 1.1878055 1.9801677785715823e-15
0.9395 5.359093066796355e-05 3.89100814664578e-08 1.1883055 1.9801677785715823e-15
0.94 5.359093066796355e-05 3.89100814664578e-08 1.1888055 1.9801677785715823e-15
0.9405 5.359093066796355e-05 3.89100814664578e-08 1.1893055000000001 1.9801677785715823e-15
0.941 5.359093066796355e-05 3.89100814664578e-08 1.1898054999999998 1.9801677785715823e-15
0.9415 5.359093066796355e-05 3.89100814664578e-08 1.1903055 1.9801677785715823e-15
0.942 5.359093066796355e-05 3.89100814664578e-08 1.1908055 1.9801677785715823e-15
0.9425 5.359093066796355e-05 3.89100814664578e-08 1.1913055 1.9801677785715823e-15
0.943 5.359093066796355e-05 3.89100814664578e-08 1.1918055 1.9801677785715823e-15
0.9435 5.359093066796355e-05 3.89100814664578e-08 1.1923055 1.9801677785715823e-15
0.944 5.359093066796355e-05 3.89100814664578e-08 1.1928055 1.9801677785715823e-15
0.9445 5.359093066796355e-05 3.89100814664578e-08 1.1933055000000001 1.9801677785715823e-15
0.945 5.359093066796355e-05 3.89100814664578e-08 1.1938054999999999 1.9801677785715823e-15
0.9455 5.359093066796355e-05 3.89100814664578e-08 1.1943055 1.9801677785715823e-15
0.946 5.359093066796355e-05 3.89100814664578e-08 1.1948055 1.9801677785715823e-15
0.9465 5.359093066796355e-05 3.89100814664578e-08 1.1953055 1.9801677785715823e-15
0.947 5.359093066796355e-05 3.89100814664578e-08 1.1958055 1.9801677785715823e-15
0.9475 5.359093066796355e-05 3.89100814664578e-08 1.1963055 1.9801677785715823e-15
0.948 5.359093066796355e-05 3.89100814664578e-08 1.1968055 1.9801677785715823e-15
0.9485 5.359093066796355e-05 3.89100814664578e-08 1.1973055000000001 1.9801677785715823e-15
0.949 5.359093066796355e-05 3.89100814664578e-08 1.1978054999999999 1.9801677785715823e-15
0.9495 5.359093066796355e-05 3.89100814664578e-08 1.1983055 1.9801677785715823e-15
0.95 5.359093066796355e-05 3.89100814664578e-08 1.1988055 1.9801677785715823e-15
0.9505 5.359093066796355e-05 3.89100814664578e-08 1.1993055 1.9801677785715823e-15
0.951 5.359093066796355e-05 3.89100814664578e-08 1.1998055 1.9801677785715823e-15
0.9515 5.359093066796355e-05 3.89100814664578e-08 1.2003055 1.9801677785715823e-15
0.952 5.359093066796355e-05 3.89100814664578e-08 1.2008055 1.9801677785715823e-15
0.9525 5.359093066796355e-05 3.89100814664578e-08 1.2013055000000001 1.9801677785715823e-15
0.953 5.359093066796355e-05 3.89100814664578e-08 1.2018054999999999 1.9801677785715823e-15
0.9535 5.359093066796355e-05 3.89100814664578e-08 1.2023055 1.9801677785715823e-15
0.954 5.359093066796355e-05 3.89100814664578e-08 1.2028055 1.9801677785715823e-15
0.9545 5.359093066796355e-05 3.89100814664578e-08 1.2033055 1.9801677785715823e-15
0.955 5.359093066796355e-05 3.89100814664578e-08 1.2038055 1.9801677785715823e-15
0.9555 5.359093066796355e-05 3.89100814664578e-08 1.2043055 1.9801677785715823e-15
0.956 5.359093066796355e-05 3.89100814664578e-08 1.2048055 1.9801677785715823e-15
0.9565 5.359093066796355e-05 3.89100814664578e-08 1.2053055000000001 1.9801677785715823e-15
0.957 5.359093066796355e-05 3.89100814664578e-08 1.2058054999999999 1.9801677785715823e-15
0.9575 5.359093066796355e-05 3.89100814664578e-08 1.2063055 1.9801677785715823e-15
0.958 5.359093066796355e-05 3.89100814664578e-08 1.2068055 1.9801677785715823e-15
0.9585 5.359093066796355e-05 3.89100814664578e-08 1.2073055 1.9801677785715823e-15
0.959 5.359093066796355e-05 3.89100814664578e-08 1.2078055 1.9801677785715823e-15
0.9595 5.359093066796355e-05 3.89100814664578e-08 1.2083055 1.9801677785715823e-15
0.96 5.359093066796355e-05 3.89100814664578e-08 1.2088055 1.9801677785715823e-15
0.9605 5.359093066796355e-05 3.89100814664578e-08 1.2093055000000001 1.9801677785715823e-15
0.961 5.359093066796355e-05 3.89100814664578e-08 1.2098054999999999 1.9801677785715823e-15
0.9615 5.359093066796355e-05 3.89100814664578e-08 1.2103055 1.9801677785715823e-15
0.962 5.359093066796355e-05 3.89100814664578e-08 1.2108055 1.9801677785715823e-15
0.9625 5.359093066796355e-05 3.89100814664578e-08 1.2113055 1.9801677785715823e-15
0.963 5.359093066796355e-05 3.89100814664578e-08 1.2118055 1.9801677785715823e-15
0.9635 5.359093066796355e-05 3.89100814664578e-08 1.2123055 1.9801677785715823e-15
0.964 5.359093066796355e-05 3.89100814664578e-08 1.2128055 1.9801677785715823e-15
0.9645 5.359093066796355e-05 3.89100814664578e-08 1.2133055000000001 1.9801677785715823e-15
0.965 5.359093066796355e-05 3.89100814664578e-08 1.2138054999999999 1.9801677785715823e-15
0.9655 5.359093066796355e-05 3.89100814664578e-08 1.2143055 1.9801677785715823e-15
0.966 5.359093066796355e-05 3.89100814664578e-08 1.2148055 1.9801677785715823e-15
0.9665 5.359093066796355e-05 3.89100814664578e-08 1.2153055 1.9801677785715823e-15
0.967 5.359093066796355e-05 3.89100814664578e-08 1.2158055 1.9801677785715823e-15
0.9675 5.359093066796355e-05 3.89100814664578e-08 1.2163055 1.9801677785715823e-15
0.968 5.359093066796355e-05 3.89100814664578e-08 1.2168055 1.9801677785715823e-15
0.9685 5.359093066796355e-05 3.89100814664578e-08 1.2173055000000002 1.9801677785715823e-15
0.969 5.359093066796355e-05 3.89100814664578e-08 1.2178054999999999 1.9801677785715823e-15
0.9695 5.359093066796355e-05 3.89100814664578e-08 1.2183055 1.9801677785715823e-15
0.97 5.359093066796355e-05 3.89100814664578e-08 1.2188055 1.9801677785715823e-15
0.9705 5.359093066796355e-05 3.89100814664578e-08 1.2193055 1.9801677785715823e-15
0.971 5.359093066796355e-05 3.89100814664578e-08 1.2198055 1.9801677785715823e-15
0.9715 5.359093066796355e-05 3.89100814664578e-08 1.2203055 1.9801677785715823e-15
0.972 5.359093066796355e-05 3.89100814664578e-08 1.2208055 1.9801677785715823e-15
0.9725 5.359093066796355e-05 3.89100814664578e-08 1.2213055000000002 1.9801677785715823e-15
0.973 5.359093066796355e-05 3.89100814664578e-08 1.2218054999999999 1.9801677785715823e-15
0.9735 5.359093066796355e-05 3.89100814664578e-08 1.2223055 1.9801677785715823e-15
0.974 5.359093066796355e-05 3.89100814664578e-08 1.2228055 1.9801677785715823e-15
0.9745 5.359093066796355e-05 3.89100814664578e-08 1.2233055 1.9801677785715823e-15
0.975 5.359093066796355e-05 3.89100814664578e-08 1.2238055 1.9801677785715823e-15
0.9755 5.359093066796355e-05 3.89100814664578e-08 1.2243055 1.9801677785715823e-15
0.976 5.359093066796355e-05 3.89100814664578e-08 1.2248055 1.9801677785715823e-15
0.9765 5.359093066796355e-05 3.89100814664578e-08 1.2253055000000002 1.9801677785715823e-15
0.977 5.359093066796355e-05 3.89100814664578e-08 1.2258054999999999 1.9801677785715823e-15
0.9775 5.359093066796355e-05 3.89100814664578e-08 1.2263055 1.9801677785715823e-15
0.978 5.359093066796355e-05 3.89100814664578e-08 1.2268055 1.9801677785715823e-15
0.9785 5.359093066796355e-05 3.89100814664578e-08 1.2273055 1.9801677785715823e-15
0.979 5.359093066796355e-05 3.89100814664578e-08 1.2278055 1.9801677785715823e-15
0.9795 5.359093066796355e-05 3.89100814664578e-08 1.2283055 1.9801677785715823e-15
0.98 5.359093066796355e-05 3.89100814664578e-08 1.2288055 1.9801677785715823e-15
0.9805 5.359093066796355e-05 3.89100814664578e-08 1.2293055000000002 1.9801677785715823e-15
0.981 5.359093066796355e-05 3.89100814664578e-08 1.2298054999999999 1.9801677785715823e-15
0.9815 5.359093066796355e-05 3.89100814664578e-08 1.2303055 1.9801677785715823e-15
0.982 5.359093066796355e-05 3.89100814664578e-08 1.2308055 1.9801677785715823e-15
0.9825 5.359093066796355e-05 3.89100814664578e-08 1.2313055 1.9801677785715823e-15
0.983 5.359093066796355e-05 3.89100814664578e-08 1.2318055 1.9801677785715823e-15
0.9835 5.359093066796355e-05 3.89100814664578e-08 1.2323055 1.9801677785715823e-15
0.984 5.359093066796355e-05 3.89100814664578e-08 1.2328055 1.9801677785715823e-15
0.9845 5.359093066796355e-05 3.89100814664578e-08 1.2333055000000002 1.9801677785715823e-15
0.985 5.359093066796355e-05 3.89100814664578e-08 1.2338054999999999 1.9801677785715823e-15
0.9855 5.359093066796355e-05 3.89100814664578e-08 1.2343055 1.9801677785715823e-15
0.986 5.359093066796355e-05 3.89100814664578e-08 1.2348055 1.9801677785715823e-15
0.9865 5.359093066796355e-05 3.89100814664578e-08 1.2353055 1.9801677785715823e-15
0.987 5.359093066796355e-05 3.89100814664578e-08 1.2358055000000001 1.9801677785715823e-15
0.9875 5.359093066796355e-05 3.89100814664578e-08 1.2363055 1.9801677785715823e-15
0.988 5.359093066796355e-05 3.89100814664578e-08 1.2368055 1.9801677785715823e-15
0.9885 5.359093066796355e-05 3.89100814664578e-08 1.2373055000000002 1.9801677785715823e-15
0.989 5.359093066796355e-05 3.89100814664578e-08 1.2378055 1.9801677785715823e-15
0.9895 5.359093066796355e-05 3.89100814664578e-08 1.2383055 1.9801677785715823e-15
0.99 5.359093066796355e-05 3.89100814664578e-08 1.2388055 1.9801677785715823e-15
0.9905 5.359093066796355e-05 3.89100814664578e-08 1.2393055 1.9801677785715823e-15
0.991 5.359093066796355e-05 3.89100814664578e-08 1.2398055000000001 1.9801677785715823e-15
0.9915 5.359093066796355e-05 3.89100814664578e-08 1.2403055 1.9801677785715823e-15
0.992 5.359093066796355e-05 3.89100814664578e-08 1.2408055 1.9801677785715823e-15
0.9925 5.359093066796355e-05 3.89100814664578e-08 1.2413055000000002 1.9801677785715823e-15
0.993 5.359093066796355e-05 3.89100814664578e-08 1.2418055 1.9801677785715823e-15
0.9935 5.359093066796355e-05 3.89100814664578e-08 1.2423055 1.9801677785715823e-15
0.994 5.359093066796355e-05 3.89100814664578e-08 1.2428055 1.9801677785715823e-15
0.9945 5.359093066796355e-05 3.89100814664578e-08 1.2433055 1.9801677785715823e-15
0.995 5.359093066796355e-05 3.89100814664578e-08 1.2438055000000001 1.9801677785715823e-15
0.9955 5.359093066796355e-05 3.89100814664578e-08 1.2443055 1.9801677785715823e-15
0.996 5.359093066796355e-05 3.89100814664578e-08 1.2448055 1.9801677785715823e-15
0.9965 5.359093066796355e-05 3.89100814664578e-08 1.2453055000000002 1.9801677785715823e-15
0.997 5.359093066796355e-05 3.89100814664578e-08 1.2458055 1.9801677785715823e-15
0.9975 5.359093066796355e-05 3.89100814664578e-08 1.2463055 1.9801677785715823e-15
0.998 5.359093066796355e-05 3.89100814664578e-08 1.2468055 1.9801677785715823e-15
0.9985 5.359093066796355e-05 3.89100814664578e-08 1.2473055 1.9801677785715823e-15
0.999 5.359093066796355e-05 3.89100814664578e-08 1.2478055000000001 1.9801677785715823e-15
0.9995 5.359093066796355e-05 3.89100814664578e-08 1.2483055 1.9801677785715823e-15
1.0 5.359093066796355e-05 3.89100814664578e-08 1.2488055 1.9801677785715823e-15
1.0005 5.359093066796355e-05 3.89100814664578e-08 1.2493055 1.9801677785715823e-15
1.001 5.359093066796355e-05 3.89100814664578e-08 1.2498055 1.9801677785715823e-15
1.0015 5.359093066796355e-05 3.89100814664578e-08 1.2503055 1.9801677785715823e-15
1.002 5.359093066796355e-05 3.89100814664578e-08 1.2508055 1.9801677785715823e-15
1.0025 5.359093066796355e-05 3.89100814664578e-08 1.2513055 1.9801677785715823e-15
1.003 5.359093066796355e-05 3.89100814664578e-08 1.2518055 1.9801677785715823e-15
1.0035 5.359093066796355e-05 3.89100814664578e-08 1.2523055 1.9801677785715823e-15
1.004 5.359093066796355e-05 3.89100814664578e-08 1.2528055 1.9801677785715823e-15
1.0045 5.359093066796355e-05 3.89100814664578e-08 1.2533055 1.9801677785715823e-15
1.005 5.359093066796355e-05 3.89100814664578e-08 1.2538055 1.9801677785715823e-15
1.0055 5.359093066796355e-05 3.89100814664578e-08 1.2543055 1.9801677785715823e-15
1.006 5.359093066796355e-05 3.89100814664578e-08 1.2548055 1.9801677785715823e-15
1.0065 5.359093066796355e-05 3.89100814664578e-08 1.2553055 1.9801677785715823e-15
1.007 5.359093066796355e-05 3.89100814664578e-08 1.2558055 1.9801677785715823e-15
1.0075 5.359093066796355e-05 3.89100814664578e-08 1.2563055 1.9801677785715823e-15
1.008 5.359093066796355e-05 3.89100814664578e-08 1.2568055 1.9801677785715823e-15
1.0085 5.359093066796355e-05 3.89100814664578e-08 1.2573055 1.9801677785715823e-15
1.009 5.359093066796355e-05 3.89100814664578e-08 1.2578055 1.9801677785715823e-15
1.0095 5.359093066796355e-05 3.89100814664578e-08 1.2583055 1.9801677785715823e-15
1.01 5.359093066796355e-05 3.89100814664578e-08 1.2588055 1.9801677785715823e-15
1.0105 5.359093066796355e-05 3.89100814664578e-08 1.2593055 1.9801677785715823e-15
1.011 5.359093066796355e-05 3.89100814664578e-08 1.2598055 1.9801677785715823e-15
1.0115 5.359093066796355e-05 3.89100814664578e-08 1.2603055 1.9801677785715823e-15
1.012 5.359093066796355e-05 3.89100814664578e-08 1.2608055 1.9801677785715823e-15
1.0125 5.359093066796355e-05 3.89100814664578e-08 1.2613055 1.9801677785715823e-15
1.013 5.359093066796355e-05 3.89100814664578e-08 1.2618055 1.9801677785715823e-15
1.0135 5.359093066796355e-05 3.89100814664578e-08 1.2623055 1.9801677785715823e-15
1.014 5.359093066796355e-05 3.89100814664578e-08 1.2628055 1.9801677785715823e-15
1.0145 5.359093066796355e-05 3.89100814664578e-08 1.2633055 1.9801677785715823e-15
1.015 5.359093066796355e-05 3.89100814664578e-08 1.2638055 1.9801677785715823e-15
1.0155 5.359093066796355e-05 3.89100814664578e-08 1.2643055 1.9801677785715823e-15
1.016 5.359093066796355e-05 3.89100814664578e-08 1.2648055 1.9801677785715823e-15
1.0165 5.359093066796355e-05 3.89100814664578e-08 1.2653055 1.9801677785715823e-15
1.017 5.359093066796355e-05 3.89100814664578e-08 1.2658055 1.9801677785715823e-15
1.0175 5.359093066796355e-05 3.89100814664578e-08 1.2663055 1.9801677785715823e-15
1.018 5.359093066796355e-05 3.89100814664578e-08 1.2668055 1.9801677785715823e-15
1.0185 5.359093066796355e-05 3.89100814664578e-08 1.2673055 1.9801677785715823e-15
1.019 5.359093066796355e-05 3.89100814664578e-08 1.2678055 1.9801677785715823e-15
1.0195 5.359093066796355e-05 3.89100814664578e-08 1.2683055 1.9801677785715823e-15
1.02 5.359093066796355e-05 3.89100814664578e-08 1.2688055 1.9801677785715823e-15
1.0205 5.359093066796355e-05 3.89100814664578e-08 1.2693055 1.9801677785715823e-15
1.021 5.359093066796355e-05 3.89100814664578e-08 1.2698055 1.9801677785715823e-15
1.0215 5.359093066796355e-05 3.89100814664578e-08 1.2703055 1.9801677785715823e-15
1.022 5.359093066796355e-05 3.89100814664578e-08 1.2708055 1.9801677785715823e-15
1.0225 5.359093066796355e-05 3.89100814664578e-08 1.2713055 1.9801677785715823e-15
1.023 5.359093066796355e-05 3.89100814664578e-08 1.2718055 1.9801677785715823e-15
1.0235 5.359093066796355e-05 3.89100814664578e-08 1.2723055 1.9801677785715823e-15
1.024 5.359093066796355e-05 3.89100814664578e-08 1.2728055 1.9801677785715823e-15
1.0245 5.359093066796355e-05 3.89100814664578e-08 1.2733055 1.9801677785715823e-15
1.025 5.359093066796355e-05 3.89100814664578e-08 1.2738055 1.9801677785715823e-15
1.0255 5.359093066796355e-05 3.89100814664578e-08 1.2743055 1.9801677785715823e-15
1.026 5.359093066796355e-05 3.89100814664578e-08 1.2748055 1.9801677785715823e-15
1.0265 5.359093066796355e-05 3.89100814664578e-08 1.2753055 1.9801677785715823e-15
1.027 5.359093066796355e-05 3.89100814664578e-08 1.2758055 1.9801677785715823e-15
1.0275 5.359093066796355e-05 3.89100814664578e-08 1.2763055 1.9801677785715823e-15
1.028 5.359093066796355e-05 3.89100814664578e-08 1.2768055 1.9801677785715823e-15
1.0285 5.359093066796355e-05 3.89100814664578e-08 1.2773055 1.9801677785715823e-15
1.029 5.359093066796355e-05 3.89100814664578e-08 1.2778055 1.9801677785715823e-15
1.0295 5.359093066796355e-05 3.89100814664578e-08 1.2783055 1.9801677785715823e-15
1.03 5.359093066796355e-05 3.89100814664578e-08 1.2788055 1.9801677785715823e-15
1.0305 5.359093066796355e-05 3.89100814664578e-08 1.2793055 1.9801677785715823e-15
1.031 5.359093066796355e-05 3.89100814664578e-08 1.2798055 1.9801677785715823e-15
1.0315 5.359093066796355e-05 3.89100814664578e-08 1.2803055 1.9801677785715823e-15
1.032 5.359093066796355e-05 3.89100814664578e-08 1.2808055 1.9801677785715823e-15
1.0325 5.359093066796355e-05 3.89100814664578e-08 1.2813055 1.9801677785715823e-15
1.033 5.359093066796355e-05 3.89100814664578e-08 1.2818055 1.9801677785715823e-15
1.0335 5.359093066796355e-05 3.89100814664578e-08 1.2823055 1.9801677785715823e-15
1.034 5.359093066796355e-05 3.89100814664578e-08 1.2828055 1.9801677785715823e-15
1.0345 5.359093066796355e-05 3.89100814664578e-08 1.2833055 1.9801677785715823e-15
1.035 5.359093066796355e-05 3.89100814664578e-08 1.2838055 1.9801677785715823e-15
1.0355 5.359093066796355e-05 3.89100814664578e-08 1.2843055 1.9801677785715823e-15
1.036 5.359093066796355e-05 3.89100814664578e-08 1.2848055 1.9801677785715823e-15
1.0365 5.359093066796355e-05 3.89100814664578e-08 1.2853055 1.9801677785715823e-15
1.037 5.359093066796355e-05 3.89100814664578e-08 1.2858055 1.9801677785715823e-15
1.0375 5.359093066796355e-05 3.89100814664578e-08 1.2863055 1.9801677785715823e-15
1.038 5.359093066796355e-05 3.89100814664578e-08 1.2868055 1.9801677785715823e-15
1.0385 5.359093066796355e-05 3.89100814664578e-08 1.2873055 1.9801677785715823e-15
1.039 5.359093066796355e-05 3.89100814664578e-08 1.2878055 1.9801677785715823e-15
1.0395 5.359093066796355e-05 3.89100814664578e-08 1.2883055 1.9801677785715823e-15
1.04 5.359093066796355e-05 3.89100814664578e-08 1.2888055 1.9801677785715823e-15
1.0405 5.359093066796355e-05 3.89100814664578e-08 1.2893055 1.9801677785715823e-15
1.041 5.359093066796355e-05 3.89100814664578e-08 1.2898055 1.9801677785715823e-15
1.0415 5.359093066796355e-05 3.89100814664578e-08 1.2903055 1.9801677785715823e-15
1.042 5.359093066796355e-05 3.89100814664578e-08 1.2908055 1.9801677785715823e-15
1.0425 5.359093066796355e-05 3.89100814664578e-08 1.2913055 1.9801677785715823e-15
1.043 5.359093066796355e-05 3.89100814664578e-08 1.2918055 1.9801677785715823e-15
1.0435 5.359093066796355e-05 3.89100814664578e-08 1.2923055 1.9801677785715823e-15
1.044 5.359093066796355e-05 3.89100814664578e-08 1.2928055 1.9801677785715823e-15
1.0445 5.359093066796355e-05 3.89100814664578e-08 1.2933055 1.9801677785715823e-15
1.045 5.359093066796355e-05 3.89100814664578e-08 1.2938055 1.9801677785715823e-15
1.0455 5.359093066796355e-05 3.89100814664578e-08 1.2943055 1.9801677785715823e-15
1.046 5.359093066796355e-05 3.89100814664578e-08 1.2948055 1.9801677785715823e-15
1.0465 5.359093066796355e-05 3.89100814664578e-08 1.2953055 1.9801677785715823e-15
1.047 5.359093066796355e-05 3.89100814664578e-08 1.2958055 1.9801677785715823e-15
1.0475 5.359093066796355e-05 3.89100814664578e-08 1.2963055 1.9801677785715823e-15
1.048 5.359093066796355e-05 3.89100814664578e-08 1.2968055 1.9801677785715823e-15
1.0485 5.359093066796355e-05 3.89100814664578e-08 1.2973055 1.9801677785715823e-15
1.049 5.359093066796355e-05 3.89100814664578e-08 1.2978055 1.9801677785715823e-15
1.0495 5.359093066796355e-05 3.89100814664578e-08 1.2983055000000001 1.9801677785715823e-15
1.05 5.359093066796355e-05 3.89100814664578e-08 1.2988055 1.9801677785715823e-15
1.0505 5.359093066796355e-05 3.89100814664578e-08 1.2993055 1.9801677785715823e-15
1.051 5.359093066796355e-05 3.89100814664578e-08 1.2998055 1.9801677785715823e-15
1.0515 5.359093066796355e-05 3.89100814664578e-08 1.3003055000000001 1.9801677785715823e-15
1.052 5.359093066796355e-05 3.89100814664578e-08 1.3008055 1.9801677785715823e-15
1.0525 5.359093066796355e-05 3.89100814664578e-08 1.3013055 1.9801677785715823e-15
1.053 5.359093066796355e-05 3.89100814664578e-08 1.3018055 1.9801677785715823e-15
1.0535 5.359093066796355e-05 3.89100814664578e-08 1.3023055000000001 1.9801677785715823e-15
1.054 5.359093066796355e-05 3.89100814664578e-08 1.3028055 1.9801677785715823e-15
1.0545 5.359093066796355e-05 3.89100814664578e-08 1.3033055 1.9801677785715823e-15
1.055 5.359093066796355e-05 3.89100814664578e-08 1.3038055 1.9801677785715823e-15
1.0555 5.359093066796355e-05 3.89100814664578e-08 1.3043055000000001 1.9801677785715823e-15
1.056 5.359093066796355e-05 3.89100814664578e-08 1.3048055 1.9801677785715823e-15
1.0565 5.359093066796355e-05 3.89100814664578e-08 1.3053055 1.9801677785715823e-15
1.057 5.359093066796355e-05 3.89100814664578e-08 1.3058055 1.9801677785715823e-15
1.0575 5.359093066796355e-05 3.89100814664578e-08 1.3063055000000001 1.9801677785715823e-15
1.058 5.359093066796355e-05 3.89100814664578e-08 1.3068055 1.9801677785715823e-15
1.0585 5.359093066796355e-05 3.89100814664578e-08 1.3073055 1.9801677785715823e-15
1.059 5.359093066796355e-05 3.89100814664578e-08 1.3078055 1.9801677785715823e-15
1.0595 5.359093066796355e-05 3.89100814664578e-08 1.3083055000000001 1.9801677785715823e-15
1.06 5.359093066796355e-05 3.89100814664578e-08 1.3088055 1.9801677785715823e-15
1.0605 5.359093066796355e-05 3.89100814664578e-08 1.3093055 1.9801677785715823e-15
1.061 5.359093066796355e-05 3.89100814664578e-08 1.3098055 1.9801677785715823e-15
1.0615 5.359093066796355e-05 3.89100814664578e-08 1.3103055000000001 1.9801677785715823e-15
1.062 5.359093066796355e-05 3.89100814664578e-08 1.3108055 1.9801677785715823e-15
1.0625 5.359093066796355e-05 3.89100814664578e-08 1.3113055 1.9801677785715823e-15
1.063 5.359093066796355e-05 3.89100814664578e-08 1.3118055 1.9801677785715823e-15
1.0635 5.359093066796355e-05 3.89100814664578e-08 1.3123055 1.9801677785715823e-15
1.064 5.359093066796355e-05 3.89100814664578e-08 1.3128055 1.9801677785715823e-15
1.0645 5.359093066796355e-05 3.89100814664578e-08 1.3133055 1.9801677785715823e-15
1.065 5.359093066796355e-05 3.89100814664578e-08 1.3138055 1.9801677785715823e-15
1.0655 5.359093066796355e-05 3.89100814664578e-08 1.3143055 1.9801677785715823e-15
1.066 5.359093066796355e-05 3.89100814664578e-08 1.3148055 1.9801677785715823e-15
1.0665 5.359093066796355e-05 3.89100814664578e-08 1.3153055 1.9801677785715823e-15
1.067 5.359093066796355e-05 3.89100814664578e-08 1.3158055 1.9801677785715823e-15
1.0675 5.359093066796355e-05 3.89100814664578e-08 1.3163055 1.9801677785715823e-15
1.068 5.359093066796355e-05 3.89100814664578e-08 1.3168055 1.9801677785715823e-15
1.0685 5.359093066796355e-05 3.89100814664578e-08 1.3173055 1.9801677785715823e-15
1.069 5.359093066796355e-05 3.89100814664578e-08 1.3178055 1.9801677785715823e-15
1.0695 5.359093066796355e-05 3.89100814664578e-08 1.3183055 1.9801677785715823e-15
1.07 5.359093066796355e-05 3.89100814664578e-08 1.3188055 1.9801677785715823e-15
1.0705 5.359093066796355e-05 3.89100814664578e-08 1.3193055 1.9801677785715823e-15
1.071 5.359093066796355e-05 3.89100814664578e-08 1.3198055 1.9801677785715823e-15
1.0715 5.359093066796355e-05 3.89100814664578e-08 1.3203055 1.9801677785715823e-15
1.072 5.359093066796355e-05 3.89100814664578e-08 1.3208055 1.9801677785715823e-15
1.0725 5.359093066796355e-05 3.89100814664578e-08 1.3213055 1.9801677785715823e-15
1.073 5.359093066796355e-05 3.89100814664578e-08 1.3218055 1.9801677785715823e-15
1.0735 5.359093066796355e-05 3.89100814664578e-08 1.3223055 1.9801677785715823e-15
1.074 5.359093066796355e-05 3.89100814664578e-08 1.3228055 1.9801677785715823e-15
1.0745 5.359093066796355e-05 3.89100814664578e-08 1.3233055 1.9801677785715823e-15
1.075 5.359093066796355e-05 3.89100814664578e-08 1.3238055 1.9801677785715823e-15
1.0755 5.359093066796355e-05 3.89100814664578e-08 1.3243055 1.9801677785715823e-15
1.076 5.359093066796355e-05 3.89100814664578e-08 1.3248055 1.9801677785715823e-15
1.0765 5.359093066796355e-05 3.89100814664578e-08 1.3253055 1.9801677785715823e-15
1.077 5.359093066796355e-05 3.89100814664578e-08 1.3258055 1.9801677785715823e-15
1.0775 5.359093066796355e-05 3.89100814664578e-08 1.3263055 1.9801677785715823e-15
1.078 5.359093066796355e-05 3.89100814664578e-08 1.3268055 1.9801677785715823e-15
1.0785 5.359093066796355e-05 3.89100814664578e-08 1.3273055 1.9801677785715823e-15
1.079 5.359093066796355e-05 3.89100814664578e-08 1.3278055 1.9801677785715823e-15
1.0795 5.359093066796355e-05 3.89100814664578e-08 1.3283055 1.9801677785715823e-15
1.08 5.359093066796355e-05 3.89100814664578e-08 1.3288055 1.9801677785715823e-15
1.0805 5.359093066796355e-05 3.89100814664578e-08 1.3293055 1.9801677785715823e-15
1.081 5.359093066796355e-05 3.89100814664578e-08 1.3298055 1.9801677785715823e-15
1.0815 5.359093066796355e-05 3.89100814664578e-08 1.3303055 1.9801677785715823e-15
1.082 5.359093066796355e-05 3.89100814664578e-08 1.3308055 1.9801677785715823e-15
1.0825 5.359093066796355e-05 3.89100814664578e-08 1.3313055 1.9801677785715823e-15
1.083 5.359093066796355e-05 3.89100814664578e-08 1.3318055 1.9801677785715823e-15
1.0835 5.359093066796355e-05 3.89100814664578e-08 1.3323055 1.9801677785715823e-15
1.084 5.359093066796355e-05 3.89100814664578e-08 1.3328055 1.9801677785715823e-15
1.0845 5.359093066796355e-05 3.89100814664578e-08 1.3333055 1.9801677785715823e-15
1.085 5.359093066796355e-05 3.89100814664578e-08 1.3338055 1.9801677785715823e-15
1.0855 5.359093066796355e-05 3.89100814664578e-08 1.3343055 1.9801677785715823e-15
1.086 5.359093066796355e-05 3.89100814664578e-08 1.3348055 1.9801677785715823e-15
1.0865 5.359093066796355e-05 3.89100814664578e-08 1.3353055 1.9801677785715823e-15
1.087 5.359093066796355e-05 3.89100814664578e-08 1.3358055 1.9801677785715823e-15
1.0875 5.359093066796355e-05 3.89100814664578e-08 1.3363055 1.9801677785715823e-15
1.088 5.359093066796355e-05 3.89100814664578e-08 1.3368055 1.9801677785715823e-15
1.0885 5.359093066796355e-05 3.89100814664578e-08 1.3373055 1.9801677785715823e-15
1.089 5.359093066796355e-05 3.89100814664578e-08 1.3378055 1.9801677785715823e-15
1.0895 5.359093066796355e-05 3.89100814664578e-08 1.3383055 1.9801677785715823e-15
1.09 5.359093066796355e-05 3.89100814664578e-08 1.3388055 1.9801677785715823e-15
1.0905 5.359093066796355e-05 3.89100814664578e-08 1.3393055 1.9801677785715823e-15
1.091 5.359093066796355e-05 3.89100814664578e-08 1.3398055 1.9801677785715823e-15
1.0915 5.359093066796355e-05 3.89100814664578e-08 1.3403055 1.9801677785715823e-15
1.092 5.359093066796355e-05 3.89100814664578e-08 1.3408055 1.9801677785715823e-15
1.0925 5.359093066796355e-05 3.89100814664578e-08 1.3413055 1.9801677785715823e-15
1.093 5.359093066796355e-05 3.89100814664578e-08 1.3418055 1.9801677785715823e-15
1.0935 5.359093066796355e-05 3.89100814664578e-08 1.3423055 1.9801677785715823e-15
1.094 5.359093066796355e-05 3.89100814664578e-08 1.3428055 1.9801677785715823e-15
1.0945 5.359093066796355e-05 3.89100814664578e-08 1.3433055 1.9801677785715823e-15
1.095 5.359093066796355e-05 3.89100814664578e-08 1.3438055 1.9801677785715823e-15
1.0955 5.359093066796355e-05 3.89100814664578e-08 1.3443055 1.9801677785715823e-15
1.096 5.359093066796355e-05 3.89100814664578e-08 1.3448055 1.9801677785715823e-15
1.0965 5.359093066796355e-05 3.89100814664578e-08 1.3453055 1.9801677785715823e-15
1.097 5.359093066796355e-05 3.89100814664578e-08 1.3458055 1.9801677785715823e-15
1.0975 5.359093066796355e-05 3.89100814664578e-08 1.3463055 1.9801677785715823e-15
1.098 5.359093066796355e-05 3.89100814664578e-08 1.3468055 1.9801677785715823e-15
1.0985 5.359093066796355e-05 3.89100814664578e-08 1.3473055 1.9801677785715823e-15
1.099 5.359093066796355e-05 3.89100814664578e-08 1.3478055 1.9801677785715823e-15
1.0995 5.359093066796355e-05 3.89100814664578e-08 1.3483055 1.9801677785715823e-15
1.1 5.359093066796355e-05 3.89100814664578e-08 1.3488055 1.9801677785715823e-15
1.1005 5.359093066796355e-05 3.89100814664578e-08 1.3493055 1.9801677785715823e-15
1.101 5.359093066796355e-05 3.89100814664578e-08 1.3498055 1.9801677785715823e-15
1.1015 5.359093066796355e-05 3.89100814664578e-08 1.3503055 1.9801677785715823e-15
1.102 5.359093066796355e-05 3.89100814664578e-08 1.3508055 1.9801677785715823e-15
1.1025 5.359093066796355e-05 3.89100814664578e-08 1.3513055 1.9801677785715823e-15
1.103 5.359093066796355e-05 3.89100814664578e-08 1.3518055 1.9801677785715823e-15
1.1035 5.359093066796355e-05 3.89100814664578e-08 1.3523055 1.9801677785715823e-15
1.104 5.359093066796355e-05 3.89100814664578e-08 1.3528055 1.9801677785715823e-15
1.1045 5.359093066796355e-05 3.89100814664578e-08 1.3533055 1.9801677785715823e-15
1.105 5.359093066796355e-05 3.89100814664578e-08 1.3538055 1.9801677785715823e-15
1.1055 5.359093066796355e-05 3.89100814664578e-08 1.3543055 1.9801677785715823e-15
1.106 5.359093066796355e-05 3.89100814664578e-08 1.3548055 1.9801677785715823e-15
1.1065 5.359093066796355e-05 3.89100814664578e-08 1.3553055 1.9801677785715823e-15
1.107 5.359093066796355e-05 3.89100814664578e-08 1.3558055 1.9801677785715823e-15
1.1075 5.359093066796355e-05 3.89100814664578e-08 1.3563055 1.9801677785715823e-15
1.108 5.359093066796355e-05 3.89100814664578e-08 1.3568055 1.9801677785715823e-15
1.1085 5.359093066796355e-05 3.89100814664578e-08 1.3573055 1.9801677785715823e-15
1.109 5.359093066796355e-05 3.89100814664578e-08 1.3578055 1.9801677785715823e-15
1.1095 5.359093066796355e-05 3.89100814664578e-08 1.3583055 1.9801677785715823e-15
1.11 5.359093066796355e-05 3.89100814664578e-08 1.3588055 1.9801677785715823e-15
1.1105 5.359093066796355e-05 3.89100814664578e-08 1.3593055 1.9801677785715823e-15
1.111 5.359093066796355e-05 3.89100814664578e-08 1.3598055 1.9801677785715823e-15
1.1115 5.359093066796355e-05 3.89100814664578e-08 1.3603055 1.9801677785715823e-15
1.112 5.359093066796355e-05 3.89100814664578e-08 1.3608055000000001 1.9801677785715823e-15
1.1125 5.359093066796355e-05 3.89100814664578e-08 1.3613055 1.9801677785715823e-15
1.113 5.359093066796355e-05 3.89100814664578e-08 1.3618055 1.9801677785715823e-15
1.1135 5.359093066796355e-05 3.89100814664578e-08 1.3623055 1.9801677785715823e-15
1.114 5.359093066796355e-05 3.89100814664578e-08 1.3628055000000001 1.9801677785715823e-15
1.1145 5.359093066796355e-05 3.89100814664578e-08 1.3633055 1.9801677785715823e-15
1.115 5.359093066796355e-05 3.89100814664578e-08 1.3638055 1.9801677785715823e-15
1.1155 5.359093066796355e-05 3.89100814664578e-08 1.3643055 1.9801677785715823e-15
1.116 5.359093066796355e-05 3.89100814664578e-08 1.3648055000000001 1.9801677785715823e-15
1.1165 5.359093066796355e-05 3.89100814664578e-08 1.3653055 1.9801677785715823e-15
1.117 5.359093066796355e-05 3.89100814664578e-08 1.3658055 1.9801677785715823e-15
1.1175 5.359093066796355e-05 3.89100814664578e-08 1.3663055 1.9801677785715823e-15
1.118 5.359093066796355e-05 3.89100814664578e-08 1.3668055000000001 1.9801677785715823e-15
1.1185 5.359093066796355e-05 3.89100814664578e-08 1.3673055 1.9801677785715823e-15
1.119 5.359093066796355e-05 3.89100814664578e-08 1.3678055 1.9801677785715823e-15
1.1195 5.359093066796355e-05 3.89100814664578e-08 1.3683055 1.9801677785715823e-15
1.12 5.359093066796355e-05 3.89100814664578e-08 1.3688055000000001 1.9801677785715823e-15
1.1205 5.359093066796355e-05 3.89100814664578e-08 1.3693055 1.9801677785715823e-15
1.121 5.359093066796355e-05 3.89100814664578e-08 1.3698055 1.9801677785715823e-15
1.1215 5.359093066796355e-05 3.89100814664578e-08 1.3703055 1.9801677785715823e-15
1.122 5.359093066796355e-05 3.89100814664578e-08 1.3708055000000001 1.9801677785715823e-15
1.1225 5.359093066796355e-05 3.89100814664578e-08 1.3713055 1.9801677785715823e-15
1.123 5.359093066796355e-05 3.89100814664578e-08 1.3718055 1.9801677785715823e-15
1.1235 5.359093066796355e-05 3.89100814664578e-08 1.3723055 1.9801677785715823e-15
1.124 5.359093066796355e-05 3.89100814664578e-08 1.3728055000000001 1.9801677785715823e-15
1.1245 5.359093066796355e-05 3.89100814664578e-08 1.3733055 1.9801677785715823e-15
1.125 5.359093066796355e-05 3.89100814664578e-08 1.3738055 1.9801677785715823e-15
1.1255 5.359093066796355e-05 3.89100814664578e-08 1.3743055 1.9801677785715823e-15
1.126 5.359093066796355e-05 3.89100814664578e-08 1.3748055 1.9801677785715823e-15
1.1265 5.359093066796355e-05 3.89100814664578e-08 1.3753055 1.9801677785715823e-15
1.127 5.359093066796355e-05 3.89100814664578e-08 1.3758055 1.9801677785715823e-15
1.1275 5.359093066796355e-05 3.89100814664578e-08 1.3763055 1.9801677785715823e-15
1.128 5.359093066796355e-05 3.89100814664578e-08 1.3768055 1.9801677785715823e-15
1.1285 5.359093066796355e-05 3.89100814664578e-08 1.3773055 1.9801677785715823e-15
1.129 5.359093066796355e-05 3.89100814664578e-08 1.3778055 1.9801677785715823e-15
1.1295 5.359093066796355e-05 3.89100814664578e-08 1.3783055 1.9801677785715823e-15
1.13 5.359093066796355e-05 3.89100814664578e-08 1.3788055 1.9801677785715823e-15
1.1305 5.359093066796355e-05 3.89100814664578e-08 1.3793055 1.9801677785715823e-15
1.131 5.359093066796355e-05 3.89100814664578e-08 1.3798055 1.9801677785715823e-15
1.1315 5.359093066796355e-05 3.89100814664578e-08 1.3803055 1.9801677785715823e-15
1.132 5.359093066796355e-05 3.89100814664578e-08 1.3808055 1.9801677785715823e-15
1.1325 5.359093066796355e-05 3.89100814664578e-08 1.3813055 1.9801677785715823e-15
1.133 5.359093066796355e-05 3.89100814664578e-08 1.3818055 1.9801677785715823e-15
1.1335 5.359093066796355e-05 3.89100814664578e-08 1.3823055 1.9801677785715823e-15
1.134 5.359093066796355e-05 3.89100814664578e-08 1.3828055 1.9801677785715823e-15
1.1345 5.359093066796355e-05 3.89100814664578e-08 1.3833055 1.9801677785715823e-15
1.135 5.359093066796355e-05 3.89100814664578e-08 1.3838055 1.9801677785715823e-15
1.1355 5.359093066796355e-05 3.89100814664578e-08 1.3843055 1.9801677785715823e-15
1.136 5.359093066796355e-05 3.89100814664578e-08 1.3848055 1.9801677785715823e-15
1.1365 5.359093066796355e-05 3.89100814664578e-08 1.3853055 1.9801677785715823e-15
1.137 5.359093066796355e-05 3.89100814664578e-08 1.3858055 1.9801677785715823e-15
1.1375 5.359093066796355e-05 3.89100814664578e-08 1.3863055 1.9801677785715823e-15
1.138 5.359093066796355e-05 3.89100814664578e-08 1.3868055 1.9801677785715823e-15
1.1385 5.359093066796355e-05 3.89100814664578e-08 1.3873055 1.9801677785715823e-15
1.139 5.359093066796355e-05 3.89100814664578e-08 1.3878055 1.9801677785715823e-15
1.1395 5.359093066796355e-05 3.89100814664578e-08 1.3883055 1.9801677785715823e-15
1.14 5.359093066796355e-05 3.89100814664578e-08 1.3888055 1.9801677785715823e-15
1.1405 5.359093066796355e-05 3.89100814664578e-08 1.3893055 1.9801677785715823e-15
1.141 5.359093066796355e-05 3.89100814664578e-08 1.3898055 1.9801677785715823e-15
1.1415 5.359093066796355e-05 3.89100814664578e-08 1.3903055 1.9801677785715823e-15
1.142 5.359093066796355e-05 3.89100814664578e-08 1.3908055 1.9801677785715823e-15
1.1425 5.359093066796355e-05 3.89100814664578e-08 1.3913055 1.9801677785715823e-15
1.143 5.359093066796355e-05 3.89100814664578e-08 1.3918055 1.9801677785715823e-15
1.1435 5.359093066796355e-05 3.89100814664578e-08 1.3923055 1.9801677785715823e-15
1.144 5.359093066796355e-05 3.89100814664578e-08 1.3928055 1.9801677785715823e-15
1.1445 5.359093066796355e-05 3.89100814664578e-08 1.3933055 1.9801677785715823e-15
1.145 5.359093066796355e-05 3.89100814664578e-08 1.3938055 1.9801677785715823e-15
1.1455 5.359093066796355e-05 3.89100814664578e-08 1.3943055 1.9801677785715823e-15
1.146 5.359093066796355e-05 3.89100814664578e-08 1.3948055 1.9801677785715823e-15
1.1465 5.359093066796355e-05 3.89100814664578e-08 1.3953055 1.9801677785715823e-15
1.147 5.359093066796355e-05 3.89100814664578e-08 1.3958055 1.9801677785715823e-15
1.1475 5.359093066796355e-05 3.89100814664578e-08 1.3963055 1.9801677785715823e-15
1.148 5.359093066796355e-05 3.89100814664578e-08 1.3968055 1.9801677785715823e-15
1.1485 5.359093066796355e-05 3.89100814664578e-08 1.3973055 1.9801677785715823e-15
1.149 5.359093066796355e-05 3.89100814664578e-08 1.3978055 1.9801677785715823e-15
1.1495 5.359093066796355e-05 3.89100814664578e-08 1.3983055 1.9801677785715823e-15
1.15 5.359093066796355e-05 3.89100814664578e-08 1.3988055 1.9801677785715823e-15
1.1505 5.359093066796355e-05 3.89100814664578e-08 1.3993055 1.9801677785715823e-15
1.151 5.359093066796355e-05 3.89100814664578e-08 1.3998055 1.9801677785715823e-15
1.1515 5.359093066796355e-05 3.89100814664578e-08 1.4003055 1.9801677785715823e-15
1.152 5.359093066796355e-05 3.89100814664578e-08 1.4008055 1.9801677785715823e-15
1.1525 5.359093066796355e-05 3.89100814664578e-08 1.4013055 1.9801677785715823e-15
1.153 5.359093066796355e-05 3.89100814664578e-08 1.4018055 1.9801677785715823e-15
1.1535 5.359093066796355e-05 3.89100814664578e-08 1.4023055 1.9801677785715823e-15
1.154 5.359093066796355e-05 3.89100814664578e-08 1.4028055 1.9801677785715823e-15
1.1545 5.359093066796355e-05 3.89100814664578e-08 1.4033055 1.9801677785715823e-15
1.155 5.359093066796355e-05 3.89100814664578e-08 1.4038055 1.9801677785715823e-15
1.1555 5.359093066796355e-05 3.89100814664578e-08 1.4043055 1.9801677785715823e-15
1.156 5.359093066796355e-05 3.89100814664578e-08 1.4048055 1.9801677785715823e-15
1.1565 5.359093066796355e-05 3.89100814664578e-08 1.4053055 1.9801677785715823e-15
1.157 5.359093066796355e-05 3.89100814664578e-08 1.4058055 1.9801677785715823e-15
1.1575 5.359093066796355e-05 3.89100814664578e-08 1.4063055 1.9801677785715823e-15
1.158 5.359093066796355e-05 3.89100814664578e-08 1.4068055 1.9801677785715823e-15
1.1585 5.359093066796355e-05 3.89100814664578e-08 1.4073055 1.9801677785715823e-15
1.159 5.359093066796355e-05 3.89100814664578e-08 1.4078055 1.9801677785715823e-15
1.1595 5.359093066796355e-05 3.89100814664578e-08 1.4083055 1.9801677785715823e-15
1.16 5.359093066796355e-05 3.89100814664578e-08 1.4088055 1.9801677785715823e-15
1.1605 5.359093066796355e-05 3.89100814664578e-08 1.4093055 1.9801677785715823e-15
1.161 5.359093066796355e-05 3.89100814664578e-08 1.4098055 1.9801677785715823e-15
1.1615 5.359093066796355e-05 3.89100814664578e-08 1.4103055 1.9801677785715823e-15
1.162 5.359093066796355e-05 3.89100814664578e-08 1.4108055 1.9801677785715823e-15
1.1625 5.359093066796355e-05 3.89100814664578e-08 1.4113055 1.9801677785715823e-15
1.163 5.359093066796355e-05 3.89100814664578e-08 1.4118055 1.9801677785715823e-15
1.1635 5.359093066796355e-05 3.89100814664578e-08 1.4123055 1.9801677785715823e-15
1.164 5.359093066796355e-05 3.89100814664578e-08 1.4128055 1.9801677785715823e-15
1.1645 5.359093066796355e-05 3.89100814664578e-08 1.4133055 1.9801677785715823e-15
1.165 5.359093066796355e-05 3.89100814664578e-08 1.4138055 1.9801677785715823e-15
1.1655 5.359093066796355e-05 3.89100814664578e-08 1.4143055 1.9801677785715823e-15
1.166 5.359093066796355e-05 3.89100814664578e-08 1.4148055 1.9801677785715823e-15
1.1665 5.359093066796355e-05 3.89100814664578e-08 1.4153055 1.9801677785715823e-15
1.167 5.359093066796355e-05 3.89100814664578e-08 1.4158055 1.9801677785715823e-15
1.1675 5.359093066796355e-05 3.89100814664578e-08 1.4163055 1.9801677785715823e-15
1.168 5.359093066796355e-05 3.89100814664578e-08 1.4168055 1.9801677785715823e-15
1.1685 5.359093066796355e-05 3.89100814664578e-08 1.4173055 1.9801677785715823e-15
1.169 5.359093066796355e-05 3.89100814664578e-08 1.4178055 1.9801677785715823e-15
1.1695 5.359093066796355e-05 3.89100814664578e-08 1.4183055 1.9801677785715823e-15
1.17 5.359093066796355e-05 3.89100814664578e-08 1.4188055 1.9801677785715823e-15
1.1705 5.359093066796355e-05 3.89100814664578e-08 1.4193055 1.9801677785715823e-15
1.171 5.359093066796355e-05 3.89100814664578e-08 1.4198055 1.9801677785715823e-15
1.1715 5.359093066796355e-05 3.89100814664578e-08 1.4203055 1.9801677785715823e-15
1.172 5.359093066796355e-05 3.89100814664578e-08 1.4208055 1.9801677785715823e-15
1.1725 5.359093066796355e-05 3.89100814664578e-08 1.4213055 1.9801677785715823e-15
1.173 5.359093066796355e-05 3.89100814664578e-08 1.4218055 1.9801677785715823e-15
1.1735 5.359093066796355e-05 3.89100814664578e-08 1.4223055 1.9801677785715823e-15
1.174 5.359093066796355e-05 3.89100814664578e-08 1.4228055 1.9801677785715823e-15
1.1745 5.359093066796355e-05 3.89100814664578e-08 1.4233055000000001 1.9801677785715823e-15
1.175 5.359093066796355e-05 3.89100814664578e-08 1.4238055 1.9801677785715823e-15
1.1755 5.359093066796355e-05 3.89100814664578e-08 1.4243055 1.9801677785715823e-15
1.176 5.359093066796355e-05 3.89100814664578e-08 1.4248055 1.9801677785715823e-15
1.1765 5.359093066796355e-05 3.89100814664578e-08 1.4253055000000001 1.9801677785715823e-15
1.177 5.359093066796355e-05 3.89100814664578e-08 1.4258055 1.9801677785715823e-15
1.1775 5.359093066796355e-05 3.89100814664578e-08 1.4263055 1.9801677785715823e-15
1.178 5.359093066796355e-05 3.89100814664578e-08 1.4268055 1.9801677785715823e-15
1.1785 5.359093066796355e-05 3.89100814664578e-08 1.4273055000000001 1.9801677785715823e-15
1.179 5.359093066796355e-05 3.89100814664578e-08 1.4278055 1.9801677785715823e-15
1.1795 5.359093066796355e-05 3.89100814664578e-08 1.4283055 1.9801677785715823e-15
1.18 5.359093066796355e-05 3.89100814664578e-08 1.4288055 1.9801677785715823e-15
1.1805 5.359093066796355e-05 3.89100814664578e-08 1.4293055000000001 1.9801677785715823e-15
1.181 5.359093066796355e-05 3.89100814664578e-08 1.4298055 1.9801677785715823e-15
1.1815 5.359093066796355e-05 3.89100814664578e-08 1.4303055 1.9801677785715823e-15
1.182 5.359093066796355e-05 3.89100814664578e-08 1.4308055 1.9801677785715823e-15
1.1825 5.359093066796355e-05 3.89100814664578e-08 1.4313055000000001 1.9801677785715823e-15
1.183 5.359093066796355e-05 3.89100814664578e-08 1.4318055 1.9801677785715823e-15
1.1835 5.359093066796355e-05 3.89100814664578e-08 1.4323055 1.9801677785715823e-15
1.184 5.359093066796355e-05 3.89100814664578e-08 1.4328055 1.9801677785715823e-15
1.1845 5.359093066796355e-05 3.89100814664578e-08 1.4333055000000001 1.9801677785715823e-15
1.185 5.359093066796355e-05 3.89100814664578e-08 1.4338055 1.9801677785715823e-15
1.1855 5.359093066796355e-05 3.89100814664578e-08 1.4343055 1.9801677785715823e-15
1.186 5.359093066796355e-05 3.89100814664578e-08 1.4348055 1.9801677785715823e-15
1.1865 5.359093066796355e-05 3.89100814664578e-08 1.4353055000000001 1.9801677785715823e-15
1.187 5.359093066796355e-05 3.89100814664578e-08 1.4358055 1.9801677785715823e-15
1.1875 5.359093066796355e-05 3.89100814664578e-08 1.4363055 1.9801677785715823e-15
1.188 5.359093066796355e-05 3.89100814664578e-08 1.4368055 1.9801677785715823e-15
1.1885 5.359093066796355e-05 3.89100814664578e-08 1.4373055 1.9801677785715823e-15
1.189 5.359093066796355e-05 3.89100814664578e-08 1.4378055 1.9801677785715823e-15
1.1895 5.359093066796355e-05 3.89100814664578e-08 1.4383055 1.9801677785715823e-15
1.19 5.359093066796355e-05 3.89100814664578e-08 1.4388055 1.9801677785715823e-15
1.1905 5.359093066796355e-05 3.89100814664578e-08 1.4393055 1.9801677785715823e-15
1.191 5.359093066796355e-05 3.89100814664578e-08 1.4398055 1.9801677785715823e-15
1.1915 5.359093066796355e-05 3.89100814664578e-08 1.4403055 1.9801677785715823e-15
1.192 5.359093066796355e-05 3.89100814664578e-08 1.4408055 1.9801677785715823e-15
1.1925 5.359093066796355e-05 3.89100814664578e-08 1.4413055 1.9801677785715823e-15
1.193 5.359093066796355e-05 3.89100814664578e-08 1.4418055 1.9801677785715823e-15
1.1935 5.359093066796355e-05 3.89100814664578e-08 1.4423055 1.9801677785715823e-15
1.194 5.359093066796355e-05 3.89100814664578e-08 1.4428055 1.9801677785715823e-15
1.1945 5.359093066796355e-05 3.89100814664578e-08 1.4433055 1.9801677785715823e-15
1.195 5.359093066796355e-05 3.89100814664578e-08 1.4438055 1.9801677785715823e-15
1.1955 5.359093066796355e-05 3.89100814664578e-08 1.4443055 1.9801677785715823e-15
1.196 5.359093066796355e-05 3.89100814664578e-08 1.4448055 1.9801677785715823e-15
1.1965 5.359093066796355e-05 3.89100814664578e-08 1.4453055 1.9801677785715823e-15
1.197 5.359093066796355e-05 3.89100814664578e-08 1.4458055 1.9801677785715823e-15
1.1975 5.359093066796355e-05 3.89100814664578e-08 1.4463055 1.9801677785715823e-15
1.198 5.359093066796355e-05 3.89100814664578e-08 1.4468055 1.9801677785715823e-15
1.1985 5.359093066796355e-05 3.89100814664578e-08 1.4473055 1.9801677785715823e-15
1.199 5.359093066796355e-05 3.89100814664578e-08 1.4478055 1.9801677785715823e-15
1.1995 5.359093066796355e-05 3.89100814664578e-08 1.4483055 1.9801677785715823e-15
1.2 5.359093066796355e-05 3.89100814664578e-08 1.4488055 1.9801677785715823e-15
1.2005 5.359093066796355e-05 3.89100814664578e-08 1.4493055 1.9801677785715823e-15
1.201 5.359093066796355e-05 3.89100814664578e-08 1.4498055 1.9801677785715823e-15
1.2015 5.359093066796355e-05 3.89100814664578e-08 1.4503055 1.9801677785715823e-15
1.202 5.359093066796355e-05 3.89100814664578e-08 1.4508055 1.9801677785715823e-15
1.2025 5.359093066796355e-05 3.89100814664578e-08 1.4513055 1.9801677785715823e-15
1.203 5.359093066796355e-05 3.89100814664578e-08 1.4518055 1.9801677785715823e-15
1.2035 5.359093066796355e-05 3.89100814664578e-08 1.4523055 1.9801677785715823e-15
1.204 5.359093066796355e-05 3.89100814664578e-08 1.4528055 1.9801677785715823e-15
1.2045 5.359093066796355e-05 3.89100814664578e-08 1.4533055 1.9801677785715823e-15
1.205 5.359093066796355e-05 3.89100814664578e-08 1.4538055 1.9801677785715823e-15
1.2055 5.359093066796355e-05 3.89100814664578e-08 1.4543055 1.9801677785715823e-15
1.206 5.359093066796355e-05 3.89100814664578e-08 1.4548055 1.9801677785715823e-15
1.2065 5.359093066796355e-05 3.89100814664578e-08 1.4553055 1.9801677785715823e-15
1.207 5.359093066796355e-05 3.89100814664578e-08 1.4558055 1.9801677785715823e-15
1.2075 5.359093066796355e-05 3.89100814664578e-08 1.4563055 1.9801677785715823e-15
1.208 5.359093066796355e-05 3.89100814664578e-08 1.4568055 1.9801677785715823e-15
1.2085 5.359093066796355e-05 3.89100814664578e-08 1.4573055 1.9801677785715823e-15
1.209 5.359093066796355e-05 3.89100814664578e-08 1.4578055 1.9801677785715823e-15
1.2095 5.359093066796355e-05 3.89100814664578e-08 1.4583055 1.9801677785715823e-15
1.21 5.359093066796355e-05 3.89100814664578e-08 1.4588055 1.9801677785715823e-15
1.2105 5.359093066796355e-05 3.89100814664578e-08 1.4593055 1.9801677785715823e-15
1.211 5.359093066796355e-05 3.89100814664578e-08 1.4598055 1.9801677785715823e-15
1.2115 5.359093066796355e-05 3.89100814664578e-08 1.4603055 1.9801677785715823e-15
1.212 5.359093066796355e-05 3.89100814664578e-08 1.4608055 1.9801677785715823e-15
1.2125 5.359093066796355e-05 3.89100814664578e-08 1.4613055 1.9801677785715823e-15
1.213 5.359093066796355e-05 3.89100814664578e-08 1.4618055 1.9801677785715823e-15
1.2135 5.359093066796355e-05 3.89100814664578e-08 1.4623055 1.9801677785715823e-15
1.214 5.359093066796355e-05 3.89100814664578e-08 1.4628055 1.9801677785715823e-15
1.2145 5.359093066796355e-05 3.89100814664578e-08 1.4633055 1.9801677785715823e-15
1.215 5.359093066796355e-05 3.89100814664578e-08 1.4638055 1.9801677785715823e-15
1.2155 5.359093066796355e-05 3.89100814664578e-08 1.4643055 1.9801677785715823e-15
1.216 5.359093066796355e-05 3.89100814664578e-08 1.4648055 1.9801677785715823e-15
1.2165 5.359093066796355e-05 3.89100814664578e-08 1.4653055 1.9801677785715823e-15
1.217 5.359093066796355e-05 3.89100814664578e-08 1.4658055 1.9801677785715823e-15
1.2175 5.359093066796355e-05 3.89100814664578e-08 1.4663055 1.9801677785715823e-15
1.218 5.359093066796355e-05 3.89100814664578e-08 1.4668055 1.9801677785715823e-15
1.2185 5.359093066796355e-05 3.89100814664578e-08 1.4673055 1.9801677785715823e-15
1.219 5.359093066796355e-05 3.89100814664578e-08 1.4678055 1.9801677785715823e-15
1.2195 5.359093066796355e-05 3.89100814664578e-08 1.4683055 1.9801677785715823e-15
1.22 5.359093066796355e-05 3.89100814664578e-08 1.4688055 1.9801677785715823e-15
1.2205 5.359093066796355e-05 3.89100814664578e-08 1.4693055 1.9801677785715823e-15
1.221 5.359093066796355e-05 3.89100814664578e-08 1.4698055 1.9801677785715823e-15
1.2215 5.359093066796355e-05 3.89100814664578e-08 1.4703055 1.9801677785715823e-15
1.222 5.359093066796355e-05 3.89100814664578e-08 1.4708055 1.9801677785715823e-15
1.2225 5.359093066796355e-05 3.89100814664578e-08 1.4713055 1.9801677785715823e-15
1.223 5.359093066796355e-05 3.89100814664578e-08 1.4718055 1.9801677785715823e-15
1.2235 5.359093066796355e-05 3.89100814664578e-08 1.4723055 1.9801677785715823e-15
1.224 5.359093066796355e-05 3.89100814664578e-08 1.4728055 1.9801677785715823e-15
1.2245 5.359093066796355e-05 3.89100814664578e-08 1.4733055 1.9801677785715823e-15
1.225 5.359093066796355e-05 3.89100814664578e-08 1.4738055 1.9801677785715823e-15
1.2255 5.359093066796355e-05 3.89100814664578e-08 1.4743055 1.9801677785715823e-15
1.226 5.359093066796355e-05 3.89100814664578e-08 1.4748055 1.9801677785715823e-15
1.2265 5.359093066796355e-05 3.89100814664578e-08 1.4753055 1.9801677785715823e-15
1.227 5.359093066796355e-05 3.89100814664578e-08 1.4758055 1.9801677785715823e-15
1.2275 5.359093066796355e-05 3.89100814664578e-08 1.4763055 1.9801677785715823e-15
1.228 5.359093066796355e-05 3.89100814664578e-08 1.4768055 1.9801677785715823e-15
1.2285 5.359093066796355e-05 3.89100814664578e-08 1.4773055 1.9801677785715823e-15
1.229 5.359093066796355e-05 3.89100814664578e-08 1.4778055 1.9801677785715823e-15
1.2295 5.359093066796355e-05 3.89100814664578e-08 1.4783055 1.9801677785715823e-15
1.23 5.359093066796355e-05 3.89100814664578e-08 1.4788055 1.9801677785715823e-15
1.2305 5.359093066796355e-05 3.89100814664578e-08 1.4793055 1.9801677785715823e-15
1.231 5.359093066796355e-05 3.89100814664578e-08 1.4798055 1.9801677785715823e-15
1.2315 5.359093066796355e-05 3.89100814664578e-08 1.4803055 1.9801677785715823e-15
1.232 5.359093066796355e-05 3.89100814664578e-08 1.4808055 1.9801677785715823e-15
1.2325 5.359093066796355e-05 3.89100814664578e-08 1.4813055 1.9801677785715823e-15
1.233 5.359093066796355e-05 3.89100814664578e-08 1.4818055 1.9801677785715823e-15
1.2335 5.359093066796355e-05 3.89100814664578e-08 1.4823055 1.9801677785715823e-15
1.234 5.359093066796355e-05 3.89100814664578e-08 1.4828055 1.9801677785715823e-15
1.2345 5.359093066796355e-05 3.89100814664578e-08 1.4833055 1.9801677785715823e-15
1.235 5.359093066796355e-05 3.89100814664578e-08 1.4838055 1.9801677785715823e-15
1.2355 5.359093066796355e-05 3.89100814664578e-08 1.4843055 1.9801677785715823e-15
1.236 5.359093066796355e-05 3.89100814664578e-08 1.4848055 1.9801677785715823e-15
1.2365 5.359093066796355e-05 3.89100814664578e-08 1.4853055 1.9801677785715823e-15
1.237 5.359093066796355e-05 3.89100814664578e-08 1.4858055000000001 1.9801677785715823e-15
1.2375 5.359093066796355e-05 3.89100814664578e-08 1.4863055 1.9801677785715823e-15
1.238 5.359093066796355e-05 3.89100814664578e-08 1.4868055 1.9801677785715823e-15
1.2385 5.359093066796355e-05 3.89100814664578e-08 1.4873055 1.9801677785715823e-15
1.239 5.359093066796355e-05 3.89100814664578e-08 1.4878055000000001 1.9801677785715823e-15
1.2395 5.359093066796355e-05 3.89100814664578e-08 1.4883055 1.9801677785715823e-15
1.24 5.359093066796355e-05 3.89100814664578e-08 1.4888055 1.9801677785715823e-15
1.2405 5.359093066796355e-05 3.89100814664578e-08 1.4893055 1.9801677785715823e-15
1.241 5.359093066796355e-05 3.89100814664578e-08 1.4898055000000001 1.9801677785715823e-15
1.2415 5.359093066796355e-05 3.89100814664578e-08 1.4903055 1.9801677785715823e-15
1.242 5.359093066796355e-05 3.89100814664578e-08 1.4908055 1.9801677785715823e-15
1.2425 5.359093066796355e-05 3.89100814664578e-08 1.4913055 1.9801677785715823e-15
1.243 5.359093066796355e-05 3.89100814664578e-08 1.4918055000000001 1.9801677785715823e-15
1.2435 5.359093066796355e-05 3.89100814664578e-08 1.4923055 1.9801677785715823e-15
1.244 5.359093066796355e-05 3.89100814664578e-08 1.4928055 1.9801677785715823e-15
1.2445 5.359093066796355e-05 3.89100814664578e-08 1.4933055 1.9801677785715823e-15
1.245 5.359093066796355e-05 3.89100814664578e-08 1.4938055000000001 1.9801677785715823e-15
1.2455 5.359093066796355e-05 3.89100814664578e-08 1.4943055 1.9801677785715823e-15
1.246 5.359093066796355e-05 3.89100814664578e-08 1.4948055 1.9801677785715823e-15
1.2465 5.359093066796355e-05 3.89100814664578e-08 1.4953055 1.9801677785715823e-15
1.247 5.359093066796355e-05 3.89100814664578e-08 1.4958055000000001 1.9801677785715823e-15
1.2475 5.359093066796355e-05 3.89100814664578e-08 1.4963055 1.9801677785715823e-15
1.248 5.359093066796355e-05 3.89100814664578e-08 1.4968055 1.9801677785715823e-15
1.2485 5.359093066796355e-05 3.89100814664578e-08 1.4973055 1.9801677785715823e-15
1.249 5.359093066796355e-05 3.89100814664578e-08 1.4978055000000001 1.9801677785715823e-15
1.2495 5.359093066796355e-05 3.89100814664578e-08 1.4983055 1.9801677785715823e-15
1.25 5.359093066796355e-05 3.89100814664578e-08 1.4988055 1.9801677785715823e-15
1.2505 5.359093066796355e-05 3.89100814664578e-08 1.4993055 1.9801677785715823e-15
1.251 5.359093066796355e-05 3.89100814664578e-08 1.4998055 1.9801677785715823e-15
1.2515 5.359093066796355e-05 3.89100814664578e-08 1.5003055 1.9801677785715823e-15
1.252 5.359093066796355e-05 3.89100814664578e-08 1.5008055 1.9801677785715823e-15
1.2525 5.359093066796355e-05 3.89100814664578e-08 1.5013055 1.9801677785715823e-15
1.253 5.359093066796355e-05 3.89100814664578e-08 1.5018055 1.9801677785715823e-15
1.2535 5.359093066796355e-05 3.89100814664578e-08 1.5023055 1.9801677785715823e-15
1.254 5.359093066796355e-05 3.89100814664578e-08 1.5028055 1.9801677785715823e-15
1.2545 5.359093066796355e-05 3.89100814664578e-08 1.5033055 1.9801677785715823e-15
1.255 5.359093066796355e-05 3.89100814664578e-08 1.5038055 1.9801677785715823e-15
1.2555 5.359093066796355e-05 3.89100814664578e-08 1.5043055 1.9801677785715823e-15
1.256 5.359093066796355e-05 3.89100814664578e-08 1.5048055 1.9801677785715823e-15
1.2565 5.359093066796355e-05 3.89100814664578e-08 1.5053055 1.9801677785715823e-15
1.257 5.359093066796355e-05 3.89100814664578e-08 1.5058055 1.9801677785715823e-15
1.2575 5.359093066796355e-05 3.89100814664578e-08 1.5063055 1.9801677785715823e-15
1.258 5.359093066796355e-05 3.89100814664578e-08 1.5068055 1.9801677785715823e-15
1.2585 5.359093066796355e-05 3.89100814664578e-08 1.5073055 1.9801677785715823e-15
1.259 5.359093066796355e-05 3.89100814664578e-08 1.5078055 1.9801677785715823e-15
1.2595 5.359093066796355e-05 3.89100814664578e-08 1.5083055 1.9801677785715823e-15
1.26 5.359093066796355e-05 3.89100814664578e-08 1.5088055 1.9801677785715823e-15
1.2605 5.359093066796355e-05 3.89100814664578e-08 1.5093055 1.9801677785715823e-15
1.261 5.359093066796355e-05 3.89100814664578e-08 1.5098055 1.9801677785715823e-15
1.2615 5.359093066796355e-05 3.89100814664578e-08 1.5103055 1.9801677785715823e-15
1.262 5.359093066796355e-05 3.89100814664578e-08 1.5108055 1.9801677785715823e-15
1.2625 5.359093066796355e-05 3.89100814664578e-08 1.5113055 1.9801677785715823e-15
1.263 5.359093066796355e-05 3.89100814664578e-08 1.5118055 1.9801677785715823e-15
1.2635 5.359093066796355e-05 3.89100814664578e-08 1.5123055 1.9801677785715823e-15
1.264 5.359093066796355e-05 3.89100814664578e-08 1.5128055 1.9801677785715823e-15
1.2645 5.359093066796355e-05 3.89100814664578e-08 1.5133055 1.9801677785715823e-15
1.265 5.359093066796355e-05 3.89100814664578e-08 1.5138055 1.9801677785715823e-15
1.2655 5.359093066796355e-05 3.89100814664578e-08 1.5143055 1.9801677785715823e-15
1.266 5.359093066796355e-05 3.89100814664578e-08 1.5148055 1.9801677785715823e-15
1.2665 5.359093066796355e-05 3.89100814664578e-08 1.5153055 1.9801677785715823e-15
1.267 5.359093066796355e-05 3.89100814664578e-08 1.5158055 1.9801677785715823e-15
1.2675 5.359093066796355e-05 3.89100814664578e-08 1.5163055 1.9801677785715823e-15
1.268 5.359093066796355e-05 3.89100814664578e-08 1.5168055 1.9801677785715823e-15
1.2685 5.359093066796355e-05 3.89100814664578e-08 1.5173055 1.9801677785715823e-15
1.269 5.359093066796355e-05 3.89100814664578e-08 1.5178055 1.9801677785715823e-15
1.2695 5.359093066796355e-05 3.89100814664578e-08 1.5183055 1.9801677785715823e-15
1.27 5.359093066796355e-05 3.89100814664578e-08 1.5188055 1.9801677785715823e-15
1.2705 5.359093066796355e-05 3.89100814664578e-08 1.5193055 1.9801677785715823e-15
1.271 5.359093066796355e-05 3.89100814664578e-08 1.5198055 1.9801677785715823e-15
1.2715 5.359093066796355e-05 3.89100814664578e-08 1.5203055 1.9801677785715823e-15
1.272 5.359093066796355e-05 3.89100814664578e-08 1.5208055 1.9801677785715823e-15
1.2725 5.359093066796355e-05 3.89100814664578e-08 1.5213055 1.9801677785715823e-15
1.273 5.359093066796355e-05 3.89100814664578e-08 1.5218055 1.9801677785715823e-15
1.2735 5.359093066796355e-05 3.89100814664578e-08 1.5223055 1.9801677785715823e-15
1.274 5.359093066796355e-05 3.89100814664578e-08 1.5228055 1.9801677785715823e-15
1.2745 5.359093066796355e-05 3.89100814664578e-08 1.5233055 1.9801677785715823e-15
1.275 5.359093066796355e-05 3.89100814664578e-08 1.5238055 1.9801677785715823e-15
1.2755 5.359093066796355e-05 3.89100814664578e-08 1.5243055 1.9801677785715823e-15
1.276 5.359093066796355e-05 3.89100814664578e-08 1.5248055 1.9801677785715823e-15
1.2765 5.359093066796355e-05 3.89100814664578e-08 1.5253055 1.9801677785715823e-15
1.277 5.359093066796355e-05 3.89100814664578e-08 1.5258055 1.9801677785715823e-15
1.2775 5.359093066796355e-05 3.89100814664578e-08 1.5263055 1.9801677785715823e-15
1.278 5.359093066796355e-05 3.89100814664578e-08 1.5268055 1.9801677785715823e-15
1.2785 5.359093066796355e-05 3.89100814664578e-08 1.5273055 1.9801677785715823e-15
1.279 5.359093066796355e-05 3.89100814664578e-08 1.5278055 1.9801677785715823e-15
1.2795 5.359093066796355e-05 3.89100814664578e-08 1.5283055 1.9801677785715823e-15
1.28 5.359093066796355e-05 3.89100814664578e-08 1.5288055 1.9801677785715823e-15
1.2805 5.359093066796355e-05 3.89100814664578e-08 1.5293055 1.9801677785715823e-15
1.281 5.359093066796355e-05 3.89100814664578e-08 1.5298055 1.9801677785715823e-15
1.2815 5.359093066796355e-05 3.89100814664578e-08 1.5303055 1.9801677785715823e-15
1.282 5.359093066796355e-05 3.89100814664578e-08 1.5308055 1.9801677785715823e-15
1.2825 5.359093066796355e-05 3.89100814664578e-08 1.5313055 1.9801677785715823e-15
1.283 5.359093066796355e-05 3.89100814664578e-08 1.5318055 1.9801677785715823e-15
1.2835 5.359093066796355e-05 3.89100814664578e-08 1.5323055 1.9801677785715823e-15
1.284 5.359093066796355e-05 3.89100814664578e-08 1.5328055 1.9801677785715823e-15
1.2845 5.359093066796355e-05 3.89100814664578e-08 1.5333055 1.9801677785715823e-15
1.285 5.359093066796355e-05 3.89100814664578e-08 1.5338055 1.9801677785715823e-15
1.2855 5.359093066796355e-05 3.89100814664578e-08 1.5343055 1.9801677785715823e-15
1.286 5.359093066796355e-05 3.89100814664578e-08 1.5348055 1.9801677785715823e-15
1.2865 5.359093066796355e-05 3.89100814664578e-08 1.5353055 1.9801677785715823e-15
1.287 5.359093066796355e-05 3.89100814664578e-08 1.5358055 1.9801677785715823e-15
1.2875 5.359093066796355e-05 3.89100814664578e-08 1.5363055 1.9801677785715823e-15
1.288 5.359093066796355e-05 3.89100814664578e-08 1.5368055 1.9801677785715823e-15
1.2885 5.359093066796355e-05 3.89100814664578e-08 1.5373055 1.9801677785715823e-15
1.289 5.359093066796355e-05 3.89100814664578e-08 1.5378055 1.9801677785715823e-15
1.2895 5.359093066796355e-05 3.89100814664578e-08 1.5383055 1.9801677785715823e-15
1.29 5.359093066796355e-05 3.89100814664578e-08 1.5388055 1.9801677785715823e-15
1.2905 5.359093066796355e-05 3.89100814664578e-08 1.5393055 1.9801677785715823e-15
1.291 5.359093066796355e-05 3.89100814664578e-08 1.5398055 1.9801677785715823e-15
1.2915 5.359093066796355e-05 3.89100814664578e-08 1.5403055 1.9801677785715823e-15
1.292 5.359093066796355e-05 3.89100814664578e-08 1.5408055 1.9801677785715823e-15
1.2925 5.359093066796355e-05 3.89100814664578e-08 1.5413055 1.9801677785715823e-15
1.293 5.359093066796355e-05 3.89100814664578e-08 1.5418055 1.9801677785715823e-15
1.2935 5.359093066796355e-05 3.89100814664578e-08 1.5423055 1.9801677785715823e-15
1.294 5.359093066796355e-05 3.89100814664578e-08 1.5428055 1.9801677785715823e-15
1.2945 5.359093066796355e-05 3.89100814664578e-08 1.5433055 1.9801677785715823e-15
1.295 5.359093066796355e-05 3.89100814664578e-08 1.5438055 1.9801677785715823e-15
1.2955 5.359093066796355e-05 3.89100814664578e-08 1.5443055 1.9801677785715823e-15
1.296 5.359093066796355e-05 3.89100814664578e-08 1.5448055 1.9801677785715823e-15
1.2965 5.359093066796355e-05 3.89100814664578e-08 1.5453055 1.9801677785715823e-15
1.297 5.359093066796355e-05 3.89100814664578e-08 1.5458055 1.9801677785715823e-15
1.2975 5.359093066796355e-05 3.89100814664578e-08 1.5463055 1.9801677785715823e-15
1.298 5.359093066796355e-05 3.89100814664578e-08 1.5468055 1.9801677785715823e-15
1.2985 5.359093066796355e-05 3.89100814664578e-08 1.5473055 1.9801677785715823e-15
1.299 5.359093066796355e-05 3.89100814664578e-08 1.5478055 1.9801677785715823e-15
1.2995 5.359093066796355e-05 3.89100814664578e-08 1.5483055000000001 1.9801677785715823e-15
1.3 5.359093066796355e-05 3.89100814664578e-08 1.5488055 1.9801677785715823e-15
1.3005 5.359093066796355e-05 3.89100814664578e-08 1.5493055 1.9801677785715823e-15
1.301 5.359093066796355e-05 3.89100814664578e-08 1.5498055 1.9801677785715823e-15
1.3015 5.359093066796355e-05 3.89100814664578e-08 1.5503055000000001 1.9801677785715823e-15
1.302 5.359093066796355e-05 3.89100814664578e-08 1.5508055 1.9801677785715823e-15
1.3025 5.359093066796355e-05 3.89100814664578e-08 1.5513055 1.9801677785715823e-15
1.303 5.359093066796355e-05 3.89100814664578e-08 1.5518055 1.9801677785715823e-15
1.3035 5.359093066796355e-05 3.89100814664578e-08 1.5523055000000001 1.9801677785715823e-15
1.304 5.359093066796355e-05 3.89100814664578e-08 1.5528055 1.9801677785715823e-15
1.3045 5.359093066796355e-05 3.89100814664578e-08 1.5533055 1.9801677785715823e-15
1.305 5.359093066796355e-05 3.89100814664578e-08 1.5538055 1.9801677785715823e-15
1.3055 5.359093066796355e-05 3.89100814664578e-08 1.5543055000000001 1.9801677785715823e-15
1.306 5.359093066796355e-05 3.89100814664578e-08 1.5548055 1.9801677785715823e-15
1.3065 5.359093066796355e-05 3.89100814664578e-08 1.5553055 1.9801677785715823e-15
1.307 5.359093066796355e-05 3.89100814664578e-08 1.5558055 1.9801677785715823e-15
1.3075 5.359093066796355e-05 3.89100814664578e-08 1.5563055000000001 1.9801677785715823e-15
1.308 5.359093066796355e-05 3.89100814664578e-08 1.5568055 1.9801677785715823e-15
1.3085 5.359093066796355e-05 3.89100814664578e-08 1.5573055 1.9801677785715823e-15
1.309 5.359093066796355e-05 3.89100814664578e-08 1.5578055 1.9801677785715823e-15
1.3095 5.359093066796355e-05 3.89100814664578e-08 1.5583055000000001 1.9801677785715823e-15
1.31 5.359093066796355e-05 3.89100814664578e-08 1.5588055 1.9801677785715823e-15
1.3105 5.359093066796355e-05 3.89100814664578e-08 1.5593055 1.9801677785715823e-15
1.311 5.359093066796355e-05 3.89100814664578e-08 1.5598055 1.9801677785715823e-15
1.3115 5.359093066796355e-05 3.89100814664578e-08 1.5603055000000001 1.9801677785715823e-15
1.312 5.359093066796355e-05 3.89100814664578e-08 1.5608055 1.9801677785715823e-15
1.3125 5.359093066796355e-05 3.89100814664578e-08 1.5613055 1.9801677785715823e-15
1.313 5.359093066796355e-05 3.89100814664578e-08 1.5618055 1.9801677785715823e-15
1.3135 5.359093066796355e-05 3.89100814664578e-08 1.5623055 1.9801677785715823e-15
1.314 5.359093066796355e-05 3.89100814664578e-08 1.5628055 1.9801677785715823e-15
1.3145 5.359093066796355e-05 3.89100814664578e-08 1.5633055 1.9801677785715823e-15
1.315 5.359093066796355e-05 3.89100814664578e-08 1.5638055 1.9801677785715823e-15
1.3155 5.359093066796355e-05 3.89100814664578e-08 1.5643055 1.9801677785715823e-15
1.316 5.359093066796355e-05 3.89100814664578e-08 1.5648055 1.9801677785715823e-15
1.3165 5.359093066796355e-05 3.89100814664578e-08 1.5653055 1.9801677785715823e-15
1.317 5.359093066796355e-05 3.89100814664578e-08 1.5658055 1.9801677785715823e-15
1.3175 5.359093066796355e-05 3.89100814664578e-08 1.5663055 1.9801677785715823e-15
1.318 5.359093066796355e-05 3.89100814664578e-08 1.5668055 1.9801677785715823e-15
1.3185 5.359093066796355e-05 3.89100814664578e-08 1.5673055 1.9801677785715823e-15
1.319 5.359093066796355e-05 3.89100814664578e-08 1.5678055 1.9801677785715823e-15
1.3195 5.359093066796355e-05 3.89100814664578e-08 1.5683055 1.9801677785715823e-15
1.32 5.359093066796355e-05 3.89100814664578e-08 1.5688055 1.9801677785715823e-15
1.3205 5.359093066796355e-05 3.89100814664578e-08 1.5693055 1.9801677785715823e-15
1.321 5.359093066796355e-05 3.89100814664578e-08 1.5698055 1.9801677785715823e-15
1.3215 5.359093066796355e-05 3.89100814664578e-08 1.5703055 1.9801677785715823e-15
1.322 5.359093066796355e-05 3.89100814664578e-08 1.5708055 1.9801677785715823e-15
1.3225 5.359093066796355e-05 3.89100814664578e-08 1.5713055 1.9801677785715823e-15
1.323 5.359093066796355e-05 3.89100814664578e-08 1.5718055 1.9801677785715823e-15
1.3235 5.359093066796355e-05 3.89100814664578e-08 1.5723055 1.9801677785715823e-15
1.324 5.359093066796355e-05 3.89100814664578e-08 1.5728055 1.9801677785715823e-15
1.3245 5.359093066796355e-05 3.89100814664578e-08 1.5733055 1.9801677785715823e-15
1.325 5.359093066796355e-05 3.89100814664578e-08 1.5738055 1.9801677785715823e-15
1.3255 5.359093066796355e-05 3.89100814664578e-08 1.5743055 1.9801677785715823e-15
1.326 5.359093066796355e-05 3.89100814664578e-08 1.5748055 1.9801677785715823e-15
1.3265 5.359093066796355e-05 3.89100814664578e-08 1.5753055 1.9801677785715823e-15
1.327 5.359093066796355e-05 3.89100814664578e-08 1.5758055 1.9801677785715823e-15
1.3275 5.359093066796355e-05 3.89100814664578e-08 1.5763055 1.9801677785715823e-15
1.328 5.359093066796355e-05 3.89100814664578e-08 1.5768055 1.9801677785715823e-15
1.3285 5.359093066796355e-05 3.89100814664578e-08 1.5773055 1.9801677785715823e-15
1.329 5.359093066796355e-05 3.89100814664578e-08 1.5778055 1.9801677785715823e-15
1.3295 5.359093066796355e-05 3.89100814664578e-08 1.5783055 1.9801677785715823e-15
1.33 5.359093066796355e-05 3.89100814664578e-08 1.5788055 1.9801677785715823e-15
1.3305 5.359093066796355e-05 3.89100814664578e-08 1.5793055 1.9801677785715823e-15
1.331 5.359093066796355e-05 3.89100814664578e-08 1.5798055 1.9801677785715823e-15
1.3315 5.359093066796355e-05 3.89100814664578e-08 1.5803055 1.9801677785715823e-15
1.332 5.359093066796355e-05 3.89100814664578e-08 1.5808055 1.9801677785715823e-15
1.3325 5.359093066796355e-05 3.89100814664578e-08 1.5813055 1.9801677785715823e-15
1.333 5.359093066796355e-05 3.89100814664578e-08 1.5818055 1.9801677785715823e-15
1.3335 5.359093066796355e-05 3.89100814664578e-08 1.5823055 1.9801677785715823e-15
1.334 5.359093066796355e-05 3.89100814664578e-08 1.5828055 1.9801677785715823e-15
1.3345 5.359093066796355e-05 3.89100814664578e-08 1.5833055 1.9801677785715823e-15
1.335 5.359093066796355e-05 3.89100814664578e-08 1.5838055 1.9801677785715823e-15
1.3355 5.359093066796355e-05 3.89100814664578e-08 1.5843055 1.9801677785715823e-15
1.336 5.359093066796355e-05 3.89100814664578e-08 1.5848055 1.9801677785715823e-15
1.3365 5.359093066796355e-05 3.89100814664578e-08 1.5853055 1.9801677785715823e-15
1.337 5.359093066796355e-05 3.89100814664578e-08 1.5858055 1.9801677785715823e-15
1.3375 5.359093066796355e-05 3.89100814664578e-08 1.5863055 1.9801677785715823e-15
1.338 5.359093066796355e-05 3.89100814664578e-08 1.5868055 1.9801677785715823e-15
1.3385 5.359093066796355e-05 3.89100814664578e-08 1.5873055 1.9801677785715823e-15
1.339 5.359093066796355e-05 3.89100814664578e-08 1.5878055 1.9801677785715823e-15
1.3395 5.359093066796355e-05 3.89100814664578e-08 1.5883055 1.9801677785715823e-15
1.34 5.359093066796355e-05 3.89100814664578e-08 1.5888055 1.9801677785715823e-15
1.3405 5.359093066796355e-05 3.89100814664578e-08 1.5893055 1.9801677785715823e-15
1.341 5.359093066796355e-05 3.89100814664578e-08 1.5898055 1.9801677785715823e-15
1.3415 5.359093066796355e-05 3.89100814664578e-08 1.5903055 1.9801677785715823e-15
1.342 5.359093066796355e-05 3.89100814664578e-08 1.5908055 1.9801677785715823e-15
1.3425 5.359093066796355e-05 3.89100814664578e-08 1.5913055 1.9801677785715823e-15
1.343 5.359093066796355e-05 3.89100814664578e-08 1.5918055 1.9801677785715823e-15
1.3435 5.359093066796355e-05 3.89100814664578e-08 1.5923055 1.9801677785715823e-15
1.344 5.359093066796355e-05 3.89100814664578e-08 1.5928055 1.9801677785715823e-15
1.3445 5.359093066796355e-05 3.89100814664578e-08 1.5933055 1.9801677785715823e-15
1.345 5.359093066796355e-05 3.89100814664578e-08 1.5938055 1.9801677785715823e-15
1.3455 5.359093066796355e-05 3.89100814664578e-08 1.5943055 1.9801677785715823e-15
1.346 5.359093066796355e-05 3.89100814664578e-08 1.5948055 1.9801677785715823e-15
1.3465 5.359093066796355e-05 3.89100814664578e-08 1.5953055 1.9801677785715823e-15
1.347 5.359093066796355e-05 3.89100814664578e-08 1.5958055 1.9801677785715823e-15
1.3475 5.359093066796355e-05 3.89100814664578e-08 1.5963055 1.9801677785715823e-15
1.348 5.359093066796355e-05 3.89100814664578e-08 1.5968055 1.9801677785715823e-15
1.3485 5.359093066796355e-05 3.89100814664578e-08 1.5973055 1.9801677785715823e-15
1.349 5.359093066796355e-05 3.89100814664578e-08 1.5978055 1.9801677785715823e-15
1.3495 5.359093066796355e-05 3.89100814664578e-08 1.5983055 1.9801677785715823e-15
1.35 5.359093066796355e-05 3.89100814664578e-08 1.5988055 1.9801677785715823e-15
1.3505 5.359093066796355e-05 3.89100814664578e-08 1.5993055 1.9801677785715823e-15
1.351 5.359093066796355e-05 3.89100814664578e-08 1.5998055 1.9801677785715823e-15
1.3515 5.359093066796355e-05 3.89100814664578e-08 1.6003055 1.9801677785715823e-15
1.352 5.359093066796355e-05 3.89100814664578e-08 1.6008055 1.9801677785715823e-15
1.3525 5.359093066796355e-05 3.89100814664578e-08 1.6013055 1.9801677785715823e-15
1.353 5.359093066796355e-05 3.89100814664578e-08 1.6018055 1.9801677785715823e-15
1.3535 5.359093066796355e-05 3.89100814664578e-08 1.6023055 1.9801677785715823e-15
1.354 5.359093066796355e-05 3.89100814664578e-08 1.6028055 1.9801677785715823e-15
1.3545 5.359093066796355e-05 3.89100814664578e-08 1.6033055 1.9801677785715823e-15
1.355 5.359093066796355e-05 3.89100814664578e-08 1.6038055 1.9801677785715823e-15
1.3555 5.359093066796355e-05 3.89100814664578e-08 1.6043055 1.9801677785715823e-15
1.356 5.359093066796355e-05 3.89100814664578e-08 1.6048055 1.9801677785715823e-15
1.3565 5.359093066796355e-05 3.89100814664578e-08 1.6053055 1.9801677785715823e-15
1.357 5.359093066796355e-05 3.89100814664578e-08 1.6058055 1.9801677785715823e-15
1.3575 5.359093066796355e-05 3.89100814664578e-08 1.6063055 1.9801677785715823e-15
1.358 5.359093066796355e-05 3.89100814664578e-08 1.6068055 1.9801677785715823e-15
1.3585 5.359093066796355e-05 3.89100814664578e-08 1.6073055 1.9801677785715823e-15
1.359 5.359093066796355e-05 3.89100814664578e-08 1.6078055 1.9801677785715823e-15
1.3595 5.359093066796355e-05 3.89100814664578e-08 1.6083055 1.9801677785715823e-15
1.36 5.359093066796355e-05 3.89100814664578e-08 1.6088055 1.9801677785715823e-15
1.3605 5.359093066796355e-05 3.89100814664578e-08 1.6093055 1.9801677785715823e-15
1.361 5.359093066796355e-05 3.89100814664578e-08 1.6098055 1.9801677785715823e-15
1.3615 5.359093066796355e-05 3.89100814664578e-08 1.6103055 1.9801677785715823e-15
1.362 5.359093066796355e-05 3.89100814664578e-08 1.6108055000000001 1.9801677785715823e-15
1.3625 5.359093066796355e-05 3.89100814664578e-08 1.6113055 1.9801677785715823e-15
1.363 5.359093066796355e-05 3.89100814664578e-08 1.6118055 1.9801677785715823e-15
1.3635 5.359093066796355e-05 3.89100814664578e-08 1.6123055 1.9801677785715823e-15
1.364 5.359093066796355e-05 3.89100814664578e-08 1.6128055000000001 1.9801677785715823e-15
1.3645 5.359093066796355e-05 3.89100814664578e-08 1.6133055 1.9801677785715823e-15
1.365 5.359093066796355e-05 3.89100814664578e-08 1.6138055 1.9801677785715823e-15
1.3655 5.359093066796355e-05 3.89100814664578e-08 1.6143055 1.9801677785715823e-15
1.366 5.359093066796355e-05 3.89100814664578e-08 1.6148055000000001 1.9801677785715823e-15
1.3665 5.359093066796355e-05 3.89100814664578e-08 1.6153055 1.9801677785715823e-15
1.367 5.359093066796355e-05 3.89100814664578e-08 1.6158055 1.9801677785715823e-15
1.3675 5.359093066796355e-05 3.89100814664578e-08 1.6163055 1.9801677785715823e-15
1.368 5.359093066796355e-05 3.89100814664578e-08 1.6168055000000001 1.9801677785715823e-15
1.3685 5.359093066796355e-05 3.89100814664578e-08 1.6173055 1.9801677785715823e-15
1.369 5.359093066796355e-05 3.89100814664578e-08 1.6178055 1.9801677785715823e-15
1.3695 5.359093066796355e-05 3.89100814664578e-08 1.6183055 1.9801677785715823e-15
1.37 5.359093066796355e-05 3.89100814664578e-08 1.6188055000000001 1.9801677785715823e-15
1.3705 5.359093066796355e-05 3.89100814664578e-08 1.6193055 1.9801677785715823e-15
1.371 5.359093066796355e-05 3.89100814664578e-08 1.6198055 1.9801677785715823e-15
1.3715 5.359093066796355e-05 3.89100814664578e-08 1.6203055 1.9801677785715823e-15
1.372 5.359093066796355e-05 3.89100814664578e-08 1.6208055000000001 1.9801677785715823e-15
1.3725 5.359093066796355e-05 3.89100814664578e-08 1.6213055 1.9801677785715823e-15
1.373 5.359093066796355e-05 3.89100814664578e-08 1.6218055 1.9801677785715823e-15
1.3735 5.359093066796355e-05 3.89100814664578e-08 1.6223055 1.9801677785715823e-15
1.374 5.359093066796355e-05 3.89100814664578e-08 1.6228055000000001 1.9801677785715823e-15
1.3745 5.359093066796355e-05 3.89100814664578e-08 1.6233055 1.9801677785715823e-15
1.375 5.359093066796355e-05 3.89100814664578e-08 1.6238055 1.9801677785715823e-15
1.3755 5.359093066796355e-05 3.89100814664578e-08 1.6243055 1.9801677785715823e-15
1.376 5.359093066796355e-05 3.89100814664578e-08 1.6248055 1.9801677785715823e-15
1.3765 5.359093066796355e-05 3.89100814664578e-08 1.6253055 1.9801677785715823e-15
1.377 5.359093066796355e-05 3.89100814664578e-08 1.6258055 1.9801677785715823e-15
1.3775 5.359093066796355e-05 3.89100814664578e-08 1.6263055 1.9801677785715823e-15
1.378 5.359093066796355e-05 3.89100814664578e-08 1.6268055 1.9801677785715823e-15
1.3785 5.359093066796355e-05 3.89100814664578e-08 1.6273055 1.9801677785715823e-15
1.379 5.359093066796355e-05 3.89100814664578e-08 1.6278055 1.9801677785715823e-15
1.3795 5.359093066796355e-05 3.89100814664578e-08 1.6283055 1.9801677785715823e-15
1.38 5.359093066796355e-05 3.89100814664578e-08 1.6288055 1.9801677785715823e-15
1.3805 5.359093066796355e-05 3.89100814664578e-08 1.6293055 1.9801677785715823e-15
1.381 5.359093066796355e-05 3.89100814664578e-08 1.6298055 1.9801677785715823e-15
1.3815 5.359093066796355e-05 3.89100814664578e-08 1.6303055 1.9801677785715823e-15
1.382 5.359093066796355e-05 3.89100814664578e-08 1.6308055 1.9801677785715823e-15
1.3825 5.359093066796355e-05 3.89100814664578e-08 1.6313055 1.9801677785715823e-15
1.383 5.359093066796355e-05 3.89100814664578e-08 1.6318055 1.9801677785715823e-15
1.3835 5.359093066796355e-05 3.89100814664578e-08 1.6323055 1.9801677785715823e-15
1.384 5.359093066796355e-05 3.89100814664578e-08 1.6328055 1.9801677785715823e-15
1.3845 5.359093066796355e-05 3.89100814664578e-08 1.6333055 1.9801677785715823e-15
1.385 5.359093066796355e-05 3.89100814664578e-08 1.6338055 1.9801677785715823e-15
1.3855 5.359093066796355e-05 3.89100814664578e-08 1.6343055 1.9801677785715823e-15
1.386 5.359093066796355e-05 3.89100814664578e-08 1.6348055 1.9801677785715823e-15
1.3865 5.359093066796355e-05 3.89100814664578e-08 1.6353055 1.9801677785715823e-15
1.387 5.359093066796355e-05 3.89100814664578e-08 1.6358055 1.9801677785715823e-15
1.3875 5.359093066796355e-05 3.89100814664578e-08 1.6363055 1.9801677785715823e-15
1.388 5.359093066796355e-05 3.89100814664578e-08 1.6368055 1.9801677785715823e-15
1.3885 5.359093066796355e-05 3.89100814664578e-08 1.6373055 1.9801677785715823e-15
1.389 5.359093066796355e-05 3.89100814664578e-08 1.6378055 1.9801677785715823e-15
1.3895 5.359093066796355e-05 3.89100814664578e-08 1.6383055 1.9801677785715823e-15
1.39 5.359093066796355e-05 3.89100814664578e-08 1.6388055 1.9801677785715823e-15
1.3905 5.359093066796355e-05 3.89100814664578e-08 1.6393055 1.9801677785715823e-15
1.391 5.359093066796355e-05 3.89100814664578e-08 1.6398055 1.9801677785715823e-15
1.3915 5.359093066796355e-05 3.89100814664578e-08 1.6403055 1.9801677785715823e-15
1.392 5.359093066796355e-05 3.89100814664578e-08 1.6408055 1.9801677785715823e-15
1.3925 5.359093066796355e-05 3.89100814664578e-08 1.6413055 1.9801677785715823e-15
1.393 5.359093066796355e-05 3.89100814664578e-08 1.6418055 1.9801677785715823e-15
1.3935 5.359093066796355e-05 3.89100814664578e-08 1.6423055 1.9801677785715823e-15
1.394 5.359093066796355e-05 3.89100814664578e-08 1.6428055 1.9801677785715823e-15
1.3945 5.359093066796355e-05 3.89100814664578e-08 1.6433055 1.9801677785715823e-15
1.395 5.359093066796355e-05 3.89100814664578e-08 1.6438055 1.9801677785715823e-15
1.3955 5.359093066796355e-05 3.89100814664578e-08 1.6443055 1.9801677785715823e-15
1.396 5.359093066796355e-05 3.89100814664578e-08 1.6448055 1.9801677785715823e-15
1.3965 5.359093066796355e-05 3.89100814664578e-08 1.6453055 1.9801677785715823e-15
1.397 5.359093066796355e-05 3.89100814664578e-08 1.6458055 1.9801677785715823e-15
1.3975 5.359093066796355e-05 3.89100814664578e-08 1.6463055 1.9801677785715823e-15
1.398 5.359093066796355e-05 3.89100814664578e-08 1.6468055 1.9801677785715823e-15
1.3985 5.359093066796355e-05 3.89100814664578e-08 1.6473055 1.9801677785715823e-15
1.399 5.359093066796355e-05 3.89100814664578e-08 1.6478055 1.9801677785715823e-15
1.3995 5.359093066796355e-05 3.89100814664578e-08 1.6483055 1.9801677785715823e-15
1.4 5.359093066796355e-05 3.89100814664578e-08 1.6488055 1.9801677785715823e-15
1.4005 5.359093066796355e-05 3.89100814664578e-08 1.6493055 1.9801677785715823e-15
1.401 5.359093066796355e-05 3.89100814664578e-08 1.6498055 1.9801677785715823e-15
1.4015 5.359093066796355e-05 3.89100814664578e-08 1.6503055 1.9801677785715823e-15
1.402 5.359093066796355e-05 3.89100814664578e-08 1.6508055 1.9801677785715823e-15
1.4025 5.359093066796355e-05 3.89100814664578e-08 1.6513055 1.9801677785715823e-15
1.403 5.359093066796355e-05 3.89100814664578e-08 1.6518055 1.9801677785715823e-15
1.4035 5.359093066796355e-05 3.89100814664578e-08 1.6523055 1.9801677785715823e-15
1.404 5.359093066796355e-05 3.89100814664578e-08 1.6528055 1.9801677785715823e-15
1.4045 5.359093066796355e-05 3.89100814664578e-08 1.6533055 1.9801677785715823e-15
1.405 5.359093066796355e-05 3.89100814664578e-08 1.6538055 1.9801677785715823e-15
1.4055 5.359093066796355e-05 3.89100814664578e-08 1.6543055 1.9801677785715823e-15
1.406 5.359093066796355e-05 3.89100814664578e-08 1.6548055 1.9801677785715823e-15
1.4065 5.359093066796355e-05 3.89100814664578e-08 1.6553055 1.9801677785715823e-15
1.407 5.359093066796355e-05 3.89100814664578e-08 1.6558055 1.9801677785715823e-15
1.4075 5.359093066796355e-05 3.89100814664578e-08 1.6563055 1.9801677785715823e-15
1.408 5.359093066796355e-05 3.89100814664578e-08 1.6568055 1.9801677785715823e-15
1.4085 5.359093066796355e-05 3.89100814664578e-08 1.6573055 1.9801677785715823e-15
1.409 5.359093066796355e-05 3.89100814664578e-08 1.6578055 1.9801677785715823e-15
1.4095 5.359093066796355e-05 3.89100814664578e-08 1.6583055 1.9801677785715823e-15
1.41 5.359093066796355e-05 3.89100814664578e-08 1.6588055 1.9801677785715823e-15
1.4105 5.359093066796355e-05 3.89100814664578e-08 1.6593055 1.9801677785715823e-15
1.411 5.359093066796355e-05 3.89100814664578e-08 1.6598055 1.9801677785715823e-15
1.4115 5.359093066796355e-05 3.89100814664578e-08 1.6603055 1.9801677785715823e-15
1.412 5.359093066796355e-05 3.89100814664578e-08 1.6608055 1.9801677785715823e-15
1.4125 5.359093066796355e-05 3.89100814664578e-08 1.6613055 1.9801677785715823e-15
1.413 5.359093066796355e-05 3.89100814664578e-08 1.6618055 1.9801677785715823e-15
1.4135 5.359093066796355e-05 3.89100814664578e-08 1.6623055 1.9801677785715823e-15
1.414 5.359093066796355e-05 3.89100814664578e-08 1.6628055 1.9801677785715823e-15
1.4145 5.359093066796355e-05 3.89100814664578e-08 1.6633055 1.9801677785715823e-15
1.415 5.359093066796355e-05 3.89100814664578e-08 1.6638055 1.9801677785715823e-15
1.4155 5.359093066796355e-05 3.89100814664578e-08 1.6643055 1.9801677785715823e-15
1.416 5.359093066796355e-05 3.89100814664578e-08 1.6648055 1.9801677785715823e-15
1.4165 5.359093066796355e-05 3.89100814664578e-08 1.6653055 1.9801677785715823e-15
1.417 5.359093066796355e-05 3.89100814664578e-08 1.6658055 1.9801677785715823e-15
1.4175 5.359093066796355e-05 3.89100814664578e-08 1.6663055 1.9801677785715823e-15
1.418 5.359093066796355e-05 3.89100814664578e-08 1.6668055 1.9801677785715823e-15
1.4185 5.359093066796355e-05 3.89100814664578e-08 1.6673055 1.9801677785715823e-15
1.419 5.359093066796355e-05 3.89100814664578e-08 1.6678055 1.9801677785715823e-15
1.4195 5.359093066796355e-05 3.89100814664578e-08 1.6683055 1.9801677785715823e-15
1.42 5.359093066796355e-05 3.89100814664578e-08 1.6688055 1.9801677785715823e-15
1.4205 5.359093066796355e-05 3.89100814664578e-08 1.6693055 1.9801677785715823e-15
1.421 5.359093066796355e-05 3.89100814664578e-08 1.6698055 1.9801677785715823e-15
1.4215 5.359093066796355e-05 3.89100814664578e-08 1.6703055 1.9801677785715823e-15
1.422 5.359093066796355e-05 3.89100814664578e-08 1.6708055 1.9801677785715823e-15
1.4225 5.359093066796355e-05 3.89100814664578e-08 1.6713055 1.9801677785715823e-15
1.423 5.359093066796355e-05 3.89100814664578e-08 1.6718055 1.9801677785715823e-15
1.4235 5.359093066796355e-05 3.89100814664578e-08 1.6723055 1.9801677785715823e-15
1.424 5.359093066796355e-05 3.89100814664578e-08 1.6728055 1.9801677785715823e-15
1.4245 5.359093066796355e-05 3.89100814664578e-08 1.6733055000000001 1.9801677785715823e-15
1.425 5.359093066796355e-05 3.89100814664578e-08 1.6738055 1.9801677785715823e-15
1.4255 5.359093066796355e-05 3.89100814664578e-08 1.6743055 1.9801677785715823e-15
1.426 5.359093066796355e-05 3.89100814664578e-08 1.6748055 1.9801677785715823e-15
1.4265 5.359093066796355e-05 3.89100814664578e-08 1.6753055000000001 1.9801677785715823e-15
1.427 5.359093066796355e-05 3.89100814664578e-08 1.6758055 1.9801677785715823e-15
1.4275 5.359093066796355e-05 3.89100814664578e-08 1.6763055 1.9801677785715823e-15
1.428 5.359093066796355e-05 3.89100814664578e-08 1.6768055 1.9801677785715823e-15
1.4285 5.359093066796355e-05 3.89100814664578e-08 1.6773055000000001 1.9801677785715823e-15
1.429 5.359093066796355e-05 3.89100814664578e-08 1.6778055 1.9801677785715823e-15
1.4295 5.359093066796355e-05 3.89100814664578e-08 1.6783055 1.9801677785715823e-15
1.43 5.359093066796355e-05 3.89100814664578e-08 1.6788055 1.9801677785715823e-15
1.4305 5.359093066796355e-05 3.89100814664578e-08 1.6793055000000001 1.9801677785715823e-15
1.431 5.359093066796355e-05 3.89100814664578e-08 1.6798055 1.9801677785715823e-15
1.4315 5.359093066796355e-05 3.89100814664578e-08 1.6803055 1.9801677785715823e-15
1.432 5.359093066796355e-05 3.89100814664578e-08 1.6808055 1.9801677785715823e-15
1.4325 5.359093066796355e-05 3.89100814664578e-08 1.6813055000000001 1.9801677785715823e-15
1.433 5.359093066796355e-05 3.89100814664578e-08 1.6818055 1.9801677785715823e-15
1.4335 5.359093066796355e-05 3.89100814664578e-08 1.6823055 1.9801677785715823e-15
1.434 5.359093066796355e-05 3.89100814664578e-08 1.6828055 1.9801677785715823e-15
1.4345 5.359093066796355e-05 3.89100814664578e-08 1.6833055000000001 1.9801677785715823e-15
1.435 5.359093066796355e-05 3.89100814664578e-08 1.6838055 1.9801677785715823e-15
1.4355 5.359093066796355e-05 3.89100814664578e-08 1.6843055 1.9801677785715823e-15
1.436 5.359093066796355e-05 3.89100814664578e-08 1.6848055 1.9801677785715823e-15
1.4365 5.359093066796355e-05 3.89100814664578e-08 1.6853055000000001 1.9801677785715823e-15
1.437 5.359093066796355e-05 3.89100814664578e-08 1.6858055 1.9801677785715823e-15
1.4375 5.359093066796355e-05 3.89100814664578e-08 1.6863055 1.9801677785715823e-15
1.438 5.359093066796355e-05 3.89100814664578e-08 1.6868055 1.9801677785715823e-15
1.4385 5.359093066796355e-05 3.89100814664578e-08 1.6873055 1.9801677785715823e-15
1.439 5.359093066796355e-05 3.89100814664578e-08 1.6878055 1.9801677785715823e-15
1.4395 5.359093066796355e-05 3.89100814664578e-08 1.6883055 1.9801677785715823e-15
1.44 5.359093066796355e-05 3.89100814664578e-08 1.6888055 1.9801677785715823e-15
1.4405 5.359093066796355e-05 3.89100814664578e-08 1.6893055 1.9801677785715823e-15
1.441 5.359093066796355e-05 3.89100814664578e-08 1.6898055 1.9801677785715823e-15
1.4415 5.359093066796355e-05 3.89100814664578e-08 1.6903055 1.9801677785715823e-15
1.442 5.359093066796355e-05 3.89100814664578e-08 1.6908055 1.9801677785715823e-15
1.4425 5.359093066796355e-05 3.89100814664578e-08 1.6913055 1.9801677785715823e-15
1.443 5.359093066796355e-05 3.89100814664578e-08 1.6918055 1.9801677785715823e-15
1.4435 5.359093066796355e-05 3.89100814664578e-08 1.6923055 1.9801677785715823e-15
1.444 5.359093066796355e-05 3.89100814664578e-08 1.6928055 1.9801677785715823e-15
1.4445 5.359093066796355e-05 3.89100814664578e-08 1.6933055 1.9801677785715823e-15
1.445 5.359093066796355e-05 3.89100814664578e-08 1.6938055 1.9801677785715823e-15
1.4455 5.359093066796355e-05 3.89100814664578e-08 1.6943055 1.9801677785715823e-15
1.446 5.359093066796355e-05 3.89100814664578e-08 1.6948055 1.9801677785715823e-15
1.4465 5.359093066796355e-05 3.89100814664578e-08 1.6953055 1.9801677785715823e-15
1.447 5.359093066796355e-05 3.89100814664578e-08 1.6958055 1.9801677785715823e-15
1.4475 5.359093066796355e-05 3.89100814664578e-08 1.6963055 1.9801677785715823e-15
1.448 5.359093066796355e-05 3.89100814664578e-08 1.6968055 1.9801677785715823e-15
1.4485 5.359093066796355e-05 3.89100814664578e-08 1.6973055 1.9801677785715823e-15
1.449 5.359093066796355e-05 3.89100814664578e-08 1.6978055 1.9801677785715823e-15
1.4495 5.359093066796355e-05 3.89100814664578e-08 1.6983055 1.9801677785715823e-15
1.45 5.359093066796355e-05 3.89100814664578e-08 1.6988055 1.9801677785715823e-15
1.4505 5.359093066796355e-05 3.89100814664578e-08 1.6993055 1.9801677785715823e-15
1.451 5.359093066796355e-05 3.89100814664578e-08 1.6998055 1.9801677785715823e-15
1.4515 5.359093066796355e-05 3.89100814664578e-08 1.7003055 1.9801677785715823e-15
1.452 5.359093066796355e-05 3.89100814664578e-08 1.7008055 1.9801677785715823e-15
1.4525 5.359093066796355e-05 3.89100814664578e-08 1.7013055 1.9801677785715823e-15
1.453 5.359093066796355e-05 3.89100814664578e-08 1.7018055 1.9801677785715823e-15
1.4535 5.359093066796355e-05 3.89100814664578e-08 1.7023055 1.9801677785715823e-15
1.454 5.359093066796355e-05 3.89100814664578e-08 1.7028055 1.9801677785715823e-15
1.4545 5.359093066796355e-05 3.89100814664578e-08 1.7033055 1.9801677785715823e-15
1.455 5.359093066796355e-05 3.89100814664578e-08 1.7038055 1.9801677785715823e-15
1.4555 5.359093066796355e-05 3.89100814664578e-08 1.7043055 1.9801677785715823e-15
1.456 5.359093066796355e-05 3.89100814664578e-08 1.7048055 1.9801677785715823e-15
1.4565 5.359093066796355e-05 3.89100814664578e-08 1.7053055 1.9801677785715823e-15
1.457 5.359093066796355e-05 3.89100814664578e-08 1.7058055 1.9801677785715823e-15
1.4575 5.359093066796355e-05 3.89100814664578e-08 1.7063055 1.9801677785715823e-15
1.458 5.359093066796355e-05 3.89100814664578e-08 1.7068055 1.9801677785715823e-15
1.4585 5.359093066796355e-05 3.89100814664578e-08 1.7073055 1.9801677785715823e-15
1.459 5.359093066796355e-05 3.89100814664578e-08 1.7078055 1.9801677785715823e-15
1.4595 5.359093066796355e-05 3.89100814664578e-08 1.7083055 1.9801677785715823e-15
1.46 5.359093066796355e-05 3.89100814664578e-08 1.7088055 1.9801677785715823e-15
1.4605 5.359093066796355e-05 3.89100814664578e-08 1.7093055 1.9801677785715823e-15
1.461 5.359093066796355e-05 3.89100814664578e-08 1.7098055 1.9801677785715823e-15
1.4615 5.359093066796355e-05 3.89100814664578e-08 1.7103055 1.9801677785715823e-15
1.462 5.359093066796355e-05 3.89100814664578e-08 1.7108055 1.9801677785715823e-15
1.4625 5.359093066796355e-05 3.89100814664578e-08 1.7113055 1.9801677785715823e-15
1.463 5.359093066796355e-05 3.89100814664578e-08 1.7118055 1.9801677785715823e-15
1.4635 5.359093066796355e-05 3.89100814664578e-08 1.7123055 1.9801677785715823e-15
1.464 5.359093066796355e-05 3.89100814664578e-08 1.7128055 1.9801677785715823e-15
1.4645 5.359093066796355e-05 3.89100814664578e-08 1.7133055 1.9801677785715823e-15
1.465 5.359093066796355e-05 3.89100814664578e-08 1.7138055 1.9801677785715823e-15
1.4655 5.359093066796355e-05 3.89100814664578e-08 1.7143055 1.9801677785715823e-15
1.466 5.359093066796355e-05 3.89100814664578e-08 1.7148055 1.9801677785715823e-15
1.4665 5.359093066796355e-05 3.89100814664578e-08 1.7153055 1.9801677785715823e-15
1.467 5.359093066796355e-05 3.89100814664578e-08 1.7158055 1.9801677785715823e-15
1.4675 5.359093066796355e-05 3.89100814664578e-08 1.7163055 1.9801677785715823e-15
1.468 5.359093066796355e-05 3.89100814664578e-08 1.7168055 1.9801677785715823e-15
1.4685 5.359093066796355e-05 3.89100814664578e-08 1.7173055 1.9801677785715823e-15
1.469 5.359093066796355e-05 3.89100814664578e-08 1.7178055 1.9801677785715823e-15
1.4695 5.359093066796355e-05 3.89100814664578e-08 1.7183055 1.9801677785715823e-15
1.47 5.359093066796355e-05 3.89100814664578e-08 1.7188055 1.9801677785715823e-15
1.4705 5.359093066796355e-05 3.89100814664578e-08 1.7193055 1.9801677785715823e-15
1.471 5.359093066796355e-05 3.89100814664578e-08 1.7198055 1.9801677785715823e-15
1.4715 5.359093066796355e-05 3.89100814664578e-08 1.7203055 1.9801677785715823e-15
1.472 5.359093066796355e-05 3.89100814664578e-08 1.7208055 1.9801677785715823e-15
1.4725 5.359093066796355e-05 3.89100814664578e-08 1.7213055 1.9801677785715823e-15
1.473 5.359093066796355e-05 3.89100814664578e-08 1.7218055 1.9801677785715823e-15
1.4735 5.359093066796355e-05 3.89100814664578e-08 1.7223055 1.9801677785715823e-15
1.474 5.359093066796355e-05 3.89100814664578e-08 1.7228055 1.9801677785715823e-15
1.4745 5.359093066796355e-05 3.89100814664578e-08 1.7233055 1.9801677785715823e-15
1.475 5.359093066796355e-05 3.89100814664578e-08 1.7238055 1.9801677785715823e-15
1.4755 5.359093066796355e-05 3.89100814664578e-08 1.7243055 1.9801677785715823e-15
1.476 5.359093066796355e-05 3.89100814664578e-08 1.7248055 1.9801677785715823e-15
1.4765 5.359093066796355e-05 3.89100814664578e-08 1.7253055 1.9801677785715823e-15
1.477 5.359093066796355e-05 3.89100814664578e-08 1.7258055 1.9801677785715823e-15
1.4775 5.359093066796355e-05 3.89100814664578e-08 1.7263055 1.9801677785715823e-15
1.478 5.359093066796355e-05 3.89100814664578e-08 1.7268055 1.9801677785715823e-15
1.4785 5.359093066796355e-05 3.89100814664578e-08 1.7273055 1.9801677785715823e-15
1.479 5.359093066796355e-05 3.89100814664578e-08 1.7278055 1.9801677785715823e-15
1.4795 5.359093066796355e-05 3.89100814664578e-08 1.7283055 1.9801677785715823e-15
1.48 5.359093066796355e-05 3.89100814664578e-08 1.7288055 1.9801677785715823e-15
1.4805 5.359093066796355e-05 3.89100814664578e-08 1.7293055 1.9801677785715823e-15
1.481 5.359093066796355e-05 3.89100814664578e-08 1.7298055 1.9801677785715823e-15
1.4815 5.359093066796355e-05 3.89100814664578e-08 1.7303055 1.9801677785715823e-15
1.482 5.359093066796355e-05 3.89100814664578e-08 1.7308055 1.9801677785715823e-15
1.4825 5.359093066796355e-05 3.89100814664578e-08 1.7313055 1.9801677785715823e-15
1.483 5.359093066796355e-05 3.89100814664578e-08 1.7318055 1.9801677785715823e-15
1.4835 5.359093066796355e-05 3.89100814664578e-08 1.7323055 1.9801677785715823e-15
1.484 5.359093066796355e-05 3.89100814664578e-08 1.7328055 1.9801677785715823e-15
1.4845 5.359093066796355e-05 3.89100814664578e-08 1.7333055 1.9801677785715823e-15
1.485 5.359093066796355e-05 3.89100814664578e-08 1.7338055 1.9801677785715823e-15
1.4855 5.359093066796355e-05 3.89100814664578e-08 1.7343055 1.9801677785715823e-15
1.486 5.359093066796355e-05 3.89100814664578e-08 1.7348055 1.9801677785715823e-15
1.4865 5.359093066796355e-05 3.89100814664578e-08 1.7353055 1.9801677785715823e-15
1.487 5.359093066796355e-05 3.89100814664578e-08 1.7358055000000001 1.9801677785715823e-15
1.4875 5.359093066796355e-05 3.89100814664578e-08 1.7363055 1.9801677785715823e-15
1.488 5.359093066796355e-05 3.89100814664578e-08 1.7368055 1.9801677785715823e-15
1.4885 5.359093066796355e-05 3.89100814664578e-08 1.7373055 1.9801677785715823e-15
1.489 5.359093066796355e-05 3.89100814664578e-08 1.7378055000000001 1.9801677785715823e-15
1.4895 5.359093066796355e-05 3.89100814664578e-08 1.7383055 1.9801677785715823e-15
1.49 5.359093066796355e-05 3.89100814664578e-08 1.7388055 1.9801677785715823e-15
1.4905 5.359093066796355e-05 3.89100814664578e-08 1.7393055 1.9801677785715823e-15
1.491 5.359093066796355e-05 3.89100814664578e-08 1.7398055000000001 1.9801677785715823e-15
1.4915 5.359093066796355e-05 3.89100814664578e-08 1.7403055 1.9801677785715823e-15
1.492 5.359093066796355e-05 3.89100814664578e-08 1.7408055 1.9801677785715823e-15
1.4925 5.359093066796355e-05 3.89100814664578e-08 1.7413055 1.9801677785715823e-15
1.493 5.359093066796355e-05 3.89100814664578e-08 1.7418055000000001 1.9801677785715823e-15
1.4935 5.359093066796355e-05 3.89100814664578e-08 1.7423055 1.9801677785715823e-15
1.494 5.359093066796355e-05 3.89100814664578e-08 1.7428055 1.9801677785715823e-15
1.4945 5.359093066796355e-05 3.89100814664578e-08 1.7433055 1.9801677785715823e-15
1.495 5.359093066796355e-05 3.89100814664578e-08 1.7438055000000001 1.9801677785715823e-15
1.4955 5.359093066796355e-05 3.89100814664578e-08 1.7443055 1.9801677785715823e-15
1.496 5.359093066796355e-05 3.89100814664578e-08 1.7448055 1.9801677785715823e-15
1.4965 5.359093066796355e-05 3.89100814664578e-08 1.7453055 1.9801677785715823e-15
1.497 5.359093066796355e-05 3.89100814664578e-08 1.7458055000000001 1.9801677785715823e-15
1.4975 5.359093066796355e-05 3.89100814664578e-08 1.7463055 1.9801677785715823e-15
1.498 5.359093066796355e-05 3.89100814664578e-08 1.7468055 1.9801677785715823e-15
1.4985 5.359093066796355e-05 3.89100814664578e-08 1.7473055 1.9801677785715823e-15
1.499 5.359093066796355e-05 3.89100814664578e-08 1.7478055000000001 1.9801677785715823e-15
1.4995 5.359093066796355e-05 3.89100814664578e-08 1.7483055 1.9801677785715823e-15
1.5 5.359093066796355e-05 3.89100814664578e-08 1.7488055 1.9801677785715823e-15
1.5005 5.359093066796355e-05 3.89100814664578e-08 1.7493055 1.9801677785715823e-15
1.501 5.359093066796355e-05 3.89100814664578e-08 1.7498055 1.9801677785715823e-15
1.5015 5.359093066796355e-05 3.89100814664578e-08 1.7503055 1.9801677785715823e-15
1.502 5.359093066796355e-05 3.89100814664578e-08 1.7508055 1.9801677785715823e-15
1.5025 5.359093066796355e-05 3.89100814664578e-08 1.7513055 1.9801677785715823e-15
1.503 5.359093066796355e-05 3.89100814664578e-08 1.7518055 1.9801677785715823e-15
1.5035 5.359093066796355e-05 3.89100814664578e-08 1.7523055 1.9801677785715823e-15
1.504 5.359093066796355e-05 3.89100814664578e-08 1.7528055 1.9801677785715823e-15
1.5045 5.359093066796355e-05 3.89100814664578e-08 1.7533055 1.9801677785715823e-15
1.505 5.359093066796355e-05 3.89100814664578e-08 1.7538055 1.9801677785715823e-15
1.5055 5.359093066796355e-05 3.89100814664578e-08 1.7543055 1.9801677785715823e-15
1.506 5.359093066796355e-05 3.89100814664578e-08 1.7548055 1.9801677785715823e-15
1.5065 5.359093066796355e-05 3.89100814664578e-08 1.7553055 1.9801677785715823e-15
1.507 5.359093066796355e-05 3.89100814664578e-08 1.7558055 1.9801677785715823e-15
1.5075 5.359093066796355e-05 3.89100814664578e-08 1.7563055 1.9801677785715823e-15
1.508 5.359093066796355e-05 3.89100814664578e-08 1.7568055 1.9801677785715823e-15
1.5085 5.359093066796355e-05 3.89100814664578e-08 1.7573055 1.9801677785715823e-15
1.509 5.359093066796355e-05 3.89100814664578e-08 1.7578055 1.9801677785715823e-15
1.5095 5.359093066796355e-05 3.89100814664578e-08 1.7583055 1.9801677785715823e-15
1.51 5.359093066796355e-05 3.89100814664578e-08 1.7588055 1.9801677785715823e-15
1.5105 5.359093066796355e-05 3.89100814664578e-08 1.7593055 1.9801677785715823e-15
1.511 5.359093066796355e-05 3.89100814664578e-08 1.7598055 1.9801677785715823e-15
1.5115 5.359093066796355e-05 3.89100814664578e-08 1.7603055 1.9801677785715823e-15
1.512 5.359093066796355e-05 3.89100814664578e-08 1.7608055 1.9801677785715823e-15
1.5125 5.359093066796355e-05 3.89100814664578e-08 1.7613055 1.9801677785715823e-15
1.513 5.359093066796355e-05 3.89100814664578e-08 1.7618055 1.9801677785715823e-15
1.5135 5.359093066796355e-05 3.89100814664578e-08 1.7623055 1.9801677785715823e-15
1.514 5.359093066796355e-05 3.89100814664578e-08 1.7628055 1.9801677785715823e-15
1.5145 5.359093066796355e-05 3.89100814664578e-08 1.7633055 1.9801677785715823e-15
1.515 5.359093066796355e-05 3.89100814664578e-08 1.7638055 1.9801677785715823e-15
1.5155 5.359093066796355e-05 3.89100814664578e-08 1.7643055 1.9801677785715823e-15
1.516 5.359093066796355e-05 3.89100814664578e-08 1.7648055 1.9801677785715823e-15
1.5165 5.359093066796355e-05 3.89100814664578e-08 1.7653055 1.9801677785715823e-15
1.517 5.359093066796355e-05 3.89100814664578e-08 1.7658055 1.9801677785715823e-15
1.5175 5.359093066796355e-05 3.89100814664578e-08 1.7663055 1.9801677785715823e-15
1.518 5.359093066796355e-05 3.89100814664578e-08 1.7668055 1.9801677785715823e-15
1.5185 5.359093066796355e-05 3.89100814664578e-08 1.7673055 1.9801677785715823e-15
1.519 5.359093066796355e-05 3.89100814664578e-08 1.7678055 1.9801677785715823e-15
1.5195 5.359093066796355e-05 3.89100814664578e-08 1.7683055 1.9801677785715823e-15
1.52 5.359093066796355e-05 3.89100814664578e-08 1.7688055 1.9801677785715823e-15
1.5205 5.359093066796355e-05 3.89100814664578e-08 1.7693055 1.9801677785715823e-15
1.521 5.359093066796355e-05 3.89100814664578e-08 1.7698055 1.9801677785715823e-15
1.5215 5.359093066796355e-05 3.89100814664578e-08 1.7703055 1.9801677785715823e-15
1.522 5.359093066796355e-05 3.89100814664578e-08 1.7708055 1.9801677785715823e-15
1.5225 5.359093066796355e-05 3.89100814664578e-08 1.7713055 1.9801677785715823e-15
1.523 5.359093066796355e-05 3.89100814664578e-08 1.7718055 1.9801677785715823e-15
1.5235 5.359093066796355e-05 3.89100814664578e-08 1.7723055 1.9801677785715823e-15
1.524 5.359093066796355e-05 3.89100814664578e-08 1.7728055 1.9801677785715823e-15
1.5245 5.359093066796355e-05 3.89100814664578e-08 1.7733055 1.9801677785715823e-15
1.525 5.359093066796355e-05 3.89100814664578e-08 1.7738055 1.9801677785715823e-15
1.5255 5.359093066796355e-05 3.89100814664578e-08 1.7743055 1.9801677785715823e-15
1.526 5.359093066796355e-05 3.89100814664578e-08 1.7748055 1.9801677785715823e-15
1.5265 5.359093066796355e-05 3.89100814664578e-08 1.7753055 1.9801677785715823e-15
1.527 5.359093066796355e-05 3.89100814664578e-08 1.7758055 1.9801677785715823e-15
1.5275 5.359093066796355e-05 3.89100814664578e-08 1.7763055 1.9801677785715823e-15
1.528 5.359093066796355e-05 3.89100814664578e-08 1.7768055 1.9801677785715823e-15
1.5285 5.359093066796355e-05 3.89100814664578e-08 1.7773055 1.9801677785715823e-15
1.529 5.359093066796355e-05 3.89100814664578e-08 1.7778055 1.9801677785715823e-15
1.5295 5.359093066796355e-05 3.89100814664578e-08 1.7783055 1.9801677785715823e-15
1.53 5.359093066796355e-05 3.89100814664578e-08 1.7788055 1.9801677785715823e-15
1.5305 5.359093066796355e-05 3.89100814664578e-08 1.7793055 1.9801677785715823e-15
1.531 5.359093066796355e-05 3.89100814664578e-08 1.7798055 1.9801677785715823e-15
1.5315 5.359093066796355e-05 3.89100814664578e-08 1.7803055 1.9801677785715823e-15
1.532 5.359093066796355e-05 3.89100814664578e-08 1.7808055 1.9801677785715823e-15
1.5325 5.359093066796355e-05 3.89100814664578e-08 1.7813055 1.9801677785715823e-15
1.533 5.359093066796355e-05 3.89100814664578e-08 1.7818055 1.9801677785715823e-15
1.5335 5.359093066796355e-05 3.89100814664578e-08 1.7823055 1.9801677785715823e-15
1.534 5.359093066796355e-05 3.89100814664578e-08 1.7828055 1.9801677785715823e-15
1.5345 5.359093066796355e-05 3.89100814664578e-08 1.7833055 1.9801677785715823e-15
1.535 5.359093066796355e-05 3.89100814664578e-08 1.7838055 1.9801677785715823e-15
1.5355 5.359093066796355e-05 3.89100814664578e-08 1.7843055 1.9801677785715823e-15
1.536 5.359093066796355e-05 3.89100814664578e-08 1.7848055 1.9801677785715823e-15
1.5365 5.359093066796355e-05 3.89100814664578e-08 1.7853055 1.9801677785715823e-15
1.537 5.359093066796355e-05 3.89100814664578e-08 1.7858055 1.9801677785715823e-15
1.5375 5.359093066796355e-05 3.89100814664578e-08 1.7863055 1.9801677785715823e-15
1.538 5.359093066796355e-05 3.89100814664578e-08 1.7868055 1.9801677785715823e-15
1.5385 5.359093066796355e-05 3.89100814664578e-08 1.7873055 1.9801677785715823e-15
1.539 5.359093066796355e-05 3.89100814664578e-08 1.7878055 1.9801677785715823e-15
1.5395 5.359093066796355e-05 3.89100814664578e-08 1.7883055 1.9801677785715823e-15
1.54 5.359093066796355e-05 3.89100814664578e-08 1.7888055 1.9801677785715823e-15
1.5405 5.359093066796355e-05 3.89100814664578e-08 1.7893055 1.9801677785715823e-15
1.541 5.359093066796355e-05 3.89100814664578e-08 1.7898055 1.9801677785715823e-15
1.5415 5.359093066796355e-05 3.89100814664578e-08 1.7903055 1.9801677785715823e-15
1.542 5.359093066796355e-05 3.89100814664578e-08 1.7908055 1.9801677785715823e-15
1.5425 5.359093066796355e-05 3.89100814664578e-08 1.7913055 1.9801677785715823e-15
1.543 5.359093066796355e-05 3.89100814664578e-08 1.7918055 1.9801677785715823e-15
1.5435 5.359093066796355e-05 3.89100814664578e-08 1.7923055 1.9801677785715823e-15
1.544 5.359093066796355e-05 3.89100814664578e-08 1.7928055 1.9801677785715823e-15
1.5445 5.359093066796355e-05 3.89100814664578e-08 1.7933055 1.9801677785715823e-15
1.545 5.359093066796355e-05 3.89100814664578e-08 1.7938055 1.9801677785715823e-15
1.5455 5.359093066796355e-05 3.89100814664578e-08 1.7943055 1.9801677785715823e-15
1.546 5.359093066796355e-05 3.89100814664578e-08 1.7948055 1.9801677785715823e-15
1.5465 5.359093066796355e-05 3.89100814664578e-08 1.7953055 1.9801677785715823e-15
1.547 5.359093066796355e-05 3.89100814664578e-08 1.7958055 1.9801677785715823e-15
1.5475 5.359093066796355e-05 3.89100814664578e-08 1.7963055 1.9801677785715823e-15
1.548 5.359093066796355e-05 3.89100814664578e-08 1.7968055 1.9801677785715823e-15
1.5485 5.359093066796355e-05 3.89100814664578e-08 1.7973055 1.9801677785715823e-15
1.549 5.359093066796355e-05 3.89100814664578e-08 1.7978055 1.9801677785715823e-15
1.5495 5.359093066796355e-05 3.89100814664578e-08 1.7983055000000001 1.9801677785715823e-15
1.55 5.359093066796355e-05 3.89100814664578e-08 1.7988055 1.9801677785715823e-15
1.5505 5.359093066796355e-05 3.89100814664578e-08 1.7993055 1.9801677785715823e-15
1.551 5.359093066796355e-05 3.89100814664578e-08 1.7998055 1.9801677785715823e-15
1.5515 5.359093066796355e-05 3.89100814664578e-08 1.8003055000000001 1.9801677785715823e-15
1.552 5.359093066796355e-05 3.89100814664578e-08 1.8008055 1.9801677785715823e-15
1.5525 5.359093066796355e-05 3.89100814664578e-08 1.8013055 1.9801677785715823e-15
1.553 5.359093066796355e-05 3.89100814664578e-08 1.8018055 1.9801677785715823e-15
1.5535 5.359093066796355e-05 3.89100814664578e-08 1.8023055000000001 1.9801677785715823e-15
1.554 5.359093066796355e-05 3.89100814664578e-08 1.8028055 1.9801677785715823e-15
1.5545 5.359093066796355e-05 3.89100814664578e-08 1.8033055 1.9801677785715823e-15
1.555 5.359093066796355e-05 3.89100814664578e-08 1.8038055 1.9801677785715823e-15
1.5555 5.359093066796355e-05 3.89100814664578e-08 1.8043055000000001 1.9801677785715823e-15
1.556 5.359093066796355e-05 3.89100814664578e-08 1.8048055 1.9801677785715823e-15
1.5565 5.359093066796355e-05 3.89100814664578e-08 1.8053055 1.9801677785715823e-15
1.557 5.359093066796355e-05 3.89100814664578e-08 1.8058055 1.9801677785715823e-15
1.5575 5.359093066796355e-05 3.89100814664578e-08 1.8063055000000001 1.9801677785715823e-15
1.558 5.359093066796355e-05 3.89100814664578e-08 1.8068055 1.9801677785715823e-15
1.5585 5.359093066796355e-05 3.89100814664578e-08 1.8073055 1.9801677785715823e-15
1.559 5.359093066796355e-05 3.89100814664578e-08 1.8078055 1.9801677785715823e-15
1.5595 5.359093066796355e-05 3.89100814664578e-08 1.8083055000000001 1.9801677785715823e-15
1.56 5.359093066796355e-05 3.89100814664578e-08 1.8088055 1.9801677785715823e-15
1.5605 5.359093066796355e-05 3.89100814664578e-08 1.8093055 1.9801677785715823e-15
1.561 5.359093066796355e-05 3.89100814664578e-08 1.8098055 1.9801677785715823e-15
1.5615 5.359093066796355e-05 3.89100814664578e-08 1.8103055000000001 1.9801677785715823e-15
1.562 5.359093066796355e-05 3.89100814664578e-08 1.8108055 1.9801677785715823e-15
1.5625 5.359093066796355e-05 3.89100814664578e-08 1.8113055 1.9801677785715823e-15
1.563 5.359093066796355e-05 3.89100814664578e-08 1.8118055 1.9801677785715823e-15
1.5635 5.359093066796355e-05 3.89100814664578e-08 1.8123055 1.9801677785715823e-15
1.564 5.359093066796355e-05 3.89100814664578e-08 1.8128055 1.9801677785715823e-15
1.5645 5.359093066796355e-05 3.89100814664578e-08 1.8133055 1.9801677785715823e-15
1.565 5.359093066796355e-05 3.89100814664578e-08 1.8138055 1.9801677785715823e-15
1.5655 5.359093066796355e-05 3.89100814664578e-08 1.8143055 1.9801677785715823e-15
1.566 5.359093066796355e-05 3.89100814664578e-08 1.8148055 1.9801677785715823e-15
1.5665 5.359093066796355e-05 3.89100814664578e-08 1.8153055 1.9801677785715823e-15
1.567 5.359093066796355e-05 3.89100814664578e-08 1.8158055 1.9801677785715823e-15
1.5675 5.359093066796355e-05 3.89100814664578e-08 1.8163055 1.9801677785715823e-15
1.568 5.359093066796355e-05 3.89100814664578e-08 1.8168055 1.9801677785715823e-15
1.5685 5.359093066796355e-05 3.89100814664578e-08 1.8173055 1.9801677785715823e-15
1.569 5.359093066796355e-05 3.89100814664578e-08 1.8178055 1.9801677785715823e-15
1.5695 5.359093066796355e-05 3.89100814664578e-08 1.8183055 1.9801677785715823e-15
1.57 5.359093066796355e-05 3.89100814664578e-08 1.8188055 1.9801677785715823e-15
1.5705 5.359093066796355e-05 3.89100814664578e-08 1.8193055 1.9801677785715823e-15
1.571 5.359093066796355e-05 3.89100814664578e-08 1.8198055 1.9801677785715823e-15
1.5715 5.359093066796355e-05 3.89100814664578e-08 1.8203055 1.9801677785715823e-15
1.572 5.359093066796355e-05 3.89100814664578e-08 1.8208055 1.9801677785715823e-15
1.5725 5.359093066796355e-05 3.89100814664578e-08 1.8213055 1.9801677785715823e-15
1.573 5.359093066796355e-05 3.89100814664578e-08 1.8218055 1.9801677785715823e-15
1.5735 5.359093066796355e-05 3.89100814664578e-08 1.8223055 1.9801677785715823e-15
1.574 5.359093066796355e-05 3.89100814664578e-08 1.8228055 1.9801677785715823e-15
1.5745 5.359093066796355e-05 3.89100814664578e-08 1.8233055 1.9801677785715823e-15
1.575 5.359093066796355e-05 3.89100814664578e-08 1.8238055 1.9801677785715823e-15
1.5755 5.359093066796355e-05 3.89100814664578e-08 1.8243055 1.9801677785715823e-15
1.576 5.359093066796355e-05 3.89100814664578e-08 1.8248055 1.9801677785715823e-15
1.5765 5.359093066796355e-05 3.89100814664578e-08 1.8253055 1.9801677785715823e-15
1.577 5.359093066796355e-05 3.89100814664578e-08 1.8258055 1.9801677785715823e-15
1.5775 5.359093066796355e-05 3.89100814664578e-08 1.8263055 1.9801677785715823e-15
1.578 5.359093066796355e-05 3.89100814664578e-08 1.8268055 1.9801677785715823e-15
1.5785 5.359093066796355e-05 3.89100814664578e-08 1.8273055 1.9801677785715823e-15
1.579 5.359093066796355e-05 3.89100814664578e-08 1.8278055 1.9801677785715823e-15
1.5795 5.359093066796355e-05 3.89100814664578e-08 1.8283055 1.9801677785715823e-15
1.58 5.359093066796355e-05 3.89100814664578e-08 1.8288055 1.9801677785715823e-15
1.5805 5.359093066796355e-05 3.89100814664578e-08 1.8293055 1.9801677785715823e-15
1.581 5.359093066796355e-05 3.89100814664578e-08 1.8298055 1.9801677785715823e-15
1.5815 5.359093066796355e-05 3.89100814664578e-08 1.8303055 1.9801677785715823e-15
1.582 5.359093066796355e-05 3.89100814664578e-08 1.8308055 1.9801677785715823e-15
1.5825 5.359093066796355e-05 3.89100814664578e-08 1.8313055 1.9801677785715823e-15
1.583 5.359093066796355e-05 3.89100814664578e-08 1.8318055 1.9801677785715823e-15
1.5835 5.359093066796355e-05 3.89100814664578e-08 1.8323055 1.9801677785715823e-15
1.584 5.359093066796355e-05 3.89100814664578e-08 1.8328055 1.9801677785715823e-15
1.5845 5.359093066796355e-05 3.89100814664578e-08 1.8333055 1.9801677785715823e-15
1.585 5.359093066796355e-05 3.89100814664578e-08 1.8338055 1.9801677785715823e-15
1.5855 5.359093066796355e-05 3.89100814664578e-08 1.8343055 1.9801677785715823e-15
1.586 5.359093066796355e-05 3.89100814664578e-08 1.8348055 1.9801677785715823e-15
1.5865 5.359093066796355e-05 3.89100814664578e-08 1.8353055 1.9801677785715823e-15
1.587 5.359093066796355e-05 3.89100814664578e-08 1.8358055 1.9801677785715823e-15
1.5875 5.359093066796355e-05 3.89100814664578e-08 1.8363055 1.9801677785715823e-15
1.588 5.359093066796355e-05 3.89100814664578e-08 1.8368055 1.9801677785715823e-15
1.5885 5.359093066796355e-05 3.89100814664578e-08 1.8373055 1.9801677785715823e-15
1.589 5.359093066796355e-05 3.89100814664578e-08 1.8378055 1.9801677785715823e-15
1.5895 5.359093066796355e-05 3.89100814664578e-08 1.8383055 1.9801677785715823e-15
1.59 5.359093066796355e-05 3.89100814664578e-08 1.8388055 1.9801677785715823e-15
1.5905 5.359093066796355e-05 3.89100814664578e-08 1.8393055 1.9801677785715823e-15
1.591 5.359093066796355e-05 3.89100814664578e-08 1.8398055 1.9801677785715823e-15
1.5915 5.359093066796355e-05 3.89100814664578e-08 1.8403055 1.9801677785715823e-15
1.592 5.359093066796355e-05 3.89100814664578e-08 1.8408055 1.9801677785715823e-15
1.5925 5.359093066796355e-05 3.89100814664578e-08 1.8413055 1.9801677785715823e-15
1.593 5.359093066796355e-05 3.89100814664578e-08 1.8418055 1.9801677785715823e-15
1.5935 5.359093066796355e-05 3.89100814664578e-08 1.8423055 1.9801677785715823e-15
1.594 5.359093066796355e-05 3.89100814664578e-08 1.8428055 1.9801677785715823e-15
1.5945 5.359093066796355e-05 3.89100814664578e-08 1.8433055 1.9801677785715823e-15
1.595 5.359093066796355e-05 3.89100814664578e-08 1.8438055 1.9801677785715823e-15
1.5955 5.359093066796355e-05 3.89100814664578e-08 1.8443055 1.9801677785715823e-15
1.596 5.359093066796355e-05 3.89100814664578e-08 1.8448055 1.9801677785715823e-15
1.5965 5.359093066796355e-05 3.89100814664578e-08 1.8453055 1.9801677785715823e-15
1.597 5.359093066796355e-05 3.89100814664578e-08 1.8458055 1.9801677785715823e-15
1.5975 5.359093066796355e-05 3.89100814664578e-08 1.8463055 1.9801677785715823e-15
1.598 5.359093066796355e-05 3.89100814664578e-08 1.8468055 1.9801677785715823e-15
1.5985 5.359093066796355e-05 3.89100814664578e-08 1.8473055 1.9801677785715823e-15
1.599 5.359093066796355e-05 3.89100814664578e-08 1.8478055 1.9801677785715823e-15
1.5995 5.359093066796355e-05 3.89100814664578e-08 1.8483055 1.9801677785715823e-15
1.6 5.359093066796355e-05 3.89100814664578e-08 1.8488055 1.9801677785715823e-15
1.6005 5.359093066796355e-05 3.89100814664578e-08 1.8493055 1.9801677785715823e-15
1.601 5.359093066796355e-05 3.89100814664578e-08 1.8498055 1.9801677785715823e-15
1.6015 5.359093066796355e-05 3.89100814664578e-08 1.8503055 1.9801677785715823e-15
1.602 5.359093066796355e-05 3.89100814664578e-08 1.8508055 1.9801677785715823e-15
1.6025 5.359093066796355e-05 3.89100814664578e-08 1.8513055 1.9801677785715823e-15
1.603 5.359093066796355e-05 3.89100814664578e-08 1.8518055 1.9801677785715823e-15
1.6035 5.359093066796355e-05 3.89100814664578e-08 1.8523055 1.9801677785715823e-15
1.604 5.359093066796355e-05 3.89100814664578e-08 1.8528055 1.9801677785715823e-15
1.6045 5.359093066796355e-05 3.89100814664578e-08 1.8533055 1.9801677785715823e-15
1.605 5.359093066796355e-05 3.89100814664578e-08 1.8538055 1.9801677785715823e-15
1.6055 5.359093066796355e-05 3.89100814664578e-08 1.8543055 1.9801677785715823e-15
1.606 5.359093066796355e-05 3.89100814664578e-08 1.8548055 1.9801677785715823e-15
1.6065 5.359093066796355e-05 3.89100814664578e-08 1.8553055 1.9801677785715823e-15
1.607 5.359093066796355e-05 3.89100814664578e-08 1.8558055 1.9801677785715823e-15
1.6075 5.359093066796355e-05 3.89100814664578e-08 1.8563055 1.9801677785715823e-15
1.608 5.359093066796355e-05 3.89100814664578e-08 1.8568055 1.9801677785715823e-15
1.6085 5.359093066796355e-05 3.89100814664578e-08 1.8573055 1.9801677785715823e-15
1.609 5.359093066796355e-05 3.89100814664578e-08 1.8578055 1.9801677785715823e-15
1.6095 5.359093066796355e-05 3.89100814664578e-08 1.8583055 1.9801677785715823e-15
1.61 5.359093066796355e-05 3.89100814664578e-08 1.8588055 1.9801677785715823e-15
1.6105 5.359093066796355e-05 3.89100814664578e-08 1.8593055 1.9801677785715823e-15
1.611 5.359093066796355e-05 3.89100814664578e-08 1.8598055 1.9801677785715823e-15
1.6115 5.359093066796355e-05 3.89100814664578e-08 1.8603055 1.9801677785715823e-15
1.612 5.359093066796355e-05 3.89100814664578e-08 1.8608055000000001 1.9801677785715823e-15
1.6125 5.359093066796355e-05 3.89100814664578e-08 1.8613055 1.9801677785715823e-15
1.613 5.359093066796355e-05 3.89100814664578e-08 1.8618055 1.9801677785715823e-15
1.6135 5.359093066796355e-05 3.89100814664578e-08 1.8623055 1.9801677785715823e-15
1.614 5.359093066796355e-05 3.89100814664578e-08 1.8628055000000001 1.9801677785715823e-15
1.6145 5.359093066796355e-05 3.89100814664578e-08 1.8633055 1.9801677785715823e-15
1.615 5.359093066796355e-05 3.89100814664578e-08 1.8638055 1.9801677785715823e-15
1.6155 5.359093066796355e-05 3.89100814664578e-08 1.8643055 1.9801677785715823e-15
1.616 5.359093066796355e-05 3.89100814664578e-08 1.8648055000000001 1.9801677785715823e-15
1.6165 5.359093066796355e-05 3.89100814664578e-08 1.8653055 1.9801677785715823e-15
1.617 5.359093066796355e-05 3.89100814664578e-08 1.8658055 1.9801677785715823e-15
1.6175 5.359093066796355e-05 3.89100814664578e-08 1.8663055 1.9801677785715823e-15
1.618 5.359093066796355e-05 3.89100814664578e-08 1.8668055000000001 1.9801677785715823e-15
1.6185 5.359093066796355e-05 3.89100814664578e-08 1.8673055 1.9801677785715823e-15
1.619 5.359093066796355e-05 3.89100814664578e-08 1.8678055 1.9801677785715823e-15
1.6195 5.359093066796355e-05 3.89100814664578e-08 1.8683055 1.9801677785715823e-15
1.62 5.359093066796355e-05 3.89100814664578e-08 1.8688055000000001 1.9801677785715823e-15
1.6205 5.359093066796355e-05 3.89100814664578e-08 1.8693055 1.9801677785715823e-15
1.621 5.359093066796355e-05 3.89100814664578e-08 1.8698055 1.9801677785715823e-15
1.6215 5.359093066796355e-05 3.89100814664578e-08 1.8703055 1.9801677785715823e-15
1.622 5.359093066796355e-05 3.89100814664578e-08 1.8708055000000001 1.9801677785715823e-15
1.6225 5.359093066796355e-05 3.89100814664578e-08 1.8713055 1.9801677785715823e-15
1.623 5.359093066796355e-05 3.89100814664578e-08 1.8718055 1.9801677785715823e-15
1.6235 5.359093066796355e-05 3.89100814664578e-08 1.8723055 1.9801677785715823e-15
1.624 5.359093066796355e-05 3.89100814664578e-08 1.8728055000000001 1.9801677785715823e-15
1.6245 5.359093066796355e-05 3.89100814664578e-08 1.8733055 1.9801677785715823e-15
1.625 5.359093066796355e-05 3.89100814664578e-08 1.8738055 1.9801677785715823e-15
1.6255 5.359093066796355e-05 3.89100814664578e-08 1.8743055 1.9801677785715823e-15
1.626 5.359093066796355e-05 3.89100814664578e-08 1.8748055 1.9801677785715823e-15
1.6265 5.359093066796355e-05 3.89100814664578e-08 1.8753055 1.9801677785715823e-15
1.627 5.359093066796355e-05 3.89100814664578e-08 1.8758055 1.9801677785715823e-15
1.6275 5.359093066796355e-05 3.89100814664578e-08 1.8763055 1.9801677785715823e-15
1.628 5.359093066796355e-05 3.89100814664578e-08 1.8768055 1.9801677785715823e-15
1.6285 5.359093066796355e-05 3.89100814664578e-08 1.8773055 1.9801677785715823e-15
1.629 5.359093066796355e-05 3.89100814664578e-08 1.8778055 1.9801677785715823e-15
1.6295 5.359093066796355e-05 3.89100814664578e-08 1.8783055 1.9801677785715823e-15
1.63 5.359093066796355e-05 3.89100814664578e-08 1.8788055 1.9801677785715823e-15
1.6305 5.359093066796355e-05 3.89100814664578e-08 1.8793055 1.9801677785715823e-15
1.631 5.359093066796355e-05 3.89100814664578e-08 1.8798055 1.9801677785715823e-15
1.6315 5.359093066796355e-05 3.89100814664578e-08 1.8803055 1.9801677785715823e-15
1.632 5.359093066796355e-05 3.89100814664578e-08 1.8808055 1.9801677785715823e-15
1.6325 5.359093066796355e-05 3.89100814664578e-08 1.8813055 1.9801677785715823e-15
1.633 5.359093066796355e-05 3.89100814664578e-08 1.8818055 1.9801677785715823e-15
1.6335 5.359093066796355e-05 3.89100814664578e-08 1.8823055 1.9801677785715823e-15
1.634 5.359093066796355e-05 3.89100814664578e-08 1.8828055 1.9801677785715823e-15
1.6345 5.359093066796355e-05 3.89100814664578e-08 1.8833055 1.9801677785715823e-15
1.635 5.359093066796355e-05 3.89100814664578e-08 1.8838055 1.9801677785715823e-15
1.6355 5.359093066796355e-05 3.89100814664578e-08 1.8843055 1.9801677785715823e-15
1.636 5.359093066796355e-05 3.89100814664578e-08 1.8848055 1.9801677785715823e-15
1.6365 5.359093066796355e-05 3.89100814664578e-08 1.8853055 1.9801677785715823e-15
1.637 5.359093066796355e-05 3.89100814664578e-08 1.8858055 1.9801677785715823e-15
1.6375 5.359093066796355e-05 3.89100814664578e-08 1.8863055 1.9801677785715823e-15
1.638 5.359093066796355e-05 3.89100814664578e-08 1.8868055 1.9801677785715823e-15
1.6385 5.359093066796355e-05 3.89100814664578e-08 1.8873055 1.9801677785715823e-15
1.639 5.359093066796355e-05 3.89100814664578e-08 1.8878055 1.9801677785715823e-15
1.6395 5.359093066796355e-05 3.89100814664578e-08 1.8883055 1.9801677785715823e-15
1.64 5.359093066796355e-05 3.89100814664578e-08 1.8888055 1.9801677785715823e-15
1.6405 5.359093066796355e-05 3.89100814664578e-08 1.8893055 1.9801677785715823e-15
1.641 5.359093066796355e-05 3.89100814664578e-08 1.8898055 1.9801677785715823e-15
1.6415 5.359093066796355e-05 3.89100814664578e-08 1.8903055 1.9801677785715823e-15
1.642 5.359093066796355e-05 3.89100814664578e-08 1.8908055 1.9801677785715823e-15
1.6425 5.359093066796355e-05 3.89100814664578e-08 1.8913055 1.9801677785715823e-15
1.643 5.359093066796355e-05 3.89100814664578e-08 1.8918055 1.9801677785715823e-15
1.6435 5.359093066796355e-05 3.89100814664578e-08 1.8923055 1.9801677785715823e-15
1.644 5.359093066796355e-05 3.89100814664578e-08 1.8928055 1.9801677785715823e-15
1.6445 5.359093066796355e-05 3.89100814664578e-08 1.8933055 1.9801677785715823e-15
1.645 5.359093066796355e-05 3.89100814664578e-08 1.8938055 1.9801677785715823e-15
1.6455 5.359093066796355e-05 3.89100814664578e-08 1.8943055 1.9801677785715823e-15
1.646 5.359093066796355e-05 3.89100814664578e-08 1.8948055 1.9801677785715823e-15
1.6465 5.359093066796355e-05 3.89100814664578e-08 1.8953055 1.9801677785715823e-15
1.647 5.359093066796355e-05 3.89100814664578e-08 1.8958055 1.9801677785715823e-15
1.6475 5.359093066796355e-05 3.89100814664578e-08 1.8963055 1.9801677785715823e-15
1.648 5.359093066796355e-05 3.89100814664578e-08 1.8968055 1.9801677785715823e-15
1.6485 5.359093066796355e-05 3.89100814664578e-08 1.8973055 1.9801677785715823e-15
1.649 5.359093066796355e-05 3.89100814664578e-08 1.8978055 1.9801677785715823e-15
1.6495 5.359093066796355e-05 3.89100814664578e-08 1.8983055 1.9801677785715823e-15
1.65 5.359093066796355e-05 3.89100814664578e-08 1.8988055 1.9801677785715823e-15
1.6505 5.359093066796355e-05 3.89100814664578e-08 1.8993055 1.9801677785715823e-15
1.651 5.359093066796355e-05 3.89100814664578e-08 1.8998055 1.9801677785715823e-15
1.6515 5.359093066796355e-05 3.89100814664578e-08 1.9003055 1.9801677785715823e-15
1.652 5.359093066796355e-05 3.89100814664578e-08 1.9008055 1.9801677785715823e-15
1.6525 5.359093066796355e-05 3.89100814664578e-08 1.9013055 1.9801677785715823e-15
1.653 5.359093066796355e-05 3.89100814664578e-08 1.9018055 1.9801677785715823e-15
1.6535 5.359093066796355e-05 3.89100814664578e-08 1.9023055 1.9801677785715823e-15
1.654 5.359093066796355e-05 3.89100814664578e-08 1.9028055 1.9801677785715823e-15
1.6545 5.359093066796355e-05 3.89100814664578e-08 1.9033055 1.9801677785715823e-15
1.655 5.359093066796355e-05 3.89100814664578e-08 1.9038055 1.9801677785715823e-15
1.6555 5.359093066796355e-05 3.89100814664578e-08 1.9043055 1.9801677785715823e-15
1.656 5.359093066796355e-05 3.89100814664578e-08 1.9048055 1.9801677785715823e-15
1.6565 5.359093066796355e-05 3.89100814664578e-08 1.9053055 1.9801677785715823e-15
1.657 5.359093066796355e-05 3.89100814664578e-08 1.9058055 1.9801677785715823e-15
1.6575 5.359093066796355e-05 3.89100814664578e-08 1.9063055 1.9801677785715823e-15
1.658 5.359093066796355e-05 3.89100814664578e-08 1.9068055 1.9801677785715823e-15
1.6585 5.359093066796355e-05 3.89100814664578e-08 1.9073055 1.9801677785715823e-15
1.659 5.359093066796355e-05 3.89100814664578e-08 1.9078055 1.9801677785715823e-15
1.6595 5.359093066796355e-05 3.89100814664578e-08 1.9083055 1.9801677785715823e-15
1.66 5.359093066796355e-05 3.89100814664578e-08 1.9088055 1.9801677785715823e-15
1.6605 5.359093066796355e-05 3.89100814664578e-08 1.9093055 1.9801677785715823e-15
1.661 5.359093066796355e-05 3.89100814664578e-08 1.9098055 1.9801677785715823e-15
1.6615 5.359093066796355e-05 3.89100814664578e-08 1.9103055 1.9801677785715823e-15
1.662 5.359093066796355e-05 3.89100814664578e-08 1.9108055 1.9801677785715823e-15
1.6625 5.359093066796355e-05 3.89100814664578e-08 1.9113055 1.9801677785715823e-15
1.663 5.359093066796355e-05 3.89100814664578e-08 1.9118055 1.9801677785715823e-15
1.6635 5.359093066796355e-05 3.89100814664578e-08 1.9123055 1.9801677785715823e-15
1.664 5.359093066796355e-05 3.89100814664578e-08 1.9128055 1.9801677785715823e-15
1.6645 5.359093066796355e-05 3.89100814664578e-08 1.9133055 1.9801677785715823e-15
1.665 5.359093066796355e-05 3.89100814664578e-08 1.9138055 1.9801677785715823e-15
1.6655 5.359093066796355e-05 3.89100814664578e-08 1.9143055 1.9801677785715823e-15
1.666 5.359093066796355e-05 3.89100814664578e-08 1.9148055 1.9801677785715823e-15
1.6665 5.359093066796355e-05 3.89100814664578e-08 1.9153055 1.9801677785715823e-15
1.667 5.359093066796355e-05 3.89100814664578e-08 1.9158055 1.9801677785715823e-15
1.6675 5.359093066796355e-05 3.89100814664578e-08 1.9163055 1.9801677785715823e-15
1.668 5.359093066796355e-05 3.89100814664578e-08 1.9168055 1.9801677785715823e-15
1.6685 5.359093066796355e-05 3.89100814664578e-08 1.9173055 1.9801677785715823e-15
1.669 5.359093066796355e-05 3.89100814664578e-08 1.9178055 1.9801677785715823e-15
1.6695 5.359093066796355e-05 3.89100814664578e-08 1.9183055 1.9801677785715823e-15
1.67 5.359093066796355e-05 3.89100814664578e-08 1.9188055 1.9801677785715823e-15
1.6705 5.359093066796355e-05 3.89100814664578e-08 1.9193055 1.9801677785715823e-15
1.671 5.359093066796355e-05 3.89100814664578e-08 1.9198055 1.9801677785715823e-15
1.6715 5.359093066796355e-05 3.89100814664578e-08 1.9203055 1.9801677785715823e-15
1.672 5.359093066796355e-05 3.89100814664578e-08 1.9208055 1.9801677785715823e-15
1.6725 5.359093066796355e-05 3.89100814664578e-08 1.9213055 1.9801677785715823e-15
1.673 5.359093066796355e-05 3.89100814664578e-08 1.9218055 1.9801677785715823e-15
1.6735 5.359093066796355e-05 3.89100814664578e-08 1.9223055 1.9801677785715823e-15
1.674 5.359093066796355e-05 3.89100814664578e-08 1.9228055 1.9801677785715823e-15
1.6745 5.359093066796355e-05 3.89100814664578e-08 1.9233055000000001 1.9801677785715823e-15
1.675 5.359093066796355e-05 3.89100814664578e-08 1.9238055 1.9801677785715823e-15
1.6755 5.359093066796355e-05 3.89100814664578e-08 1.9243055 1.9801677785715823e-15
1.676 5.359093066796355e-05 3.89100814664578e-08 1.9248055 1.9801677785715823e-15
1.6765 5.359093066796355e-05 3.89100814664578e-08 1.9253055000000001 1.9801677785715823e-15
1.677 5.359093066796355e-05 3.89100814664578e-08 1.9258055 1.9801677785715823e-15
1.6775 5.359093066796355e-05 3.89100814664578e-08 1.9263055 1.9801677785715823e-15
1.678 5.359093066796355e-05 3.89100814664578e-08 1.9268055 1.9801677785715823e-15
1.6785 5.359093066796355e-05 3.89100814664578e-08 1.9273055000000001 1.9801677785715823e-15
1.679 5.359093066796355e-05 3.89100814664578e-08 1.9278055 1.9801677785715823e-15
1.6795 5.359093066796355e-05 3.89100814664578e-08 1.9283055 1.9801677785715823e-15
1.68 5.359093066796355e-05 3.89100814664578e-08 1.9288055 1.9801677785715823e-15
1.6805 5.359093066796355e-05 3.89100814664578e-08 1.9293055000000001 1.9801677785715823e-15
1.681 5.359093066796355e-05 3.89100814664578e-08 1.9298055 1.9801677785715823e-15
1.6815 5.359093066796355e-05 3.89100814664578e-08 1.9303055 1.9801677785715823e-15
1.682 5.359093066796355e-05 3.89100814664578e-08 1.9308055 1.9801677785715823e-15
1.6825 5.359093066796355e-05 3.89100814664578e-08 1.9313055000000001 1.9801677785715823e-15
1.683 5.359093066796355e-05 3.89100814664578e-08 1.9318055 1.9801677785715823e-15
1.6835 5.359093066796355e-05 3.89100814664578e-08 1.9323055 1.9801677785715823e-15
1.684 5.359093066796355e-05 3.89100814664578e-08 1.9328055 1.9801677785715823e-15
1.6845 5.359093066796355e-05 3.89100814664578e-08 1.9333055000000001 1.9801677785715823e-15
1.685 5.359093066796355e-05 3.89100814664578e-08 1.9338055 1.9801677785715823e-15
1.6855 5.359093066796355e-05 3.89100814664578e-08 1.9343055 1.9801677785715823e-15
1.686 5.359093066796355e-05 3.89100814664578e-08 1.9348055 1.9801677785715823e-15
1.6865 5.359093066796355e-05 3.89100814664578e-08 1.9353055000000001 1.9801677785715823e-15
1.687 5.359093066796355e-05 3.89100814664578e-08 1.9358055 1.9801677785715823e-15
1.6875 5.359093066796355e-05 3.89100814664578e-08 1.9363055 1.9801677785715823e-15
1.688 5.359093066796355e-05 3.89100814664578e-08 1.9368055 1.9801677785715823e-15
1.6885 5.359093066796355e-05 3.89100814664578e-08 1.9373055 1.9801677785715823e-15
1.689 5.359093066796355e-05 3.89100814664578e-08 1.9378055 1.9801677785715823e-15
1.6895 5.359093066796355e-05 3.89100814664578e-08 1.9383055 1.9801677785715823e-15
1.69 5.359093066796355e-05 3.89100814664578e-08 1.9388055 1.9801677785715823e-15
1.6905 5.359093066796355e-05 3.89100814664578e-08 1.9393055 1.9801677785715823e-15
1.691 5.359093066796355e-05 3.89100814664578e-08 1.9398055 1.9801677785715823e-15
1.6915 5.359093066796355e-05 3.89100814664578e-08 1.9403055 1.9801677785715823e-15
1.692 5.359093066796355e-05 3.89100814664578e-08 1.9408055 1.9801677785715823e-15
1.6925 5.359093066796355e-05 3.89100814664578e-08 1.9413055 1.9801677785715823e-15
1.693 5.359093066796355e-05 3.89100814664578e-08 1.9418055 1.9801677785715823e-15
1.6935 5.359093066796355e-05 3.89100814664578e-08 1.9423055 1.9801677785715823e-15
1.694 5.359093066796355e-05 3.89100814664578e-08 1.9428055 1.9801677785715823e-15
1.6945 5.359093066796355e-05 3.89100814664578e-08 1.9433055 1.9801677785715823e-15
1.695 5.359093066796355e-05 3.89100814664578e-08 1.9438055 1.9801677785715823e-15
1.6955 5.359093066796355e-05 3.89100814664578e-08 1.9443055 1.9801677785715823e-15
1.696 5.359093066796355e-05 3.89100814664578e-08 1.9448055 1.9801677785715823e-15
1.6965 5.359093066796355e-05 3.89100814664578e-08 1.9453055 1.9801677785715823e-15
1.697 5.359093066796355e-05 3.89100814664578e-08 1.9458055 1.9801677785715823e-15
1.6975 5.359093066796355e-05 3.89100814664578e-08 1.9463055 1.9801677785715823e-15
1.698 5.359093066796355e-05 3.89100814664578e-08 1.9468055 1.9801677785715823e-15
1.6985 5.359093066796355e-05 3.89100814664578e-08 1.9473055 1.9801677785715823e-15
1.699 5.359093066796355e-05 3.89100814664578e-08 1.9478055 1.9801677785715823e-15
1.6995 5.359093066796355e-05 3.89100814664578e-08 1.9483055 1.9801677785715823e-15
1.7 5.359093066796355e-05 3.89100814664578e-08 1.9488055 1.9801677785715823e-15
1.7005 5.359093066796355e-05 3.89100814664578e-08 1.9493055 1.9801677785715823e-15
1.701 5.359093066796355e-05 3.89100814664578e-08 1.9498055 1.9801677785715823e-15
1.7015 5.359093066796355e-05 3.89100814664578e-08 1.9503055 1.9801677785715823e-15
1.702 5.359093066796355e-05 3.89100814664578e-08 1.9508055 1.9801677785715823e-15
1.7025 5.359093066796355e-05 3.89100814664578e-08 1.9513055 1.9801677785715823e-15
1.703 5.359093066796355e-05 3.89100814664578e-08 1.9518055 1.9801677785715823e-15
1.7035 5.359093066796355e-05 3.89100814664578e-08 1.9523055 1.9801677785715823e-15
1.704 5.359093066796355e-05 3.89100814664578e-08 1.9528055 1.9801677785715823e-15
1.7045 5.359093066796355e-05 3.89100814664578e-08 1.9533055 1.9801677785715823e-15
1.705 5.359093066796355e-05 3.89100814664578e-08 1.9538055 1.9801677785715823e-15
1.7055 5.359093066796355e-05 3.89100814664578e-08 1.9543055 1.9801677785715823e-15
1.706 5.359093066796355e-05 3.89100814664578e-08 1.9548055 1.9801677785715823e-15
1.7065 5.359093066796355e-05 3.89100814664578e-08 1.9553055 1.9801677785715823e-15
1.707 5.359093066796355e-05 3.89100814664578e-08 1.9558055 1.9801677785715823e-15
1.7075 5.359093066796355e-05 3.89100814664578e-08 1.9563055 1.9801677785715823e-15
1.708 5.359093066796355e-05 3.89100814664578e-08 1.9568055 1.9801677785715823e-15
1.7085 5.359093066796355e-05 3.89100814664578e-08 1.9573055 1.9801677785715823e-15
1.709 5.359093066796355e-05 3.89100814664578e-08 1.9578055 1.9801677785715823e-15
1.7095 5.359093066796355e-05 3.89100814664578e-08 1.9583055 1.9801677785715823e-15
1.71 5.359093066796355e-05 3.89100814664578e-08 1.9588055 1.9801677785715823e-15
1.7105 5.359093066796355e-05 3.89100814664578e-08 1.9593055 1.9801677785715823e-15
1.711 5.359093066796355e-05 3.89100814664578e-08 1.9598055 1.9801677785715823e-15
1.7115 5.359093066796355e-05 3.89100814664578e-08 1.9603055 1.9801677785715823e-15
1.712 5.359093066796355e-05 3.89100814664578e-08 1.9608055 1.9801677785715823e-15
1.7125 5.359093066796355e-05 3.89100814664578e-08 1.9613055 1.9801677785715823e-15
1.713 5.359093066796355e-05 3.89100814664578e-08 1.9618055 1.9801677785715823e-15
1.7135 5.359093066796355e-05 3.89100814664578e-08 1.9623055 1.9801677785715823e-15
1.714 5.359093066796355e-05 3.89100814664578e-08 1.9628055 1.9801677785715823e-15
1.7145 5.359093066796355e-05 3.89100814664578e-08 1.9633055 1.9801677785715823e-15
1.715 5.359093066796355e-05 3.89100814664578e-08 1.9638055 1.9801677785715823e-15
1.7155 5.359093066796355e-05 3.89100814664578e-08 1.9643055 1.9801677785715823e-15
1.716 5.359093066796355e-05 3.89100814664578e-08 1.9648055 1.9801677785715823e-15
1.7165 5.359093066796355e-05 3.89100814664578e-08 1.9653055 1.9801677785715823e-15
1.717 5.359093066796355e-05 3.89100814664578e-08 1.9658055 1.9801677785715823e-15
1.7175 5.359093066796355e-05 3.89100814664578e-08 1.9663055 1.9801677785715823e-15
1.718 5.359093066796355e-05 3.89100814664578e-08 1.9668055 1.9801677785715823e-15
1.7185 5.359093066796355e-05 3.89100814664578e-08 1.9673055 1.9801677785715823e-15
1.719 5.359093066796355e-05 3.89100814664578e-08 1.9678055 1.9801677785715823e-15
1.7195 5.359093066796355e-05 3.89100814664578e-08 1.9683055 1.9801677785715823e-15
1.72 5.359093066796355e-05 3.89100814664578e-08 1.9688055 1.9801677785715823e-15
1.7205 5.359093066796355e-05 3.89100814664578e-08 1.9693055 1.9801677785715823e-15
1.721 5.359093066796355e-05 3.89100814664578e-08 1.9698055 1.9801677785715823e-15
1.7215 5.359093066796355e-05 3.89100814664578e-08 1.9703055 1.9801677785715823e-15
1.722 5.359093066796355e-05 3.89100814664578e-08 1.9708055 1.9801677785715823e-15
1.7225 5.359093066796355e-05 3.89100814664578e-08 1.9713055 1.9801677785715823e-15
1.723 5.359093066796355e-05 3.89100814664578e-08 1.9718055 1.9801677785715823e-15
1.7235 5.359093066796355e-05 3.89100814664578e-08 1.9723055 1.9801677785715823e-15
1.724 5.359093066796355e-05 3.89100814664578e-08 1.9728055 1.9801677785715823e-15
1.7245 5.359093066796355e-05 3.89100814664578e-08 1.9733055 1.9801677785715823e-15
1.725 5.359093066796355e-05 3.89100814664578e-08 1.9738055 1.9801677785715823e-15
1.7255 5.359093066796355e-05 3.89100814664578e-08 1.9743055 1.9801677785715823e-15
1.726 5.359093066796355e-05 3.89100814664578e-08 1.9748055 1.9801677785715823e-15
1.7265 5.359093066796355e-05 3.89100814664578e-08 1.9753055 1.9801677785715823e-15
1.727 5.359093066796355e-05 3.89100814664578e-08 1.9758055 1.9801677785715823e-15
1.7275 5.359093066796355e-05 3.89100814664578e-08 1.9763055 1.9801677785715823e-15
1.728 5.359093066796355e-05 3.89100814664578e-08 1.9768055 1.9801677785715823e-15
1.7285 5.359093066796355e-05 3.89100814664578e-08 1.9773055 1.9801677785715823e-15
1.729 5.359093066796355e-05 3.89100814664578e-08 1.9778055 1.9801677785715823e-15
1.7295 5.359093066796355e-05 3.89100814664578e-08 1.9783055 1.9801677785715823e-15
1.73 5.359093066796355e-05 3.89100814664578e-08 1.9788055 1.9801677785715823e-15
1.7305 5.359093066796355e-05 3.89100814664578e-08 1.9793055 1.9801677785715823e-15
1.731 5.359093066796355e-05 3.89100814664578e-08 1.9798055 1.9801677785715823e-15
1.7315 5.359093066796355e-05 3.89100814664578e-08 1.9803055 1.9801677785715823e-15
1.732 5.359093066796355e-05 3.89100814664578e-08 1.9808055 1.9801677785715823e-15
1.7325 5.359093066796355e-05 3.89100814664578e-08 1.9813055 1.9801677785715823e-15
1.733 5.359093066796355e-05 3.89100814664578e-08 1.9818055 1.9801677785715823e-15
1.7335 5.359093066796355e-05 3.89100814664578e-08 1.9823055 1.9801677785715823e-15
1.734 5.359093066796355e-05 3.89100814664578e-08 1.9828055 1.9801677785715823e-15
1.7345 5.359093066796355e-05 3.89100814664578e-08 1.9833055 1.9801677785715823e-15
1.735 5.359093066796355e-05 3.89100814664578e-08 1.9838055 1.9801677785715823e-15
1.7355 5.359093066796355e-05 3.89100814664578e-08 1.9843055 1.9801677785715823e-15
1.736 5.359093066796355e-05 3.89100814664578e-08 1.9848055 1.9801677785715823e-15
1.7365 5.359093066796355e-05 3.89100814664578e-08 1.9853055 1.9801677785715823e-15
1.737 5.359093066796355e-05 3.89100814664578e-08 1.9858055000000001 1.9801677785715823e-15
1.7375 5.359093066796355e-05 3.89100814664578e-08 1.9863055 1.9801677785715823e-15
1.738 5.359093066796355e-05 3.89100814664578e-08 1.9868055 1.9801677785715823e-15
1.7385 5.359093066796355e-05 3.89100814664578e-08 1.9873055 1.9801677785715823e-15
1.739 5.359093066796355e-05 3.89100814664578e-08 1.9878055000000001 1.9801677785715823e-15
1.7395 5.359093066796355e-05 3.89100814664578e-08 1.9883055 1.9801677785715823e-15
1.74 5.359093066796355e-05 3.89100814664578e-08 1.9888055 1.9801677785715823e-15
1.7405 5.359093066796355e-05 3.89100814664578e-08 1.9893055 1.9801677785715823e-15
1.741 5.359093066796355e-05 3.89100814664578e-08 1.9898055000000001 1.9801677785715823e-15
1.7415 5.359093066796355e-05 3.89100814664578e-08 1.9903055 1.9801677785715823e-15
1.742 5.359093066796355e-05 3.89100814664578e-08 1.9908055 1.9801677785715823e-15
1.7425 5.359093066796355e-05 3.89100814664578e-08 1.9913055 1.9801677785715823e-15
1.743 5.359093066796355e-05 3.89100814664578e-08 1.9918055000000001 1.9801677785715823e-15
1.7435 5.359093066796355e-05 3.89100814664578e-08 1.9923055 1.9801677785715823e-15
1.744 5.359093066796355e-05 3.89100814664578e-08 1.9928055 1.9801677785715823e-15
1.7445 5.359093066796355e-05 3.89100814664578e-08 1.9933055 1.9801677785715823e-15
1.745 5.359093066796355e-05 3.89100814664578e-08 1.9938055000000001 1.9801677785715823e-15
1.7455 5.359093066796355e-05 3.89100814664578e-08 1.9943055 1.9801677785715823e-15
1.746 5.359093066796355e-05 3.89100814664578e-08 1.9948055 1.9801677785715823e-15
1.7465 5.359093066796355e-05 3.89100814664578e-08 1.9953055 1.9801677785715823e-15
1.747 5.359093066796355e-05 3.89100814664578e-08 1.9958055000000001 1.9801677785715823e-15
1.7475 5.359093066796355e-05 3.89100814664578e-08 1.9963055 1.9801677785715823e-15
1.748 5.359093066796355e-05 3.89100814664578e-08 1.9968055 1.9801677785715823e-15
1.7485 5.359093066796355e-05 3.89100814664578e-08 1.9973055 1.9801677785715823e-15
1.749 5.359093066796355e-05 3.89100814664578e-08 1.9978055000000001 1.9801677785715823e-15
1.7495 5.359093066796355e-05 3.89100814664578e-08 1.9983055 1.9801677785715823e-15
1.75 5.359093066796355e-05 3.89100814664578e-08 1.9988055 1.9801677785715823e-15
1.7505 5.359093066796355e-05 3.89100814664578e-08 1.9993055 1.9801677785715823e-15
1.751 5.359093066796355e-05 3.89100814664578e-08 1.9998055 1.9801677785715823e-15
1.7515 5.359093066796355e-05 3.89100814664578e-08 2.0003055 1.9801677785715823e-15
1.752 5.359093066796355e-05 3.89100814664578e-08 2.0008055000000002 1.9801677785715823e-15
1.7525 5.359093066796355e-05 3.89100814664578e-08 2.0013055 1.9801677785715823e-15
1.753 5.359093066796355e-05 3.89100814664578e-08 2.0018054999999997 1.9801677785715823e-15
1.7535 5.359093066796355e-05 3.89100814664578e-08 2.0023055000000003 1.9801677785715823e-15
1.754 5.359093066796355e-05 3.89100814664578e-08 2.0028055 1.9801677785715823e-15
1.7545 5.359093066796355e-05 3.89100814664578e-08 2.0033054999999997 1.9801677785715823e-15
1.755 5.359093066796355e-05 3.89100814664578e-08 2.0038055 1.9801677785715823e-15
1.7555 5.359093066796355e-05 3.89100814664578e-08 2.0043055 1.9801677785715823e-15
1.756 5.359093066796355e-05 3.89100814664578e-08 2.0048055 1.9801677785715823e-15
1.7565 5.359093066796355e-05 3.89100814664578e-08 2.0053055 1.9801677785715823e-15
1.757 5.359093066796355e-05 3.89100814664578e-08 2.0058055 1.9801677785715823e-15
1.7575 5.359093066796355e-05 3.89100814664578e-08 2.0063055 1.9801677785715823e-15
1.758 5.359093066796355e-05 3.89100814664578e-08 2.0068055 1.9801677785715823e-15
1.7585 5.359093066796355e-05 3.89100814664578e-08 2.0073055 1.9801677785715823e-15
1.759 5.359093066796355e-05 3.89100814664578e-08 2.0078055 1.9801677785715823e-15
1.7595 5.359093066796355e-05 3.89100814664578e-08 2.0083055 1.9801677785715823e-15
1.76 5.359093066796355e-05 3.89100814664578e-08 2.0088055000000002 1.9801677785715823e-15
1.7605 5.359093066796355e-05 3.89100814664578e-08 2.0093055 1.9801677785715823e-15
1.761 5.359093066796355e-05 3.89100814664578e-08 2.0098054999999997 1.9801677785715823e-15
1.7615 5.359093066796355e-05 3.89100814664578e-08 2.0103055000000003 1.9801677785715823e-15
1.762 5.359093066796355e-05 3.89100814664578e-08 2.0108055 1.9801677785715823e-15
1.7625 5.359093066796355e-05 3.89100814664578e-08 2.0113054999999997 1.9801677785715823e-15
1.763 5.359093066796355e-05 3.89100814664578e-08 2.0118055 1.9801677785715823e-15
1.7635 5.359093066796355e-05 3.89100814664578e-08 2.0123055 1.9801677785715823e-15
1.764 5.359093066796355e-05 3.89100814664578e-08 2.0128055 1.9801677785715823e-15
1.7645 5.359093066796355e-05 3.89100814664578e-08 2.0133055 1.9801677785715823e-15
1.765 5.359093066796355e-05 3.89100814664578e-08 2.0138055 1.9801677785715823e-15
1.7655 5.359093066796355e-05 3.89100814664578e-08 2.0143055 1.9801677785715823e-15
1.766 5.359093066796355e-05 3.89100814664578e-08 2.0148055 1.9801677785715823e-15
1.7665 5.359093066796355e-05 3.89100814664578e-08 2.0153055 1.9801677785715823e-15
1.767 5.359093066796355e-05 3.89100814664578e-08 2.0158055 1.9801677785715823e-15
1.7675 5.359093066796355e-05 3.89100814664578e-08 2.0163055 1.9801677785715823e-15
1.768 5.359093066796355e-05 3.89100814664578e-08 2.0168055000000003 1.9801677785715823e-15
1.7685 5.359093066796355e-05 3.89100814664578e-08 2.0173055 1.9801677785715823e-15
1.769 5.359093066796355e-05 3.89100814664578e-08 2.0178054999999997 1.9801677785715823e-15
1.7695 5.359093066796355e-05 3.89100814664578e-08 2.0183055000000003 1.9801677785715823e-15
1.77 5.359093066796355e-05 3.89100814664578e-08 2.0188055 1.9801677785715823e-15
1.7705 5.359093066796355e-05 3.89100814664578e-08 2.0193054999999998 1.9801677785715823e-15
1.771 5.359093066796355e-05 3.89100814664578e-08 2.0198055 1.9801677785715823e-15
1.7715 5.359093066796355e-05 3.89100814664578e-08 2.0203055 1.9801677785715823e-15
1.772 5.359093066796355e-05 3.89100814664578e-08 2.0208055 1.9801677785715823e-15
1.7725 5.359093066796355e-05 3.89100814664578e-08 2.0213055 1.9801677785715823e-15
1.773 5.359093066796355e-05 3.89100814664578e-08 2.0218055 1.9801677785715823e-15
1.7735 5.359093066796355e-05 3.89100814664578e-08 2.0223055 1.9801677785715823e-15
1.774 5.359093066796355e-05 3.89100814664578e-08 2.0228055 1.9801677785715823e-15
1.7745 5.359093066796355e-05 3.89100814664578e-08 2.0233055 1.9801677785715823e-15
1.775 5.359093066796355e-05 3.89100814664578e-08 2.0238055 1.9801677785715823e-15
1.7755 5.359093066796355e-05 3.89100814664578e-08 2.0243055 1.9801677785715823e-15
1.776 5.359093066796355e-05 3.89100814664578e-08 2.0248055000000003 1.9801677785715823e-15
1.7765 5.359093066796355e-05 3.89100814664578e-08 2.0253055 1.9801677785715823e-15
1.777 5.359093066796355e-05 3.89100814664578e-08 2.0258054999999997 1.9801677785715823e-15
1.7775 5.359093066796355e-05 3.89100814664578e-08 2.0263055000000003 1.9801677785715823e-15
1.778 5.359093066796355e-05 3.89100814664578e-08 2.0268055 1.9801677785715823e-15
1.7785 5.359093066796355e-05 3.89100814664578e-08 2.0273054999999998 1.9801677785715823e-15
1.779 5.359093066796355e-05 3.89100814664578e-08 2.0278055 1.9801677785715823e-15
1.7795 5.359093066796355e-05 3.89100814664578e-08 2.0283055 1.9801677785715823e-15
1.78 5.359093066796355e-05 3.89100814664578e-08 2.0288055 1.9801677785715823e-15
1.7805 5.359093066796355e-05 3.89100814664578e-08 2.0293055 1.9801677785715823e-15
1.781 5.359093066796355e-05 3.89100814664578e-08 2.0298055 1.9801677785715823e-15
1.7815 5.359093066796355e-05 3.89100814664578e-08 2.0303055 1.9801677785715823e-15
1.782 5.359093066796355e-05 3.89100814664578e-08 2.0308055 1.9801677785715823e-15
1.7825 5.359093066796355e-05 3.89100814664578e-08 2.0313055 1.9801677785715823e-15
1.783 5.359093066796355e-05 3.89100814664578e-08 2.0318055 1.9801677785715823e-15
1.7835 5.359093066796355e-05 3.89100814664578e-08 2.0323055 1.9801677785715823e-15
1.784 5.359093066796355e-05 3.89100814664578e-08 2.0328055000000003 1.9801677785715823e-15
1.7845 5.359093066796355e-05 3.89100814664578e-08 2.0333055 1.9801677785715823e-15
1.785 5.359093066796355e-05 3.89100814664578e-08 2.0338054999999997 1.9801677785715823e-15
1.7855 5.359093066796355e-05 3.89100814664578e-08 2.0343055000000003 1.9801677785715823e-15
1.786 5.359093066796355e-05 3.89100814664578e-08 2.0348055 1.9801677785715823e-15
1.7865 5.359093066796355e-05 3.89100814664578e-08 2.0353054999999998 1.9801677785715823e-15
1.787 5.359093066796355e-05 3.89100814664578e-08 2.0358055 1.9801677785715823e-15
1.7875 5.359093066796355e-05 3.89100814664578e-08 2.0363055 1.9801677785715823e-15
1.788 5.359093066796355e-05 3.89100814664578e-08 2.0368055 1.9801677785715823e-15
1.7885 5.359093066796355e-05 3.89100814664578e-08 2.0373055 1.9801677785715823e-15
1.789 5.359093066796355e-05 3.89100814664578e-08 2.0378055 1.9801677785715823e-15
1.7895 5.359093066796355e-05 3.89100814664578e-08 2.0383055 1.9801677785715823e-15
1.79 5.359093066796355e-05 3.89100814664578e-08 2.0388055 1.9801677785715823e-15
1.7905 5.359093066796355e-05 3.89100814664578e-08 2.0393055 1.9801677785715823e-15
1.791 5.359093066796355e-05 3.89100814664578e-08 2.0398055 1.9801677785715823e-15
1.7915 5.359093066796355e-05 3.89100814664578e-08 2.0403055 1.9801677785715823e-15
1.792 5.359093066796355e-05 3.89100814664578e-08 2.0408055000000003 1.9801677785715823e-15
1.7925 5.359093066796355e-05 3.89100814664578e-08 2.0413055 1.9801677785715823e-15
1.793 5.359093066796355e-05 3.89100814664578e-08 2.0418054999999997 1.9801677785715823e-15
1.7935 5.359093066796355e-05 3.89100814664578e-08 2.0423055000000003 1.9801677785715823e-15
1.794 5.359093066796355e-05 3.89100814664578e-08 2.0428055 1.9801677785715823e-15
1.7945 5.359093066796355e-05 3.89100814664578e-08 2.0433054999999998 1.9801677785715823e-15
1.795 5.359093066796355e-05 3.89100814664578e-08 2.0438055 1.9801677785715823e-15
1.7955 5.359093066796355e-05 3.89100814664578e-08 2.0443055 1.9801677785715823e-15
1.796 5.359093066796355e-05 3.89100814664578e-08 2.0448055 1.9801677785715823e-15
1.7965 5.359093066796355e-05 3.89100814664578e-08 2.0453055 1.9801677785715823e-15
1.797 5.359093066796355e-05 3.89100814664578e-08 2.0458055 1.9801677785715823e-15
1.7975 5.359093066796355e-05 3.89100814664578e-08 2.0463055 1.9801677785715823e-15
1.798 5.359093066796355e-05 3.89100814664578e-08 2.0468055 1.9801677785715823e-15
1.7985 5.359093066796355e-05 3.89100814664578e-08 2.0473055000000002 1.9801677785715823e-15
1.799 5.359093066796355e-05 3.89100814664578e-08 2.0478055 1.9801677785715823e-15
1.7995 5.359093066796355e-05 3.89100814664578e-08 2.0483055 1.9801677785715823e-15
1.8 5.359093066796355e-05 3.89100814664578e-08 2.0488055000000003 1.9801677785715823e-15
1.8005 5.359093066796355e-05 3.89100814664578e-08 2.0493055 1.9801677785715823e-15
1.801 5.359093066796355e-05 3.89100814664578e-08 2.0498054999999997 1.9801677785715823e-15
1.8015 5.359093066796355e-05 3.89100814664578e-08 2.0503055000000003 1.9801677785715823e-15
1.802 5.359093066796355e-05 3.89100814664578e-08 2.0508055 1.9801677785715823e-15
1.8025 5.359093066796355e-05 3.89100814664578e-08 2.0513055 1.9801677785715823e-15
1.803 5.359093066796355e-05 3.89100814664578e-08 2.0518055 1.9801677785715823e-15
1.8035 5.359093066796355e-05 3.89100814664578e-08 2.0523055 1.9801677785715823e-15
1.804 5.359093066796355e-05 3.89100814664578e-08 2.0528055 1.9801677785715823e-15
1.8045 5.359093066796355e-05 3.89100814664578e-08 2.0533055 1.9801677785715823e-15
1.805 5.359093066796355e-05 3.89100814664578e-08 2.0538055 1.9801677785715823e-15
1.8055 5.359093066796355e-05 3.89100814664578e-08 2.0543055 1.9801677785715823e-15
1.806 5.359093066796355e-05 3.89100814664578e-08 2.0548055 1.9801677785715823e-15
1.8065 5.359093066796355e-05 3.89100814664578e-08 2.0553055000000002 1.9801677785715823e-15
1.807 5.359093066796355e-05 3.89100814664578e-08 2.0558055 1.9801677785715823e-15
1.8075 5.359093066796355e-05 3.89100814664578e-08 2.0563055 1.9801677785715823e-15
1.808 5.359093066796355e-05 3.89100814664578e-08 2.0568055000000003 1.9801677785715823e-15
1.8085 5.359093066796355e-05 3.89100814664578e-08 2.0573055 1.9801677785715823e-15
1.809 5.359093066796355e-05 3.89100814664578e-08 2.0578054999999997 1.9801677785715823e-15
1.8095 5.359093066796355e-05 3.89100814664578e-08 2.0583055000000003 1.9801677785715823e-15
1.81 5.359093066796355e-05 3.89100814664578e-08 2.0588055 1.9801677785715823e-15
1.8105 5.359093066796355e-05 3.89100814664578e-08 2.0593055 1.9801677785715823e-15
1.811 5.359093066796355e-05 3.89100814664578e-08 2.0598055 1.9801677785715823e-15
1.8115 5.359093066796355e-05 3.89100814664578e-08 2.0603055 1.9801677785715823e-15
1.812 5.359093066796355e-05 3.89100814664578e-08 2.0608055 1.9801677785715823e-15
1.8125 5.359093066796355e-05 3.89100814664578e-08 2.0613055 1.9801677785715823e-15
1.813 5.359093066796355e-05 3.89100814664578e-08 2.0618055 1.9801677785715823e-15
1.8135 5.359093066796355e-05 3.89100814664578e-08 2.0623055 1.9801677785715823e-15
1.814 5.359093066796355e-05 3.89100814664578e-08 2.0628055 1.9801677785715823e-15
1.8145 5.359093066796355e-05 3.89100814664578e-08 2.0633055000000002 1.9801677785715823e-15
1.815 5.359093066796355e-05 3.89100814664578e-08 2.0638055 1.9801677785715823e-15
1.8155 5.359093066796355e-05 3.89100814664578e-08 2.0643054999999997 1.9801677785715823e-15
1.816 5.359093066796355e-05 3.89100814664578e-08 2.0648055000000003 1.9801677785715823e-15
1.8165 5.359093066796355e-05 3.89100814664578e-08 2.0653055 1.9801677785715823e-15
1.817 5.359093066796355e-05 3.89100814664578e-08 2.0658054999999997 1.9801677785715823e-15
1.8175 5.359093066796355e-05 3.89100814664578e-08 2.0663055 1.9801677785715823e-15
1.818 5.359093066796355e-05 3.89100814664578e-08 2.0668055 1.9801677785715823e-15
1.8185 5.359093066796355e-05 3.89100814664578e-08 2.0673055 1.9801677785715823e-15
1.819 5.359093066796355e-05 3.89100814664578e-08 2.0678055 1.9801677785715823e-15
1.8195 5.359093066796355e-05 3.89100814664578e-08 2.0683055 1.9801677785715823e-15
1.82 5.359093066796355e-05 3.89100814664578e-08 2.0688055 1.9801677785715823e-15
1.8205 5.359093066796355e-05 3.89100814664578e-08 2.0693055 1.9801677785715823e-15
1.821 5.359093066796355e-05 3.89100814664578e-08 2.0698055 1.9801677785715823e-15
1.8215 5.359093066796355e-05 3.89100814664578e-08 2.0703055 1.9801677785715823e-15
1.822 5.359093066796355e-05 3.89100814664578e-08 2.0708055 1.9801677785715823e-15
1.8225 5.359093066796355e-05 3.89100814664578e-08 2.0713055000000002 1.9801677785715823e-15
1.823 5.359093066796355e-05 3.89100814664578e-08 2.0718055 1.9801677785715823e-15
1.8235 5.359093066796355e-05 3.89100814664578e-08 2.0723054999999997 1.9801677785715823e-15
1.824 5.359093066796355e-05 3.89100814664578e-08 2.0728055000000003 1.9801677785715823e-15
1.8245 5.359093066796355e-05 3.89100814664578e-08 2.0733055 1.9801677785715823e-15
1.825 5.359093066796355e-05 3.89100814664578e-08 2.0738054999999997 1.9801677785715823e-15
1.8255 5.359093066796355e-05 3.89100814664578e-08 2.0743055 1.9801677785715823e-15
1.826 5.359093066796355e-05 3.89100814664578e-08 2.0748055 1.9801677785715823e-15
1.8265 5.359093066796355e-05 3.89100814664578e-08 2.0753055 1.9801677785715823e-15
1.827 5.359093066796355e-05 3.89100814664578e-08 2.0758055 1.9801677785715823e-15
1.8275 5.359093066796355e-05 3.89100814664578e-08 2.0763055 1.9801677785715823e-15
1.828 5.359093066796355e-05 3.89100814664578e-08 2.0768055 1.9801677785715823e-15
1.8285 5.359093066796355e-05 3.89100814664578e-08 2.0773055 1.9801677785715823e-15
1.829 5.359093066796355e-05 3.89100814664578e-08 2.0778055 1.9801677785715823e-15
1.8295 5.359093066796355e-05 3.89100814664578e-08 2.0783055 1.9801677785715823e-15
1.83 5.359093066796355e-05 3.89100814664578e-08 2.0788055 1.9801677785715823e-15
1.8305 5.359093066796355e-05 3.89100814664578e-08 2.0793055000000003 1.9801677785715823e-15
1.831 5.359093066796355e-05 3.89100814664578e-08 2.0798055 1.9801677785715823e-15
1.8315 5.359093066796355e-05 3.89100814664578e-08 2.0803054999999997 1.9801677785715823e-15
1.832 5.359093066796355e-05 3.89100814664578e-08 2.0808055000000003 1.9801677785715823e-15
1.8325 5.359093066796355e-05 3.89100814664578e-08 2.0813055 1.9801677785715823e-15
1.833 5.359093066796355e-05 3.89100814664578e-08 2.0818054999999998 1.9801677785715823e-15
1.8335 5.359093066796355e-05 3.89100814664578e-08 2.0823055 1.9801677785715823e-15
1.834 5.359093066796355e-05 3.89100814664578e-08 2.0828055 1.9801677785715823e-15
1.8345 5.359093066796355e-05 3.89100814664578e-08 2.0833055 1.9801677785715823e-15
1.835 5.359093066796355e-05 3.89100814664578e-08 2.0838055 1.9801677785715823e-15
1.8355 5.359093066796355e-05 3.89100814664578e-08 2.0843055 1.9801677785715823e-15
1.836 5.359093066796355e-05 3.89100814664578e-08 2.0848055 1.9801677785715823e-15
1.8365 5.359093066796355e-05 3.89100814664578e-08 2.0853055 1.9801677785715823e-15
1.837 5.359093066796355e-05 3.89100814664578e-08 2.0858055 1.9801677785715823e-15
1.8375 5.359093066796355e-05 3.89100814664578e-08 2.0863055 1.9801677785715823e-15
1.838 5.359093066796355e-05 3.89100814664578e-08 2.0868055 1.9801677785715823e-15
1.8385 5.359093066796355e-05 3.89100814664578e-08 2.0873055000000003 1.9801677785715823e-15
1.839 5.359093066796355e-05 3.89100814664578e-08 2.0878055 1.9801677785715823e-15
1.8395 5.359093066796355e-05 3.89100814664578e-08 2.0883054999999997 1.9801677785715823e-15
1.84 5.359093066796355e-05 3.89100814664578e-08 2.0888055000000003 1.9801677785715823e-15
1.8405 5.359093066796355e-05 3.89100814664578e-08 2.0893055 1.9801677785715823e-15
1.841 5.359093066796355e-05 3.89100814664578e-08 2.0898054999999998 1.9801677785715823e-15
1.8415 5.359093066796355e-05 3.89100814664578e-08 2.0903055 1.9801677785715823e-15
1.842 5.359093066796355e-05 3.89100814664578e-08 2.0908055 1.9801677785715823e-15
1.8425 5.359093066796355e-05 3.89100814664578e-08 2.0913055 1.9801677785715823e-15
1.843 5.359093066796355e-05 3.89100814664578e-08 2.0918055 1.9801677785715823e-15
1.8435 5.359093066796355e-05 3.89100814664578e-08 2.0923055 1.9801677785715823e-15
1.844 5.359093066796355e-05 3.89100814664578e-08 2.0928055 1.9801677785715823e-15
1.8445 5.359093066796355e-05 3.89100814664578e-08 2.0933055 1.9801677785715823e-15
1.845 5.359093066796355e-05 3.89100814664578e-08 2.0938055 1.9801677785715823e-15
1.8455 5.359093066796355e-05 3.89100814664578e-08 2.0943055 1.9801677785715823e-15
1.846 5.359093066796355e-05 3.89100814664578e-08 2.0948055 1.9801677785715823e-15
1.8465 5.359093066796355e-05 3.89100814664578e-08 2.0953055000000003 1.9801677785715823e-15
1.847 5.359093066796355e-05 3.89100814664578e-08 2.0958055 1.9801677785715823e-15
1.8475 5.359093066796355e-05 3.89100814664578e-08 2.0963054999999997 1.9801677785715823e-15
1.848 5.359093066796355e-05 3.89100814664578e-08 2.0968055000000003 1.9801677785715823e-15
1.8485 5.359093066796355e-05 3.89100814664578e-08 2.0973055 1.9801677785715823e-15
1.849 5.359093066796355e-05 3.89100814664578e-08 2.0978054999999998 1.9801677785715823e-15
1.8495 5.359093066796355e-05 3.89100814664578e-08 2.0983055 1.9801677785715823e-15
1.85 5.359093066796355e-05 3.89100814664578e-08 2.0988055 1.9801677785715823e-15
1.8505 5.359093066796355e-05 3.89100814664578e-08 2.0993055 1.9801677785715823e-15
1.851 5.359093066796355e-05 3.89100814664578e-08 2.0998055 1.9801677785715823e-15
1.8515 5.359093066796355e-05 3.89100814664578e-08 2.1003055 1.9801677785715823e-15
1.852 5.359093066796355e-05 3.89100814664578e-08 2.1008055 1.9801677785715823e-15
1.8525 5.359093066796355e-05 3.89100814664578e-08 2.1013055 1.9801677785715823e-15
1.853 5.359093066796355e-05 3.89100814664578e-08 2.1018055 1.9801677785715823e-15
1.8535 5.359093066796355e-05 3.89100814664578e-08 2.1023055 1.9801677785715823e-15
1.854 5.359093066796355e-05 3.89100814664578e-08 2.1028055 1.9801677785715823e-15
1.8545 5.359093066796355e-05 3.89100814664578e-08 2.1033055000000003 1.9801677785715823e-15
1.855 5.359093066796355e-05 3.89100814664578e-08 2.1038055 1.9801677785715823e-15
1.8555 5.359093066796355e-05 3.89100814664578e-08 2.1043054999999997 1.9801677785715823e-15
1.856 5.359093066796355e-05 3.89100814664578e-08 2.1048055000000003 1.9801677785715823e-15
1.8565 5.359093066796355e-05 3.89100814664578e-08 2.1053055 1.9801677785715823e-15
1.857 5.359093066796355e-05 3.89100814664578e-08 2.1058054999999998 1.9801677785715823e-15
1.8575 5.359093066796355e-05 3.89100814664578e-08 2.1063055 1.9801677785715823e-15
1.858 5.359093066796355e-05 3.89100814664578e-08 2.1068055 1.9801677785715823e-15
1.8585 5.359093066796355e-05 3.89100814664578e-08 2.1073055 1.9801677785715823e-15
1.859 5.359093066796355e-05 3.89100814664578e-08 2.1078055 1.9801677785715823e-15
1.8595 5.359093066796355e-05 3.89100814664578e-08 2.1083055 1.9801677785715823e-15
1.86 5.359093066796355e-05 3.89100814664578e-08 2.1088055 1.9801677785715823e-15
1.8605 5.359093066796355e-05 3.89100814664578e-08 2.1093055 1.9801677785715823e-15
1.861 5.359093066796355e-05 3.89100814664578e-08 2.1098055000000002 1.9801677785715823e-15
1.8615 5.359093066796355e-05 3.89100814664578e-08 2.1103055 1.9801677785715823e-15
1.862 5.359093066796355e-05 3.89100814664578e-08 2.1108055 1.9801677785715823e-15
1.8625 5.359093066796355e-05 3.89100814664578e-08 2.1113055000000003 1.9801677785715823e-15
1.863 5.359093066796355e-05 3.89100814664578e-08 2.1118055 1.9801677785715823e-15
1.8635 5.359093066796355e-05 3.89100814664578e-08 2.1123054999999997 1.9801677785715823e-15
1.864 5.359093066796355e-05 3.89100814664578e-08 2.1128055000000003 1.9801677785715823e-15
1.8645 5.359093066796355e-05 3.89100814664578e-08 2.1133055 1.9801677785715823e-15
1.865 5.359093066796355e-05 3.89100814664578e-08 2.1138055 1.9801677785715823e-15
1.8655 5.359093066796355e-05 3.89100814664578e-08 2.1143055 1.9801677785715823e-15
1.866 5.359093066796355e-05 3.89100814664578e-08 2.1148055 1.9801677785715823e-15
1.8665 5.359093066796355e-05 3.89100814664578e-08 2.1153055 1.9801677785715823e-15
1.867 5.359093066796355e-05 3.89100814664578e-08 2.1158055 1.9801677785715823e-15
1.8675 5.359093066796355e-05 3.89100814664578e-08 2.1163055 1.9801677785715823e-15
1.868 5.359093066796355e-05 3.89100814664578e-08 2.1168055 1.9801677785715823e-15
1.8685 5.359093066796355e-05 3.89100814664578e-08 2.1173055 1.9801677785715823e-15
1.869 5.359093066796355e-05 3.89100814664578e-08 2.1178055000000002 1.9801677785715823e-15
1.8695 5.359093066796355e-05 3.89100814664578e-08 2.1183055 1.9801677785715823e-15
1.87 5.359093066796355e-05 3.89100814664578e-08 2.1188055 1.9801677785715823e-15
1.8705 5.359093066796355e-05 3.89100814664578e-08 2.1193055000000003 1.9801677785715823e-15
1.871 5.359093066796355e-05 3.89100814664578e-08 2.1198055 1.9801677785715823e-15
1.8715 5.359093066796355e-05 3.89100814664578e-08 2.1203054999999997 1.9801677785715823e-15
1.872 5.359093066796355e-05 3.89100814664578e-08 2.1208055000000003 1.9801677785715823e-15
1.8725 5.359093066796355e-05 3.89100814664578e-08 2.1213055 1.9801677785715823e-15
1.873 5.359093066796355e-05 3.89100814664578e-08 2.1218055 1.9801677785715823e-15
1.8735 5.359093066796355e-05 3.89100814664578e-08 2.1223055 1.9801677785715823e-15
1.874 5.359093066796355e-05 3.89100814664578e-08 2.1228055 1.9801677785715823e-15
1.8745 5.359093066796355e-05 3.89100814664578e-08 2.1233055 1.9801677785715823e-15
1.875 5.359093066796355e-05 3.89100814664578e-08 2.1238055 1.9801677785715823e-15
1.8755 5.359093066796355e-05 3.89100814664578e-08 2.1243055 1.9801677785715823e-15
1.876 5.359093066796355e-05 3.89100814664578e-08 2.1248055 1.9801677785715823e-15
1.8765 5.359093066796355e-05 3.89100814664578e-08 2.1253055 1.9801677785715823e-15
1.877 5.359093066796355e-05 3.89100814664578e-08 2.1258055000000002 1.9801677785715823e-15
1.8775 5.359093066796355e-05 3.89100814664578e-08 2.1263055 1.9801677785715823e-15
1.878 5.359093066796355e-05 3.89100814664578e-08 2.1268054999999997 1.9801677785715823e-15
1.8785 5.359093066796355e-05 3.89100814664578e-08 2.1273055000000003 1.9801677785715823e-15
1.879 5.359093066796355e-05 3.89100814664578e-08 2.1278055 1.9801677785715823e-15
1.8795 5.359093066796355e-05 3.89100814664578e-08 2.1283054999999997 1.9801677785715823e-15
1.88 5.359093066796355e-05 3.89100814664578e-08 2.1288055 1.9801677785715823e-15
1.8805 5.359093066796355e-05 3.89100814664578e-08 2.1293055 1.9801677785715823e-15
1.881 5.359093066796355e-05 3.89100814664578e-08 2.1298055 1.9801677785715823e-15
1.8815 5.359093066796355e-05 3.89100814664578e-08 2.1303055 1.9801677785715823e-15
1.882 5.359093066796355e-05 3.89100814664578e-08 2.1308055 1.9801677785715823e-15
1.8825 5.359093066796355e-05 3.89100814664578e-08 2.1313055 1.9801677785715823e-15
1.883 5.359093066796355e-05 3.89100814664578e-08 2.1318055 1.9801677785715823e-15
1.8835 5.359093066796355e-05 3.89100814664578e-08 2.1323055 1.9801677785715823e-15
1.884 5.359093066796355e-05 3.89100814664578e-08 2.1328055 1.9801677785715823e-15
1.8845 5.359093066796355e-05 3.89100814664578e-08 2.1333055 1.9801677785715823e-15
1.885 5.359093066796355e-05 3.89100814664578e-08 2.1338055000000002 1.9801677785715823e-15
1.8855 5.359093066796355e-05 3.89100814664578e-08 2.1343055 1.9801677785715823e-15
1.886 5.359093066796355e-05 3.89100814664578e-08 2.1348054999999997 1.9801677785715823e-15
1.8865 5.359093066796355e-05 3.89100814664578e-08 2.1353055000000003 1.9801677785715823e-15
1.887 5.359093066796355e-05 3.89100814664578e-08 2.1358055 1.9801677785715823e-15
1.8875 5.359093066796355e-05 3.89100814664578e-08 2.1363054999999997 1.9801677785715823e-15
1.888 5.359093066796355e-05 3.89100814664578e-08 2.1368055 1.9801677785715823e-15
1.8885 5.359093066796355e-05 3.89100814664578e-08 2.1373055 1.9801677785715823e-15
1.889 5.359093066796355e-05 3.89100814664578e-08 2.1378055 1.9801677785715823e-15
1.8895 5.359093066796355e-05 3.89100814664578e-08 2.1383055 1.9801677785715823e-15
1.89 5.359093066796355e-05 3.89100814664578e-08 2.1388055 1.9801677785715823e-15
1.8905 5.359093066796355e-05 3.89100814664578e-08 2.1393055 1.9801677785715823e-15
1.891 5.359093066796355e-05 3.89100814664578e-08 2.1398055 1.9801677785715823e-15
1.8915 5.359093066796355e-05 3.89100814664578e-08 2.1403055 1.9801677785715823e-15
1.892 5.359093066796355e-05 3.89100814664578e-08 2.1408055 1.9801677785715823e-15
1.8925 5.359093066796355e-05 3.89100814664578e-08 2.1413055 1.9801677785715823e-15
1.893 5.359093066796355e-05 3.89100814664578e-08 2.1418055000000003 1.9801677785715823e-15
1.8935 5.359093066796355e-05 3.89100814664578e-08 2.1423055 1.9801677785715823e-15
1.894 5.359093066796355e-05 3.89100814664578e-08 2.1428054999999997 1.9801677785715823e-15
1.8945 5.359093066796355e-05 3.89100814664578e-08 2.1433055000000003 1.9801677785715823e-15
1.895 5.359093066796355e-05 3.89100814664578e-08 2.1438055 1.9801677785715823e-15
1.8955 5.359093066796355e-05 3.89100814664578e-08 2.1443054999999998 1.9801677785715823e-15
1.896 5.359093066796355e-05 3.89100814664578e-08 2.1448055 1.9801677785715823e-15
1.8965 5.359093066796355e-05 3.89100814664578e-08 2.1453055 1.9801677785715823e-15
1.897 5.359093066796355e-05 3.89100814664578e-08 2.1458055 1.9801677785715823e-15
1.8975 5.359093066796355e-05 3.89100814664578e-08 2.1463055 1.9801677785715823e-15
1.898 5.359093066796355e-05 3.89100814664578e-08 2.1468055 1.9801677785715823e-15
1.8985 5.359093066796355e-05 3.89100814664578e-08 2.1473055 1.9801677785715823e-15
1.899 5.359093066796355e-05 3.89100814664578e-08 2.1478055 1.9801677785715823e-15


==> figs/dat/im2pigA2pi_sQED_integrated.txt <==
# fac= 3.694968073684376e-11, everything in GeV
# omg A_reduced err Epipi A_physical
0.0 0.0 0.0 0.2488055 0.0
0.0405 0.0 0.0 0.2893055 0.0
0.041 -9.821134575000009e-13 3.5625925036678205e-12 0.2898055 -3.6288778701982805e-23
0.0415 -1.7617475225000017e-12 7.174963874740397e-12 0.2903055 -6.509600849530054e-23
0.042 -3.127828545000003e-12 1.082712601971686e-11 0.2908055 -1.1557226613733666e-22
0.0425 -3.8803212930000036e-12 1.4505955135582074e-11 0.2913055 -1.433766329327269e-22
0.043 -4.124254463e-12 1.8241361629162347e-11 0.2918055 -1.52389885685353e-22
0.0435 -5.840949913000001e-12 2.2038624892767036e-11 0.2923055 -2.1582123448524536e-22
0.044 -7.816510895500002e-12 2.58768994210797e-11 0.2928055 -2.888175820647858e-22
0.0445 -8.605551455500004e-12 2.97462029079406e-11 0.2933055 -3.1797237884520626e-22
0.045 -9.274999888000005e-12 3.3662678158613826e-11 0.2938055 -3.427082846958618e-22
0.0455 -1.0192439638000006e-11 3.7637242714676446e-11 0.2943055 -3.766073905536516e-22
0.046 -1.1581271855500007e-11 4.1656089695301255e-11 0.2948055 -4.279242975873194e-22
0.0465 -1.3017433485500009e-11 4.5714731927814476e-11 0.2953055 -4.809900113023246e-22
0.047 -1.392282452300001e-11 4.9812735015377445e-11 0.2958055 -5.144439210799493e-22
0.0475 -1.5205437368000012e-11 5.3953293324827984e-11 0.2963055 -5.618360562116744e-22
0.048 -1.6758720618000013e-11 5.813966861863781e-11 0.2968055 -6.192293763930615e-22
0.0485 -1.7557970898000013e-11 6.237480810659607e-11 0.2973055 -6.487614190678945e-22
0.049 -1.8242834426750014e-11 6.665961317316027e-11 0.2978055 -6.740669078035152e-22
0.0495 -2.0240920411750017e-11 7.098762881611e-11 0.2983055 -7.478955470340273e-22
0.05 -2.216699164675002e-11 7.535433505230062e-11 0.2988055 -8.190632642436957e-22
0.0505 -2.359533864675002e-11 7.976523433436672e-11 0.2993055 -8.718402298751244e-22
0.051 -2.515961982925e-11 8.42244218281385e-11 0.2998055 -9.29639920151151e-22
0.0515 -2.623927427425e-11 8.872722438383476e-11 0.3003055 -9.695328072000152e-22
0.052 -2.698700184725e-11 9.32751303508557e-11 0.3008055 -9.971611023005003e-22
0.0525 -3.1598105591250004e-11 9.787064972069352e-11 0.3013055 -1.1675399134857654e-21
0.053 -3.666148252875001e-11 1.0250979443879685e-10 0.3018055 -1.3546300747766884e-21
0.0535 -3.785169743375001e-11 1.0718946259887339e-10 0.3023055 -1.3986081355246712e-21
0.054 -3.8620626665250015e-11 1.1191259160225433e-10 0.3028055 -1.427019825137823e-21
0.0545 -3.903732241725001e-11 1.1668081245143292e-10 0.3033055 -1.4424166001386219e-21
0.055 -3.924128692325001e-11 1.2149311989227883e-10 0.3038055 -1.44995302351697e-21
0.0555 -4.003622854325001e-11 1.2635166146921658e-10 0.3043055 -1.4793258625803993e-21
0.056 -4.1245311583250014e-11 1.3125520545170871e-10 0.3048055 -1.5240010948927318e-21
0.0565 -4.2341530063250014e-11 1.362035452736349e-10 0.3053055 -1.56450601774656e-21
0.057 -4.3482565078250015e-11 1.4119571519557486e-10 0.3058055 -1.6066668972603698e-21
0.0575 -4.452045926825002e-11 1.4623232163048615e-10 0.3063055 -1.6450167562194949e-21
0.058 -4.537721444325002e-11 1.5131373889533442e-10 0.3068055 -1.6766735864053838e-21
0.0585 -4.6174780853250024e-11 1.5643892812638997e-10 0.3073055 -1.7061434106213144e-21
0.059 -4.607319150825003e-11 1.6160814491561469e-10 0.3078055 -1.7023897167572996e-21
0.0595 -6.706123548249991e-12 1.668219039671788e-10 0.3083055 -2.4778912408966704e-22
0.06 3.154459623175004e-11 1.7208012295393394e-10 0.3088055 1.1655627597358087e-21
0.0605 3.028163073175004e-11 1.773817649416553e-10 0.3093055 1.1188965877291605e-21
0.061 2.925943785675004e-11 1.8272769423264116e-10 0.3098055 1.081126887346434e-21
0.0615 2.809297054175004e-11 1.881185380459429e-10 0.3103055 1.0380262924672207e-21
0.062 2.2068179621750036e-11 1.935537517352678e-10 0.3108055 8.154121914669853e-22
0.0625 1.5886615941750033e-11 1.9903289329263868e-10 0.3113055 5.870053870365162e-22
0.063 1.4477149066750031e-11 2.0455506372387414e-10 0.3118055 5.349260359961093e-22
0.0635 1.327082160175003e-11 2.1012148058329775e-10 0.3123055 4.903526213002732e-22
0.064 1.235799957675003e-11 2.1573305181315121e-10 0.3128055 4.566241389069639e-22
0.0645 1.1463813016750028e-11 2.2138852579051272e-10 0.3133055 4.2358423099578725e-22
0.065 9.131454316750027e-12 2.2708867802565812e-10 0.3138055 3.3740432166698728e-22
0.0655 6.723348291750025e-12 2.328333483976516e-10 0.3143055 2.484255728627673e-22
0.066 5.7463001842500235e-12 2.386221436991894e-10 0.3148055 2.1232395722610486e-22
0.0665 4.815877724250023e-12 2.44455165612912e-10 0.3153055 1.7794514437871605e-22
0.067 4.116976323500022e-12 2.5033217489263855e-10 0.3158055 1.521209607544706e-22
0.0675 3.4055555500000215e-12 2.5625366596125703e-10 0.3163055 1.2583419030408716e-22
0.068 2.5026745375000207e-12 2.622193615794746e-10 0.3168055 9.247302514885389e-23
0.0685 1.4006063575000195e-12 2.6822884121311307e-10 0.3173055 5.1751957747619374e-23
0.069 3.2804877000001864e-13 2.7428259296093257e-10 0.3178055 1.2121297317614978e-23
0.0695 -6.945998849999825e-13 2.803807107649437e-10 0.3183055 -2.5665243990597746e-23
0.07 -1.7276426724999835e-12 2.8652338640855095e-10 0.3188055 -6.383584517622191e-23
0.0705 -3.0673856224999478e-12 2.927101772451083e-10 0.3193055 -1.1333891944815782e-22
0.071 -4.528870714999949e-12 2.9894115196680234e-10 0.3198055 -1.6734032701768945e-22
0.0715 -5.358513205499949e-12 3.0521635565050166e-10 0.3203055 -1.9799535216738438e-22
0.072 -5.94330312549995e-12 3.115355082260225e-10 0.3208055 -2.196031530095088e-22
0.0725 -6.5398158174999505e-12 3.178990772410114e-10 0.3213055 -2.4164410653438405e-22
0.073 -7.150712816249951e-12 3.2430687359194217e-10 0.3218055 -2.6421655560129264e-22
0.0735 -7.671530586249952e-12 3.307587454969776e-10 0.3223055 -2.8346060592486756e-22
0.074 -8.698147238499953e-12 3.3725508376112245e-10 0.3228055 -3.213937634646325e-22
0.0745 -9.699064393499954e-12 3.437956566622074e-10 0.3233055 -3.5837733278591247e-22
0.075 -1.0104808044249955e-11 3.5038035413893777e-10 0.3238055 -3.7336943114212644e-22
0.0755 -1.0447164181749956e-11 3.5700936619171255e-10 0.3243055 -3.8601938112105046e-22
0.076 -1.0786492438749956e-11 3.636825022564192e-10 0.3248055 -3.9855745188219012e-22
0.0765 -1.1099027276749956e-11 3.7039983933635113e-10 0.3253055 -4.1010551436543133e-22
0.077 -1.1349039795499956e-11 3.7716150465653197e-10 0.3258055 -4.1934339711345797e-22
0.0775 -1.1561579237999957e-11 3.8396732575483704e-10 0.3263055 -4.271966616578198e-22
0.078 -1.1676463614374957e-11 3.908172719954627e-10 0.3268055 -4.314416026865275e-22
0.0785 1.0975246530172513e-10 3.977113948913288e-10 0.3273055 4.055318552980267e-21
0.079 9.895448263017258e-10 4.046496942303299e-10 0.3278055 3.656336540664428e-20
0.0795 3.4170015263017277e-09 4.116321837656746e-10 0.32830550000000003 1.2625711547415666e-19
0.08 7.851250368801732e-09 4.1865878476163094e-10 0.32880550000000003 2.9010119451225084e-19
0.0805 1.462194076880174e-08 4.2572952447606084e-10 0.32930550000000003 5.402760431602641e-19
0.081 2.398661323630175e-08 4.330696214516876e-10 0.32980550000000003 8.862977010395003e-19
0.0815 3.615382168630176e-08 4.4173030257628915e-10 0.33030550000000003 1.3358721687256285e-18
0.082 5.129552738630178e-08 4.5248690677451285e-10 0.33080550000000003 1.8953533601518765e-18
0.0825 6.95550085863018e-08 4.65442237041906e-10 0.33130550000000003 2.570035360912278e-18
0.083 9.105186446130182e-08 4.806823788503797e-10 0.33180550000000003 3.3643373223394727e-18
0.0835 1.1588596246130184e-07 4.982785035453212e-10 0.33230550000000003 4.2819493148269635e-18
0.084 1.4414134376130185e-07 5.182908223554482e-10 0.33280550000000003 5.32597663295975e-18
0.0845 1.7588761916130187e-07 5.407679184224839e-10 0.33330550000000003 6.498991373573667e-18
0.085 2.1118104681130192e-07 5.657482813810756e-10 0.33380550000000003 7.803072257350063e-18
0.0855 2.5006739081130194e-07 5.932662507472544e-10 0.33430550000000003 9.239910253173143e-18
0.086 2.9258248383630077e-07 6.233495681113022e-10 0.3348055 1.0810829366944063e-17
0.0865 3.387528996363008e-07 6.560133654936018e-10 0.33530550000000003 1.2516811490241392e-17
0.087 3.8859794508630083e-07 6.91271426196326e-10 0.3358055 1.435857000593236e-17
0.0875 4.4213024133630086e-07 7.29139591151486e-10 0.33630550000000003 1.633657126148e-17
0.088 4.993556744613009e-07 7.696202901373698e-10 0.3368055 1.8451032745476355e-17
0.0885 5.602735556613009e-07 8.127090136180841e-10 0.33730550000000004 2.0701929006981332e-17
0.089 6.24880361061301e-07 8.583993729852902e-10 0.3378055 2.308912983993873e-17
0.0895 6.93164703261301e-07 9.066856704648964e-10 0.33830550000000004 2.5612214483554117e-17
0.09 7.651118111113011e-07 9.575617487899064e-10 0.3388055 2.8270637148550884e-17
0.0905 8.407132331113012e-07 1.0110231368720269e-09 0.33930550000000004 3.1064085554702285e-17
0.091 9.199483677863012e-07 1.0670548086659164e-09 0.3398055 3.399179848408435e-17
0.0915 1.0027859589863013e-06 1.1256352688467482e-09 0.34030550000000004 3.7052621031933536e-17
0.092 1.0891979459363015e-06 1.1867391777987943e-09 0.3408055 4.024551636157235e-17
0.0925 1.1791549479363016e-06 1.2503499756706523e-09 0.34130550000000004 4.356939886551597e-17
0.093 1.2726245699363017e-06 1.31644537165099e-09 0.3418055 4.702307155700944e-17
0.0935 1.3695721874363018e-06 1.3849942559099783e-09 0.34230550000000004 5.060525507183209e-17
0.094 1.4699610804363018e-06 1.455974975181519e-09 0.3428055 5.431459261770726e-17
0.0945 1.5737525434363018e-06 1.5293538890535907e-09 0.34330550000000004 5.81496540387672e-17
0.095 1.680906046186302e-06 1.6051156313240317e-09 0.3438055 6.210894175521421e-17
0.0955 1.791379503686302e-06 1.6832339425136575e-09 0.34430550000000004 6.619090073973449e-17
0.096 1.9051297924363023e-06 1.7636653264030093e-09 0.3448055 7.03939375927708e-17
0.0965 2.0221122724363026e-06 1.8463841133940754e-09 0.34530550000000004 7.471640288057501e-17
0.097 2.1422812134363026e-06 1.9313523300128505e-09 0.3458055 7.915660688500963e-17
0.0975 2.265589795936303e-06 2.018540778651292e-09 0.34630550000000004 8.371281964049739e-17
0.098 2.391990258436303e-06 2.107913590806226e-09 0.3468055 8.83832763748618e-17
0.0985 2.521433950436303e-06 2.1994382445481145e-09 0.34730550000000004 9.316617946766014e-17
0.099 2.6538715344363033e-06 2.293082578612848e-09 0.3478055 9.805970591401906e-17
0.0995 2.7892531929363036e-06 2.3888003038266967e-09 0.34830550000000005 1.0306201497321849e-16
0.1 2.9275282931863036e-06 2.4865610985503144e-09 0.3488055 1.0817123578131105e-16
0.1005 3.068645693186304e-06 2.586337410174467e-09 0.34930550000000005 1.1338547865772453e-16
0.101 3.2125539546863038e-06 2.688081824700869e-09 0.3498055 1.1870284297554376e-16
0.1015 3.359201207686304e-06 2.791754890282748e-09 0.35030550000000005 1.2412141215482893e-16
0.102 3.5085351126863e-06 2.8973352995408353e-09 0.3508055 1.2963925226776493e-16
0.1025 3.6605033316863e-06 3.0047721855237657e-09 0.3513055 1.352544294419617e-16
0.103 3.8150532929363e-06 3.114027855716141e-09 0.3518055 1.4096500116804074e-16
0.1035 3.9721322584362994e-06 3.2250776121124403e-09 0.3523055 1.4676901879373942e-16
0.104 4.131687340936299e-06 3.3378803218094975e-09 0.3528055 1.526645281520552e-16
0.1045 4.293665416936299e-06 3.4523965146134214e-09 0.3533055 1.586495663466234e-16
0.105 4.458013611936299e-06 3.5685898559512096e-09 0.3538055 1.6472217968154994e-16
0.1055 4.624678746936299e-06 3.6864267800862383e-09 0.3543055 1.708804032097629e-16
0.106 4.793607931686299e-06 3.805857713016175e-09 0.3548055 1.771222826534107e-16
0.1065 4.9647484826862995e-06 3.926857024169048e-09 0.3553055 1.8344587137398826e-16
0.107 5.1380473594363e-06 4.049395926947399e-09 0.3558055 1.898492095419544e-16
0.1075 5.3134519244363004e-06 4.173408354775465e-09 0.3563055 1.9633035221848938e-16
0.108 5.490909968186301e-06 4.298873539653722e-09 0.3568055 2.0288737027923673e-16
0.1085 5.670369140186301e-06 4.425751764075115e-09 0.3573055 2.095183293899351e-16
0.109 5.851777288436301e-06 4.554005946911699e-09 0.3578055 2.162213025508346e-16
0.1095 6.035082479436301e-06 4.6835998690370355e-09 0.3583055 2.229943708356908e-16
0.11 6.220233018186302e-06 4.814499616916181e-09 0.3588055 2.298356241307579e-16
0.1105 6.407177798186302e-06 4.946672369281187e-09 0.3593055 2.367431740671774e-16
0.111 6.595865830186302e-06 5.080066554088684e-09 0.3598055 2.437151366084408e-16
0.1115 6.786246314686302e-06 5.2146518771763496e-09 0.3603055 2.5074963472924144e-16
0.112 6.978268715686302e-06 5.350399422829776e-09 0.3608055 2.5784480114051364e-16
0.1125 7.171883059686303e-06 5.487281630627026e-09 0.3613055 2.649987893373871e-16
0.113 7.367039790936303e-06 5.625251256747861e-09 0.3618055 2.722097682507206e-16
0.1135 7.563689227436303e-06 5.76428284992772e-09 0.3623055 2.7947590214647584e-16
0.114 7.761782366436304e-06 5.9043307238876855e-09 0.3628055 2.8679538038868507e-16
0.1145 7.961270795436304e-06 6.04535043214817e-09 0.3633055 2.941664141509296e-16
0.115 8.162106257186304e-06 6.187341607330696e-09 0.3638055 3.015872203432287e-16
0.1155 8.364240894686304e-06 6.3302613006517075e-09 0.3643055 3.0905603066471137e-16
0.116 8.567627096936303e-06 6.474067405684782e-09 0.3648055 3.1657108590412797e-16
0.1165 8.772217862936303e-06 6.618718341282377e-09 0.3653055 3.2413064938953425e-16
0.117 8.977966648936303e-06 6.76417301580299e-09 0.3658055 3.3173300134422743e-16
0.1175 9.184827387436298e-06 6.910430036425596e-09 0.3663055 3.3937643958879e-16
0.118 9.392754329936299e-06 7.057449533737878e-09 0.3668055 3.470592737307531e-16
0.1185 9.601702121936299e-06 7.205175784661303e-09 0.3673055 3.5477982793582154e-16
0.119 9.8116259976863e-06 7.35359389764887e-09 0.3678055 3.625364481238249e-16
0.1195 1.00224813836863e-05 7.502665927406842e-09 0.3683055 3.703274873181689e-16
0.12 1.02342243299363e-05 7.652355184140915e-09 0.3688055 3.7815132158038505e-16
0.1205 1.04468114099363e-05 7.802649331694386e-09 0.3693055 3.860063463151629e-16
0.121 1.0660199557936302e-05 7.953513173639542e-09 0.3698055 3.9389097025678936e-16
0.1215 1.0874346265436301e-05 8.104912275375132e-09 0.3703055 4.018036227297606e-16
0.122 1.1089209416936302e-05 8.256812597250702e-09 0.3708055 4.097427475797977e-16
0.1225 1.1304747304936302e-05 8.409180508095498e-09 0.3713055 4.177068037280913e-16
0.123 1.1520918644936301e-05 8.562006561720117e-09 0.3718055 4.2569426572554697e-16
0.1235 1.1737682959436302e-05 8.715264463964565e-09 0.3723055 4.337036379414628e-16
0.124 1.1955000104936301e-05 8.868898376467794e-09 0.3728055 4.4173343708632997e-16
0.1245 1.21728301609363e-05 9.02289531358179e-09 0.3733055 4.497821881104188e-16
0.125 1.2391133752186302e-05 9.17724783871996e-09 0.3738055 4.578484361108127e-16
0.1255 1.2609871939686302e-05 9.331907963897933e-09 0.3743055 4.659307423038936e-16
0.126 1.2829006548436302e-05 9.486846312051381e-09 0.3748055 4.740276961355992e-16
0.1265 1.3048499682436302e-05 9.64202574059204e-09 0.3753055 4.821378973608285e-16
0.127 1.3268313672436303e-05 9.797416949025902e-09 0.3758055 4.902599541128203e-16
0.1275 1.3488411720936302e-05 9.953016236432436e-09 0.3763055 4.983925067356977e-16
0.128 1.3708757539686303e-05 1.010879498278571e-08 0.3768055 5.065342143902086e-16
0.1285 1.3929314915686303e-05 1.0264725487767094e-08 0.3773055 5.146837390175647e-16
0.129 1.4150048296436303e-05 1.0420781268071135e-08 0.3778055 5.228397669642413e-16
0.1295 1.4370922612436303e-05 1.057693693854998e-08 0.3783055 5.310010024234101e-16
0.13 1.4591903290186303e-05 1.0733165953618642e-08 0.3788055 5.391661679152839e-16
0.1305 1.4812956135186302e-05 1.0889439019929226e-08 0.3793055 5.473339999640049e-16
0.131 1.5034047473436303e-05 1.104573046786591e-08 0.3798055 5.55503254326024e-16
0.1315 1.5255143967936304e-05 1.1202041301380837e-08 0.3803055 5.636726992098344e-16
0.132 1.5476212825936303e-05 1.1358346919777896e-08 0.3808055 5.71841122933793e-16
0.1325 1.5697221877936304e-05 1.1514598271190024e-08 0.3813055 5.800073368451455e-16
0.133 1.5918139260436305e-05 1.1670771142040985e-08 0.3818055 5.881701635977397e-16
0.1335 1.6138933624436306e-05 1.1826866766663407e-08 0.3823055 5.963284448560342e-16
0.134 1.6359574080686306e-05 1.1982862871308317e-08 0.3828055 6.044810392721033e-16
0.1345 1.6580030076686307e-05 1.2138710962807259e-08 0.3833055 6.126268179408262e-16
0.135 1.6800271405686308e-05 1.2294412551822879e-08 0.3838055 6.207646647324345e-16
0.1355 1.7020268688186307e-05 1.2449946354616256e-08 0.3843055 6.288934940837826e-16
0.136 1.7239992574936307e-05 1.2605290193421293e-08 0.3848055 6.370122215494535e-16
0.1365 1.7459414226936307e-05 1.2760427897706058e-08 0.3853055 6.451197815376043e-16
0.137 1.7678505667686308e-05 1.2915331407680956e-08 0.3858055 6.532151403254921e-16
0.1375 1.7897239251186308e-05 1.306998587033873e-08 0.3863055 6.612972764022428e-16
0.138 1.811558725743631e-05 1.3224361155502209e-08 0.3868055 6.693651655227067e-16
0.1385 1.833352251543631e-05 1.3378434432899174e-08 0.3873055 6.774178037271084e-16
0.139 1.855101855268631e-05 1.3532208882249257e-08 0.3878055 6.854542128650245e-16
0.1395 1.876804946918631e-05 1.3685663509477764e-08 0.3883055 6.934734359397241e-16
0.14 1.898458966943631e-05 1.3838753827055941e-08 0.3888055 7.014745272056538e-16
0.1405 1.920061358943631e-05 1.3991469918988659e-08 0.3893055 7.094565420811753e-16
0.141 1.9416096402186298e-05 1.41438026393948e-08 0.3898055 7.174185632165645e-16
0.1415 1.96310136076863e-05 1.4295737885408635e-08 0.39030549999999997 7.253596853446442e-16
0.142 1.98453411814363e-05 1.4447256318343863e-08 0.39080550000000003 7.332790207678091e-16
0.1425 2.00590555124363e-05 1.4598334548167055e-08 0.3913055 7.411756970671472e-16
0.143 2.02721334824363e-05 1.4748979481636662e-08 0.39180550000000003 7.49048860030702e-16
0.1435 2.0484552188936302e-05 1.4899180486612245e-08 0.3923055 7.568976634184104e-16
0.144 2.0696289093686303e-05 1.504889551860343e-08 0.39280550000000003 7.647212744491304e-16
0.1445 2.0907322461686305e-05 1.519810187337419e-08 0.3933055 7.725188900215514e-16
0.145 2.1117630507186305e-05 1.534678397112849e-08 0.39380550000000003 7.80289705159166e-16
0.1455 2.1327191902186305e-05 1.5494939672992953e-08 0.3943055 7.880329317991835e-16
0.146 2.1535985929936305e-05 1.5642553670096665e-08 0.39480550000000003 7.957478044643057e-16
0.1465 2.1743991983936303e-05 1.5789612168187557e-08 0.3953055 8.034335617509364e-16
0.147 2.1951189937186303e-05 1.5936099511349224e-08 0.39580550000000003 8.110894599728514e-16
0.1475 2.2157560297186304e-05 1.6082007591648666e-08 0.3963055 8.187147788883989e-16
0.148 2.2363083994686304e-05 1.6227323604321024e-08 0.39680550000000003 8.263088138948796e-16
0.1485 2.2567741798686305e-05 1.6372019127189665e-08 0.3973055 8.338708544129832e-16
0.149 2.2771514835186306e-05 1.6516095671404005e-08 0.39780550000000003 8.414002030544354e-16
0.1495 2.2974385040186306e-05 1.6659524717232932e-08 0.3983055 8.488961923602034e-16
0.15 2.3176334797936305e-05 1.680229772430216e-08 0.39880550000000003 8.563581714339489e-16
0.1505 2.3377346647936304e-05 1.6944407494911796e-08 0.3993055 8.637854951157712e-16
0.151 2.3577403212686304e-05 1.7085835943851704e-08 0.39980550000000004 8.711775213125933e-16
0.1515 2.3776487803686303e-05 1.722658253308038e-08 0.4003055 8.785336333896684e-16
0.152 2.3974584279936304e-05 1.7366630559361458e-08 0.40080550000000004 8.858532349421997e-16
0.1525 2.4171676447936303e-05 1.7505976122290263e-08 0.4013055 8.93135727625532e-16
0.153 2.4367748290436303e-05 1.7644594103602694e-08 0.40180550000000004 9.003805196073918e-16
0.1535 2.4562784581436305e-05 1.7782473782500245e-08 0.4023055 9.0758704829194e-16
0.154 2.4756770590186304e-05 1.791962612652764e-08 0.40280550000000004 9.14754769382667e-16
0.1545 2.4949691549186305e-05 1.8056019325796853e-08 0.4033055 9.218831372251628e-16
0.155 2.5141533117686304e-05 1.8191633712314068e-08 0.40380550000000004 9.28971621933293e-16
0.1555 2.5332281387686305e-05 1.8326480680537933e-08 0.4043055 9.360197096108983e-16
0.156 2.5521922578936307e-05 1.846055246813544e-08 0.40480550000000004 9.430268910821407e-16
0.1565 2.5710443352936306e-05 1.8593839075454356e-08 0.4053055 9.499926734937034e-16
0.157 2.5897830584186308e-05 1.8726304898956682e-08 0.40580550000000004 9.56916571862552e-16
0.1575 2.608407159868631e-05 1.8857943795063182e-08 0.4063055 9.637981178884329e-16
0.158 2.626915433743631e-05 1.898878655419003e-08 0.40680550000000004 9.706368659951462e-16
0.1585 2.645306665343631e-05 1.911880513015326e-08 0.4073055 9.774323673549196e-16
0.159 2.663579654843631e-05 1.9247988842903123e-08 0.40780550000000004 9.841841786362466e-16
0.1595 2.681733273143631e-05 1.9376347250497592e-08 0.4083055 9.908918826402818e-16
0.16 2.699766422893631e-05 1.950384726846268e-08 0.40880550000000004 9.975550738997038e-16
0.1605 2.7176779988936312e-05 1.9630486217579054e-08 0.4093055 1.004173344046641e-15
0.161 2.735466952193631e-05 1.9756265817655185e-08 0.40980550000000004 1.0107463054974172e-15
0.1615 2.753132282743631e-05 1.9881160160501162e-08 0.4103055 1.0172735887367503e-15
0.162 2.770672999618631e-05 2.00051638263964e-08 0.41080550000000005 1.0237548276210166e-15
0.1625 2.788088145418631e-05 2.0128291647639337e-08 0.4113055 1.0301896683939724e-15
0.163 2.805376796668631e-05 2.025053721288927e-08 0.41180550000000005 1.0365777698345538e-15
0.1635 2.8225380479186313e-05 2.037187488499845e-08 0.4123055 1.0429187973818764e-15
0.164 2.8395710201186314e-05 2.04923012440435e-08 0.41280550000000005 1.0492124262297717e-15
0.1645 2.8564748773186313e-05 2.0611811686996698e-08 0.4133055 1.0554583474973838e-15
0.165 2.8732488107186314e-05 2.0730394525939586e-08 0.41380550000000005 1.0616562623356945e-15
0.1655 2.8898920307186314e-05 2.084804497989424e-08 0.4143055 1.0678058789900252e-15
0.166 2.9064037712561313e-05 2.0964779715199368e-08 0.41480550000000005 1.0739069144027273e-15
0.1665 2.9227833033361313e-05 2.1080594427937845e-08 0.4153055 1.0799590992124763e-15
0.167 2.9390299354411314e-05 2.119547070503694e-08 0.41580550000000005 1.0859621779057634e-15
0.1675 2.9551429939011315e-05 2.1309404918435398e-08 0.4163055 1.0919159015636743e-15
0.168 2.9711218389761317e-05 2.1422375172597775e-08 0.41680550000000005 1.0978200338043219e-15
0.1685 2.9869658442161317e-05 2.1534382463069212e-08 0.4173055 1.1036743431564305e-15
0.169 3.0026744092086317e-05 2.1645441413735038e-08 0.41780550000000005 1.109478607769499e-15
0.1695 3.0182469902586318e-05 2.175553702029688e-08 0.4183055 1.1152326267499602e-15
0.17 3.0336830399886317e-05 2.186466985410568e-08 0.41880550000000005 1.1209361978435757e-15
0.1705 3.0489820284886317e-05 2.1972842497420846e-08 0.4193055 1.1265891252502921e-15
0.171 3.0641434750086314e-05 2.2080046506523682e-08 0.41980550000000005 1.1321912313345193e-15
0.1715 3.079166916843632e-05 2.2186272928144447e-08 0.4203055 1.1377423451282374e-15
0.172 3.0940519163436306e-05 2.229152026486177e-08 0.4208055 1.1432423049211677e-15
0.1725 3.108798068883631e-05 2.239577562119832e-08 0.4213055 1.1486909612056658e-15
0.173 3.1234049807586305e-05 2.249903971934789e-08 0.4218055 1.1540881685089903e-15
0.1735 3.1378722822186305e-05 2.260132732958604e-08 0.4223055 1.159433790209697e-15
0.174 3.1521996415586304e-05 2.2702632472658748e-08 0.4228055 1.1647277037438474e-15
0.1745 3.1663867385186305e-05 2.2802936965324948e-08 0.4233055 1.1699697907763937e-15
0.175 3.1804332844111304e-05 2.2902239869234335e-08 0.4238055 1.1751599446382268e-15
0.1755 3.194339032911131e-05 2.3000552943733595e-08 0.4243055 1.1802980743130454e-15
0.176 3.2081037418561305e-05 2.309786660500338e-08 0.4248055 1.1853840903225786e-15
0.1765 3.2217271802561307e-05 2.319417746289066e-08 0.4253055 1.1904179073167592e-15
0.177 3.235209153053631e-05 2.328949036186882e-08 0.4258055 1.1953994532224636e-15
0.1775 3.2485494881786305e-05 2.3383802587190893e-08 0.4263055 1.2003286644603761e-15
0.178 3.261748035841131e-05 2.3477110053469336e-08 0.4268055 1.20520548568357e-15
0.1785 3.274804669591131e-05 2.3569417697992638e-08 0.4273055 1.210029870169174e-15
0.179 3.287719285606131e-05 2.3660728340759702e-08 0.4278055 1.214801779555106e-15
0.1795 3.300491801966131e-05 2.375103616958219e-08 0.4283055 1.2195211835721871e-15
0.18 3.313122159711131e-05 2.3840337157272907e-08 0.4288055 1.2241880604348858e-15
0.1805 3.325610321211131e-05 2.392863675881036e-08 0.4293055 1.2288023962390371e-15
0.181 3.337956263998631e-05 2.4015923966397095e-08 0.4298055 1.233364182682972e-15
0.1815 3.350159994423631e-05 2.4102199421698662e-08 0.4303055 1.2378734221129944e-15
0.182 3.362221546068631e-05 2.4187479261527888e-08 0.4308055 1.2423301269377315e-15
0.1825 3.3741409726786314e-05 2.427175008936587e-08 0.4313055 1.246734317015789e-15
0.183 3.385918343728631e-05 2.4355011344677766e-08 0.4318055 1.2510860180179573e-15
0.1835 3.3975537435886314e-05 2.4437269203064792e-08 0.4323055 1.2553852611186826e-15
0.184 3.4090472826036313e-05 2.451852542809013e-08 0.4328055 1.2596320870900897e-15
0.1845 3.420399092683631e-05 2.4598790479460737e-08 0.4333055 1.2638265446725025e-15
0.185 3.4316093311336314e-05 2.46780522830317e-08 0.4338055 1.2679686919896165e-15
0.1855 3.4426781697336315e-05 2.47563124297606e-08 0.4343055 1.272058592513593e-15
0.186 3.453605790161132e-05 2.483357333952427e-08 0.4348055 1.2760963133736885e-15
0.1865 3.464392403531132e-05 2.4909836813912305e-08 0.4353055 1.2800819325762213e-15
0.187 3.475038251548632e-05 2.4985105590668442e-08 0.4358055 1.2840155394304171e-15
0.1875 3.4855435852336316e-05 2.5059380229840294e-08 0.4363055 1.2878972266873646e-15
0.188 3.495908663983632e-05 2.5132660522632102e-08 0.4368055 1.291727090193612e-15
0.1885 3.506133777183632e-05 2.5204949208936654e-08 0.4373055 1.295505236875993e-15
0.189 3.516219238771132e-05 2.5276259914387645e-08 0.4378055 1.2992317827334112e-15
0.1895 3.526165371331132e-05 2.534658278218347e-08 0.4383055 1.3029068469599946e-15
0.19 3.535972525983632e-05 2.5415912579641622e-08 0.4388055 1.306530559293462e-15
0.1905 3.545641071183632e-05 2.5484264799846115e-08 0.4393055 1.3101030558767593e-15
0.191 3.555171379466132e-05 2.55516429524441e-08 0.4398055 1.3136244743603802e-15
0.1915 3.5645638617661325e-05 2.561804727722415e-08 0.4403055 1.3170949665834947e-15
0.192 3.573818946653633e-05 2.5683478599518154e-08 0.4408055 1.3205146909013499e-15
0.1925 3.582937062173633e-05 2.5747938019660207e-08 0.4413055 1.3238838054752067e-15
0.193 3.591918653061133e-05 2.5811431706705453e-08 0.4418055 1.3272024746332273e-15
0.1935 3.600764191426133e-05 2.5873966996070823e-08 0.4423055 1.3304708728185499e-15
0.194 3.6094741759661333e-05 2.5935548129503436e-08 0.4428055 1.3336891842983084e-15
0.1945 3.618049108856133e-05 2.599616483980441e-08 0.4433055 1.336857594624562e-15
0.195 3.626489511238633e-05 2.605582907388856e-08 0.4438055 1.3399762963578006e-15
0.1955 3.634795929163633e-05 2.6114558127782134e-08 0.4443055 1.343045491261756e-15
0.196 3.642968923963633e-05 2.617234792154738e-08 0.4448055 1.346065386746995e-15
0.1965 3.651009066423633e-05 2.622919212925041e-08 0.4453055 1.3490361937167525e-15
0.197 3.6589169485611335e-05 2.628509545338898e-08 0.4458055 1.3519581309196047e-15
0.1975 3.6666931738861335e-05 2.6340072367800234e-08 0.4463055 1.3548314213505698e-15
0.198 3.6743383672861335e-05 2.639412779804638e-08 0.4468055 1.357656295903584e-15
0.1985 3.6818531741461334e-05 2.6447256654386537e-08 0.4473055 1.3604329930463443e-15
0.199 3.689238250523633e-05 2.6499464007732772e-08 0.4478055 1.3631617551900026e-15
0.1995 3.6964942730986334e-05 2.6550764447057546e-08 0.4483055 1.3658428323656586e-15
0.2 3.7036219223161335e-05 2.6601163245493064e-08 0.4488055 1.368476475995567e-15
0.2005 3.7106219063161335e-05 2.6650656002056435e-08 0.4493055 1.3710629477351972e-15
0.201 3.7174949490736334e-05 2.669923942884457e-08 0.4498055 1.373602515091e-15
0.2015 3.724241785423633e-05 2.6746933407745954e-08 0.4503055 1.3760954495821623e-15
0.202 3.730863162068633e-05 2.6793752530784864e-08 0.4508055 1.3785420271128738e-15
0.2025 3.737359844658633e-05 2.683968492907837e-08 0.4513055 1.3809425305883649e-15
0.203 3.743732613821133e-05 2.688473604290276e-08 0.4518055 1.3832972484480044e-15
0.2035 3.7499822652011326e-05 2.6928913870465132e-08 0.4523055 1.3856064746800801e-15
0.204 3.7561096135711325e-05 2.6972227371891934e-08 0.45280549999999997 1.3878705103404293e-15
0.2045 3.762115479651133e-05 2.701468665108025e-08 0.45330550000000003 1.3900896586824719e-15
0.205 3.7680007002836325e-05 2.7056293093830645e-08 0.4538055 1.3922642289168394e-15
0.2055 3.7737661305336326e-05 2.7097055408534048e-08 0.45430550000000003 1.3943945369873198e-15
0.206 3.779412644786133e-05 2.7136978369323616e-08 0.4548055 1.396480905976379e-15
0.2065 3.784941126526133e-05 2.7176065067756358e-08 0.45530550000000003 1.3985236623289038e-15
0.207 3.790352466253633e-05 2.721432434797058e-08 0.4558055 1.400523135081801e-15
0.2075 3.795647576968633e-05 2.7251757778569822e-08 0.45630550000000003 1.402479661585656e-15
0.208 3.800827387018633e-05 2.7288379089783836e-08 0.4568055 1.4043935848619058e-15
0.2085 3.805892828698633e-05 2.7324195260161415e-08 0.45730550000000003 1.4062652493905769e-15
0.209 3.810844856946133e-05 2.7359206146086336e-08 0.4578055 1.4080950080180265e-15
0.2095 3.815684441091133e-05 2.7393423032080716e-08 0.45830550000000003 1.409883218908595e-15
0.21 3.820412560696133e-05 2.7426852785720054e-08 0.4588055 1.4116302440074986e-15
0.2105 3.825030205546133e-05 2.7459497955991577e-08 0.45930550000000003 1.413336449037135e-15
0.211 3.8295383777436336e-05 2.7491371938961142e-08 0.4598055 1.4150022042711784e-15
0.2115 3.8339381022686336e-05 2.752248224945712e-08 0.46030550000000003 1.4166278884364665e-15
0.212 3.8382304091111334e-05 2.7552830076507934e-08 0.4608055 1.418213882111016e-15
0.2125 3.842416339571133e-05 2.7582427236765775e-08 0.46130550000000003 1.4197605700518521e-15
0.213 3.846496956883633e-05 2.7611281250814276e-08 0.4618055 1.4212683451209133e-15
0.2135 3.850473331408633e-05 2.7639398714502084e-08 0.46230550000000004 1.4227376028128018e-15
0.214 3.854346541658633e-05 2.7666787256648336e-08 0.4628055 1.4241687416344435e-15
0.2145 3.8581176860386324e-05 2.7693450906537627e-08 0.46330550000000004 1.4255621674429788e-15
0.215 3.8617878722011326e-05 2.7719397717071844e-08 0.4638055 1.4269182895124704e-15
0.2155 3.865358218101132e-05 2.774463941569815e-08 0.46430550000000004 1.4282375209237214e-15
0.216 3.8688298606061325e-05 2.776918418123574e-08 0.4648055 1.4295202817456434e-15
0.2165 3.872203940446132e-05 2.7793040812698204e-08 0.46530550000000004 1.4307669934743295e-15
0.217 3.875481610803632e-05 2.781621730573801e-08 0.4658055 1.431978082207032e-15
0.2175 3.878664051428632e-05 2.7838720962473855e-08 0.46630550000000004 1.433153983857609e-15
0.218 3.8817524426786324e-05 2.7860559446551312e-08 0.4668055 1.4342951345643888e-15
0.2185 3.8847479686886325e-05 2.7881734103902047e-08 0.46730550000000004 1.435401971861473e-15
0.219 3.8876518336886323e-05 2.7902256885516254e-08 0.4678055 1.4364749407080018e-15
0.2195 3.8904652566086324e-05 2.792214363953193e-08 0.46830550000000004 1.437514491494719e-15
0.22 3.893189454646132e-05 2.7941634902573482e-08 0.4688055 1.4385210739722146e-15
0.2205 3.895825523246132e-05 2.796106997075343e-08 0.46930550000000004 1.4394950929039188e-15
0.221 3.898374760128632e-05 2.798055027762571e-08 0.4698055 1.4404370277932282e-15
0.2215 3.900838605148632e-05 2.8000079375524237e-08 0.47030550000000004 1.441347410661969e-15
0.222 3.903218316978632e-05 2.801965600057429e-08 0.4708055 1.4422267065856108e-15
0.2225 3.905515153398632e-05 2.803927420317195e-08 0.47130550000000004 1.4430753803098484e-15
0.223 3.907730382533632e-05 2.8058933719414667e-08 0.4718055 1.4438939004028205e-15
0.2235 3.909865305591632e-05 2.80786370595568e-08 0.47230550000000004 1.4446827476567287e-15
0.224 3.911921238509132e-05 2.809838403235872e-08 0.4728055 1.4454424083059086e-15
0.2245 3.9138995073891325e-05 2.8118173186170476e-08 0.47330550000000005 1.4461733723411851e-15
0.225 3.915801448939132e-05 2.813800598036354e-08 0.4738055 1.4468761336717113e-15
0.2255 3.917628402364132e-05 2.815788506954585e-08 0.47430550000000005 1.4475511871294598e-15
0.226 3.9193817257491325e-05 2.817781030372874e-08 0.4748055 1.4481990345225018e-15
0.2265 3.9210627803061326e-05 2.8197782906248927e-08 0.47530550000000005 1.4488201788143254e-15
0.227 3.922672892475633e-05 2.8217802074202364e-08 0.4758055 1.449415110120461e-15
0.2275 3.924213553166133e-05 2.823786463203935e-08 0.47630550000000005 1.4499843793268387e-15
0.228 3.925686212649883e-05 2.8257966973034448e-08 0.4768055 1.4505285223044252e-15
0.2285 3.927092017215883e-05 2.8278113422437638e-08 0.47730550000000005 1.451047962603346e-15
0.229 3.928432391932133e-05 2.8298294362128936e-08 0.4778055 1.451543226781678e-15
0.2295 3.929709003613633e-05 2.8318517330821412e-08 0.47830550000000005 1.4520149307222414e-15
0.23 3.930923315194633e-05 2.833878650632045e-08 0.4788055 1.4524636149745715e-15
0.2305 3.932076730234633e-05 2.8359102965431254e-08 0.47930550000000005 1.4528897981494223e-15
0.231 3.933170682773633e-05 2.837946534191979e-08 0.4798055 1.4532940101199953e-15
0.2315 3.934206623641133e-05 2.8399864241606347e-08 0.48030550000000005 1.453676786963159e-15
0.232 3.935186029880883e-05 2.8420314767835436e-08 0.4808055 1.4540386744418635e-15
0.2325 3.936110366600883e-05 2.8440809972105427e-08 0.48130550000000005 1.4543802139088369e-15
0.233 3.9369811192071335e-05 2.84613478178677e-08 0.4818055 1.4547019542168542e-15
0.2335 3.937799779153134e-05 2.8481929583941513e-08 0.48230550000000005 1.4550044464532216e-15
0.234 3.938567964031634e-05 2.8502513450801785e-08 0.4828055 1.4552882883132962e-15
0.2345 3.939287002273634e-05 2.8523122438284125e-08 0.4833055 1.455553970648091e-15
0.235 3.9399583382536344e-05 2.8543806777851017e-08 0.4838055 1.4558020271493728e-15
0.2355 3.940583829646134e-05 2.8564550214732203e-08 0.4843055 1.4560331442219378e-15
0.236 3.941165061426384e-05 2.8585341499696907e-08 0.4848055 1.4562479075090811e-15
0.2365 3.941703506282384e-05 2.8606188628998708e-08 0.4853055 1.456446861164317e-15
0.237 3.942200698695134e-05 2.8627091118660797e-08 0.4858055 1.456630572173476e-15
0.2375 3.9426581847721335e-05 2.8648033375722342e-08 0.4863055 1.456799611818343e-15
0.238 3.943077642665883e-05 2.8668992286171138e-08 0.4868055 1.456954600170909e-15
0.2385 3.943460454360883e-05 2.868995105633261e-08 0.4873055 1.4570960478700348e-15
0.239 3.943807951365133e-05 2.8710943849534917e-08 0.4878055 1.457224446903675e-15
0.2395 3.944122178168633e-05 2.8732004855274128e-08 0.4883055 1.457340552704358e-15
0.24 3.944404975098383e-05 2.8753120485007308e-08 0.4888055 1.4574450452670341e-15
0.2405 3.944657787786383e-05 2.877427146659149e-08 0.4893055 1.4575384587481124e-15
0.241 3.944882242925083e-05 2.8795461512268674e-08 0.4898055 1.4576213942052593e-15
0.2415 3.9450800068864326e-05 2.8816697333291115e-08 0.4903055 1.4576944673575907e-15
0.242 3.9452522855965325e-05 2.8837935835406466e-08 0.4908055 1.4577581237909502e-15
0.2425 3.9454009247190326e-05 2.8859169755034715e-08 0.4913055 1.457813045472164e-15
0.243 3.9455279229632825e-05 2.8880451414530082e-08 0.4918055 1.4578599709179558e-15
0.2435 3.945635107335132e-05 2.8901658941038573e-08 0.4923055 1.457899575201154e-15
0.244 3.945723363544882e-05 2.892295556061875e-08 0.4928055 1.457932185588887e-15
0.2445 3.9457941989774824e-05 2.8944311360020602e-08 0.4933055 1.4579583590550813e-15
0.245 3.9458501114575326e-05 2.8965580800038922e-08 0.4938055 1.4579790185379519e-15
0.2455 3.9458873169982825e-05 2.8985738919673492e-08 0.4943055 1.4579927658664755e-15
0.246 3.945907756996857e-05 2.9004450390363545e-08 0.4948055 1.4580003183806914e-15
0.2465 3.945920897651427e-05 2.9021570798647817e-08 0.4953055 1.4580051738106018e-15
0.247 3.945930675739477e-05 2.903897755004294e-08 0.4958055 1.4580087867829184e-15
0.2475 3.9459371437938623e-05 2.9054167335872373e-08 0.4963055 1.4580111767083637e-15
0.248 3.9459400094241025e-05 2.9070205446843917e-08 0.4968055 1.4580122355495885e-15
0.2485 3.9459407471564603e-05 2.9084802462399437e-08 0.4973055 1.4580125081393394e-15
0.249 3.945940840287613e-05 2.9086889088321937e-08 0.4978055 1.458012542551003e-15
0.2495 3.945940840287613e-05 2.9086889088321937e-08 0.4983055 1.458012542551003e-15
0.25 3.945940840287613e-05 2.9086889088321937e-08 0.4988055 1.458012542551003e-15
0.2505 3.945940840287613e-05 2.9086889088321937e-08 0.4993055 1.458012542551003e-15
0.251 3.945940840287613e-05 2.9086889088321937e-08 0.4998055 1.458012542551003e-15
0.2515 3.945940840287613e-05 2.9086889088321937e-08 0.5003055000000001 1.458012542551003e-15
0.252 3.945940840287613e-05 2.9086889088321937e-08 0.5008055 1.458012542551003e-15
0.2525 3.945940840287613e-05 2.9086889088321937e-08 0.5013055 1.458012542551003e-15
0.253 3.945940840287613e-05 2.9086889088321937e-08 0.5018055 1.458012542551003e-15
0.2535 3.945940840287613e-05 2.9086889088321937e-08 0.5023055000000001 1.458012542551003e-15
0.254 3.945940840287613e-05 2.9086889088321937e-08 0.5028055 1.458012542551003e-15
0.2545 3.945940840287613e-05 2.9086889088321937e-08 0.5033055 1.458012542551003e-15
0.255 3.945940840287613e-05 2.9086889088321937e-08 0.5038055 1.458012542551003e-15
0.2555 3.945940840287613e-05 2.9086889088321937e-08 0.5043055000000001 1.458012542551003e-15
0.256 3.945940840287613e-05 2.9086889088321937e-08 0.5048055 1.458012542551003e-15
0.2565 3.945940840287613e-05 2.9086889088321937e-08 0.5053055 1.458012542551003e-15
0.257 3.945940840287613e-05 2.9086889088321937e-08 0.5058055 1.458012542551003e-15
0.2575 3.945940840287613e-05 2.9086889088321937e-08 0.5063055000000001 1.458012542551003e-15
0.258 3.945940840287613e-05 2.9086889088321937e-08 0.5068055 1.458012542551003e-15
0.2585 3.945940840287613e-05 2.9086889088321937e-08 0.5073055 1.458012542551003e-15
0.259 3.945940840287613e-05 2.9086889088321937e-08 0.5078055 1.458012542551003e-15
0.2595 3.945940840287613e-05 2.9086889088321937e-08 0.5083055000000001 1.458012542551003e-15
0.26 3.945940840287613e-05 2.9086889088321937e-08 0.5088055 1.458012542551003e-15
0.2605 3.945940840287613e-05 2.9086889088321937e-08 0.5093055 1.458012542551003e-15
0.261 3.945940840287613e-05 2.9086889088321937e-08 0.5098055 1.458012542551003e-15
0.2615 3.945940840287613e-05 2.9086889088321937e-08 0.5103055000000001 1.458012542551003e-15
0.262 3.945940840287613e-05 2.9086889088321937e-08 0.5108055 1.458012542551003e-15
0.2625 3.945940840287613e-05 2.9086889088321937e-08 0.5113055 1.458012542551003e-15
0.263 3.945940840287613e-05 2.9086889088321937e-08 0.5118055 1.458012542551003e-15
0.2635 3.945940840287613e-05 2.9086889088321937e-08 0.5123055000000001 1.458012542551003e-15
0.264 3.945940840287613e-05 2.9086889088321937e-08 0.5128055 1.458012542551003e-15
0.2645 3.945940840287613e-05 2.9086889088321937e-08 0.5133055 1.458012542551003e-15
0.265 3.945940840287613e-05 2.9086889088321937e-08 0.5138055 1.458012542551003e-15
0.2655 3.945940840287613e-05 2.9086889088321937e-08 0.5143055000000001 1.458012542551003e-15
0.266 3.945940840287613e-05 2.9086889088321937e-08 0.5148055 1.458012542551003e-15
0.2665 3.945940840287613e-05 2.9086889088321937e-08 0.5153055 1.458012542551003e-15
0.267 3.945940840287613e-05 2.9086889088321937e-08 0.5158055 1.458012542551003e-15
0.2675 3.945940840287613e-05 2.9086889088321937e-08 0.5163055000000001 1.458012542551003e-15
0.268 3.945940840287613e-05 2.9086889088321937e-08 0.5168055 1.458012542551003e-15
0.2685 3.945940840287613e-05 2.9086889088321937e-08 0.5173055 1.458012542551003e-15
0.269 3.945940840287613e-05 2.9086889088321937e-08 0.5178055 1.458012542551003e-15
0.2695 3.945940840287613e-05 2.9086889088321937e-08 0.5183055000000001 1.458012542551003e-15
0.27 3.945940840287613e-05 2.9086889088321937e-08 0.5188055 1.458012542551003e-15
0.2705 3.945940840287613e-05 2.9086889088321937e-08 0.5193055 1.458012542551003e-15
0.271 3.945940840287613e-05 2.9086889088321937e-08 0.5198055 1.458012542551003e-15
0.2715 3.945940840287613e-05 2.9086889088321937e-08 0.5203055000000001 1.458012542551003e-15
0.272 3.945940840287613e-05 2.9086889088321937e-08 0.5208055 1.458012542551003e-15
0.2725 3.945940840287613e-05 2.9086889088321937e-08 0.5213055 1.458012542551003e-15
0.273 3.945940840287613e-05 2.9086889088321937e-08 0.5218055 1.458012542551003e-15
0.2735 3.945940840287613e-05 2.9086889088321937e-08 0.5223055000000001 1.458012542551003e-15
0.274 3.945940840287613e-05 2.9086889088321937e-08 0.5228055 1.458012542551003e-15
0.2745 3.945940840287613e-05 2.9086889088321937e-08 0.5233055 1.458012542551003e-15
0.275 3.945940840287613e-05 2.9086889088321937e-08 0.5238055 1.458012542551003e-15
0.2755 3.945940840287613e-05 2.9086889088321937e-08 0.5243055000000001 1.458012542551003e-15
0.276 3.945940840287613e-05 2.9086889088321937e-08 0.5248055 1.458012542551003e-15
0.2765 3.945940840287613e-05 2.9086889088321937e-08 0.5253055 1.458012542551003e-15
0.277 3.945940840287613e-05 2.9086889088321937e-08 0.5258055 1.458012542551003e-15
0.2775 3.945940840287613e-05 2.9086889088321937e-08 0.5263055000000001 1.458012542551003e-15
0.278 3.945940840287613e-05 2.9086889088321937e-08 0.5268055 1.458012542551003e-15
0.2785 3.945940840287613e-05 2.9086889088321937e-08 0.5273055 1.458012542551003e-15
0.279 3.945940840287613e-05 2.9086889088321937e-08 0.5278055 1.458012542551003e-15
0.2795 3.945940840287613e-05 2.9086889088321937e-08 0.5283055000000001 1.458012542551003e-15
0.28 3.945940840287613e-05 2.9086889088321937e-08 0.5288055 1.458012542551003e-15
0.2805 3.945940840287613e-05 2.9086889088321937e-08 0.5293055 1.458012542551003e-15
0.281 3.945940840287613e-05 2.9086889088321937e-08 0.5298055 1.458012542551003e-15
0.2815 3.945940840287613e-05 2.9086889088321937e-08 0.5303055 1.458012542551003e-15
0.282 3.945940840287613e-05 2.9086889088321937e-08 0.5308055 1.458012542551003e-15
0.2825 3.945940840287613e-05 2.9086889088321937e-08 0.5313055 1.458012542551003e-15
0.283 3.945940840287613e-05 2.9086889088321937e-08 0.5318054999999999 1.458012542551003e-15
0.2835 3.945940840287613e-05 2.9086889088321937e-08 0.5323055 1.458012542551003e-15
0.284 3.945940840287613e-05 2.9086889088321937e-08 0.5328055 1.458012542551003e-15
0.2845 3.945940840287613e-05 2.9086889088321937e-08 0.5333055 1.458012542551003e-15
0.285 3.945940840287613e-05 2.9086889088321937e-08 0.5338054999999999 1.458012542551003e-15
0.2855 3.945940840287613e-05 2.9086889088321937e-08 0.5343055 1.458012542551003e-15
0.286 3.945940840287613e-05 2.9086889088321937e-08 0.5348055 1.458012542551003e-15
0.2865 3.945940840287613e-05 2.9086889088321937e-08 0.5353055 1.458012542551003e-15
0.287 3.945940840287613e-05 2.9086889088321937e-08 0.5358054999999999 1.458012542551003e-15
0.2875 3.945940840287613e-05 2.9086889088321937e-08 0.5363055 1.458012542551003e-15
0.288 3.945940840287613e-05 2.9086889088321937e-08 0.5368055 1.458012542551003e-15
0.2885 3.945940840287613e-05 2.9086889088321937e-08 0.5373055 1.458012542551003e-15
0.289 3.945940840287613e-05 2.9086889088321937e-08 0.5378054999999999 1.458012542551003e-15
0.2895 3.945940840287613e-05 2.9086889088321937e-08 0.5383055 1.458012542551003e-15
0.29 3.945940840287613e-05 2.9086889088321937e-08 0.5388055 1.458012542551003e-15
0.2905 3.945940840287613e-05 2.9086889088321937e-08 0.5393055 1.458012542551003e-15
0.291 3.945940840287613e-05 2.9086889088321937e-08 0.5398054999999999 1.458012542551003e-15
0.2915 3.945940840287613e-05 2.9086889088321937e-08 0.5403055 1.458012542551003e-15
0.292 3.945940840287613e-05 2.9086889088321937e-08 0.5408055 1.458012542551003e-15
0.2925 3.945940840287613e-05 2.9086889088321937e-08 0.5413055 1.458012542551003e-15
0.293 3.945940840287613e-05 2.9086889088321937e-08 0.5418054999999999 1.458012542551003e-15
0.2935 3.945940840287613e-05 2.9086889088321937e-08 0.5423055 1.458012542551003e-15
0.294 3.945940840287613e-05 2.9086889088321937e-08 0.5428055 1.458012542551003e-15
0.2945 3.945940840287613e-05 2.9086889088321937e-08 0.5433055 1.458012542551003e-15
0.295 3.945940840287613e-05 2.9086889088321937e-08 0.5438054999999999 1.458012542551003e-15
0.2955 3.945940840287613e-05 2.9086889088321937e-08 0.5443055 1.458012542551003e-15
0.296 3.945940840287613e-05 2.9086889088321937e-08 0.5448055 1.458012542551003e-15
0.2965 3.945940840287613e-05 2.9086889088321937e-08 0.5453055 1.458012542551003e-15
0.297 3.945940840287613e-05 2.9086889088321937e-08 0.5458054999999999 1.458012542551003e-15
0.2975 3.945940840287613e-05 2.9086889088321937e-08 0.5463055 1.458012542551003e-15
0.298 3.945940840287613e-05 2.9086889088321937e-08 0.5468055 1.458012542551003e-15
0.2985 3.945940840287613e-05 2.9086889088321937e-08 0.5473055 1.458012542551003e-15
0.299 3.945940840287613e-05 2.9086889088321937e-08 0.5478055 1.458012542551003e-15
0.2995 3.945940840287613e-05 2.9086889088321937e-08 0.5483055 1.458012542551003e-15
0.3 3.945940840287613e-05 2.9086889088321937e-08 0.5488055000000001 1.458012542551003e-15
0.3005 3.945940840287613e-05 2.9086889088321937e-08 0.5493055 1.458012542551003e-15
0.301 3.945940840287613e-05 2.9086889088321937e-08 0.5498055 1.458012542551003e-15
0.3015 3.945940840287613e-05 2.9086889088321937e-08 0.5503055 1.458012542551003e-15
0.302 3.945940840287613e-05 2.9086889088321937e-08 0.5508055000000001 1.458012542551003e-15
0.3025 3.945940840287613e-05 2.9086889088321937e-08 0.5513055 1.458012542551003e-15
0.303 3.945940840287613e-05 2.9086889088321937e-08 0.5518055 1.458012542551003e-15
0.3035 3.945940840287613e-05 2.9086889088321937e-08 0.5523055 1.458012542551003e-15
0.304 3.945940840287613e-05 2.9086889088321937e-08 0.5528055000000001 1.458012542551003e-15
0.3045 3.945940840287613e-05 2.9086889088321937e-08 0.5533055 1.458012542551003e-15
0.305 3.945940840287613e-05 2.9086889088321937e-08 0.5538055 1.458012542551003e-15
0.3055 3.945940840287613e-05 2.9086889088321937e-08 0.5543055 1.458012542551003e-15
0.306 3.945940840287613e-05 2.9086889088321937e-08 0.5548055000000001 1.458012542551003e-15
0.3065 3.945940840287613e-05 2.9086889088321937e-08 0.5553055 1.458012542551003e-15
0.307 3.945940840287613e-05 2.9086889088321937e-08 0.5558055 1.458012542551003e-15
0.3075 3.945940840287613e-05 2.9086889088321937e-08 0.5563055 1.458012542551003e-15
0.308 3.945940840287613e-05 2.9086889088321937e-08 0.5568055000000001 1.458012542551003e-15
0.3085 3.945940840287613e-05 2.9086889088321937e-08 0.5573055 1.458012542551003e-15
0.309 3.945940840287613e-05 2.9086889088321937e-08 0.5578055 1.458012542551003e-15
0.3095 3.945940840287613e-05 2.9086889088321937e-08 0.5583055 1.458012542551003e-15
0.31 3.945940840287613e-05 2.9086889088321937e-08 0.5588055000000001 1.458012542551003e-15
0.3105 3.945940840287613e-05 2.9086889088321937e-08 0.5593055 1.458012542551003e-15
0.311 3.945940840287613e-05 2.9086889088321937e-08 0.5598055 1.458012542551003e-15
0.3115 3.945940840287613e-05 2.9086889088321937e-08 0.5603055 1.458012542551003e-15
0.312 3.945940840287613e-05 2.9086889088321937e-08 0.5608055000000001 1.458012542551003e-15
0.3125 3.945940840287613e-05 2.9086889088321937e-08 0.5613055 1.458012542551003e-15
0.313 3.945940840287613e-05 2.9086889088321937e-08 0.5618055 1.458012542551003e-15
0.3135 3.945940840287613e-05 2.9086889088321937e-08 0.5623055 1.458012542551003e-15
0.314 3.945940840287613e-05 2.9086889088321937e-08 0.5628055000000001 1.458012542551003e-15
0.3145 3.945940840287613e-05 2.9086889088321937e-08 0.5633055 1.458012542551003e-15
0.315 3.945940840287613e-05 2.9086889088321937e-08 0.5638055 1.458012542551003e-15
0.3155 3.945940840287613e-05 2.9086889088321937e-08 0.5643055 1.458012542551003e-15
0.316 3.945940840287613e-05 2.9086889088321937e-08 0.5648055000000001 1.458012542551003e-15
0.3165 3.945940840287613e-05 2.9086889088321937e-08 0.5653055 1.458012542551003e-15
0.317 3.945940840287613e-05 2.9086889088321937e-08 0.5658055 1.458012542551003e-15
0.3175 3.945940840287613e-05 2.9086889088321937e-08 0.5663055 1.458012542551003e-15
0.318 3.945940840287613e-05 2.9086889088321937e-08 0.5668055000000001 1.458012542551003e-15
0.3185 3.945940840287613e-05 2.9086889088321937e-08 0.5673055 1.458012542551003e-15
0.319 3.945940840287613e-05 2.9086889088321937e-08 0.5678055 1.458012542551003e-15
0.3195 3.945940840287613e-05 2.9086889088321937e-08 0.5683055 1.458012542551003e-15
0.32 3.945940840287613e-05 2.9086889088321937e-08 0.5688055000000001 1.458012542551003e-15
0.3205 3.945940840287613e-05 2.9086889088321937e-08 0.5693055 1.458012542551003e-15
0.321 3.945940840287613e-05 2.9086889088321937e-08 0.5698055 1.458012542551003e-15
0.3215 3.945940840287613e-05 2.9086889088321937e-08 0.5703055 1.458012542551003e-15
0.322 3.945940840287613e-05 2.9086889088321937e-08 0.5708055000000001 1.458012542551003e-15
0.3225 3.945940840287613e-05 2.9086889088321937e-08 0.5713055 1.458012542551003e-15
0.323 3.945940840287613e-05 2.9086889088321937e-08 0.5718055 1.458012542551003e-15
0.3235 3.945940840287613e-05 2.9086889088321937e-08 0.5723055 1.458012542551003e-15
0.324 3.945940840287613e-05 2.9086889088321937e-08 0.5728055000000001 1.458012542551003e-15
0.3245 3.945940840287613e-05 2.9086889088321937e-08 0.5733055 1.458012542551003e-15
0.325 3.945940840287613e-05 2.9086889088321937e-08 0.5738055 1.458012542551003e-15
0.3255 3.945940840287613e-05 2.9086889088321937e-08 0.5743055 1.458012542551003e-15
0.326 3.945940840287613e-05 2.9086889088321937e-08 0.5748055000000001 1.458012542551003e-15
0.3265 3.945940840287613e-05 2.9086889088321937e-08 0.5753055 1.458012542551003e-15
0.327 3.945940840287613e-05 2.9086889088321937e-08 0.5758055 1.458012542551003e-15
0.3275 3.945940840287613e-05 2.9086889088321937e-08 0.5763055 1.458012542551003e-15
0.328 3.945940840287613e-05 2.9086889088321937e-08 0.5768055000000001 1.458012542551003e-15
0.3285 3.945940840287613e-05 2.9086889088321937e-08 0.5773055 1.458012542551003e-15
0.329 3.945940840287613e-05 2.9086889088321937e-08 0.5778055 1.458012542551003e-15
0.3295 3.945940840287613e-05 2.9086889088321937e-08 0.5783055 1.458012542551003e-15
0.33 3.945940840287613e-05 2.9086889088321937e-08 0.5788055000000001 1.458012542551003e-15
0.3305 3.945940840287613e-05 2.9086889088321937e-08 0.5793055 1.458012542551003e-15
0.331 3.945940840287613e-05 2.9086889088321937e-08 0.5798055 1.458012542551003e-15
0.3315 3.945940840287613e-05 2.9086889088321937e-08 0.5803055 1.458012542551003e-15
0.332 3.945940840287613e-05 2.9086889088321937e-08 0.5808055000000001 1.458012542551003e-15
0.3325 3.945940840287613e-05 2.9086889088321937e-08 0.5813055 1.458012542551003e-15
0.333 3.945940840287613e-05 2.9086889088321937e-08 0.5818055 1.458012542551003e-15
0.3335 3.945940840287613e-05 2.9086889088321937e-08 0.5823055 1.458012542551003e-15
0.334 3.945940840287613e-05 2.9086889088321937e-08 0.5828055000000001 1.458012542551003e-15
0.3345 3.945940840287613e-05 2.9086889088321937e-08 0.5833055 1.458012542551003e-15
0.335 3.945940840287613e-05 2.9086889088321937e-08 0.5838055 1.458012542551003e-15
0.3355 3.945940840287613e-05 2.9086889088321937e-08 0.5843055 1.458012542551003e-15
0.336 3.945940840287613e-05 2.9086889088321937e-08 0.5848055000000001 1.458012542551003e-15
0.3365 3.945940840287613e-05 2.9086889088321937e-08 0.5853055 1.458012542551003e-15
0.337 3.945940840287613e-05 2.9086889088321937e-08 0.5858055 1.458012542551003e-15
0.3375 3.945940840287613e-05 2.9086889088321937e-08 0.5863055 1.458012542551003e-15
0.338 3.945940840287613e-05 2.9086889088321937e-08 0.5868055000000001 1.458012542551003e-15
0.3385 3.945940840287613e-05 2.9086889088321937e-08 0.5873055 1.458012542551003e-15
0.339 3.945940840287613e-05 2.9086889088321937e-08 0.5878055 1.458012542551003e-15
0.3395 3.945940840287613e-05 2.9086889088321937e-08 0.5883055 1.458012542551003e-15
0.34 3.945940840287613e-05 2.9086889088321937e-08 0.5888055000000001 1.458012542551003e-15
0.3405 3.945940840287613e-05 2.9086889088321937e-08 0.5893055 1.458012542551003e-15
0.341 3.945940840287613e-05 2.9086889088321937e-08 0.5898055 1.458012542551003e-15
0.3415 3.945940840287613e-05 2.9086889088321937e-08 0.5903055 1.458012542551003e-15
0.342 3.945940840287613e-05 2.9086889088321937e-08 0.5908055000000001 1.458012542551003e-15
0.3425 3.945940840287613e-05 2.9086889088321937e-08 0.5913055 1.458012542551003e-15
0.343 3.945940840287613e-05 2.9086889088321937e-08 0.5918055 1.458012542551003e-15
0.3435 3.945940840287613e-05 2.9086889088321937e-08 0.5923055 1.458012542551003e-15
0.344 3.945940840287613e-05 2.9086889088321937e-08 0.5928055 1.458012542551003e-15
0.3445 3.945940840287613e-05 2.9086889088321937e-08 0.5933055 1.458012542551003e-15
0.345 3.945940840287613e-05 2.9086889088321937e-08 0.5938055 1.458012542551003e-15
0.3455 3.945940840287613e-05 2.9086889088321937e-08 0.5943054999999999 1.458012542551003e-15
0.346 3.945940840287613e-05 2.9086889088321937e-08 0.5948055 1.458012542551003e-15
0.3465 3.945940840287613e-05 2.9086889088321937e-08 0.5953055 1.458012542551003e-15
0.347 3.945940840287613e-05 2.9086889088321937e-08 0.5958055 1.458012542551003e-15
0.3475 3.945940840287613e-05 2.9086889088321937e-08 0.5963054999999999 1.458012542551003e-15
0.348 3.945940840287613e-05 2.9086889088321937e-08 0.5968055 1.458012542551003e-15
0.3485 3.945940840287613e-05 2.9086889088321937e-08 0.5973055 1.458012542551003e-15
0.349 3.945940840287613e-05 2.9086889088321937e-08 0.5978055 1.458012542551003e-15
0.3495 3.945940840287613e-05 2.9086889088321937e-08 0.5983054999999999 1.458012542551003e-15
0.35 3.945940840287613e-05 2.9086889088321937e-08 0.5988055 1.458012542551003e-15
0.3505 3.945940840287613e-05 2.9086889088321937e-08 0.5993055 1.458012542551003e-15
0.351 3.945940840287613e-05 2.9086889088321937e-08 0.5998055 1.458012542551003e-15
0.3515 3.945940840287613e-05 2.9086889088321937e-08 0.6003054999999999 1.458012542551003e-15
0.352 3.945940840287613e-05 2.9086889088321937e-08 0.6008055 1.458012542551003e-15
0.3525 3.945940840287613e-05 2.9086889088321937e-08 0.6013055 1.458012542551003e-15
0.353 3.945940840287613e-05 2.9086889088321937e-08 0.6018055 1.458012542551003e-15
0.3535 3.945940840287613e-05 2.9086889088321937e-08 0.6023054999999999 1.458012542551003e-15
0.354 3.945940840287613e-05 2.9086889088321937e-08 0.6028055 1.458012542551003e-15
0.3545 3.945940840287613e-05 2.9086889088321937e-08 0.6033055 1.458012542551003e-15
0.355 3.945940840287613e-05 2.9086889088321937e-08 0.6038055 1.458012542551003e-15
0.3555 3.945940840287613e-05 2.9086889088321937e-08 0.6043054999999999 1.458012542551003e-15
0.356 3.945940840287613e-05 2.9086889088321937e-08 0.6048055 1.458012542551003e-15
0.3565 3.945940840287613e-05 2.9086889088321937e-08 0.6053055 1.458012542551003e-15
0.357 3.945940840287613e-05 2.9086889088321937e-08 0.6058055 1.458012542551003e-15
0.3575 3.945940840287613e-05 2.9086889088321937e-08 0.6063054999999999 1.458012542551003e-15
0.358 3.945940840287613e-05 2.9086889088321937e-08 0.6068055 1.458012542551003e-15
0.3585 3.945940840287613e-05 2.9086889088321937e-08 0.6073055 1.458012542551003e-15
0.359 3.945940840287613e-05 2.9086889088321937e-08 0.6078055 1.458012542551003e-15
0.3595 3.945940840287613e-05 2.9086889088321937e-08 0.6083054999999999 1.458012542551003e-15
0.36 3.945940840287613e-05 2.9086889088321937e-08 0.6088055 1.458012542551003e-15
0.3605 3.945940840287613e-05 2.9086889088321937e-08 0.6093055 1.458012542551003e-15
0.361 3.945940840287613e-05 2.9086889088321937e-08 0.6098055 1.458012542551003e-15
0.3615 3.945940840287613e-05 2.9086889088321937e-08 0.6103055 1.458012542551003e-15
0.362 3.945940840287613e-05 2.9086889088321937e-08 0.6108055 1.458012542551003e-15
0.3625 3.945940840287613e-05 2.9086889088321937e-08 0.6113055000000001 1.458012542551003e-15
0.363 3.945940840287613e-05 2.9086889088321937e-08 0.6118055 1.458012542551003e-15
0.3635 3.945940840287613e-05 2.9086889088321937e-08 0.6123055 1.458012542551003e-15
0.364 3.945940840287613e-05 2.9086889088321937e-08 0.6128055 1.458012542551003e-15
0.3645 3.945940840287613e-05 2.9086889088321937e-08 0.6133055000000001 1.458012542551003e-15
0.365 3.945940840287613e-05 2.9086889088321937e-08 0.6138055 1.458012542551003e-15
0.3655 3.945940840287613e-05 2.9086889088321937e-08 0.6143055 1.458012542551003e-15
0.366 3.945940840287613e-05 2.9086889088321937e-08 0.6148055 1.458012542551003e-15
0.3665 3.945940840287613e-05 2.9086889088321937e-08 0.6153055000000001 1.458012542551003e-15
0.367 3.945940840287613e-05 2.9086889088321937e-08 0.6158055 1.458012542551003e-15
0.3675 3.945940840287613e-05 2.9086889088321937e-08 0.6163055 1.458012542551003e-15
0.368 3.945940840287613e-05 2.9086889088321937e-08 0.6168055 1.458012542551003e-15
0.3685 3.945940840287613e-05 2.9086889088321937e-08 0.6173055000000001 1.458012542551003e-15
0.369 3.945940840287613e-05 2.9086889088321937e-08 0.6178055 1.458012542551003e-15
0.3695 3.945940840287613e-05 2.9086889088321937e-08 0.6183055 1.458012542551003e-15
0.37 3.945940840287613e-05 2.9086889088321937e-08 0.6188055 1.458012542551003e-15
0.3705 3.945940840287613e-05 2.9086889088321937e-08 0.6193055000000001 1.458012542551003e-15
0.371 3.945940840287613e-05 2.9086889088321937e-08 0.6198055 1.458012542551003e-15
0.3715 3.945940840287613e-05 2.9086889088321937e-08 0.6203055 1.458012542551003e-15
0.372 3.945940840287613e-05 2.9086889088321937e-08 0.6208055 1.458012542551003e-15
0.3725 3.945940840287613e-05 2.9086889088321937e-08 0.6213055000000001 1.458012542551003e-15
0.373 3.945940840287613e-05 2.9086889088321937e-08 0.6218055 1.458012542551003e-15
0.3735 3.945940840287613e-05 2.9086889088321937e-08 0.6223055 1.458012542551003e-15
0.374 3.945940840287613e-05 2.9086889088321937e-08 0.6228055 1.458012542551003e-15
0.3745 3.945940840287613e-05 2.9086889088321937e-08 0.6233055000000001 1.458012542551003e-15
0.375 3.945940840287613e-05 2.9086889088321937e-08 0.6238055 1.458012542551003e-15
0.3755 3.945940840287613e-05 2.9086889088321937e-08 0.6243055 1.458012542551003e-15
0.376 3.945940840287613e-05 2.9086889088321937e-08 0.6248055 1.458012542551003e-15
0.3765 3.945940840287613e-05 2.9086889088321937e-08 0.6253055000000001 1.458012542551003e-15
0.377 3.945940840287613e-05 2.9086889088321937e-08 0.6258055 1.458012542551003e-15
0.3775 3.945940840287613e-05 2.9086889088321937e-08 0.6263055 1.458012542551003e-15
0.378 3.945940840287613e-05 2.9086889088321937e-08 0.6268055 1.458012542551003e-15
0.3785 3.945940840287613e-05 2.9086889088321937e-08 0.6273055000000001 1.458012542551003e-15
0.379 3.945940840287613e-05 2.9086889088321937e-08 0.6278055 1.458012542551003e-15
0.3795 3.945940840287613e-05 2.9086889088321937e-08 0.6283055 1.458012542551003e-15
0.38 3.945940840287613e-05 2.9086889088321937e-08 0.6288055 1.458012542551003e-15
0.3805 3.945940840287613e-05 2.9086889088321937e-08 0.6293055000000001 1.458012542551003e-15
0.381 3.945940840287613e-05 2.9086889088321937e-08 0.6298055 1.458012542551003e-15
0.3815 3.945940840287613e-05 2.9086889088321937e-08 0.6303055 1.458012542551003e-15
0.382 3.945940840287613e-05 2.9086889088321937e-08 0.6308055 1.458012542551003e-15
0.3825 3.945940840287613e-05 2.9086889088321937e-08 0.6313055000000001 1.458012542551003e-15
0.383 3.945940840287613e-05 2.9086889088321937e-08 0.6318055 1.458012542551003e-15
0.3835 3.945940840287613e-05 2.9086889088321937e-08 0.6323055 1.458012542551003e-15
0.384 3.945940840287613e-05 2.9086889088321937e-08 0.6328055 1.458012542551003e-15
0.3845 3.945940840287613e-05 2.9086889088321937e-08 0.6333055000000001 1.458012542551003e-15
0.385 3.945940840287613e-05 2.9086889088321937e-08 0.6338055 1.458012542551003e-15
0.3855 3.945940840287613e-05 2.9086889088321937e-08 0.6343055 1.458012542551003e-15
0.386 3.945940840287613e-05 2.9086889088321937e-08 0.6348055 1.458012542551003e-15
0.3865 3.945940840287613e-05 2.9086889088321937e-08 0.6353055000000001 1.458012542551003e-15
0.387 3.945940840287613e-05 2.9086889088321937e-08 0.6358055 1.458012542551003e-15
0.3875 3.945940840287613e-05 2.9086889088321937e-08 0.6363055 1.458012542551003e-15
0.388 3.945940840287613e-05 2.9086889088321937e-08 0.6368055 1.458012542551003e-15
0.3885 3.945940840287613e-05 2.9086889088321937e-08 0.6373055000000001 1.458012542551003e-15
0.389 3.945940840287613e-05 2.9086889088321937e-08 0.6378055 1.458012542551003e-15
0.3895 3.945940840287613e-05 2.9086889088321937e-08 0.6383055 1.458012542551003e-15
0.39 3.945940840287613e-05 2.9086889088321937e-08 0.6388055 1.458012542551003e-15
0.3905 3.945940840287613e-05 2.9086889088321937e-08 0.6393055000000001 1.458012542551003e-15
0.391 3.945940840287613e-05 2.9086889088321937e-08 0.6398055 1.458012542551003e-15
0.3915 3.945940840287613e-05 2.9086889088321937e-08 0.6403055 1.458012542551003e-15
0.392 3.945940840287613e-05 2.9086889088321937e-08 0.6408055 1.458012542551003e-15
0.3925 3.945940840287613e-05 2.9086889088321937e-08 0.6413055000000001 1.458012542551003e-15
0.393 3.945940840287613e-05 2.9086889088321937e-08 0.6418055 1.458012542551003e-15
0.3935 3.945940840287613e-05 2.9086889088321937e-08 0.6423055 1.458012542551003e-15
0.394 3.945940840287613e-05 2.9086889088321937e-08 0.6428055 1.458012542551003e-15
0.3945 3.945940840287613e-05 2.9086889088321937e-08 0.6433055000000001 1.458012542551003e-15
0.395 3.945940840287613e-05 2.9086889088321937e-08 0.6438055 1.458012542551003e-15
0.3955 3.945940840287613e-05 2.9086889088321937e-08 0.6443055 1.458012542551003e-15
0.396 3.945940840287613e-05 2.9086889088321937e-08 0.6448055 1.458012542551003e-15
0.3965 3.945940840287613e-05 2.9086889088321937e-08 0.6453055000000001 1.458012542551003e-15
0.397 3.945940840287613e-05 2.9086889088321937e-08 0.6458055 1.458012542551003e-15
0.3975 3.945940840287613e-05 2.9086889088321937e-08 0.6463055 1.458012542551003e-15
0.398 3.945940840287613e-05 2.9086889088321937e-08 0.6468055 1.458012542551003e-15
0.3985 3.945940840287613e-05 2.9086889088321937e-08 0.6473055000000001 1.458012542551003e-15
0.399 3.945940840287613e-05 2.9086889088321937e-08 0.6478055 1.458012542551003e-15
0.3995 3.945940840287613e-05 2.9086889088321937e-08 0.6483055 1.458012542551003e-15
0.4 3.945940840287613e-05 2.9086889088321937e-08 0.6488055 1.458012542551003e-15
0.4005 3.945940840287613e-05 2.9086889088321937e-08 0.6493055000000001 1.458012542551003e-15
0.401 3.945940840287613e-05 2.9086889088321937e-08 0.6498055 1.458012542551003e-15
0.4015 3.945940840287613e-05 2.9086889088321937e-08 0.6503055 1.458012542551003e-15
0.402 3.945940840287613e-05 2.9086889088321937e-08 0.6508055 1.458012542551003e-15
0.4025 3.945940840287613e-05 2.9086889088321937e-08 0.6513055000000001 1.458012542551003e-15
0.403 3.945940840287613e-05 2.9086889088321937e-08 0.6518055 1.458012542551003e-15
0.4035 3.945940840287613e-05 2.9086889088321937e-08 0.6523055 1.458012542551003e-15
0.404 3.945940840287613e-05 2.9086889088321937e-08 0.6528055 1.458012542551003e-15
0.4045 3.945940840287613e-05 2.9086889088321937e-08 0.6533055000000001 1.458012542551003e-15
0.405 3.945940840287613e-05 2.9086889088321937e-08 0.6538055 1.458012542551003e-15
0.4055 3.945940840287613e-05 2.9086889088321937e-08 0.6543055 1.458012542551003e-15
0.406 3.945940840287613e-05 2.9086889088321937e-08 0.6548055 1.458012542551003e-15
0.4065 3.945940840287613e-05 2.9086889088321937e-08 0.6553055 1.458012542551003e-15
0.407 3.945940840287613e-05 2.9086889088321937e-08 0.6558055 1.458012542551003e-15
0.4075 3.945940840287613e-05 2.9086889088321937e-08 0.6563055 1.458012542551003e-15
0.408 3.945940840287613e-05 2.9086889088321937e-08 0.6568054999999999 1.458012542551003e-15
0.4085 3.945940840287613e-05 2.9086889088321937e-08 0.6573055 1.458012542551003e-15
0.409 3.945940840287613e-05 2.9086889088321937e-08 0.6578055 1.458012542551003e-15
0.4095 3.945940840287613e-05 2.9086889088321937e-08 0.6583055 1.458012542551003e-15
0.41 3.945940840287613e-05 2.9086889088321937e-08 0.6588054999999999 1.458012542551003e-15
0.4105 3.945940840287613e-05 2.9086889088321937e-08 0.6593055 1.458012542551003e-15
0.411 3.945940840287613e-05 2.9086889088321937e-08 0.6598055 1.458012542551003e-15
0.4115 3.945940840287613e-05 2.9086889088321937e-08 0.6603055 1.458012542551003e-15
0.412 3.945940840287613e-05 2.9086889088321937e-08 0.6608054999999999 1.458012542551003e-15
0.4125 3.945940840287613e-05 2.9086889088321937e-08 0.6613055 1.458012542551003e-15
0.413 3.945940840287613e-05 2.9086889088321937e-08 0.6618055 1.458012542551003e-15
0.4135 3.945940840287613e-05 2.9086889088321937e-08 0.6623055 1.458012542551003e-15
0.414 3.945940840287613e-05 2.9086889088321937e-08 0.6628054999999999 1.458012542551003e-15
0.4145 3.945940840287613e-05 2.9086889088321937e-08 0.6633055 1.458012542551003e-15
0.415 3.945940840287613e-05 2.9086889088321937e-08 0.6638055 1.458012542551003e-15
0.4155 3.945940840287613e-05 2.9086889088321937e-08 0.6643055 1.458012542551003e-15
0.416 3.945940840287613e-05 2.9086889088321937e-08 0.6648054999999999 1.458012542551003e-15
0.4165 3.945940840287613e-05 2.9086889088321937e-08 0.6653055 1.458012542551003e-15
0.417 3.945940840287613e-05 2.9086889088321937e-08 0.6658055 1.458012542551003e-15
0.4175 3.945940840287613e-05 2.9086889088321937e-08 0.6663055 1.458012542551003e-15
0.418 3.945940840287613e-05 2.9086889088321937e-08 0.6668054999999999 1.458012542551003e-15
0.4185 3.945940840287613e-05 2.9086889088321937e-08 0.6673055 1.458012542551003e-15
0.419 3.945940840287613e-05 2.9086889088321937e-08 0.6678055 1.458012542551003e-15
0.4195 3.945940840287613e-05 2.9086889088321937e-08 0.6683055 1.458012542551003e-15
0.42 3.945940840287613e-05 2.9086889088321937e-08 0.6688054999999999 1.458012542551003e-15
0.4205 3.945940840287613e-05 2.9086889088321937e-08 0.6693055 1.458012542551003e-15
0.421 3.945940840287613e-05 2.9086889088321937e-08 0.6698055 1.458012542551003e-15
0.4215 3.945940840287613e-05 2.9086889088321937e-08 0.6703055 1.458012542551003e-15
0.422 3.945940840287613e-05 2.9086889088321937e-08 0.6708054999999999 1.458012542551003e-15
0.4225 3.945940840287613e-05 2.9086889088321937e-08 0.6713055 1.458012542551003e-15
0.423 3.945940840287613e-05 2.9086889088321937e-08 0.6718055 1.458012542551003e-15
0.4235 3.945940840287613e-05 2.9086889088321937e-08 0.6723055 1.458012542551003e-15
0.424 3.945940840287613e-05 2.9086889088321937e-08 0.6728055 1.458012542551003e-15
0.4245 3.945940840287613e-05 2.9086889088321937e-08 0.6733055 1.458012542551003e-15
0.425 3.945940840287613e-05 2.9086889088321937e-08 0.6738055000000001 1.458012542551003e-15
0.4255 3.945940840287613e-05 2.9086889088321937e-08 0.6743055 1.458012542551003e-15
0.426 3.945940840287613e-05 2.9086889088321937e-08 0.6748055 1.458012542551003e-15
0.4265 3.945940840287613e-05 2.9086889088321937e-08 0.6753055 1.458012542551003e-15
0.427 3.945940840287613e-05 2.9086889088321937e-08 0.6758055000000001 1.458012542551003e-15
0.4275 3.945940840287613e-05 2.9086889088321937e-08 0.6763055 1.458012542551003e-15
0.428 3.945940840287613e-05 2.9086889088321937e-08 0.6768055 1.458012542551003e-15
0.4285 3.945940840287613e-05 2.9086889088321937e-08 0.6773055 1.458012542551003e-15
0.429 3.945940840287613e-05 2.9086889088321937e-08 0.6778055000000001 1.458012542551003e-15
0.4295 3.945940840287613e-05 2.9086889088321937e-08 0.6783055 1.458012542551003e-15
0.43 3.945940840287613e-05 2.9086889088321937e-08 0.6788055 1.458012542551003e-15
0.4305 3.945940840287613e-05 2.9086889088321937e-08 0.6793055 1.458012542551003e-15
0.431 3.945940840287613e-05 2.9086889088321937e-08 0.6798055000000001 1.458012542551003e-15
0.4315 3.945940840287613e-05 2.9086889088321937e-08 0.6803055 1.458012542551003e-15
0.432 3.945940840287613e-05 2.9086889088321937e-08 0.6808055 1.458012542551003e-15
0.4325 3.945940840287613e-05 2.9086889088321937e-08 0.6813055 1.458012542551003e-15
0.433 3.945940840287613e-05 2.9086889088321937e-08 0.6818055000000001 1.458012542551003e-15
0.4335 3.945940840287613e-05 2.9086889088321937e-08 0.6823055 1.458012542551003e-15
0.434 3.945940840287613e-05 2.9086889088321937e-08 0.6828055 1.458012542551003e-15
0.4345 3.945940840287613e-05 2.9086889088321937e-08 0.6833055 1.458012542551003e-15
0.435 3.945940840287613e-05 2.9086889088321937e-08 0.6838055000000001 1.458012542551003e-15
0.4355 3.945940840287613e-05 2.9086889088321937e-08 0.6843055 1.458012542551003e-15
0.436 3.945940840287613e-05 2.9086889088321937e-08 0.6848055 1.458012542551003e-15
0.4365 3.945940840287613e-05 2.9086889088321937e-08 0.6853055 1.458012542551003e-15
0.437 3.945940840287613e-05 2.9086889088321937e-08 0.6858055000000001 1.458012542551003e-15
0.4375 3.945940840287613e-05 2.9086889088321937e-08 0.6863055 1.458012542551003e-15
0.438 3.945940840287613e-05 2.9086889088321937e-08 0.6868055 1.458012542551003e-15
0.4385 3.945940840287613e-05 2.9086889088321937e-08 0.6873055 1.458012542551003e-15
0.439 3.945940840287613e-05 2.9086889088321937e-08 0.6878055000000001 1.458012542551003e-15
0.4395 3.945940840287613e-05 2.9086889088321937e-08 0.6883055 1.458012542551003e-15
0.44 3.945940840287613e-05 2.9086889088321937e-08 0.6888055 1.458012542551003e-15
0.4405 3.945940840287613e-05 2.9086889088321937e-08 0.6893055 1.458012542551003e-15
0.441 3.945940840287613e-05 2.9086889088321937e-08 0.6898055000000001 1.458012542551003e-15
0.4415 3.945940840287613e-05 2.9086889088321937e-08 0.6903055 1.458012542551003e-15
0.442 3.945940840287613e-05 2.9086889088321937e-08 0.6908055 1.458012542551003e-15
0.4425 3.945940840287613e-05 2.9086889088321937e-08 0.6913055 1.458012542551003e-15
0.443 3.945940840287613e-05 2.9086889088321937e-08 0.6918055000000001 1.458012542551003e-15
0.4435 3.945940840287613e-05 2.9086889088321937e-08 0.6923055 1.458012542551003e-15
0.444 3.945940840287613e-05 2.9086889088321937e-08 0.6928055 1.458012542551003e-15
0.4445 3.945940840287613e-05 2.9086889088321937e-08 0.6933055 1.458012542551003e-15
0.445 3.945940840287613e-05 2.9086889088321937e-08 0.6938055000000001 1.458012542551003e-15
0.4455 3.945940840287613e-05 2.9086889088321937e-08 0.6943055 1.458012542551003e-15
0.446 3.945940840287613e-05 2.9086889088321937e-08 0.6948055 1.458012542551003e-15
0.4465 3.945940840287613e-05 2.9086889088321937e-08 0.6953055 1.458012542551003e-15
0.447 3.945940840287613e-05 2.9086889088321937e-08 0.6958055000000001 1.458012542551003e-15
0.4475 3.945940840287613e-05 2.9086889088321937e-08 0.6963055 1.458012542551003e-15
0.448 3.945940840287613e-05 2.9086889088321937e-08 0.6968055 1.458012542551003e-15
0.4485 3.945940840287613e-05 2.9086889088321937e-08 0.6973055 1.458012542551003e-15
0.449 3.945940840287613e-05 2.9086889088321937e-08 0.6978055000000001 1.458012542551003e-15
0.4495 3.945940840287613e-05 2.9086889088321937e-08 0.6983055 1.458012542551003e-15
0.45 3.945940840287613e-05 2.9086889088321937e-08 0.6988055 1.458012542551003e-15
0.4505 3.945940840287613e-05 2.9086889088321937e-08 0.6993055 1.458012542551003e-15
0.451 3.945940840287613e-05 2.9086889088321937e-08 0.6998055000000001 1.458012542551003e-15
0.4515 3.945940840287613e-05 2.9086889088321937e-08 0.7003055 1.458012542551003e-15
0.452 3.945940840287613e-05 2.9086889088321937e-08 0.7008055 1.458012542551003e-15
0.4525 3.945940840287613e-05 2.9086889088321937e-08 0.7013055 1.458012542551003e-15
0.453 3.945940840287613e-05 2.9086889088321937e-08 0.7018055000000001 1.458012542551003e-15
0.4535 3.945940840287613e-05 2.9086889088321937e-08 0.7023055 1.458012542551003e-15
0.454 3.945940840287613e-05 2.9086889088321937e-08 0.7028055 1.458012542551003e-15
0.4545 3.945940840287613e-05 2.9086889088321937e-08 0.7033055 1.458012542551003e-15
0.455 3.945940840287613e-05 2.9086889088321937e-08 0.7038055000000001 1.458012542551003e-15
0.4555 3.945940840287613e-05 2.9086889088321937e-08 0.7043055 1.458012542551003e-15
0.456 3.945940840287613e-05 2.9086889088321937e-08 0.7048055 1.458012542551003e-15
0.4565 3.945940840287613e-05 2.9086889088321937e-08 0.7053055 1.458012542551003e-15
0.457 3.945940840287613e-05 2.9086889088321937e-08 0.7058055000000001 1.458012542551003e-15
0.4575 3.945940840287613e-05 2.9086889088321937e-08 0.7063055 1.458012542551003e-15
0.458 3.945940840287613e-05 2.9086889088321937e-08 0.7068055 1.458012542551003e-15
0.4585 3.945940840287613e-05 2.9086889088321937e-08 0.7073055 1.458012542551003e-15
0.459 3.945940840287613e-05 2.9086889088321937e-08 0.7078055000000001 1.458012542551003e-15
0.4595 3.945940840287613e-05 2.9086889088321937e-08 0.7083055 1.458012542551003e-15
0.46 3.945940840287613e-05 2.9086889088321937e-08 0.7088055 1.458012542551003e-15
0.4605 3.945940840287613e-05 2.9086889088321937e-08 0.7093055 1.458012542551003e-15
0.461 3.945940840287613e-05 2.9086889088321937e-08 0.7098055000000001 1.458012542551003e-15
0.4615 3.945940840287613e-05 2.9086889088321937e-08 0.7103055 1.458012542551003e-15
0.462 3.945940840287613e-05 2.9086889088321937e-08 0.7108055 1.458012542551003e-15
0.4625 3.945940840287613e-05 2.9086889088321937e-08 0.7113055 1.458012542551003e-15
0.463 3.945940840287613e-05 2.9086889088321937e-08 0.7118055000000001 1.458012542551003e-15
0.4635 3.945940840287613e-05 2.9086889088321937e-08 0.7123055 1.458012542551003e-15
0.464 3.945940840287613e-05 2.9086889088321937e-08 0.7128055 1.458012542551003e-15
0.4645 3.945940840287613e-05 2.9086889088321937e-08 0.7133055 1.458012542551003e-15
0.465 3.945940840287613e-05 2.9086889088321937e-08 0.7138055000000001 1.458012542551003e-15
0.4655 3.945940840287613e-05 2.9086889088321937e-08 0.7143055 1.458012542551003e-15
0.466 3.945940840287613e-05 2.9086889088321937e-08 0.7148055 1.458012542551003e-15
0.4665 3.945940840287613e-05 2.9086889088321937e-08 0.7153055 1.458012542551003e-15
0.467 3.945940840287613e-05 2.9086889088321937e-08 0.7158055000000001 1.458012542551003e-15
0.4675 3.945940840287613e-05 2.9086889088321937e-08 0.7163055 1.458012542551003e-15
0.468 3.945940840287613e-05 2.9086889088321937e-08 0.7168055 1.458012542551003e-15
0.4685 3.945940840287613e-05 2.9086889088321937e-08 0.7173055 1.458012542551003e-15
0.469 3.945940840287613e-05 2.9086889088321937e-08 0.7178055 1.458012542551003e-15
0.4695 3.945940840287613e-05 2.9086889088321937e-08 0.7183055 1.458012542551003e-15
0.47 3.945940840287613e-05 2.9086889088321937e-08 0.7188055 1.458012542551003e-15
0.4705 3.945940840287613e-05 2.9086889088321937e-08 0.7193054999999999 1.458012542551003e-15
0.471 3.945940840287613e-05 2.9086889088321937e-08 0.7198055 1.458012542551003e-15
0.4715 3.945940840287613e-05 2.9086889088321937e-08 0.7203055 1.458012542551003e-15
0.472 3.945940840287613e-05 2.9086889088321937e-08 0.7208055 1.458012542551003e-15
0.4725 3.945940840287613e-05 2.9086889088321937e-08 0.7213054999999999 1.458012542551003e-15
0.473 3.945940840287613e-05 2.9086889088321937e-08 0.7218055 1.458012542551003e-15
0.4735 3.945940840287613e-05 2.9086889088321937e-08 0.7223055 1.458012542551003e-15
0.474 3.945940840287613e-05 2.9086889088321937e-08 0.7228055 1.458012542551003e-15
0.4745 3.945940840287613e-05 2.9086889088321937e-08 0.7233054999999999 1.458012542551003e-15
0.475 3.945940840287613e-05 2.9086889088321937e-08 0.7238055 1.458012542551003e-15
0.4755 3.945940840287613e-05 2.9086889088321937e-08 0.7243055 1.458012542551003e-15
0.476 3.945940840287613e-05 2.9086889088321937e-08 0.7248055 1.458012542551003e-15
0.4765 3.945940840287613e-05 2.9086889088321937e-08 0.7253054999999999 1.458012542551003e-15
0.477 3.945940840287613e-05 2.9086889088321937e-08 0.7258055 1.458012542551003e-15
0.4775 3.945940840287613e-05 2.9086889088321937e-08 0.7263055 1.458012542551003e-15
0.478 3.945940840287613e-05 2.9086889088321937e-08 0.7268055 1.458012542551003e-15
0.4785 3.945940840287613e-05 2.9086889088321937e-08 0.7273054999999999 1.458012542551003e-15
0.479 3.945940840287613e-05 2.9086889088321937e-08 0.7278055 1.458012542551003e-15
0.4795 3.945940840287613e-05 2.9086889088321937e-08 0.7283055 1.458012542551003e-15
0.48 3.945940840287613e-05 2.9086889088321937e-08 0.7288055 1.458012542551003e-15
0.4805 3.945940840287613e-05 2.9086889088321937e-08 0.7293054999999999 1.458012542551003e-15
0.481 3.945940840287613e-05 2.9086889088321937e-08 0.7298055 1.458012542551003e-15
0.4815 3.945940840287613e-05 2.9086889088321937e-08 0.7303055 1.458012542551003e-15
0.482 3.945940840287613e-05 2.9086889088321937e-08 0.7308055 1.458012542551003e-15
0.4825 3.945940840287613e-05 2.9086889088321937e-08 0.7313054999999999 1.458012542551003e-15
0.483 3.945940840287613e-05 2.9086889088321937e-08 0.7318055 1.458012542551003e-15
0.4835 3.945940840287613e-05 2.9086889088321937e-08 0.7323055 1.458012542551003e-15
0.484 3.945940840287613e-05 2.9086889088321937e-08 0.7328055 1.458012542551003e-15
0.4845 3.945940840287613e-05 2.9086889088321937e-08 0.7333054999999999 1.458012542551003e-15
0.485 3.945940840287613e-05 2.9086889088321937e-08 0.7338055 1.458012542551003e-15
0.4855 3.945940840287613e-05 2.9086889088321937e-08 0.7343055 1.458012542551003e-15
0.486 3.945940840287613e-05 2.9086889088321937e-08 0.7348055 1.458012542551003e-15
0.4865 3.945940840287613e-05 2.9086889088321937e-08 0.7353055 1.458012542551003e-15
0.487 3.945940840287613e-05 2.9086889088321937e-08 0.7358055 1.458012542551003e-15
0.4875 3.945940840287613e-05 2.9086889088321937e-08 0.7363055000000001 1.458012542551003e-15
0.488 3.945940840287613e-05 2.9086889088321937e-08 0.7368055 1.458012542551003e-15
0.4885 3.945940840287613e-05 2.9086889088321937e-08 0.7373055 1.458012542551003e-15
0.489 3.945940840287613e-05 2.9086889088321937e-08 0.7378055 1.458012542551003e-15
0.4895 3.945940840287613e-05 2.9086889088321937e-08 0.7383055000000001 1.458012542551003e-15
0.49 3.945940840287613e-05 2.9086889088321937e-08 0.7388055 1.458012542551003e-15
0.4905 3.945940840287613e-05 2.9086889088321937e-08 0.7393055 1.458012542551003e-15
0.491 3.945940840287613e-05 2.9086889088321937e-08 0.7398055 1.458012542551003e-15
0.4915 3.945940840287613e-05 2.9086889088321937e-08 0.7403055000000001 1.458012542551003e-15
0.492 3.945940840287613e-05 2.9086889088321937e-08 0.7408055 1.458012542551003e-15
0.4925 3.945940840287613e-05 2.9086889088321937e-08 0.7413055 1.458012542551003e-15
0.493 3.945940840287613e-05 2.9086889088321937e-08 0.7418055 1.458012542551003e-15
0.4935 3.945940840287613e-05 2.9086889088321937e-08 0.7423055000000001 1.458012542551003e-15
0.494 3.945940840287613e-05 2.9086889088321937e-08 0.7428055 1.458012542551003e-15
0.4945 3.945940840287613e-05 2.9086889088321937e-08 0.7433055 1.458012542551003e-15
0.495 3.945940840287613e-05 2.9086889088321937e-08 0.7438055 1.458012542551003e-15
0.4955 3.945940840287613e-05 2.9086889088321937e-08 0.7443055000000001 1.458012542551003e-15
0.496 3.945940840287613e-05 2.9086889088321937e-08 0.7448055 1.458012542551003e-15
0.4965 3.945940840287613e-05 2.9086889088321937e-08 0.7453055 1.458012542551003e-15
0.497 3.945940840287613e-05 2.9086889088321937e-08 0.7458055 1.458012542551003e-15
0.4975 3.945940840287613e-05 2.9086889088321937e-08 0.7463055000000001 1.458012542551003e-15
0.498 3.945940840287613e-05 2.9086889088321937e-08 0.7468055 1.458012542551003e-15
0.4985 3.945940840287613e-05 2.9086889088321937e-08 0.7473055 1.458012542551003e-15
0.499 3.945940840287613e-05 2.9086889088321937e-08 0.7478055 1.458012542551003e-15
0.4995 3.945940840287613e-05 2.9086889088321937e-08 0.7483055000000001 1.458012542551003e-15
0.5 3.945940840287613e-05 2.9086889088321937e-08 0.7488055 1.458012542551003e-15
0.5005 3.945940840287613e-05 2.9086889088321937e-08 0.7493055 1.458012542551003e-15
0.501 3.945940840287613e-05 2.9086889088321937e-08 0.7498055 1.458012542551003e-15
0.5015 3.945940840287613e-05 2.9086889088321937e-08 0.7503055 1.458012542551003e-15
0.502 3.945940840287613e-05 2.9086889088321937e-08 0.7508055 1.458012542551003e-15
0.5025 3.945940840287613e-05 2.9086889088321937e-08 0.7513055 1.458012542551003e-15
0.503 3.945940840287613e-05 2.9086889088321937e-08 0.7518055 1.458012542551003e-15
0.5035 3.945940840287613e-05 2.9086889088321937e-08 0.7523055 1.458012542551003e-15
0.504 3.945940840287613e-05 2.9086889088321937e-08 0.7528055 1.458012542551003e-15
0.5045 3.945940840287613e-05 2.9086889088321937e-08 0.7533055 1.458012542551003e-15
0.505 3.945940840287613e-05 2.9086889088321937e-08 0.7538055 1.458012542551003e-15
0.5055 3.945940840287613e-05 2.9086889088321937e-08 0.7543055 1.458012542551003e-15
0.506 3.945940840287613e-05 2.9086889088321937e-08 0.7548055 1.458012542551003e-15
0.5065 3.945940840287613e-05 2.9086889088321937e-08 0.7553055 1.458012542551003e-15
0.507 3.945940840287613e-05 2.9086889088321937e-08 0.7558055 1.458012542551003e-15
0.5075 3.945940840287613e-05 2.9086889088321937e-08 0.7563055 1.458012542551003e-15
0.508 3.945940840287613e-05 2.9086889088321937e-08 0.7568055 1.458012542551003e-15
0.5085 3.945940840287613e-05 2.9086889088321937e-08 0.7573055 1.458012542551003e-15
0.509 3.945940840287613e-05 2.9086889088321937e-08 0.7578055 1.458012542551003e-15
0.5095 3.945940840287613e-05 2.9086889088321937e-08 0.7583055 1.458012542551003e-15
0.51 3.945940840287613e-05 2.9086889088321937e-08 0.7588055 1.458012542551003e-15
0.5105 3.945940840287613e-05 2.9086889088321937e-08 0.7593055 1.458012542551003e-15
0.511 3.945940840287613e-05 2.9086889088321937e-08 0.7598055 1.458012542551003e-15
0.5115 3.945940840287613e-05 2.9086889088321937e-08 0.7603055 1.458012542551003e-15
0.512 3.945940840287613e-05 2.9086889088321937e-08 0.7608055 1.458012542551003e-15
0.5125 3.945940840287613e-05 2.9086889088321937e-08 0.7613055 1.458012542551003e-15
0.513 3.945940840287613e-05 2.9086889088321937e-08 0.7618055 1.458012542551003e-15
0.5135 3.945940840287613e-05 2.9086889088321937e-08 0.7623055 1.458012542551003e-15
0.514 3.945940840287613e-05 2.9086889088321937e-08 0.7628055 1.458012542551003e-15
0.5145 3.945940840287613e-05 2.9086889088321937e-08 0.7633055 1.458012542551003e-15
0.515 3.945940840287613e-05 2.9086889088321937e-08 0.7638055 1.458012542551003e-15
0.5155 3.945940840287613e-05 2.9086889088321937e-08 0.7643055 1.458012542551003e-15
0.516 3.945940840287613e-05 2.9086889088321937e-08 0.7648055 1.458012542551003e-15
0.5165 3.945940840287613e-05 2.9086889088321937e-08 0.7653055 1.458012542551003e-15
0.517 3.945940840287613e-05 2.9086889088321937e-08 0.7658055 1.458012542551003e-15
0.5175 3.945940840287613e-05 2.9086889088321937e-08 0.7663055 1.458012542551003e-15
0.518 3.945940840287613e-05 2.9086889088321937e-08 0.7668055 1.458012542551003e-15
0.5185 3.945940840287613e-05 2.9086889088321937e-08 0.7673055 1.458012542551003e-15
0.519 3.945940840287613e-05 2.9086889088321937e-08 0.7678055 1.458012542551003e-15
0.5195 3.945940840287613e-05 2.9086889088321937e-08 0.7683055 1.458012542551003e-15
0.52 3.945940840287613e-05 2.9086889088321937e-08 0.7688055 1.458012542551003e-15
0.5205 3.945940840287613e-05 2.9086889088321937e-08 0.7693055 1.458012542551003e-15
0.521 3.945940840287613e-05 2.9086889088321937e-08 0.7698055 1.458012542551003e-15
0.5215 3.945940840287613e-05 2.9086889088321937e-08 0.7703055 1.458012542551003e-15
0.522 3.945940840287613e-05 2.9086889088321937e-08 0.7708055 1.458012542551003e-15
0.5225 3.945940840287613e-05 2.9086889088321937e-08 0.7713055 1.458012542551003e-15
0.523 3.945940840287613e-05 2.9086889088321937e-08 0.7718055 1.458012542551003e-15
0.5235 3.945940840287613e-05 2.9086889088321937e-08 0.7723055 1.458012542551003e-15
0.524 3.945940840287613e-05 2.9086889088321937e-08 0.7728055 1.458012542551003e-15
0.5245 3.945940840287613e-05 2.9086889088321937e-08 0.7733055 1.458012542551003e-15
0.525 3.945940840287613e-05 2.9086889088321937e-08 0.7738055 1.458012542551003e-15
0.5255 3.945940840287613e-05 2.9086889088321937e-08 0.7743055 1.458012542551003e-15
0.526 3.945940840287613e-05 2.9086889088321937e-08 0.7748055 1.458012542551003e-15
0.5265 3.945940840287613e-05 2.9086889088321937e-08 0.7753055 1.458012542551003e-15
0.527 3.945940840287613e-05 2.9086889088321937e-08 0.7758055 1.458012542551003e-15
0.5275 3.945940840287613e-05 2.9086889088321937e-08 0.7763055 1.458012542551003e-15
0.528 3.945940840287613e-05 2.9086889088321937e-08 0.7768055 1.458012542551003e-15
0.5285 3.945940840287613e-05 2.9086889088321937e-08 0.7773055 1.458012542551003e-15
0.529 3.945940840287613e-05 2.9086889088321937e-08 0.7778055 1.458012542551003e-15
0.5295 3.945940840287613e-05 2.9086889088321937e-08 0.7783055 1.458012542551003e-15
0.53 3.945940840287613e-05 2.9086889088321937e-08 0.7788055 1.458012542551003e-15
0.5305 3.945940840287613e-05 2.9086889088321937e-08 0.7793055 1.458012542551003e-15
0.531 3.945940840287613e-05 2.9086889088321937e-08 0.7798055 1.458012542551003e-15
0.5315 3.945940840287613e-05 2.9086889088321937e-08 0.7803055 1.458012542551003e-15
0.532 3.945940840287613e-05 2.9086889088321937e-08 0.7808055 1.458012542551003e-15
0.5325 3.945940840287613e-05 2.9086889088321937e-08 0.7813055 1.458012542551003e-15
0.533 3.945940840287613e-05 2.9086889088321937e-08 0.7818055 1.458012542551003e-15
0.5335 3.945940840287613e-05 2.9086889088321937e-08 0.7823055 1.458012542551003e-15
0.534 3.945940840287613e-05 2.9086889088321937e-08 0.7828055 1.458012542551003e-15
0.5345 3.945940840287613e-05 2.9086889088321937e-08 0.7833055 1.458012542551003e-15
0.535 3.945940840287613e-05 2.9086889088321937e-08 0.7838055 1.458012542551003e-15
0.5355 3.945940840287613e-05 2.9086889088321937e-08 0.7843055 1.458012542551003e-15
0.536 3.945940840287613e-05 2.9086889088321937e-08 0.7848055 1.458012542551003e-15
0.5365 3.945940840287613e-05 2.9086889088321937e-08 0.7853055 1.458012542551003e-15
0.537 3.945940840287613e-05 2.9086889088321937e-08 0.7858055 1.458012542551003e-15
0.5375 3.945940840287613e-05 2.9086889088321937e-08 0.7863055 1.458012542551003e-15
0.538 3.945940840287613e-05 2.9086889088321937e-08 0.7868055 1.458012542551003e-15
0.5385 3.945940840287613e-05 2.9086889088321937e-08 0.7873055 1.458012542551003e-15
0.539 3.945940840287613e-05 2.9086889088321937e-08 0.7878055 1.458012542551003e-15
0.5395 3.945940840287613e-05 2.9086889088321937e-08 0.7883055 1.458012542551003e-15
0.54 3.945940840287613e-05 2.9086889088321937e-08 0.7888055 1.458012542551003e-15
0.5405 3.945940840287613e-05 2.9086889088321937e-08 0.7893055 1.458012542551003e-15
0.541 3.945940840287613e-05 2.9086889088321937e-08 0.7898055 1.458012542551003e-15
0.5415 3.945940840287613e-05 2.9086889088321937e-08 0.7903055 1.458012542551003e-15
0.542 3.945940840287613e-05 2.9086889088321937e-08 0.7908055 1.458012542551003e-15
0.5425 3.945940840287613e-05 2.9086889088321937e-08 0.7913055 1.458012542551003e-15
0.543 3.945940840287613e-05 2.9086889088321937e-08 0.7918055 1.458012542551003e-15
0.5435 3.945940840287613e-05 2.9086889088321937e-08 0.7923055 1.458012542551003e-15
0.544 3.945940840287613e-05 2.9086889088321937e-08 0.7928055 1.458012542551003e-15
0.5445 3.945940840287613e-05 2.9086889088321937e-08 0.7933055 1.458012542551003e-15
0.545 3.945940840287613e-05 2.9086889088321937e-08 0.7938055 1.458012542551003e-15
0.5455 3.945940840287613e-05 2.9086889088321937e-08 0.7943055 1.458012542551003e-15
0.546 3.945940840287613e-05 2.9086889088321937e-08 0.7948055 1.458012542551003e-15
0.5465 3.945940840287613e-05 2.9086889088321937e-08 0.7953055 1.458012542551003e-15
0.547 3.945940840287613e-05 2.9086889088321937e-08 0.7958055 1.458012542551003e-15
0.5475 3.945940840287613e-05 2.9086889088321937e-08 0.7963055 1.458012542551003e-15
0.548 3.945940840287613e-05 2.9086889088321937e-08 0.7968055 1.458012542551003e-15
0.5485 3.945940840287613e-05 2.9086889088321937e-08 0.7973055 1.458012542551003e-15
0.549 3.945940840287613e-05 2.9086889088321937e-08 0.7978055000000001 1.458012542551003e-15
0.5495 3.945940840287613e-05 2.9086889088321937e-08 0.7983055 1.458012542551003e-15
0.55 3.945940840287613e-05 2.9086889088321937e-08 0.7988055000000001 1.458012542551003e-15
0.5505 3.945940840287613e-05 2.9086889088321937e-08 0.7993055 1.458012542551003e-15
0.551 3.945940840287613e-05 2.9086889088321937e-08 0.7998055000000001 1.458012542551003e-15
0.5515 3.945940840287613e-05 2.9086889088321937e-08 0.8003055 1.458012542551003e-15
0.552 3.945940840287613e-05 2.9086889088321937e-08 0.8008055000000001 1.458012542551003e-15
0.5525 3.945940840287613e-05 2.9086889088321937e-08 0.8013055 1.458012542551003e-15
0.553 3.945940840287613e-05 2.9086889088321937e-08 0.8018055000000001 1.458012542551003e-15
0.5535 3.945940840287613e-05 2.9086889088321937e-08 0.8023055 1.458012542551003e-15
0.554 3.945940840287613e-05 2.9086889088321937e-08 0.8028055000000001 1.458012542551003e-15
0.5545 3.945940840287613e-05 2.9086889088321937e-08 0.8033055 1.458012542551003e-15
0.555 3.945940840287613e-05 2.9086889088321937e-08 0.8038055000000001 1.458012542551003e-15
0.5555 3.945940840287613e-05 2.9086889088321937e-08 0.8043055 1.458012542551003e-15
0.556 3.945940840287613e-05 2.9086889088321937e-08 0.8048055000000001 1.458012542551003e-15
0.5565 3.945940840287613e-05 2.9086889088321937e-08 0.8053055 1.458012542551003e-15
0.557 3.945940840287613e-05 2.9086889088321937e-08 0.8058055000000001 1.458012542551003e-15
0.5575 3.945940840287613e-05 2.9086889088321937e-08 0.8063055 1.458012542551003e-15
0.558 3.945940840287613e-05 2.9086889088321937e-08 0.8068055000000001 1.458012542551003e-15
0.5585 3.945940840287613e-05 2.9086889088321937e-08 0.8073055 1.458012542551003e-15
0.559 3.945940840287613e-05 2.9086889088321937e-08 0.8078055000000001 1.458012542551003e-15
0.5595 3.945940840287613e-05 2.9086889088321937e-08 0.8083055 1.458012542551003e-15
0.56 3.945940840287613e-05 2.9086889088321937e-08 0.8088055000000001 1.458012542551003e-15
0.5605 3.945940840287613e-05 2.9086889088321937e-08 0.8093055 1.458012542551003e-15
0.561 3.945940840287613e-05 2.9086889088321937e-08 0.8098055000000001 1.458012542551003e-15
0.5615 3.945940840287613e-05 2.9086889088321937e-08 0.8103055 1.458012542551003e-15
0.562 3.945940840287613e-05 2.9086889088321937e-08 0.8108055000000001 1.458012542551003e-15
0.5625 3.945940840287613e-05 2.9086889088321937e-08 0.8113055 1.458012542551003e-15
0.563 3.945940840287613e-05 2.9086889088321937e-08 0.8118055 1.458012542551003e-15
0.5635 3.945940840287613e-05 2.9086889088321937e-08 0.8123055 1.458012542551003e-15
0.564 3.945940840287613e-05 2.9086889088321937e-08 0.8128055 1.458012542551003e-15
0.5645 3.945940840287613e-05 2.9086889088321937e-08 0.8133055 1.458012542551003e-15
0.565 3.945940840287613e-05 2.9086889088321937e-08 0.8138055 1.458012542551003e-15
0.5655 3.945940840287613e-05 2.9086889088321937e-08 0.8143055 1.458012542551003e-15
0.566 3.945940840287613e-05 2.9086889088321937e-08 0.8148055 1.458012542551003e-15
0.5665 3.945940840287613e-05 2.9086889088321937e-08 0.8153055 1.458012542551003e-15
0.567 3.945940840287613e-05 2.9086889088321937e-08 0.8158055 1.458012542551003e-15
0.5675 3.945940840287613e-05 2.9086889088321937e-08 0.8163055 1.458012542551003e-15
0.568 3.945940840287613e-05 2.9086889088321937e-08 0.8168055 1.458012542551003e-15
0.5685 3.945940840287613e-05 2.9086889088321937e-08 0.8173055 1.458012542551003e-15
0.569 3.945940840287613e-05 2.9086889088321937e-08 0.8178055 1.458012542551003e-15
0.5695 3.945940840287613e-05 2.9086889088321937e-08 0.8183055 1.458012542551003e-15
0.57 3.945940840287613e-05 2.9086889088321937e-08 0.8188055 1.458012542551003e-15
0.5705 3.945940840287613e-05 2.9086889088321937e-08 0.8193055 1.458012542551003e-15
0.571 3.945940840287613e-05 2.9086889088321937e-08 0.8198055 1.458012542551003e-15
0.5715 3.945940840287613e-05 2.9086889088321937e-08 0.8203055 1.458012542551003e-15
0.572 3.945940840287613e-05 2.9086889088321937e-08 0.8208055 1.458012542551003e-15
0.5725 3.945940840287613e-05 2.9086889088321937e-08 0.8213055 1.458012542551003e-15
0.573 3.945940840287613e-05 2.9086889088321937e-08 0.8218055 1.458012542551003e-15
0.5735 3.945940840287613e-05 2.9086889088321937e-08 0.8223055 1.458012542551003e-15
0.574 3.945940840287613e-05 2.9086889088321937e-08 0.8228055 1.458012542551003e-15
0.5745 3.945940840287613e-05 2.9086889088321937e-08 0.8233055 1.458012542551003e-15
0.575 3.945940840287613e-05 2.9086889088321937e-08 0.8238055 1.458012542551003e-15
0.5755 3.945940840287613e-05 2.9086889088321937e-08 0.8243055 1.458012542551003e-15
0.576 3.945940840287613e-05 2.9086889088321937e-08 0.8248055 1.458012542551003e-15
0.5765 3.945940840287613e-05 2.9086889088321937e-08 0.8253055 1.458012542551003e-15
0.577 3.945940840287613e-05 2.9086889088321937e-08 0.8258055 1.458012542551003e-15
0.5775 3.945940840287613e-05 2.9086889088321937e-08 0.8263055 1.458012542551003e-15
0.578 3.945940840287613e-05 2.9086889088321937e-08 0.8268055 1.458012542551003e-15
0.5785 3.945940840287613e-05 2.9086889088321937e-08 0.8273055 1.458012542551003e-15
0.579 3.945940840287613e-05 2.9086889088321937e-08 0.8278055 1.458012542551003e-15
0.5795 3.945940840287613e-05 2.9086889088321937e-08 0.8283055 1.458012542551003e-15
0.58 3.945940840287613e-05 2.9086889088321937e-08 0.8288055 1.458012542551003e-15
0.5805 3.945940840287613e-05 2.9086889088321937e-08 0.8293055 1.458012542551003e-15
0.581 3.945940840287613e-05 2.9086889088321937e-08 0.8298055 1.458012542551003e-15
0.5815 3.945940840287613e-05 2.9086889088321937e-08 0.8303055 1.458012542551003e-15
0.582 3.945940840287613e-05 2.9086889088321937e-08 0.8308055 1.458012542551003e-15
0.5825 3.945940840287613e-05 2.9086889088321937e-08 0.8313055 1.458012542551003e-15
0.583 3.945940840287613e-05 2.9086889088321937e-08 0.8318055 1.458012542551003e-15
0.5835 3.945940840287613e-05 2.9086889088321937e-08 0.8323055 1.458012542551003e-15
0.584 3.945940840287613e-05 2.9086889088321937e-08 0.8328055 1.458012542551003e-15
0.5845 3.945940840287613e-05 2.9086889088321937e-08 0.8333055 1.458012542551003e-15
0.585 3.945940840287613e-05 2.9086889088321937e-08 0.8338055 1.458012542551003e-15
0.5855 3.945940840287613e-05 2.9086889088321937e-08 0.8343055 1.458012542551003e-15
0.586 3.945940840287613e-05 2.9086889088321937e-08 0.8348055 1.458012542551003e-15
0.5865 3.945940840287613e-05 2.9086889088321937e-08 0.8353055 1.458012542551003e-15
0.587 3.945940840287613e-05 2.9086889088321937e-08 0.8358055 1.458012542551003e-15
0.5875 3.945940840287613e-05 2.9086889088321937e-08 0.8363055 1.458012542551003e-15
0.588 3.945940840287613e-05 2.9086889088321937e-08 0.8368055 1.458012542551003e-15
0.5885 3.945940840287613e-05 2.9086889088321937e-08 0.8373055 1.458012542551003e-15
0.589 3.945940840287613e-05 2.9086889088321937e-08 0.8378055 1.458012542551003e-15
0.5895 3.945940840287613e-05 2.9086889088321937e-08 0.8383055 1.458012542551003e-15
0.59 3.945940840287613e-05 2.9086889088321937e-08 0.8388055 1.458012542551003e-15
0.5905 3.945940840287613e-05 2.9086889088321937e-08 0.8393055 1.458012542551003e-15
0.591 3.945940840287613e-05 2.9086889088321937e-08 0.8398055 1.458012542551003e-15
0.5915 3.945940840287613e-05 2.9086889088321937e-08 0.8403055 1.458012542551003e-15
0.592 3.945940840287613e-05 2.9086889088321937e-08 0.8408055 1.458012542551003e-15
0.5925 3.945940840287613e-05 2.9086889088321937e-08 0.8413055 1.458012542551003e-15
0.593 3.945940840287613e-05 2.9086889088321937e-08 0.8418055 1.458012542551003e-15
0.5935 3.945940840287613e-05 2.9086889088321937e-08 0.8423055 1.458012542551003e-15
0.594 3.945940840287613e-05 2.9086889088321937e-08 0.8428055 1.458012542551003e-15
0.5945 3.945940840287613e-05 2.9086889088321937e-08 0.8433055 1.458012542551003e-15
0.595 3.945940840287613e-05 2.9086889088321937e-08 0.8438055 1.458012542551003e-15
0.5955 3.945940840287613e-05 2.9086889088321937e-08 0.8443055 1.458012542551003e-15
0.596 3.945940840287613e-05 2.9086889088321937e-08 0.8448055 1.458012542551003e-15
0.5965 3.945940840287613e-05 2.9086889088321937e-08 0.8453055 1.458012542551003e-15
0.597 3.945940840287613e-05 2.9086889088321937e-08 0.8458055 1.458012542551003e-15
0.5975 3.945940840287613e-05 2.9086889088321937e-08 0.8463055 1.458012542551003e-15
0.598 3.945940840287613e-05 2.9086889088321937e-08 0.8468055 1.458012542551003e-15
0.5985 3.945940840287613e-05 2.9086889088321937e-08 0.8473055 1.458012542551003e-15
0.599 3.945940840287613e-05 2.9086889088321937e-08 0.8478055 1.458012542551003e-15
0.5995 3.945940840287613e-05 2.9086889088321937e-08 0.8483055 1.458012542551003e-15
0.6 3.945940840287613e-05 2.9086889088321937e-08 0.8488055 1.458012542551003e-15
0.6005 3.945940840287613e-05 2.9086889088321937e-08 0.8493055 1.458012542551003e-15
0.601 3.945940840287613e-05 2.9086889088321937e-08 0.8498055 1.458012542551003e-15
0.6015 3.945940840287613e-05 2.9086889088321937e-08 0.8503055 1.458012542551003e-15
0.602 3.945940840287613e-05 2.9086889088321937e-08 0.8508055 1.458012542551003e-15
0.6025 3.945940840287613e-05 2.9086889088321937e-08 0.8513055 1.458012542551003e-15
0.603 3.945940840287613e-05 2.9086889088321937e-08 0.8518055 1.458012542551003e-15
0.6035 3.945940840287613e-05 2.9086889088321937e-08 0.8523055 1.458012542551003e-15
0.604 3.945940840287613e-05 2.9086889088321937e-08 0.8528055 1.458012542551003e-15
0.6045 3.945940840287613e-05 2.9086889088321937e-08 0.8533055 1.458012542551003e-15
0.605 3.945940840287613e-05 2.9086889088321937e-08 0.8538055 1.458012542551003e-15
0.6055 3.945940840287613e-05 2.9086889088321937e-08 0.8543055 1.458012542551003e-15
0.606 3.945940840287613e-05 2.9086889088321937e-08 0.8548055 1.458012542551003e-15
0.6065 3.945940840287613e-05 2.9086889088321937e-08 0.8553055 1.458012542551003e-15
0.607 3.945940840287613e-05 2.9086889088321937e-08 0.8558055 1.458012542551003e-15
0.6075 3.945940840287613e-05 2.9086889088321937e-08 0.8563055 1.458012542551003e-15
0.608 3.945940840287613e-05 2.9086889088321937e-08 0.8568055 1.458012542551003e-15
0.6085 3.945940840287613e-05 2.9086889088321937e-08 0.8573055 1.458012542551003e-15
0.609 3.945940840287613e-05 2.9086889088321937e-08 0.8578055 1.458012542551003e-15
0.6095 3.945940840287613e-05 2.9086889088321937e-08 0.8583055 1.458012542551003e-15
0.61 3.945940840287613e-05 2.9086889088321937e-08 0.8588055 1.458012542551003e-15
0.6105 3.945940840287613e-05 2.9086889088321937e-08 0.8593055 1.458012542551003e-15
0.611 3.945940840287613e-05 2.9086889088321937e-08 0.8598055 1.458012542551003e-15
0.6115 3.945940840287613e-05 2.9086889088321937e-08 0.8603055000000001 1.458012542551003e-15
0.612 3.945940840287613e-05 2.9086889088321937e-08 0.8608055 1.458012542551003e-15
0.6125 3.945940840287613e-05 2.9086889088321937e-08 0.8613055000000001 1.458012542551003e-15
0.613 3.945940840287613e-05 2.9086889088321937e-08 0.8618055 1.458012542551003e-15
0.6135 3.945940840287613e-05 2.9086889088321937e-08 0.8623055000000001 1.458012542551003e-15
0.614 3.945940840287613e-05 2.9086889088321937e-08 0.8628055 1.458012542551003e-15
0.6145 3.945940840287613e-05 2.9086889088321937e-08 0.8633055000000001 1.458012542551003e-15
0.615 3.945940840287613e-05 2.9086889088321937e-08 0.8638055 1.458012542551003e-15
0.6155 3.945940840287613e-05 2.9086889088321937e-08 0.8643055000000001 1.458012542551003e-15
0.616 3.945940840287613e-05 2.9086889088321937e-08 0.8648055 1.458012542551003e-15
0.6165 3.945940840287613e-05 2.9086889088321937e-08 0.8653055000000001 1.458012542551003e-15
0.617 3.945940840287613e-05 2.9086889088321937e-08 0.8658055 1.458012542551003e-15
0.6175 3.945940840287613e-05 2.9086889088321937e-08 0.8663055000000001 1.458012542551003e-15
0.618 3.945940840287613e-05 2.9086889088321937e-08 0.8668055 1.458012542551003e-15
0.6185 3.945940840287613e-05 2.9086889088321937e-08 0.8673055000000001 1.458012542551003e-15
0.619 3.945940840287613e-05 2.9086889088321937e-08 0.8678055 1.458012542551003e-15
0.6195 3.945940840287613e-05 2.9086889088321937e-08 0.8683055000000001 1.458012542551003e-15
0.62 3.945940840287613e-05 2.9086889088321937e-08 0.8688055 1.458012542551003e-15
0.6205 3.945940840287613e-05 2.9086889088321937e-08 0.8693055000000001 1.458012542551003e-15
0.621 3.945940840287613e-05 2.9086889088321937e-08 0.8698055 1.458012542551003e-15
0.6215 3.945940840287613e-05 2.9086889088321937e-08 0.8703055000000001 1.458012542551003e-15
0.622 3.945940840287613e-05 2.9086889088321937e-08 0.8708055 1.458012542551003e-15
0.6225 3.945940840287613e-05 2.9086889088321937e-08 0.8713055000000001 1.458012542551003e-15
0.623 3.945940840287613e-05 2.9086889088321937e-08 0.8718055 1.458012542551003e-15
0.6235 3.945940840287613e-05 2.9086889088321937e-08 0.8723055000000001 1.458012542551003e-15
0.624 3.945940840287613e-05 2.9086889088321937e-08 0.8728055 1.458012542551003e-15
0.6245 3.945940840287613e-05 2.9086889088321937e-08 0.8733055000000001 1.458012542551003e-15
0.625 3.945940840287613e-05 2.9086889088321937e-08 0.8738055 1.458012542551003e-15
0.6255 3.945940840287613e-05 2.9086889088321937e-08 0.8743055 1.458012542551003e-15
0.626 3.945940840287613e-05 2.9086889088321937e-08 0.8748055 1.458012542551003e-15
0.6265 3.945940840287613e-05 2.9086889088321937e-08 0.8753055 1.458012542551003e-15
0.627 3.945940840287613e-05 2.9086889088321937e-08 0.8758055 1.458012542551003e-15
0.6275 3.945940840287613e-05 2.9086889088321937e-08 0.8763055 1.458012542551003e-15
0.628 3.945940840287613e-05 2.9086889088321937e-08 0.8768055 1.458012542551003e-15
0.6285 3.945940840287613e-05 2.9086889088321937e-08 0.8773055 1.458012542551003e-15
0.629 3.945940840287613e-05 2.9086889088321937e-08 0.8778055 1.458012542551003e-15
0.6295 3.945940840287613e-05 2.9086889088321937e-08 0.8783055 1.458012542551003e-15
0.63 3.945940840287613e-05 2.9086889088321937e-08 0.8788055 1.458012542551003e-15
0.6305 3.945940840287613e-05 2.9086889088321937e-08 0.8793055 1.458012542551003e-15
0.631 3.945940840287613e-05 2.9086889088321937e-08 0.8798055 1.458012542551003e-15
0.6315 3.945940840287613e-05 2.9086889088321937e-08 0.8803055 1.458012542551003e-15
0.632 3.945940840287613e-05 2.9086889088321937e-08 0.8808055 1.458012542551003e-15
0.6325 3.945940840287613e-05 2.9086889088321937e-08 0.8813055 1.458012542551003e-15
0.633 3.945940840287613e-05 2.9086889088321937e-08 0.8818055 1.458012542551003e-15
0.6335 3.945940840287613e-05 2.9086889088321937e-08 0.8823055 1.458012542551003e-15
0.634 3.945940840287613e-05 2.9086889088321937e-08 0.8828055 1.458012542551003e-15
0.6345 3.945940840287613e-05 2.9086889088321937e-08 0.8833055 1.458012542551003e-15
0.635 3.945940840287613e-05 2.9086889088321937e-08 0.8838055 1.458012542551003e-15
0.6355 3.945940840287613e-05 2.9086889088321937e-08 0.8843055 1.458012542551003e-15
0.636 3.945940840287613e-05 2.9086889088321937e-08 0.8848055 1.458012542551003e-15
0.6365 3.945940840287613e-05 2.9086889088321937e-08 0.8853055 1.458012542551003e-15
0.637 3.945940840287613e-05 2.9086889088321937e-08 0.8858055 1.458012542551003e-15
0.6375 3.945940840287613e-05 2.9086889088321937e-08 0.8863055 1.458012542551003e-15
0.638 3.945940840287613e-05 2.9086889088321937e-08 0.8868055 1.458012542551003e-15
0.6385 3.945940840287613e-05 2.9086889088321937e-08 0.8873055 1.458012542551003e-15
0.639 3.945940840287613e-05 2.9086889088321937e-08 0.8878055 1.458012542551003e-15
0.6395 3.945940840287613e-05 2.9086889088321937e-08 0.8883055 1.458012542551003e-15
0.64 3.945940840287613e-05 2.9086889088321937e-08 0.8888055 1.458012542551003e-15
0.6405 3.945940840287613e-05 2.9086889088321937e-08 0.8893055 1.458012542551003e-15
0.641 3.945940840287613e-05 2.9086889088321937e-08 0.8898055 1.458012542551003e-15
0.6415 3.945940840287613e-05 2.9086889088321937e-08 0.8903055 1.458012542551003e-15
0.642 3.945940840287613e-05 2.9086889088321937e-08 0.8908055 1.458012542551003e-15
0.6425 3.945940840287613e-05 2.9086889088321937e-08 0.8913055 1.458012542551003e-15
0.643 3.945940840287613e-05 2.9086889088321937e-08 0.8918055 1.458012542551003e-15
0.6435 3.945940840287613e-05 2.9086889088321937e-08 0.8923055 1.458012542551003e-15
0.644 3.945940840287613e-05 2.9086889088321937e-08 0.8928055 1.458012542551003e-15
0.6445 3.945940840287613e-05 2.9086889088321937e-08 0.8933055 1.458012542551003e-15
0.645 3.945940840287613e-05 2.9086889088321937e-08 0.8938055 1.458012542551003e-15
0.6455 3.945940840287613e-05 2.9086889088321937e-08 0.8943055 1.458012542551003e-15
0.646 3.945940840287613e-05 2.9086889088321937e-08 0.8948055 1.458012542551003e-15
0.6465 3.945940840287613e-05 2.9086889088321937e-08 0.8953055 1.458012542551003e-15
0.647 3.945940840287613e-05 2.9086889088321937e-08 0.8958055 1.458012542551003e-15
0.6475 3.945940840287613e-05 2.9086889088321937e-08 0.8963055 1.458012542551003e-15
0.648 3.945940840287613e-05 2.9086889088321937e-08 0.8968055 1.458012542551003e-15
0.6485 3.945940840287613e-05 2.9086889088321937e-08 0.8973055 1.458012542551003e-15
0.649 3.945940840287613e-05 2.9086889088321937e-08 0.8978055 1.458012542551003e-15
0.6495 3.945940840287613e-05 2.9086889088321937e-08 0.8983055 1.458012542551003e-15
0.65 3.945940840287613e-05 2.9086889088321937e-08 0.8988055 1.458012542551003e-15
0.6505 3.945940840287613e-05 2.9086889088321937e-08 0.8993055 1.458012542551003e-15
0.651 3.945940840287613e-05 2.9086889088321937e-08 0.8998055 1.458012542551003e-15
0.6515 3.945940840287613e-05 2.9086889088321937e-08 0.9003055 1.458012542551003e-15
0.652 3.945940840287613e-05 2.9086889088321937e-08 0.9008055 1.458012542551003e-15
0.6525 3.945940840287613e-05 2.9086889088321937e-08 0.9013055 1.458012542551003e-15
0.653 3.945940840287613e-05 2.9086889088321937e-08 0.9018055 1.458012542551003e-15
0.6535 3.945940840287613e-05 2.9086889088321937e-08 0.9023055 1.458012542551003e-15
0.654 3.945940840287613e-05 2.9086889088321937e-08 0.9028055 1.458012542551003e-15
0.6545 3.945940840287613e-05 2.9086889088321937e-08 0.9033055 1.458012542551003e-15
0.655 3.945940840287613e-05 2.9086889088321937e-08 0.9038055 1.458012542551003e-15
0.6555 3.945940840287613e-05 2.9086889088321937e-08 0.9043055 1.458012542551003e-15
0.656 3.945940840287613e-05 2.9086889088321937e-08 0.9048055 1.458012542551003e-15
0.6565 3.945940840287613e-05 2.9086889088321937e-08 0.9053055 1.458012542551003e-15
0.657 3.945940840287613e-05 2.9086889088321937e-08 0.9058055 1.458012542551003e-15
0.6575 3.945940840287613e-05 2.9086889088321937e-08 0.9063055 1.458012542551003e-15
0.658 3.945940840287613e-05 2.9086889088321937e-08 0.9068055 1.458012542551003e-15
0.6585 3.945940840287613e-05 2.9086889088321937e-08 0.9073055 1.458012542551003e-15
0.659 3.945940840287613e-05 2.9086889088321937e-08 0.9078055 1.458012542551003e-15
0.6595 3.945940840287613e-05 2.9086889088321937e-08 0.9083055 1.458012542551003e-15
0.66 3.945940840287613e-05 2.9086889088321937e-08 0.9088055 1.458012542551003e-15
0.6605 3.945940840287613e-05 2.9086889088321937e-08 0.9093055 1.458012542551003e-15
0.661 3.945940840287613e-05 2.9086889088321937e-08 0.9098055 1.458012542551003e-15
0.6615 3.945940840287613e-05 2.9086889088321937e-08 0.9103055 1.458012542551003e-15
0.662 3.945940840287613e-05 2.9086889088321937e-08 0.9108055 1.458012542551003e-15
0.6625 3.945940840287613e-05 2.9086889088321937e-08 0.9113055 1.458012542551003e-15
0.663 3.945940840287613e-05 2.9086889088321937e-08 0.9118055 1.458012542551003e-15
0.6635 3.945940840287613e-05 2.9086889088321937e-08 0.9123055 1.458012542551003e-15
0.664 3.945940840287613e-05 2.9086889088321937e-08 0.9128055 1.458012542551003e-15
0.6645 3.945940840287613e-05 2.9086889088321937e-08 0.9133055 1.458012542551003e-15
0.665 3.945940840287613e-05 2.9086889088321937e-08 0.9138055 1.458012542551003e-15
0.6655 3.945940840287613e-05 2.9086889088321937e-08 0.9143055 1.458012542551003e-15
0.666 3.945940840287613e-05 2.9086889088321937e-08 0.9148055 1.458012542551003e-15
0.6665 3.945940840287613e-05 2.9086889088321937e-08 0.9153055 1.458012542551003e-15
0.667 3.945940840287613e-05 2.9086889088321937e-08 0.9158055 1.458012542551003e-15
0.6675 3.945940840287613e-05 2.9086889088321937e-08 0.9163055 1.458012542551003e-15
0.668 3.945940840287613e-05 2.9086889088321937e-08 0.9168055 1.458012542551003e-15
0.6685 3.945940840287613e-05 2.9086889088321937e-08 0.9173055 1.458012542551003e-15
0.669 3.945940840287613e-05 2.9086889088321937e-08 0.9178055 1.458012542551003e-15
0.6695 3.945940840287613e-05 2.9086889088321937e-08 0.9183055 1.458012542551003e-15
0.67 3.945940840287613e-05 2.9086889088321937e-08 0.9188055 1.458012542551003e-15
0.6705 3.945940840287613e-05 2.9086889088321937e-08 0.9193055 1.458012542551003e-15
0.671 3.945940840287613e-05 2.9086889088321937e-08 0.9198055 1.458012542551003e-15
0.6715 3.945940840287613e-05 2.9086889088321937e-08 0.9203055 1.458012542551003e-15
0.672 3.945940840287613e-05 2.9086889088321937e-08 0.9208055 1.458012542551003e-15
0.6725 3.945940840287613e-05 2.9086889088321937e-08 0.9213055 1.458012542551003e-15
0.673 3.945940840287613e-05 2.9086889088321937e-08 0.9218055 1.458012542551003e-15
0.6735 3.945940840287613e-05 2.9086889088321937e-08 0.9223055 1.458012542551003e-15
0.674 3.945940840287613e-05 2.9086889088321937e-08 0.9228055000000001 1.458012542551003e-15
0.6745 3.945940840287613e-05 2.9086889088321937e-08 0.9233055 1.458012542551003e-15
0.675 3.945940840287613e-05 2.9086889088321937e-08 0.9238055000000001 1.458012542551003e-15
0.6755 3.945940840287613e-05 2.9086889088321937e-08 0.9243055 1.458012542551003e-15
0.676 3.945940840287613e-05 2.9086889088321937e-08 0.9248055000000001 1.458012542551003e-15
0.6765 3.945940840287613e-05 2.9086889088321937e-08 0.9253055 1.458012542551003e-15
0.677 3.945940840287613e-05 2.9086889088321937e-08 0.9258055000000001 1.458012542551003e-15
0.6775 3.945940840287613e-05 2.9086889088321937e-08 0.9263055 1.458012542551003e-15
0.678 3.945940840287613e-05 2.9086889088321937e-08 0.9268055000000001 1.458012542551003e-15
0.6785 3.945940840287613e-05 2.9086889088321937e-08 0.9273055 1.458012542551003e-15
0.679 3.945940840287613e-05 2.9086889088321937e-08 0.9278055000000001 1.458012542551003e-15
0.6795 3.945940840287613e-05 2.9086889088321937e-08 0.9283055 1.458012542551003e-15
0.68 3.945940840287613e-05 2.9086889088321937e-08 0.9288055000000001 1.458012542551003e-15
0.6805 3.945940840287613e-05 2.9086889088321937e-08 0.9293055 1.458012542551003e-15
0.681 3.945940840287613e-05 2.9086889088321937e-08 0.9298055000000001 1.458012542551003e-15
0.6815 3.945940840287613e-05 2.9086889088321937e-08 0.9303055 1.458012542551003e-15
0.682 3.945940840287613e-05 2.9086889088321937e-08 0.9308055000000001 1.458012542551003e-15
0.6825 3.945940840287613e-05 2.9086889088321937e-08 0.9313055 1.458012542551003e-15
0.683 3.945940840287613e-05 2.9086889088321937e-08 0.9318055000000001 1.458012542551003e-15
0.6835 3.945940840287613e-05 2.9086889088321937e-08 0.9323055 1.458012542551003e-15
0.684 3.945940840287613e-05 2.9086889088321937e-08 0.9328055000000001 1.458012542551003e-15
0.6845 3.945940840287613e-05 2.9086889088321937e-08 0.9333055 1.458012542551003e-15
0.685 3.945940840287613e-05 2.9086889088321937e-08 0.9338055000000001 1.458012542551003e-15
0.6855 3.945940840287613e-05 2.9086889088321937e-08 0.9343055 1.458012542551003e-15
0.686 3.945940840287613e-05 2.9086889088321937e-08 0.9348055000000001 1.458012542551003e-15
0.6865 3.945940840287613e-05 2.9086889088321937e-08 0.9353055 1.458012542551003e-15
0.687 3.945940840287613e-05 2.9086889088321937e-08 0.9358055000000001 1.458012542551003e-15
0.6875 3.945940840287613e-05 2.9086889088321937e-08 0.9363055 1.458012542551003e-15
0.688 3.945940840287613e-05 2.9086889088321937e-08 0.9368055 1.458012542551003e-15
0.6885 3.945940840287613e-05 2.9086889088321937e-08 0.9373055 1.458012542551003e-15
0.689 3.945940840287613e-05 2.9086889088321937e-08 0.9378055 1.458012542551003e-15
0.6895 3.945940840287613e-05 2.9086889088321937e-08 0.9383055 1.458012542551003e-15
0.69 3.945940840287613e-05 2.9086889088321937e-08 0.9388055 1.458012542551003e-15
0.6905 3.945940840287613e-05 2.9086889088321937e-08 0.9393055 1.458012542551003e-15
0.691 3.945940840287613e-05 2.9086889088321937e-08 0.9398055 1.458012542551003e-15
0.6915 3.945940840287613e-05 2.9086889088321937e-08 0.9403055 1.458012542551003e-15
0.692 3.945940840287613e-05 2.9086889088321937e-08 0.9408055 1.458012542551003e-15
0.6925 3.945940840287613e-05 2.9086889088321937e-08 0.9413055 1.458012542551003e-15
0.693 3.945940840287613e-05 2.9086889088321937e-08 0.9418055 1.458012542551003e-15
0.6935 3.945940840287613e-05 2.9086889088321937e-08 0.9423055 1.458012542551003e-15
0.694 3.945940840287613e-05 2.9086889088321937e-08 0.9428055 1.458012542551003e-15
0.6945 3.945940840287613e-05 2.9086889088321937e-08 0.9433055 1.458012542551003e-15
0.695 3.945940840287613e-05 2.9086889088321937e-08 0.9438055 1.458012542551003e-15
0.6955 3.945940840287613e-05 2.9086889088321937e-08 0.9443055 1.458012542551003e-15
0.696 3.945940840287613e-05 2.9086889088321937e-08 0.9448055 1.458012542551003e-15
0.6965 3.945940840287613e-05 2.9086889088321937e-08 0.9453055 1.458012542551003e-15
0.697 3.945940840287613e-05 2.9086889088321937e-08 0.9458055 1.458012542551003e-15
0.6975 3.945940840287613e-05 2.9086889088321937e-08 0.9463055 1.458012542551003e-15
0.698 3.945940840287613e-05 2.9086889088321937e-08 0.9468055 1.458012542551003e-15
0.6985 3.945940840287613e-05 2.9086889088321937e-08 0.9473055 1.458012542551003e-15
0.699 3.945940840287613e-05 2.9086889088321937e-08 0.9478055 1.458012542551003e-15
0.6995 3.945940840287613e-05 2.9086889088321937e-08 0.9483055 1.458012542551003e-15
0.7 3.945940840287613e-05 2.9086889088321937e-08 0.9488055 1.458012542551003e-15
0.7005 3.945940840287613e-05 2.9086889088321937e-08 0.9493055 1.458012542551003e-15
0.701 3.945940840287613e-05 2.9086889088321937e-08 0.9498055 1.458012542551003e-15
0.7015 3.945940840287613e-05 2.9086889088321937e-08 0.9503055 1.458012542551003e-15
0.702 3.945940840287613e-05 2.9086889088321937e-08 0.9508055 1.458012542551003e-15
0.7025 3.945940840287613e-05 2.9086889088321937e-08 0.9513055 1.458012542551003e-15
0.703 3.945940840287613e-05 2.9086889088321937e-08 0.9518055 1.458012542551003e-15
0.7035 3.945940840287613e-05 2.9086889088321937e-08 0.9523055 1.458012542551003e-15
0.704 3.945940840287613e-05 2.9086889088321937e-08 0.9528055 1.458012542551003e-15
0.7045 3.945940840287613e-05 2.9086889088321937e-08 0.9533055 1.458012542551003e-15
0.705 3.945940840287613e-05 2.9086889088321937e-08 0.9538055 1.458012542551003e-15
0.7055 3.945940840287613e-05 2.9086889088321937e-08 0.9543055 1.458012542551003e-15
0.706 3.945940840287613e-05 2.9086889088321937e-08 0.9548055 1.458012542551003e-15
0.7065 3.945940840287613e-05 2.9086889088321937e-08 0.9553055 1.458012542551003e-15
0.707 3.945940840287613e-05 2.9086889088321937e-08 0.9558055 1.458012542551003e-15
0.7075 3.945940840287613e-05 2.9086889088321937e-08 0.9563055 1.458012542551003e-15
0.708 3.945940840287613e-05 2.9086889088321937e-08 0.9568055 1.458012542551003e-15
0.7085 3.945940840287613e-05 2.9086889088321937e-08 0.9573055 1.458012542551003e-15
0.709 3.945940840287613e-05 2.9086889088321937e-08 0.9578055 1.458012542551003e-15
0.7095 3.945940840287613e-05 2.9086889088321937e-08 0.9583055 1.458012542551003e-15
0.71 3.945940840287613e-05 2.9086889088321937e-08 0.9588055 1.458012542551003e-15
0.7105 3.945940840287613e-05 2.9086889088321937e-08 0.9593055 1.458012542551003e-15
0.711 3.945940840287613e-05 2.9086889088321937e-08 0.9598055 1.458012542551003e-15
0.7115 3.945940840287613e-05 2.9086889088321937e-08 0.9603055 1.458012542551003e-15
0.712 3.945940840287613e-05 2.9086889088321937e-08 0.9608055 1.458012542551003e-15
0.7125 3.945940840287613e-05 2.9086889088321937e-08 0.9613055 1.458012542551003e-15
0.713 3.945940840287613e-05 2.9086889088321937e-08 0.9618055 1.458012542551003e-15
0.7135 3.945940840287613e-05 2.9086889088321937e-08 0.9623055 1.458012542551003e-15
0.714 3.945940840287613e-05 2.9086889088321937e-08 0.9628055 1.458012542551003e-15
0.7145 3.945940840287613e-05 2.9086889088321937e-08 0.9633055 1.458012542551003e-15
0.715 3.945940840287613e-05 2.9086889088321937e-08 0.9638055 1.458012542551003e-15
0.7155 3.945940840287613e-05 2.9086889088321937e-08 0.9643055 1.458012542551003e-15
0.716 3.945940840287613e-05 2.9086889088321937e-08 0.9648055 1.458012542551003e-15
0.7165 3.945940840287613e-05 2.9086889088321937e-08 0.9653055 1.458012542551003e-15
0.717 3.945940840287613e-05 2.9086889088321937e-08 0.9658055 1.458012542551003e-15
0.7175 3.945940840287613e-05 2.9086889088321937e-08 0.9663055 1.458012542551003e-15
0.718 3.945940840287613e-05 2.9086889088321937e-08 0.9668055 1.458012542551003e-15
0.7185 3.945940840287613e-05 2.9086889088321937e-08 0.9673055 1.458012542551003e-15
0.719 3.945940840287613e-05 2.9086889088321937e-08 0.9678055 1.458012542551003e-15
0.7195 3.945940840287613e-05 2.9086889088321937e-08 0.9683055 1.458012542551003e-15
0.72 3.945940840287613e-05 2.9086889088321937e-08 0.9688055 1.458012542551003e-15
0.7205 3.945940840287613e-05 2.9086889088321937e-08 0.9693055 1.458012542551003e-15
0.721 3.945940840287613e-05 2.9086889088321937e-08 0.9698055 1.458012542551003e-15
0.7215 3.945940840287613e-05 2.9086889088321937e-08 0.9703055 1.458012542551003e-15
0.722 3.945940840287613e-05 2.9086889088321937e-08 0.9708055 1.458012542551003e-15
0.7225 3.945940840287613e-05 2.9086889088321937e-08 0.9713055 1.458012542551003e-15
0.723 3.945940840287613e-05 2.9086889088321937e-08 0.9718055 1.458012542551003e-15
0.7235 3.945940840287613e-05 2.9086889088321937e-08 0.9723055 1.458012542551003e-15
0.724 3.945940840287613e-05 2.9086889088321937e-08 0.9728055 1.458012542551003e-15
0.7245 3.945940840287613e-05 2.9086889088321937e-08 0.9733055 1.458012542551003e-15
0.725 3.945940840287613e-05 2.9086889088321937e-08 0.9738055 1.458012542551003e-15
0.7255 3.945940840287613e-05 2.9086889088321937e-08 0.9743055 1.458012542551003e-15
0.726 3.945940840287613e-05 2.9086889088321937e-08 0.9748055 1.458012542551003e-15
0.7265 3.945940840287613e-05 2.9086889088321937e-08 0.9753055 1.458012542551003e-15
0.727 3.945940840287613e-05 2.9086889088321937e-08 0.9758055 1.458012542551003e-15
0.7275 3.945940840287613e-05 2.9086889088321937e-08 0.9763055 1.458012542551003e-15
0.728 3.945940840287613e-05 2.9086889088321937e-08 0.9768055 1.458012542551003e-15
0.7285 3.945940840287613e-05 2.9086889088321937e-08 0.9773055 1.458012542551003e-15
0.729 3.945940840287613e-05 2.9086889088321937e-08 0.9778055 1.458012542551003e-15
0.7295 3.945940840287613e-05 2.9086889088321937e-08 0.9783055 1.458012542551003e-15
0.73 3.945940840287613e-05 2.9086889088321937e-08 0.9788055 1.458012542551003e-15
0.7305 3.945940840287613e-05 2.9086889088321937e-08 0.9793055 1.458012542551003e-15
0.731 3.945940840287613e-05 2.9086889088321937e-08 0.9798055 1.458012542551003e-15
0.7315 3.945940840287613e-05 2.9086889088321937e-08 0.9803055 1.458012542551003e-15
0.732 3.945940840287613e-05 2.9086889088321937e-08 0.9808055 1.458012542551003e-15
0.7325 3.945940840287613e-05 2.9086889088321937e-08 0.9813055 1.458012542551003e-15
0.733 3.945940840287613e-05 2.9086889088321937e-08 0.9818055 1.458012542551003e-15
0.7335 3.945940840287613e-05 2.9086889088321937e-08 0.9823055 1.458012542551003e-15
0.734 3.945940840287613e-05 2.9086889088321937e-08 0.9828055 1.458012542551003e-15
0.7345 3.945940840287613e-05 2.9086889088321937e-08 0.9833055 1.458012542551003e-15
0.735 3.945940840287613e-05 2.9086889088321937e-08 0.9838055 1.458012542551003e-15
0.7355 3.945940840287613e-05 2.9086889088321937e-08 0.9843055 1.458012542551003e-15
0.736 3.945940840287613e-05 2.9086889088321937e-08 0.9848055 1.458012542551003e-15
0.7365 3.945940840287613e-05 2.9086889088321937e-08 0.9853055000000001 1.458012542551003e-15
0.737 3.945940840287613e-05 2.9086889088321937e-08 0.9858055 1.458012542551003e-15
0.7375 3.945940840287613e-05 2.9086889088321937e-08 0.9863055000000001 1.458012542551003e-15
0.738 3.945940840287613e-05 2.9086889088321937e-08 0.9868055 1.458012542551003e-15
0.7385 3.945940840287613e-05 2.9086889088321937e-08 0.9873055000000001 1.458012542551003e-15
0.739 3.945940840287613e-05 2.9086889088321937e-08 0.9878055 1.458012542551003e-15
0.7395 3.945940840287613e-05 2.9086889088321937e-08 0.9883055000000001 1.458012542551003e-15
0.74 3.945940840287613e-05 2.9086889088321937e-08 0.9888055 1.458012542551003e-15
0.7405 3.945940840287613e-05 2.9086889088321937e-08 0.9893055000000001 1.458012542551003e-15
0.741 3.945940840287613e-05 2.9086889088321937e-08 0.9898055 1.458012542551003e-15
0.7415 3.945940840287613e-05 2.9086889088321937e-08 0.9903055000000001 1.458012542551003e-15
0.742 3.945940840287613e-05 2.9086889088321937e-08 0.9908055 1.458012542551003e-15
0.7425 3.945940840287613e-05 2.9086889088321937e-08 0.9913055000000001 1.458012542551003e-15
0.743 3.945940840287613e-05 2.9086889088321937e-08 0.9918055 1.458012542551003e-15
0.7435 3.945940840287613e-05 2.9086889088321937e-08 0.9923055000000001 1.458012542551003e-15
0.744 3.945940840287613e-05 2.9086889088321937e-08 0.9928055 1.458012542551003e-15
0.7445 3.945940840287613e-05 2.9086889088321937e-08 0.9933055000000001 1.458012542551003e-15
0.745 3.945940840287613e-05 2.9086889088321937e-08 0.9938055 1.458012542551003e-15
0.7455 3.945940840287613e-05 2.9086889088321937e-08 0.9943055000000001 1.458012542551003e-15
0.746 3.945940840287613e-05 2.9086889088321937e-08 0.9948055 1.458012542551003e-15
0.7465 3.945940840287613e-05 2.9086889088321937e-08 0.9953055000000001 1.458012542551003e-15
0.747 3.945940840287613e-05 2.9086889088321937e-08 0.9958055 1.458012542551003e-15
0.7475 3.945940840287613e-05 2.9086889088321937e-08 0.9963055000000001 1.458012542551003e-15
0.748 3.945940840287613e-05 2.9086889088321937e-08 0.9968055 1.458012542551003e-15
0.7485 3.945940840287613e-05 2.9086889088321937e-08 0.9973055000000001 1.458012542551003e-15
0.749 3.945940840287613e-05 2.9086889088321937e-08 0.9978055 1.458012542551003e-15
0.7495 3.945940840287613e-05 2.9086889088321937e-08 0.9983055000000001 1.458012542551003e-15
0.75 3.945940840287613e-05 2.9086889088321937e-08 0.9988055 1.458012542551003e-15
0.7505 3.945940840287613e-05 2.9086889088321937e-08 0.9993055 1.458012542551003e-15
0.751 3.945940840287613e-05 2.9086889088321937e-08 0.9998055 1.458012542551003e-15
0.7515 3.945940840287613e-05 2.9086889088321937e-08 1.0003055 1.458012542551003e-15
0.752 3.945940840287613e-05 2.9086889088321937e-08 1.0008055 1.458012542551003e-15
0.7525 3.945940840287613e-05 2.9086889088321937e-08 1.0013055 1.458012542551003e-15
0.753 3.945940840287613e-05 2.9086889088321937e-08 1.0018055000000001 1.458012542551003e-15
0.7535 3.945940840287613e-05 2.9086889088321937e-08 1.0023054999999998 1.458012542551003e-15
0.754 3.945940840287613e-05 2.9086889088321937e-08 1.0028055 1.458012542551003e-15
0.7545 3.945940840287613e-05 2.9086889088321937e-08 1.0033055 1.458012542551003e-15
0.755 3.945940840287613e-05 2.9086889088321937e-08 1.0038055 1.458012542551003e-15
0.7555 3.945940840287613e-05 2.9086889088321937e-08 1.0043055 1.458012542551003e-15
0.756 3.945940840287613e-05 2.9086889088321937e-08 1.0048055 1.458012542551003e-15
0.7565 3.945940840287613e-05 2.9086889088321937e-08 1.0053055 1.458012542551003e-15
0.757 3.945940840287613e-05 2.9086889088321937e-08 1.0058055000000001 1.458012542551003e-15
0.7575 3.945940840287613e-05 2.9086889088321937e-08 1.0063054999999999 1.458012542551003e-15
0.758 3.945940840287613e-05 2.9086889088321937e-08 1.0068055 1.458012542551003e-15
0.7585 3.945940840287613e-05 2.9086889088321937e-08 1.0073055 1.458012542551003e-15
0.759 3.945940840287613e-05 2.9086889088321937e-08 1.0078055 1.458012542551003e-15
0.7595 3.945940840287613e-05 2.9086889088321937e-08 1.0083055 1.458012542551003e-15
0.76 3.945940840287613e-05 2.9086889088321937e-08 1.0088055 1.458012542551003e-15
0.7605 3.945940840287613e-05 2.9086889088321937e-08 1.0093055 1.458012542551003e-15
0.761 3.945940840287613e-05 2.9086889088321937e-08 1.0098055000000001 1.458012542551003e-15
0.7615 3.945940840287613e-05 2.9086889088321937e-08 1.0103054999999999 1.458012542551003e-15
0.762 3.945940840287613e-05 2.9086889088321937e-08 1.0108055 1.458012542551003e-15
0.7625 3.945940840287613e-05 2.9086889088321937e-08 1.0113055 1.458012542551003e-15
0.763 3.945940840287613e-05 2.9086889088321937e-08 1.0118055 1.458012542551003e-15
0.7635 3.945940840287613e-05 2.9086889088321937e-08 1.0123055 1.458012542551003e-15
0.764 3.945940840287613e-05 2.9086889088321937e-08 1.0128055 1.458012542551003e-15
0.7645 3.945940840287613e-05 2.9086889088321937e-08 1.0133055 1.458012542551003e-15
0.765 3.945940840287613e-05 2.9086889088321937e-08 1.0138055000000001 1.458012542551003e-15
0.7655 3.945940840287613e-05 2.9086889088321937e-08 1.0143054999999999 1.458012542551003e-15
0.766 3.945940840287613e-05 2.9086889088321937e-08 1.0148055 1.458012542551003e-15
0.7665 3.945940840287613e-05 2.9086889088321937e-08 1.0153055 1.458012542551003e-15
0.767 3.945940840287613e-05 2.9086889088321937e-08 1.0158055 1.458012542551003e-15
0.7675 3.945940840287613e-05 2.9086889088321937e-08 1.0163055 1.458012542551003e-15
0.768 3.945940840287613e-05 2.9086889088321937e-08 1.0168055 1.458012542551003e-15
0.7685 3.945940840287613e-05 2.9086889088321937e-08 1.0173055 1.458012542551003e-15
0.769 3.945940840287613e-05 2.9086889088321937e-08 1.0178055000000001 1.458012542551003e-15
0.7695 3.945940840287613e-05 2.9086889088321937e-08 1.0183054999999999 1.458012542551003e-15
0.77 3.945940840287613e-05 2.9086889088321937e-08 1.0188055 1.458012542551003e-15
0.7705 3.945940840287613e-05 2.9086889088321937e-08 1.0193055 1.458012542551003e-15
0.771 3.945940840287613e-05 2.9086889088321937e-08 1.0198055 1.458012542551003e-15
0.7715 3.945940840287613e-05 2.9086889088321937e-08 1.0203055 1.458012542551003e-15
0.772 3.945940840287613e-05 2.9086889088321937e-08 1.0208055 1.458012542551003e-15
0.7725 3.945940840287613e-05 2.9086889088321937e-08 1.0213055 1.458012542551003e-15
0.773 3.945940840287613e-05 2.9086889088321937e-08 1.0218055000000001 1.458012542551003e-15
0.7735 3.945940840287613e-05 2.9086889088321937e-08 1.0223054999999999 1.458012542551003e-15
0.774 3.945940840287613e-05 2.9086889088321937e-08 1.0228055 1.458012542551003e-15
0.7745 3.945940840287613e-05 2.9086889088321937e-08 1.0233055 1.458012542551003e-15
0.775 3.945940840287613e-05 2.9086889088321937e-08 1.0238055 1.458012542551003e-15
0.7755 3.945940840287613e-05 2.9086889088321937e-08 1.0243055 1.458012542551003e-15
0.776 3.945940840287613e-05 2.9086889088321937e-08 1.0248055 1.458012542551003e-15
0.7765 3.945940840287613e-05 2.9086889088321937e-08 1.0253055 1.458012542551003e-15
0.777 3.945940840287613e-05 2.9086889088321937e-08 1.0258055000000001 1.458012542551003e-15
0.7775 3.945940840287613e-05 2.9086889088321937e-08 1.0263054999999999 1.458012542551003e-15
0.778 3.945940840287613e-05 2.9086889088321937e-08 1.0268055 1.458012542551003e-15
0.7785 3.945940840287613e-05 2.9086889088321937e-08 1.0273055 1.458012542551003e-15
0.779 3.945940840287613e-05 2.9086889088321937e-08 1.0278055 1.458012542551003e-15
0.7795 3.945940840287613e-05 2.9086889088321937e-08 1.0283055 1.458012542551003e-15
0.78 3.945940840287613e-05 2.9086889088321937e-08 1.0288055 1.458012542551003e-15
0.7805 3.945940840287613e-05 2.9086889088321937e-08 1.0293055 1.458012542551003e-15
0.781 3.945940840287613e-05 2.9086889088321937e-08 1.0298055000000002 1.458012542551003e-15
0.7815 3.945940840287613e-05 2.9086889088321937e-08 1.0303054999999999 1.458012542551003e-15
0.782 3.945940840287613e-05 2.9086889088321937e-08 1.0308055 1.458012542551003e-15
0.7825 3.945940840287613e-05 2.9086889088321937e-08 1.0313055 1.458012542551003e-15
0.783 3.945940840287613e-05 2.9086889088321937e-08 1.0318055 1.458012542551003e-15
0.7835 3.945940840287613e-05 2.9086889088321937e-08 1.0323055 1.458012542551003e-15
0.784 3.945940840287613e-05 2.9086889088321937e-08 1.0328055 1.458012542551003e-15
0.7845 3.945940840287613e-05 2.9086889088321937e-08 1.0333055 1.458012542551003e-15
0.785 3.945940840287613e-05 2.9086889088321937e-08 1.0338055000000002 1.458012542551003e-15
0.7855 3.945940840287613e-05 2.9086889088321937e-08 1.0343054999999999 1.458012542551003e-15
0.786 3.945940840287613e-05 2.9086889088321937e-08 1.0348055 1.458012542551003e-15
0.7865 3.945940840287613e-05 2.9086889088321937e-08 1.0353055 1.458012542551003e-15
0.787 3.945940840287613e-05 2.9086889088321937e-08 1.0358055 1.458012542551003e-15
0.7875 3.945940840287613e-05 2.9086889088321937e-08 1.0363055 1.458012542551003e-15
0.788 3.945940840287613e-05 2.9086889088321937e-08 1.0368055 1.458012542551003e-15
0.7885 3.945940840287613e-05 2.9086889088321937e-08 1.0373055 1.458012542551003e-15
0.789 3.945940840287613e-05 2.9086889088321937e-08 1.0378055000000002 1.458012542551003e-15
0.7895 3.945940840287613e-05 2.9086889088321937e-08 1.0383054999999999 1.458012542551003e-15
0.79 3.945940840287613e-05 2.9086889088321937e-08 1.0388055 1.458012542551003e-15
0.7905 3.945940840287613e-05 2.9086889088321937e-08 1.0393055 1.458012542551003e-15
0.791 3.945940840287613e-05 2.9086889088321937e-08 1.0398055 1.458012542551003e-15
0.7915 3.945940840287613e-05 2.9086889088321937e-08 1.0403055 1.458012542551003e-15
0.792 3.945940840287613e-05 2.9086889088321937e-08 1.0408055 1.458012542551003e-15
0.7925 3.945940840287613e-05 2.9086889088321937e-08 1.0413055 1.458012542551003e-15
0.793 3.945940840287613e-05 2.9086889088321937e-08 1.0418055000000002 1.458012542551003e-15
0.7935 3.945940840287613e-05 2.9086889088321937e-08 1.0423054999999999 1.458012542551003e-15
0.794 3.945940840287613e-05 2.9086889088321937e-08 1.0428055 1.458012542551003e-15
0.7945 3.945940840287613e-05 2.9086889088321937e-08 1.0433055 1.458012542551003e-15
0.795 3.945940840287613e-05 2.9086889088321937e-08 1.0438055 1.458012542551003e-15
0.7955 3.945940840287613e-05 2.9086889088321937e-08 1.0443055 1.458012542551003e-15
0.796 3.945940840287613e-05 2.9086889088321937e-08 1.0448055 1.458012542551003e-15
0.7965 3.945940840287613e-05 2.9086889088321937e-08 1.0453055 1.458012542551003e-15
0.797 3.945940840287613e-05 2.9086889088321937e-08 1.0458055000000002 1.458012542551003e-15
0.7975 3.945940840287613e-05 2.9086889088321937e-08 1.0463054999999999 1.458012542551003e-15
0.798 3.945940840287613e-05 2.9086889088321937e-08 1.0468055 1.458012542551003e-15
0.7985 3.945940840287613e-05 2.9086889088321937e-08 1.0473055 1.458012542551003e-15
0.799 3.945940840287613e-05 2.9086889088321937e-08 1.0478055 1.458012542551003e-15
0.7995 3.945940840287613e-05 2.9086889088321937e-08 1.0483055000000001 1.458012542551003e-15
0.8 3.945940840287613e-05 2.9086889088321937e-08 1.0488055 1.458012542551003e-15
0.8005 3.945940840287613e-05 2.9086889088321937e-08 1.0493055 1.458012542551003e-15
0.801 3.945940840287613e-05 2.9086889088321937e-08 1.0498055000000002 1.458012542551003e-15
0.8015 3.945940840287613e-05 2.9086889088321937e-08 1.0503055 1.458012542551003e-15
0.802 3.945940840287613e-05 2.9086889088321937e-08 1.0508055 1.458012542551003e-15
0.8025 3.945940840287613e-05 2.9086889088321937e-08 1.0513055 1.458012542551003e-15
0.803 3.945940840287613e-05 2.9086889088321937e-08 1.0518055 1.458012542551003e-15
0.8035 3.945940840287613e-05 2.9086889088321937e-08 1.0523055000000001 1.458012542551003e-15
0.804 3.945940840287613e-05 2.9086889088321937e-08 1.0528055 1.458012542551003e-15
0.8045 3.945940840287613e-05 2.9086889088321937e-08 1.0533055 1.458012542551003e-15
0.805 3.945940840287613e-05 2.9086889088321937e-08 1.0538055000000002 1.458012542551003e-15
0.8055 3.945940840287613e-05 2.9086889088321937e-08 1.0543055 1.458012542551003e-15
0.806 3.945940840287613e-05 2.9086889088321937e-08 1.0548055 1.458012542551003e-15
0.8065 3.945940840287613e-05 2.9086889088321937e-08 1.0553055 1.458012542551003e-15
0.807 3.945940840287613e-05 2.9086889088321937e-08 1.0558055 1.458012542551003e-15
0.8075 3.945940840287613e-05 2.9086889088321937e-08 1.0563055000000001 1.458012542551003e-15
0.808 3.945940840287613e-05 2.9086889088321937e-08 1.0568055 1.458012542551003e-15
0.8085 3.945940840287613e-05 2.9086889088321937e-08 1.0573055 1.458012542551003e-15
0.809 3.945940840287613e-05 2.9086889088321937e-08 1.0578055000000002 1.458012542551003e-15
0.8095 3.945940840287613e-05 2.9086889088321937e-08 1.0583055 1.458012542551003e-15
0.81 3.945940840287613e-05 2.9086889088321937e-08 1.0588055 1.458012542551003e-15
0.8105 3.945940840287613e-05 2.9086889088321937e-08 1.0593055 1.458012542551003e-15
0.811 3.945940840287613e-05 2.9086889088321937e-08 1.0598055 1.458012542551003e-15
0.8115 3.945940840287613e-05 2.9086889088321937e-08 1.0603055000000001 1.458012542551003e-15
0.812 3.945940840287613e-05 2.9086889088321937e-08 1.0608055 1.458012542551003e-15
0.8125 3.945940840287613e-05 2.9086889088321937e-08 1.0613055 1.458012542551003e-15
0.813 3.945940840287613e-05 2.9086889088321937e-08 1.0618055 1.458012542551003e-15
0.8135 3.945940840287613e-05 2.9086889088321937e-08 1.0623055 1.458012542551003e-15
0.814 3.945940840287613e-05 2.9086889088321937e-08 1.0628055 1.458012542551003e-15
0.8145 3.945940840287613e-05 2.9086889088321937e-08 1.0633055 1.458012542551003e-15
0.815 3.945940840287613e-05 2.9086889088321937e-08 1.0638055 1.458012542551003e-15
0.8155 3.945940840287613e-05 2.9086889088321937e-08 1.0643055000000001 1.458012542551003e-15
0.816 3.945940840287613e-05 2.9086889088321937e-08 1.0648054999999998 1.458012542551003e-15
0.8165 3.945940840287613e-05 2.9086889088321937e-08 1.0653055 1.458012542551003e-15
0.817 3.945940840287613e-05 2.9086889088321937e-08 1.0658055 1.458012542551003e-15
0.8175 3.945940840287613e-05 2.9086889088321937e-08 1.0663055 1.458012542551003e-15
0.818 3.945940840287613e-05 2.9086889088321937e-08 1.0668055 1.458012542551003e-15
0.8185 3.945940840287613e-05 2.9086889088321937e-08 1.0673055 1.458012542551003e-15
0.819 3.945940840287613e-05 2.9086889088321937e-08 1.0678055 1.458012542551003e-15
0.8195 3.945940840287613e-05 2.9086889088321937e-08 1.0683055000000001 1.458012542551003e-15
0.82 3.945940840287613e-05 2.9086889088321937e-08 1.0688054999999999 1.458012542551003e-15
0.8205 3.945940840287613e-05 2.9086889088321937e-08 1.0693055 1.458012542551003e-15
0.821 3.945940840287613e-05 2.9086889088321937e-08 1.0698055 1.458012542551003e-15
0.8215 3.945940840287613e-05 2.9086889088321937e-08 1.0703055 1.458012542551003e-15
0.822 3.945940840287613e-05 2.9086889088321937e-08 1.0708055 1.458012542551003e-15
0.8225 3.945940840287613e-05 2.9086889088321937e-08 1.0713055 1.458012542551003e-15
0.823 3.945940840287613e-05 2.9086889088321937e-08 1.0718055 1.458012542551003e-15
0.8235 3.945940840287613e-05 2.9086889088321937e-08 1.0723055000000001 1.458012542551003e-15
0.824 3.945940840287613e-05 2.9086889088321937e-08 1.0728054999999999 1.458012542551003e-15
0.8245 3.945940840287613e-05 2.9086889088321937e-08 1.0733055 1.458012542551003e-15
0.825 3.945940840287613e-05 2.9086889088321937e-08 1.0738055 1.458012542551003e-15
0.8255 3.945940840287613e-05 2.9086889088321937e-08 1.0743055 1.458012542551003e-15
0.826 3.945940840287613e-05 2.9086889088321937e-08 1.0748055 1.458012542551003e-15
0.8265 3.945940840287613e-05 2.9086889088321937e-08 1.0753055 1.458012542551003e-15
0.827 3.945940840287613e-05 2.9086889088321937e-08 1.0758055 1.458012542551003e-15
0.8275 3.945940840287613e-05 2.9086889088321937e-08 1.0763055000000001 1.458012542551003e-15
0.828 3.945940840287613e-05 2.9086889088321937e-08 1.0768054999999999 1.458012542551003e-15
0.8285 3.945940840287613e-05 2.9086889088321937e-08 1.0773055 1.458012542551003e-15
0.829 3.945940840287613e-05 2.9086889088321937e-08 1.0778055 1.458012542551003e-15
0.8295 3.945940840287613e-05 2.9086889088321937e-08 1.0783055 1.458012542551003e-15
0.83 3.945940840287613e-05 2.9086889088321937e-08 1.0788055 1.458012542551003e-15
0.8305 3.945940840287613e-05 2.9086889088321937e-08 1.0793055 1.458012542551003e-15
0.831 3.945940840287613e-05 2.9086889088321937e-08 1.0798055 1.458012542551003e-15
0.8315 3.945940840287613e-05 2.9086889088321937e-08 1.0803055000000001 1.458012542551003e-15
0.832 3.945940840287613e-05 2.9086889088321937e-08 1.0808054999999999 1.458012542551003e-15
0.8325 3.945940840287613e-05 2.9086889088321937e-08 1.0813055 1.458012542551003e-15
0.833 3.945940840287613e-05 2.9086889088321937e-08 1.0818055 1.458012542551003e-15
0.8335 3.945940840287613e-05 2.9086889088321937e-08 1.0823055 1.458012542551003e-15
0.834 3.945940840287613e-05 2.9086889088321937e-08 1.0828055 1.458012542551003e-15
0.8345 3.945940840287613e-05 2.9086889088321937e-08 1.0833055 1.458012542551003e-15
0.835 3.945940840287613e-05 2.9086889088321937e-08 1.0838055 1.458012542551003e-15
0.8355 3.945940840287613e-05 2.9086889088321937e-08 1.0843055000000001 1.458012542551003e-15
0.836 3.945940840287613e-05 2.9086889088321937e-08 1.0848054999999999 1.458012542551003e-15
0.8365 3.945940840287613e-05 2.9086889088321937e-08 1.0853055 1.458012542551003e-15
0.837 3.945940840287613e-05 2.9086889088321937e-08 1.0858055 1.458012542551003e-15
0.8375 3.945940840287613e-05 2.9086889088321937e-08 1.0863055 1.458012542551003e-15
0.838 3.945940840287613e-05 2.9086889088321937e-08 1.0868055 1.458012542551003e-15
0.8385 3.945940840287613e-05 2.9086889088321937e-08 1.0873055 1.458012542551003e-15
0.839 3.945940840287613e-05 2.9086889088321937e-08 1.0878055 1.458012542551003e-15
0.8395 3.945940840287613e-05 2.9086889088321937e-08 1.0883055000000001 1.458012542551003e-15
0.84 3.945940840287613e-05 2.9086889088321937e-08 1.0888054999999999 1.458012542551003e-15
0.8405 3.945940840287613e-05 2.9086889088321937e-08 1.0893055 1.458012542551003e-15
0.841 3.945940840287613e-05 2.9086889088321937e-08 1.0898055 1.458012542551003e-15
0.8415 3.945940840287613e-05 2.9086889088321937e-08 1.0903055 1.458012542551003e-15
0.842 3.945940840287613e-05 2.9086889088321937e-08 1.0908055 1.458012542551003e-15
0.8425 3.945940840287613e-05 2.9086889088321937e-08 1.0913055 1.458012542551003e-15
0.843 3.945940840287613e-05 2.9086889088321937e-08 1.0918055 1.458012542551003e-15
0.8435 3.945940840287613e-05 2.9086889088321937e-08 1.0923055000000002 1.458012542551003e-15
0.844 3.945940840287613e-05 2.9086889088321937e-08 1.0928054999999999 1.458012542551003e-15
0.8445 3.945940840287613e-05 2.9086889088321937e-08 1.0933055 1.458012542551003e-15
0.845 3.945940840287613e-05 2.9086889088321937e-08 1.0938055 1.458012542551003e-15
0.8455 3.945940840287613e-05 2.9086889088321937e-08 1.0943055 1.458012542551003e-15
0.846 3.945940840287613e-05 2.9086889088321937e-08 1.0948055 1.458012542551003e-15
0.8465 3.945940840287613e-05 2.9086889088321937e-08 1.0953055 1.458012542551003e-15
0.847 3.945940840287613e-05 2.9086889088321937e-08 1.0958055 1.458012542551003e-15
0.8475 3.945940840287613e-05 2.9086889088321937e-08 1.0963055000000002 1.458012542551003e-15
0.848 3.945940840287613e-05 2.9086889088321937e-08 1.0968054999999999 1.458012542551003e-15
0.8485 3.945940840287613e-05 2.9086889088321937e-08 1.0973055 1.458012542551003e-15
0.849 3.945940840287613e-05 2.9086889088321937e-08 1.0978055 1.458012542551003e-15
0.8495 3.945940840287613e-05 2.9086889088321937e-08 1.0983055 1.458012542551003e-15
0.85 3.945940840287613e-05 2.9086889088321937e-08 1.0988055 1.458012542551003e-15
0.8505 3.945940840287613e-05 2.9086889088321937e-08 1.0993055 1.458012542551003e-15
0.851 3.945940840287613e-05 2.9086889088321937e-08 1.0998055 1.458012542551003e-15
0.8515 3.945940840287613e-05 2.9086889088321937e-08 1.1003055000000002 1.458012542551003e-15
0.852 3.945940840287613e-05 2.9086889088321937e-08 1.1008054999999999 1.458012542551003e-15
0.8525 3.945940840287613e-05 2.9086889088321937e-08 1.1013055 1.458012542551003e-15
0.853 3.945940840287613e-05 2.9086889088321937e-08 1.1018055 1.458012542551003e-15
0.8535 3.945940840287613e-05 2.9086889088321937e-08 1.1023055 1.458012542551003e-15
0.854 3.945940840287613e-05 2.9086889088321937e-08 1.1028055 1.458012542551003e-15
0.8545 3.945940840287613e-05 2.9086889088321937e-08 1.1033055 1.458012542551003e-15
0.855 3.945940840287613e-05 2.9086889088321937e-08 1.1038055 1.458012542551003e-15
0.8555 3.945940840287613e-05 2.9086889088321937e-08 1.1043055000000002 1.458012542551003e-15
0.856 3.945940840287613e-05 2.9086889088321937e-08 1.1048054999999999 1.458012542551003e-15
0.8565 3.945940840287613e-05 2.9086889088321937e-08 1.1053055 1.458012542551003e-15
0.857 3.945940840287613e-05 2.9086889088321937e-08 1.1058055 1.458012542551003e-15
0.8575 3.945940840287613e-05 2.9086889088321937e-08 1.1063055 1.458012542551003e-15
0.858 3.945940840287613e-05 2.9086889088321937e-08 1.1068055 1.458012542551003e-15
0.8585 3.945940840287613e-05 2.9086889088321937e-08 1.1073055 1.458012542551003e-15
0.859 3.945940840287613e-05 2.9086889088321937e-08 1.1078055 1.458012542551003e-15
0.8595 3.945940840287613e-05 2.9086889088321937e-08 1.1083055000000002 1.458012542551003e-15
0.86 3.945940840287613e-05 2.9086889088321937e-08 1.1088054999999999 1.458012542551003e-15
0.8605 3.945940840287613e-05 2.9086889088321937e-08 1.1093055 1.458012542551003e-15
0.861 3.945940840287613e-05 2.9086889088321937e-08 1.1098055 1.458012542551003e-15
0.8615 3.945940840287613e-05 2.9086889088321937e-08 1.1103055 1.458012542551003e-15
0.862 3.945940840287613e-05 2.9086889088321937e-08 1.1108055000000001 1.458012542551003e-15
0.8625 3.945940840287613e-05 2.9086889088321937e-08 1.1113055 1.458012542551003e-15
0.863 3.945940840287613e-05 2.9086889088321937e-08 1.1118055 1.458012542551003e-15
0.8635 3.945940840287613e-05 2.9086889088321937e-08 1.1123055000000002 1.458012542551003e-15
0.864 3.945940840287613e-05 2.9086889088321937e-08 1.1128055 1.458012542551003e-15
0.8645 3.945940840287613e-05 2.9086889088321937e-08 1.1133055 1.458012542551003e-15
0.865 3.945940840287613e-05 2.9086889088321937e-08 1.1138055 1.458012542551003e-15
0.8655 3.945940840287613e-05 2.9086889088321937e-08 1.1143055 1.458012542551003e-15
0.866 3.945940840287613e-05 2.9086889088321937e-08 1.1148055000000001 1.458012542551003e-15
0.8665 3.945940840287613e-05 2.9086889088321937e-08 1.1153055 1.458012542551003e-15
0.867 3.945940840287613e-05 2.9086889088321937e-08 1.1158055 1.458012542551003e-15
0.8675 3.945940840287613e-05 2.9086889088321937e-08 1.1163055000000002 1.458012542551003e-15
0.868 3.945940840287613e-05 2.9086889088321937e-08 1.1168055 1.458012542551003e-15
0.8685 3.945940840287613e-05 2.9086889088321937e-08 1.1173055 1.458012542551003e-15
0.869 3.945940840287613e-05 2.9086889088321937e-08 1.1178055 1.458012542551003e-15
0.8695 3.945940840287613e-05 2.9086889088321937e-08 1.1183055 1.458012542551003e-15
0.87 3.945940840287613e-05 2.9086889088321937e-08 1.1188055000000001 1.458012542551003e-15
0.8705 3.945940840287613e-05 2.9086889088321937e-08 1.1193055 1.458012542551003e-15
0.871 3.945940840287613e-05 2.9086889088321937e-08 1.1198055 1.458012542551003e-15
0.8715 3.945940840287613e-05 2.9086889088321937e-08 1.1203055000000002 1.458012542551003e-15
0.872 3.945940840287613e-05 2.9086889088321937e-08 1.1208055 1.458012542551003e-15
0.8725 3.945940840287613e-05 2.9086889088321937e-08 1.1213055 1.458012542551003e-15
0.873 3.945940840287613e-05 2.9086889088321937e-08 1.1218055 1.458012542551003e-15
0.8735 3.945940840287613e-05 2.9086889088321937e-08 1.1223055 1.458012542551003e-15
0.874 3.945940840287613e-05 2.9086889088321937e-08 1.1228055000000001 1.458012542551003e-15
0.8745 3.945940840287613e-05 2.9086889088321937e-08 1.1233055 1.458012542551003e-15
0.875 3.945940840287613e-05 2.9086889088321937e-08 1.1238055 1.458012542551003e-15
0.8755 3.945940840287613e-05 2.9086889088321937e-08 1.1243055 1.458012542551003e-15
0.876 3.945940840287613e-05 2.9086889088321937e-08 1.1248055 1.458012542551003e-15
0.8765 3.945940840287613e-05 2.9086889088321937e-08 1.1253055 1.458012542551003e-15
0.877 3.945940840287613e-05 2.9086889088321937e-08 1.1258055 1.458012542551003e-15
0.8775 3.945940840287613e-05 2.9086889088321937e-08 1.1263055 1.458012542551003e-15
0.878 3.945940840287613e-05 2.9086889088321937e-08 1.1268055000000001 1.458012542551003e-15
0.8785 3.945940840287613e-05 2.9086889088321937e-08 1.1273054999999998 1.458012542551003e-15
0.879 3.945940840287613e-05 2.9086889088321937e-08 1.1278055 1.458012542551003e-15
0.8795 3.945940840287613e-05 2.9086889088321937e-08 1.1283055 1.458012542551003e-15
0.88 3.945940840287613e-05 2.9086889088321937e-08 1.1288055 1.458012542551003e-15
0.8805 3.945940840287613e-05 2.9086889088321937e-08 1.1293055 1.458012542551003e-15
0.881 3.945940840287613e-05 2.9086889088321937e-08 1.1298055 1.458012542551003e-15
0.8815 3.945940840287613e-05 2.9086889088321937e-08 1.1303055 1.458012542551003e-15
0.882 3.945940840287613e-05 2.9086889088321937e-08 1.1308055000000001 1.458012542551003e-15
0.8825 3.945940840287613e-05 2.9086889088321937e-08 1.1313054999999999 1.458012542551003e-15
0.883 3.945940840287613e-05 2.9086889088321937e-08 1.1318055 1.458012542551003e-15
0.8835 3.945940840287613e-05 2.9086889088321937e-08 1.1323055 1.458012542551003e-15
0.884 3.945940840287613e-05 2.9086889088321937e-08 1.1328055 1.458012542551003e-15
0.8845 3.945940840287613e-05 2.9086889088321937e-08 1.1333055 1.458012542551003e-15
0.885 3.945940840287613e-05 2.9086889088321937e-08 1.1338055 1.458012542551003e-15
0.8855 3.945940840287613e-05 2.9086889088321937e-08 1.1343055 1.458012542551003e-15
0.886 3.945940840287613e-05 2.9086889088321937e-08 1.1348055000000001 1.458012542551003e-15
0.8865 3.945940840287613e-05 2.9086889088321937e-08 1.1353054999999999 1.458012542551003e-15
0.887 3.945940840287613e-05 2.9086889088321937e-08 1.1358055 1.458012542551003e-15
0.8875 3.945940840287613e-05 2.9086889088321937e-08 1.1363055 1.458012542551003e-15
0.888 3.945940840287613e-05 2.9086889088321937e-08 1.1368055 1.458012542551003e-15
0.8885 3.945940840287613e-05 2.9086889088321937e-08 1.1373055 1.458012542551003e-15
0.889 3.945940840287613e-05 2.9086889088321937e-08 1.1378055 1.458012542551003e-15
0.8895 3.945940840287613e-05 2.9086889088321937e-08 1.1383055 1.458012542551003e-15
0.89 3.945940840287613e-05 2.9086889088321937e-08 1.1388055000000001 1.458012542551003e-15
0.8905 3.945940840287613e-05 2.9086889088321937e-08 1.1393054999999999 1.458012542551003e-15
0.891 3.945940840287613e-05 2.9086889088321937e-08 1.1398055 1.458012542551003e-15
0.8915 3.945940840287613e-05 2.9086889088321937e-08 1.1403055 1.458012542551003e-15
0.892 3.945940840287613e-05 2.9086889088321937e-08 1.1408055 1.458012542551003e-15
0.8925 3.945940840287613e-05 2.9086889088321937e-08 1.1413055 1.458012542551003e-15
0.893 3.945940840287613e-05 2.9086889088321937e-08 1.1418055 1.458012542551003e-15
0.8935 3.945940840287613e-05 2.9086889088321937e-08 1.1423055 1.458012542551003e-15
0.894 3.945940840287613e-05 2.9086889088321937e-08 1.1428055000000001 1.458012542551003e-15
0.8945 3.945940840287613e-05 2.9086889088321937e-08 1.1433054999999999 1.458012542551003e-15
0.895 3.945940840287613e-05 2.9086889088321937e-08 1.1438055 1.458012542551003e-15
0.8955 3.945940840287613e-05 2.9086889088321937e-08 1.1443055 1.458012542551003e-15
0.896 3.945940840287613e-05 2.9086889088321937e-08 1.1448055 1.458012542551003e-15
0.8965 3.945940840287613e-05 2.9086889088321937e-08 1.1453055 1.458012542551003e-15
0.897 3.945940840287613e-05 2.9086889088321937e-08 1.1458055 1.458012542551003e-15
0.8975 3.945940840287613e-05 2.9086889088321937e-08 1.1463055 1.458012542551003e-15
0.898 3.945940840287613e-05 2.9086889088321937e-08 1.1468055000000001 1.458012542551003e-15
0.8985 3.945940840287613e-05 2.9086889088321937e-08 1.1473054999999999 1.458012542551003e-15
0.899 3.945940840287613e-05 2.9086889088321937e-08 1.1478055 1.458012542551003e-15
0.8995 3.945940840287613e-05 2.9086889088321937e-08 1.1483055 1.458012542551003e-15
0.9 3.945940840287613e-05 2.9086889088321937e-08 1.1488055 1.458012542551003e-15
0.9005 3.945940840287613e-05 2.9086889088321937e-08 1.1493055 1.458012542551003e-15
0.901 3.945940840287613e-05 2.9086889088321937e-08 1.1498055 1.458012542551003e-15
0.9015 3.945940840287613e-05 2.9086889088321937e-08 1.1503055 1.458012542551003e-15
0.902 3.945940840287613e-05 2.9086889088321937e-08 1.1508055000000001 1.458012542551003e-15
0.9025 3.945940840287613e-05 2.9086889088321937e-08 1.1513054999999999 1.458012542551003e-15
0.903 3.945940840287613e-05 2.9086889088321937e-08 1.1518055 1.458012542551003e-15
0.9035 3.945940840287613e-05 2.9086889088321937e-08 1.1523055 1.458012542551003e-15
0.904 3.945940840287613e-05 2.9086889088321937e-08 1.1528055 1.458012542551003e-15
0.9045 3.945940840287613e-05 2.9086889088321937e-08 1.1533055 1.458012542551003e-15
0.905 3.945940840287613e-05 2.9086889088321937e-08 1.1538055 1.458012542551003e-15
0.9055 3.945940840287613e-05 2.9086889088321937e-08 1.1543055 1.458012542551003e-15
0.906 3.945940840287613e-05 2.9086889088321937e-08 1.1548055000000002 1.458012542551003e-15
0.9065 3.945940840287613e-05 2.9086889088321937e-08 1.1553054999999999 1.458012542551003e-15
0.907 3.945940840287613e-05 2.9086889088321937e-08 1.1558055 1.458012542551003e-15
0.9075 3.945940840287613e-05 2.9086889088321937e-08 1.1563055 1.458012542551003e-15
0.908 3.945940840287613e-05 2.9086889088321937e-08 1.1568055 1.458012542551003e-15
0.9085 3.945940840287613e-05 2.9086889088321937e-08 1.1573055 1.458012542551003e-15
0.909 3.945940840287613e-05 2.9086889088321937e-08 1.1578055 1.458012542551003e-15
0.9095 3.945940840287613e-05 2.9086889088321937e-08 1.1583055 1.458012542551003e-15
0.91 3.945940840287613e-05 2.9086889088321937e-08 1.1588055000000002 1.458012542551003e-15
0.9105 3.945940840287613e-05 2.9086889088321937e-08 1.1593054999999999 1.458012542551003e-15
0.911 3.945940840287613e-05 2.9086889088321937e-08 1.1598055 1.458012542551003e-15
0.9115 3.945940840287613e-05 2.9086889088321937e-08 1.1603055 1.458012542551003e-15
0.912 3.945940840287613e-05 2.9086889088321937e-08 1.1608055 1.458012542551003e-15
0.9125 3.945940840287613e-05 2.9086889088321937e-08 1.1613055 1.458012542551003e-15
0.913 3.945940840287613e-05 2.9086889088321937e-08 1.1618055 1.458012542551003e-15
0.9135 3.945940840287613e-05 2.9086889088321937e-08 1.1623055 1.458012542551003e-15
0.914 3.945940840287613e-05 2.9086889088321937e-08 1.1628055000000002 1.458012542551003e-15
0.9145 3.945940840287613e-05 2.9086889088321937e-08 1.1633054999999999 1.458012542551003e-15
0.915 3.945940840287613e-05 2.9086889088321937e-08 1.1638055 1.458012542551003e-15
0.9155 3.945940840287613e-05 2.9086889088321937e-08 1.1643055 1.458012542551003e-15
0.916 3.945940840287613e-05 2.9086889088321937e-08 1.1648055 1.458012542551003e-15
0.9165 3.945940840287613e-05 2.9086889088321937e-08 1.1653055 1.458012542551003e-15
0.917 3.945940840287613e-05 2.9086889088321937e-08 1.1658055 1.458012542551003e-15
0.9175 3.945940840287613e-05 2.9086889088321937e-08 1.1663055 1.458012542551003e-15
0.918 3.945940840287613e-05 2.9086889088321937e-08 1.1668055000000002 1.458012542551003e-15
0.9185 3.945940840287613e-05 2.9086889088321937e-08 1.1673054999999999 1.458012542551003e-15
0.919 3.945940840287613e-05 2.9086889088321937e-08 1.1678055 1.458012542551003e-15
0.9195 3.945940840287613e-05 2.9086889088321937e-08 1.1683055 1.458012542551003e-15
0.92 3.945940840287613e-05 2.9086889088321937e-08 1.1688055 1.458012542551003e-15
0.9205 3.945940840287613e-05 2.9086889088321937e-08 1.1693055 1.458012542551003e-15
0.921 3.945940840287613e-05 2.9086889088321937e-08 1.1698055 1.458012542551003e-15
0.9215 3.945940840287613e-05 2.9086889088321937e-08 1.1703055 1.458012542551003e-15
0.922 3.945940840287613e-05 2.9086889088321937e-08 1.1708055000000002 1.458012542551003e-15
0.9225 3.945940840287613e-05 2.9086889088321937e-08 1.1713054999999999 1.458012542551003e-15
0.923 3.945940840287613e-05 2.9086889088321937e-08 1.1718055 1.458012542551003e-15
0.9235 3.945940840287613e-05 2.9086889088321937e-08 1.1723055 1.458012542551003e-15
0.924 3.945940840287613e-05 2.9086889088321937e-08 1.1728055 1.458012542551003e-15
0.9245 3.945940840287613e-05 2.9086889088321937e-08 1.1733055000000001 1.458012542551003e-15
0.925 3.945940840287613e-05 2.9086889088321937e-08 1.1738055 1.458012542551003e-15
0.9255 3.945940840287613e-05 2.9086889088321937e-08 1.1743055 1.458012542551003e-15
0.926 3.945940840287613e-05 2.9086889088321937e-08 1.1748055000000002 1.458012542551003e-15
0.9265 3.945940840287613e-05 2.9086889088321937e-08 1.1753055 1.458012542551003e-15
0.927 3.945940840287613e-05 2.9086889088321937e-08 1.1758055 1.458012542551003e-15
0.9275 3.945940840287613e-05 2.9086889088321937e-08 1.1763055 1.458012542551003e-15
0.928 3.945940840287613e-05 2.9086889088321937e-08 1.1768055 1.458012542551003e-15
0.9285 3.945940840287613e-05 2.9086889088321937e-08 1.1773055000000001 1.458012542551003e-15
0.929 3.945940840287613e-05 2.9086889088321937e-08 1.1778055 1.458012542551003e-15
0.9295 3.945940840287613e-05 2.9086889088321937e-08 1.1783055 1.458012542551003e-15
0.93 3.945940840287613e-05 2.9086889088321937e-08 1.1788055000000002 1.458012542551003e-15
0.9305 3.945940840287613e-05 2.9086889088321937e-08 1.1793055 1.458012542551003e-15
0.931 3.945940840287613e-05 2.9086889088321937e-08 1.1798055 1.458012542551003e-15
0.9315 3.945940840287613e-05 2.9086889088321937e-08 1.1803055 1.458012542551003e-15
0.932 3.945940840287613e-05 2.9086889088321937e-08 1.1808055 1.458012542551003e-15
0.9325 3.945940840287613e-05 2.9086889088321937e-08 1.1813055000000001 1.458012542551003e-15
0.933 3.945940840287613e-05 2.9086889088321937e-08 1.1818055 1.458012542551003e-15
0.9335 3.945940840287613e-05 2.9086889088321937e-08 1.1823055 1.458012542551003e-15
0.934 3.945940840287613e-05 2.9086889088321937e-08 1.1828055000000002 1.458012542551003e-15
0.9345 3.945940840287613e-05 2.9086889088321937e-08 1.1833055 1.458012542551003e-15
0.935 3.945940840287613e-05 2.9086889088321937e-08 1.1838055 1.458012542551003e-15
0.9355 3.945940840287613e-05 2.9086889088321937e-08 1.1843055 1.458012542551003e-15
0.936 3.945940840287613e-05 2.9086889088321937e-08 1.1848055 1.458012542551003e-15
0.9365 3.945940840287613e-05 2.9086889088321937e-08 1.1853055000000001 1.458012542551003e-15
0.937 3.945940840287613e-05 2.9086889088321937e-08 1.1858055 1.458012542551003e-15
0.9375 3.945940840287613e-05 2.9086889088321937e-08 1.1863055 1.458012542551003e-15
0.938 3.945940840287613e-05 2.9086889088321937e-08 1.1868055 1.458012542551003e-15
0.9385 3.945940840287613e-05 2.9086889088321937e-08 1.1873055 1.458012542551003e-15
0.939 3.945940840287613e-05 2.9086889088321937e-08 1.1878055 1.458012542551003e-15
0.9395 3.945940840287613e-05 2.9086889088321937e-08 1.1883055 1.458012542551003e-15
0.94 3.945940840287613e-05 2.9086889088321937e-08 1.1888055 1.458012542551003e-15
0.9405 3.945940840287613e-05 2.9086889088321937e-08 1.1893055000000001 1.458012542551003e-15
0.941 3.945940840287613e-05 2.9086889088321937e-08 1.1898054999999998 1.458012542551003e-15
0.9415 3.945940840287613e-05 2.9086889088321937e-08 1.1903055 1.458012542551003e-15
0.942 3.945940840287613e-05 2.9086889088321937e-08 1.1908055 1.458012542551003e-15
0.9425 3.945940840287613e-05 2.9086889088321937e-08 1.1913055 1.458012542551003e-15
0.943 3.945940840287613e-05 2.9086889088321937e-08 1.1918055 1.458012542551003e-15
0.9435 3.945940840287613e-05 2.9086889088321937e-08 1.1923055 1.458012542551003e-15
0.944 3.945940840287613e-05 2.9086889088321937e-08 1.1928055 1.458012542551003e-15
0.9445 3.945940840287613e-05 2.9086889088321937e-08 1.1933055000000001 1.458012542551003e-15
0.945 3.945940840287613e-05 2.9086889088321937e-08 1.1938054999999999 1.458012542551003e-15
0.9455 3.945940840287613e-05 2.9086889088321937e-08 1.1943055 1.458012542551003e-15
0.946 3.945940840287613e-05 2.9086889088321937e-08 1.1948055 1.458012542551003e-15
0.9465 3.945940840287613e-05 2.9086889088321937e-08 1.1953055 1.458012542551003e-15
0.947 3.945940840287613e-05 2.9086889088321937e-08 1.1958055 1.458012542551003e-15
0.9475 3.945940840287613e-05 2.9086889088321937e-08 1.1963055 1.458012542551003e-15
0.948 3.945940840287613e-05 2.9086889088321937e-08 1.1968055 1.458012542551003e-15
0.9485 3.945940840287613e-05 2.9086889088321937e-08 1.1973055000000001 1.458012542551003e-15
0.949 3.945940840287613e-05 2.9086889088321937e-08 1.1978054999999999 1.458012542551003e-15
0.9495 3.945940840287613e-05 2.9086889088321937e-08 1.1983055 1.458012542551003e-15
0.95 3.945940840287613e-05 2.9086889088321937e-08 1.1988055 1.458012542551003e-15
0.9505 3.945940840287613e-05 2.9086889088321937e-08 1.1993055 1.458012542551003e-15
0.951 3.945940840287613e-05 2.9086889088321937e-08 1.1998055 1.458012542551003e-15
0.9515 3.945940840287613e-05 2.9086889088321937e-08 1.2003055 1.458012542551003e-15
0.952 3.945940840287613e-05 2.9086889088321937e-08 1.2008055 1.458012542551003e-15
0.9525 3.945940840287613e-05 2.9086889088321937e-08 1.2013055000000001 1.458012542551003e-15
0.953 3.945940840287613e-05 2.9086889088321937e-08 1.2018054999999999 1.458012542551003e-15
0.9535 3.945940840287613e-05 2.9086889088321937e-08 1.2023055 1.458012542551003e-15
0.954 3.945940840287613e-05 2.9086889088321937e-08 1.2028055 1.458012542551003e-15
0.9545 3.945940840287613e-05 2.9086889088321937e-08 1.2033055 1.458012542551003e-15
0.955 3.945940840287613e-05 2.9086889088321937e-08 1.2038055 1.458012542551003e-15
0.9555 3.945940840287613e-05 2.9086889088321937e-08 1.2043055 1.458012542551003e-15
0.956 3.945940840287613e-05 2.9086889088321937e-08 1.2048055 1.458012542551003e-15
0.9565 3.945940840287613e-05 2.9086889088321937e-08 1.2053055000000001 1.458012542551003e-15
0.957 3.945940840287613e-05 2.9086889088321937e-08 1.2058054999999999 1.458012542551003e-15
0.9575 3.945940840287613e-05 2.9086889088321937e-08 1.2063055 1.458012542551003e-15
0.958 3.945940840287613e-05 2.9086889088321937e-08 1.2068055 1.458012542551003e-15
0.9585 3.945940840287613e-05 2.9086889088321937e-08 1.2073055 1.458012542551003e-15
0.959 3.945940840287613e-05 2.9086889088321937e-08 1.2078055 1.458012542551003e-15
0.9595 3.945940840287613e-05 2.9086889088321937e-08 1.2083055 1.458012542551003e-15
0.96 3.945940840287613e-05 2.9086889088321937e-08 1.2088055 1.458012542551003e-15
0.9605 3.945940840287613e-05 2.9086889088321937e-08 1.2093055000000001 1.458012542551003e-15
0.961 3.945940840287613e-05 2.9086889088321937e-08 1.2098054999999999 1.458012542551003e-15
0.9615 3.945940840287613e-05 2.9086889088321937e-08 1.2103055 1.458012542551003e-15
0.962 3.945940840287613e-05 2.9086889088321937e-08 1.2108055 1.458012542551003e-15
0.9625 3.945940840287613e-05 2.9086889088321937e-08 1.2113055 1.458012542551003e-15
0.963 3.945940840287613e-05 2.9086889088321937e-08 1.2118055 1.458012542551003e-15
0.9635 3.945940840287613e-05 2.9086889088321937e-08 1.2123055 1.458012542551003e-15
0.964 3.945940840287613e-05 2.9086889088321937e-08 1.2128055 1.458012542551003e-15
0.9645 3.945940840287613e-05 2.9086889088321937e-08 1.2133055000000001 1.458012542551003e-15
0.965 3.945940840287613e-05 2.9086889088321937e-08 1.2138054999999999 1.458012542551003e-15
0.9655 3.945940840287613e-05 2.9086889088321937e-08 1.2143055 1.458012542551003e-15
0.966 3.945940840287613e-05 2.9086889088321937e-08 1.2148055 1.458012542551003e-15
0.9665 3.945940840287613e-05 2.9086889088321937e-08 1.2153055 1.458012542551003e-15
0.967 3.945940840287613e-05 2.9086889088321937e-08 1.2158055 1.458012542551003e-15
0.9675 3.945940840287613e-05 2.9086889088321937e-08 1.2163055 1.458012542551003e-15
0.968 3.945940840287613e-05 2.9086889088321937e-08 1.2168055 1.458012542551003e-15
0.9685 3.945940840287613e-05 2.9086889088321937e-08 1.2173055000000002 1.458012542551003e-15
0.969 3.945940840287613e-05 2.9086889088321937e-08 1.2178054999999999 1.458012542551003e-15
0.9695 3.945940840287613e-05 2.9086889088321937e-08 1.2183055 1.458012542551003e-15
0.97 3.945940840287613e-05 2.9086889088321937e-08 1.2188055 1.458012542551003e-15
0.9705 3.945940840287613e-05 2.9086889088321937e-08 1.2193055 1.458012542551003e-15
0.971 3.945940840287613e-05 2.9086889088321937e-08 1.2198055 1.458012542551003e-15
0.9715 3.945940840287613e-05 2.9086889088321937e-08 1.2203055 1.458012542551003e-15
0.972 3.945940840287613e-05 2.9086889088321937e-08 1.2208055 1.458012542551003e-15
0.9725 3.945940840287613e-05 2.9086889088321937e-08 1.2213055000000002 1.458012542551003e-15
0.973 3.945940840287613e-05 2.9086889088321937e-08 1.2218054999999999 1.458012542551003e-15
0.9735 3.945940840287613e-05 2.9086889088321937e-08 1.2223055 1.458012542551003e-15
0.974 3.945940840287613e-05 2.9086889088321937e-08 1.2228055 1.458012542551003e-15
0.9745 3.945940840287613e-05 2.9086889088321937e-08 1.2233055 1.458012542551003e-15
0.975 3.945940840287613e-05 2.9086889088321937e-08 1.2238055 1.458012542551003e-15
0.9755 3.945940840287613e-05 2.9086889088321937e-08 1.2243055 1.458012542551003e-15
0.976 3.945940840287613e-05 2.9086889088321937e-08 1.2248055 1.458012542551003e-15
0.9765 3.945940840287613e-05 2.9086889088321937e-08 1.2253055000000002 1.458012542551003e-15
0.977 3.945940840287613e-05 2.9086889088321937e-08 1.2258054999999999 1.458012542551003e-15
0.9775 3.945940840287613e-05 2.9086889088321937e-08 1.2263055 1.458012542551003e-15
0.978 3.945940840287613e-05 2.9086889088321937e-08 1.2268055 1.458012542551003e-15
0.9785 3.945940840287613e-05 2.9086889088321937e-08 1.2273055 1.458012542551003e-15
0.979 3.945940840287613e-05 2.9086889088321937e-08 1.2278055 1.458012542551003e-15
0.9795 3.945940840287613e-05 2.9086889088321937e-08 1.2283055 1.458012542551003e-15
0.98 3.945940840287613e-05 2.9086889088321937e-08 1.2288055 1.458012542551003e-15
0.9805 3.945940840287613e-05 2.9086889088321937e-08 1.2293055000000002 1.458012542551003e-15
0.981 3.945940840287613e-05 2.9086889088321937e-08 1.2298054999999999 1.458012542551003e-15
0.9815 3.945940840287613e-05 2.9086889088321937e-08 1.2303055 1.458012542551003e-15
0.982 3.945940840287613e-05 2.9086889088321937e-08 1.2308055 1.458012542551003e-15
0.9825 3.945940840287613e-05 2.9086889088321937e-08 1.2313055 1.458012542551003e-15
0.983 3.945940840287613e-05 2.9086889088321937e-08 1.2318055 1.458012542551003e-15
0.9835 3.945940840287613e-05 2.9086889088321937e-08 1.2323055 1.458012542551003e-15
0.984 3.945940840287613e-05 2.9086889088321937e-08 1.2328055 1.458012542551003e-15
0.9845 3.945940840287613e-05 2.9086889088321937e-08 1.2333055000000002 1.458012542551003e-15
0.985 3.945940840287613e-05 2.9086889088321937e-08 1.2338054999999999 1.458012542551003e-15
0.9855 3.945940840287613e-05 2.9086889088321937e-08 1.2343055 1.458012542551003e-15
0.986 3.945940840287613e-05 2.9086889088321937e-08 1.2348055 1.458012542551003e-15
0.9865 3.945940840287613e-05 2.9086889088321937e-08 1.2353055 1.458012542551003e-15
0.987 3.945940840287613e-05 2.9086889088321937e-08 1.2358055000000001 1.458012542551003e-15
0.9875 3.945940840287613e-05 2.9086889088321937e-08 1.2363055 1.458012542551003e-15
0.988 3.945940840287613e-05 2.9086889088321937e-08 1.2368055 1.458012542551003e-15
0.9885 3.945940840287613e-05 2.9086889088321937e-08 1.2373055000000002 1.458012542551003e-15
0.989 3.945940840287613e-05 2.9086889088321937e-08 1.2378055 1.458012542551003e-15
0.9895 3.945940840287613e-05 2.9086889088321937e-08 1.2383055 1.458012542551003e-15
0.99 3.945940840287613e-05 2.9086889088321937e-08 1.2388055 1.458012542551003e-15
0.9905 3.945940840287613e-05 2.9086889088321937e-08 1.2393055 1.458012542551003e-15
0.991 3.945940840287613e-05 2.9086889088321937e-08 1.2398055000000001 1.458012542551003e-15
0.9915 3.945940840287613e-05 2.9086889088321937e-08 1.2403055 1.458012542551003e-15
0.992 3.945940840287613e-05 2.9086889088321937e-08 1.2408055 1.458012542551003e-15
0.9925 3.945940840287613e-05 2.9086889088321937e-08 1.2413055000000002 1.458012542551003e-15
0.993 3.945940840287613e-05 2.9086889088321937e-08 1.2418055 1.458012542551003e-15
0.9935 3.945940840287613e-05 2.9086889088321937e-08 1.2423055 1.458012542551003e-15
0.994 3.945940840287613e-05 2.9086889088321937e-08 1.2428055 1.458012542551003e-15
0.9945 3.945940840287613e-05 2.9086889088321937e-08 1.2433055 1.458012542551003e-15
0.995 3.945940840287613e-05 2.9086889088321937e-08 1.2438055000000001 1.458012542551003e-15
0.9955 3.945940840287613e-05 2.9086889088321937e-08 1.2443055 1.458012542551003e-15
0.996 3.945940840287613e-05 2.9086889088321937e-08 1.2448055 1.458012542551003e-15
0.9965 3.945940840287613e-05 2.9086889088321937e-08 1.2453055000000002 1.458012542551003e-15
0.997 3.945940840287613e-05 2.9086889088321937e-08 1.2458055 1.458012542551003e-15
0.9975 3.945940840287613e-05 2.9086889088321937e-08 1.2463055 1.458012542551003e-15
0.998 3.945940840287613e-05 2.9086889088321937e-08 1.2468055 1.458012542551003e-15
0.9985 3.945940840287613e-05 2.9086889088321937e-08 1.2473055 1.458012542551003e-15
0.999 3.945940840287613e-05 2.9086889088321937e-08 1.2478055000000001 1.458012542551003e-15
0.9995 3.945940840287613e-05 2.9086889088321937e-08 1.2483055 1.458012542551003e-15
1.0 3.945940840287613e-05 2.9086889088321937e-08 1.2488055 1.458012542551003e-15
1.0005 3.945940840287613e-05 2.9086889088321937e-08 1.2493055 1.458012542551003e-15
1.001 3.945940840287613e-05 2.9086889088321937e-08 1.2498055 1.458012542551003e-15
1.0015 3.945940840287613e-05 2.9086889088321937e-08 1.2503055 1.458012542551003e-15
1.002 3.945940840287613e-05 2.9086889088321937e-08 1.2508055 1.458012542551003e-15
1.0025 3.945940840287613e-05 2.9086889088321937e-08 1.2513055 1.458012542551003e-15
1.003 3.945940840287613e-05 2.9086889088321937e-08 1.2518055 1.458012542551003e-15
1.0035 3.945940840287613e-05 2.9086889088321937e-08 1.2523055 1.458012542551003e-15
1.004 3.945940840287613e-05 2.9086889088321937e-08 1.2528055 1.458012542551003e-15
1.0045 3.945940840287613e-05 2.9086889088321937e-08 1.2533055 1.458012542551003e-15
1.005 3.945940840287613e-05 2.9086889088321937e-08 1.2538055 1.458012542551003e-15
1.0055 3.945940840287613e-05 2.9086889088321937e-08 1.2543055 1.458012542551003e-15
1.006 3.945940840287613e-05 2.9086889088321937e-08 1.2548055 1.458012542551003e-15
1.0065 3.945940840287613e-05 2.9086889088321937e-08 1.2553055 1.458012542551003e-15
1.007 3.945940840287613e-05 2.9086889088321937e-08 1.2558055 1.458012542551003e-15
1.0075 3.945940840287613e-05 2.9086889088321937e-08 1.2563055 1.458012542551003e-15
1.008 3.945940840287613e-05 2.9086889088321937e-08 1.2568055 1.458012542551003e-15
1.0085 3.945940840287613e-05 2.9086889088321937e-08 1.2573055 1.458012542551003e-15
1.009 3.945940840287613e-05 2.9086889088321937e-08 1.2578055 1.458012542551003e-15
1.0095 3.945940840287613e-05 2.9086889088321937e-08 1.2583055 1.458012542551003e-15
1.01 3.945940840287613e-05 2.9086889088321937e-08 1.2588055 1.458012542551003e-15
1.0105 3.945940840287613e-05 2.9086889088321937e-08 1.2593055 1.458012542551003e-15
1.011 3.945940840287613e-05 2.9086889088321937e-08 1.2598055 1.458012542551003e-15
1.0115 3.945940840287613e-05 2.9086889088321937e-08 1.2603055 1.458012542551003e-15
1.012 3.945940840287613e-05 2.9086889088321937e-08 1.2608055 1.458012542551003e-15
1.0125 3.945940840287613e-05 2.9086889088321937e-08 1.2613055 1.458012542551003e-15
1.013 3.945940840287613e-05 2.9086889088321937e-08 1.2618055 1.458012542551003e-15
1.0135 3.945940840287613e-05 2.9086889088321937e-08 1.2623055 1.458012542551003e-15
1.014 3.945940840287613e-05 2.9086889088321937e-08 1.2628055 1.458012542551003e-15
1.0145 3.945940840287613e-05 2.9086889088321937e-08 1.2633055 1.458012542551003e-15
1.015 3.945940840287613e-05 2.9086889088321937e-08 1.2638055 1.458012542551003e-15
1.0155 3.945940840287613e-05 2.9086889088321937e-08 1.2643055 1.458012542551003e-15
1.016 3.945940840287613e-05 2.9086889088321937e-08 1.2648055 1.458012542551003e-15
1.0165 3.945940840287613e-05 2.9086889088321937e-08 1.2653055 1.458012542551003e-15
1.017 3.945940840287613e-05 2.9086889088321937e-08 1.2658055 1.458012542551003e-15
1.0175 3.945940840287613e-05 2.9086889088321937e-08 1.2663055 1.458012542551003e-15
1.018 3.945940840287613e-05 2.9086889088321937e-08 1.2668055 1.458012542551003e-15
1.0185 3.945940840287613e-05 2.9086889088321937e-08 1.2673055 1.458012542551003e-15
1.019 3.945940840287613e-05 2.9086889088321937e-08 1.2678055 1.458012542551003e-15
1.0195 3.945940840287613e-05 2.9086889088321937e-08 1.2683055 1.458012542551003e-15
1.02 3.945940840287613e-05 2.9086889088321937e-08 1.2688055 1.458012542551003e-15
1.0205 3.945940840287613e-05 2.9086889088321937e-08 1.2693055 1.458012542551003e-15
1.021 3.945940840287613e-05 2.9086889088321937e-08 1.2698055 1.458012542551003e-15
1.0215 3.945940840287613e-05 2.9086889088321937e-08 1.2703055 1.458012542551003e-15
1.022 3.945940840287613e-05 2.9086889088321937e-08 1.2708055 1.458012542551003e-15
1.0225 3.945940840287613e-05 2.9086889088321937e-08 1.2713055 1.458012542551003e-15
1.023 3.945940840287613e-05 2.9086889088321937e-08 1.2718055 1.458012542551003e-15
1.0235 3.945940840287613e-05 2.9086889088321937e-08 1.2723055 1.458012542551003e-15
1.024 3.945940840287613e-05 2.9086889088321937e-08 1.2728055 1.458012542551003e-15
1.0245 3.945940840287613e-05 2.9086889088321937e-08 1.2733055 1.458012542551003e-15
1.025 3.945940840287613e-05 2.9086889088321937e-08 1.2738055 1.458012542551003e-15
1.0255 3.945940840287613e-05 2.9086889088321937e-08 1.2743055 1.458012542551003e-15
1.026 3.945940840287613e-05 2.9086889088321937e-08 1.2748055 1.458012542551003e-15
1.0265 3.945940840287613e-05 2.9086889088321937e-08 1.2753055 1.458012542551003e-15
1.027 3.945940840287613e-05 2.9086889088321937e-08 1.2758055 1.458012542551003e-15
1.0275 3.945940840287613e-05 2.9086889088321937e-08 1.2763055 1.458012542551003e-15
1.028 3.945940840287613e-05 2.9086889088321937e-08 1.2768055 1.458012542551003e-15
1.0285 3.945940840287613e-05 2.9086889088321937e-08 1.2773055 1.458012542551003e-15
1.029 3.945940840287613e-05 2.9086889088321937e-08 1.2778055 1.458012542551003e-15
1.0295 3.945940840287613e-05 2.9086889088321937e-08 1.2783055 1.458012542551003e-15
1.03 3.945940840287613e-05 2.9086889088321937e-08 1.2788055 1.458012542551003e-15
1.0305 3.945940840287613e-05 2.9086889088321937e-08 1.2793055 1.458012542551003e-15
1.031 3.945940840287613e-05 2.9086889088321937e-08 1.2798055 1.458012542551003e-15
1.0315 3.945940840287613e-05 2.9086889088321937e-08 1.2803055 1.458012542551003e-15
1.032 3.945940840287613e-05 2.9086889088321937e-08 1.2808055 1.458012542551003e-15
1.0325 3.945940840287613e-05 2.9086889088321937e-08 1.2813055 1.458012542551003e-15
1.033 3.945940840287613e-05 2.9086889088321937e-08 1.2818055 1.458012542551003e-15
1.0335 3.945940840287613e-05 2.9086889088321937e-08 1.2823055 1.458012542551003e-15
1.034 3.945940840287613e-05 2.9086889088321937e-08 1.2828055 1.458012542551003e-15
1.0345 3.945940840287613e-05 2.9086889088321937e-08 1.2833055 1.458012542551003e-15
1.035 3.945940840287613e-05 2.9086889088321937e-08 1.2838055 1.458012542551003e-15
1.0355 3.945940840287613e-05 2.9086889088321937e-08 1.2843055 1.458012542551003e-15
1.036 3.945940840287613e-05 2.9086889088321937e-08 1.2848055 1.458012542551003e-15
1.0365 3.945940840287613e-05 2.9086889088321937e-08 1.2853055 1.458012542551003e-15
1.037 3.945940840287613e-05 2.9086889088321937e-08 1.2858055 1.458012542551003e-15
1.0375 3.945940840287613e-05 2.9086889088321937e-08 1.2863055 1.458012542551003e-15
1.038 3.945940840287613e-05 2.9086889088321937e-08 1.2868055 1.458012542551003e-15
1.0385 3.945940840287613e-05 2.9086889088321937e-08 1.2873055 1.458012542551003e-15
1.039 3.945940840287613e-05 2.9086889088321937e-08 1.2878055 1.458012542551003e-15
1.0395 3.945940840287613e-05 2.9086889088321937e-08 1.2883055 1.458012542551003e-15
1.04 3.945940840287613e-05 2.9086889088321937e-08 1.2888055 1.458012542551003e-15
1.0405 3.945940840287613e-05 2.9086889088321937e-08 1.2893055 1.458012542551003e-15
1.041 3.945940840287613e-05 2.9086889088321937e-08 1.2898055 1.458012542551003e-15
1.0415 3.945940840287613e-05 2.9086889088321937e-08 1.2903055 1.458012542551003e-15
1.042 3.945940840287613e-05 2.9086889088321937e-08 1.2908055 1.458012542551003e-15
1.0425 3.945940840287613e-05 2.9086889088321937e-08 1.2913055 1.458012542551003e-15
1.043 3.945940840287613e-05 2.9086889088321937e-08 1.2918055 1.458012542551003e-15
1.0435 3.945940840287613e-05 2.9086889088321937e-08 1.2923055 1.458012542551003e-15
1.044 3.945940840287613e-05 2.9086889088321937e-08 1.2928055 1.458012542551003e-15
1.0445 3.945940840287613e-05 2.9086889088321937e-08 1.2933055 1.458012542551003e-15
1.045 3.945940840287613e-05 2.9086889088321937e-08 1.2938055 1.458012542551003e-15
1.0455 3.945940840287613e-05 2.9086889088321937e-08 1.2943055 1.458012542551003e-15
1.046 3.945940840287613e-05 2.9086889088321937e-08 1.2948055 1.458012542551003e-15
1.0465 3.945940840287613e-05 2.9086889088321937e-08 1.2953055 1.458012542551003e-15
1.047 3.945940840287613e-05 2.9086889088321937e-08 1.2958055 1.458012542551003e-15
1.0475 3.945940840287613e-05 2.9086889088321937e-08 1.2963055 1.458012542551003e-15
1.048 3.945940840287613e-05 2.9086889088321937e-08 1.2968055 1.458012542551003e-15
1.0485 3.945940840287613e-05 2.9086889088321937e-08 1.2973055 1.458012542551003e-15
1.049 3.945940840287613e-05 2.9086889088321937e-08 1.2978055 1.458012542551003e-15
1.0495 3.945940840287613e-05 2.9086889088321937e-08 1.2983055000000001 1.458012542551003e-15
1.05 3.945940840287613e-05 2.9086889088321937e-08 1.2988055 1.458012542551003e-15
1.0505 3.945940840287613e-05 2.9086889088321937e-08 1.2993055 1.458012542551003e-15
1.051 3.945940840287613e-05 2.9086889088321937e-08 1.2998055 1.458012542551003e-15
1.0515 3.945940840287613e-05 2.9086889088321937e-08 1.3003055000000001 1.458012542551003e-15
1.052 3.945940840287613e-05 2.9086889088321937e-08 1.3008055 1.458012542551003e-15
1.0525 3.945940840287613e-05 2.9086889088321937e-08 1.3013055 1.458012542551003e-15
1.053 3.945940840287613e-05 2.9086889088321937e-08 1.3018055 1.458012542551003e-15
1.0535 3.945940840287613e-05 2.9086889088321937e-08 1.3023055000000001 1.458012542551003e-15
1.054 3.945940840287613e-05 2.9086889088321937e-08 1.3028055 1.458012542551003e-15
1.0545 3.945940840287613e-05 2.9086889088321937e-08 1.3033055 1.458012542551003e-15
1.055 3.945940840287613e-05 2.9086889088321937e-08 1.3038055 1.458012542551003e-15
1.0555 3.945940840287613e-05 2.9086889088321937e-08 1.3043055000000001 1.458012542551003e-15
1.056 3.945940840287613e-05 2.9086889088321937e-08 1.3048055 1.458012542551003e-15
1.0565 3.945940840287613e-05 2.9086889088321937e-08 1.3053055 1.458012542551003e-15
1.057 3.945940840287613e-05 2.9086889088321937e-08 1.3058055 1.458012542551003e-15
1.0575 3.945940840287613e-05 2.9086889088321937e-08 1.3063055000000001 1.458012542551003e-15
1.058 3.945940840287613e-05 2.9086889088321937e-08 1.3068055 1.458012542551003e-15
1.0585 3.945940840287613e-05 2.9086889088321937e-08 1.3073055 1.458012542551003e-15
1.059 3.945940840287613e-05 2.9086889088321937e-08 1.3078055 1.458012542551003e-15
1.0595 3.945940840287613e-05 2.9086889088321937e-08 1.3083055000000001 1.458012542551003e-15
1.06 3.945940840287613e-05 2.9086889088321937e-08 1.3088055 1.458012542551003e-15
1.0605 3.945940840287613e-05 2.9086889088321937e-08 1.3093055 1.458012542551003e-15
1.061 3.945940840287613e-05 2.9086889088321937e-08 1.3098055 1.458012542551003e-15
1.0615 3.945940840287613e-05 2.9086889088321937e-08 1.3103055000000001 1.458012542551003e-15
1.062 3.945940840287613e-05 2.9086889088321937e-08 1.3108055 1.458012542551003e-15
1.0625 3.945940840287613e-05 2.9086889088321937e-08 1.3113055 1.458012542551003e-15
1.063 3.945940840287613e-05 2.9086889088321937e-08 1.3118055 1.458012542551003e-15
1.0635 3.945940840287613e-05 2.9086889088321937e-08 1.3123055 1.458012542551003e-15
1.064 3.945940840287613e-05 2.9086889088321937e-08 1.3128055 1.458012542551003e-15
1.0645 3.945940840287613e-05 2.9086889088321937e-08 1.3133055 1.458012542551003e-15
1.065 3.945940840287613e-05 2.9086889088321937e-08 1.3138055 1.458012542551003e-15
1.0655 3.945940840287613e-05 2.9086889088321937e-08 1.3143055 1.458012542551003e-15
1.066 3.945940840287613e-05 2.9086889088321937e-08 1.3148055 1.458012542551003e-15
1.0665 3.945940840287613e-05 2.9086889088321937e-08 1.3153055 1.458012542551003e-15
1.067 3.945940840287613e-05 2.9086889088321937e-08 1.3158055 1.458012542551003e-15
1.0675 3.945940840287613e-05 2.9086889088321937e-08 1.3163055 1.458012542551003e-15
1.068 3.945940840287613e-05 2.9086889088321937e-08 1.3168055 1.458012542551003e-15
1.0685 3.945940840287613e-05 2.9086889088321937e-08 1.3173055 1.458012542551003e-15
1.069 3.945940840287613e-05 2.9086889088321937e-08 1.3178055 1.458012542551003e-15
1.0695 3.945940840287613e-05 2.9086889088321937e-08 1.3183055 1.458012542551003e-15
1.07 3.945940840287613e-05 2.9086889088321937e-08 1.3188055 1.458012542551003e-15
1.0705 3.945940840287613e-05 2.9086889088321937e-08 1.3193055 1.458012542551003e-15
1.071 3.945940840287613e-05 2.9086889088321937e-08 1.3198055 1.458012542551003e-15
1.0715 3.945940840287613e-05 2.9086889088321937e-08 1.3203055 1.458012542551003e-15
1.072 3.945940840287613e-05 2.9086889088321937e-08 1.3208055 1.458012542551003e-15
1.0725 3.945940840287613e-05 2.9086889088321937e-08 1.3213055 1.458012542551003e-15
1.073 3.945940840287613e-05 2.9086889088321937e-08 1.3218055 1.458012542551003e-15
1.0735 3.945940840287613e-05 2.9086889088321937e-08 1.3223055 1.458012542551003e-15
1.074 3.945940840287613e-05 2.9086889088321937e-08 1.3228055 1.458012542551003e-15
1.0745 3.945940840287613e-05 2.9086889088321937e-08 1.3233055 1.458012542551003e-15
1.075 3.945940840287613e-05 2.9086889088321937e-08 1.3238055 1.458012542551003e-15
1.0755 3.945940840287613e-05 2.9086889088321937e-08 1.3243055 1.458012542551003e-15
1.076 3.945940840287613e-05 2.9086889088321937e-08 1.3248055 1.458012542551003e-15
1.0765 3.945940840287613e-05 2.9086889088321937e-08 1.3253055 1.458012542551003e-15
1.077 3.945940840287613e-05 2.9086889088321937e-08 1.3258055 1.458012542551003e-15
1.0775 3.945940840287613e-05 2.9086889088321937e-08 1.3263055 1.458012542551003e-15
1.078 3.945940840287613e-05 2.9086889088321937e-08 1.3268055 1.458012542551003e-15
1.0785 3.945940840287613e-05 2.9086889088321937e-08 1.3273055 1.458012542551003e-15
1.079 3.945940840287613e-05 2.9086889088321937e-08 1.3278055 1.458012542551003e-15
1.0795 3.945940840287613e-05 2.9086889088321937e-08 1.3283055 1.458012542551003e-15
1.08 3.945940840287613e-05 2.9086889088321937e-08 1.3288055 1.458012542551003e-15
1.0805 3.945940840287613e-05 2.9086889088321937e-08 1.3293055 1.458012542551003e-15
1.081 3.945940840287613e-05 2.9086889088321937e-08 1.3298055 1.458012542551003e-15
1.0815 3.945940840287613e-05 2.9086889088321937e-08 1.3303055 1.458012542551003e-15
1.082 3.945940840287613e-05 2.9086889088321937e-08 1.3308055 1.458012542551003e-15
1.0825 3.945940840287613e-05 2.9086889088321937e-08 1.3313055 1.458012542551003e-15
1.083 3.945940840287613e-05 2.9086889088321937e-08 1.3318055 1.458012542551003e-15
1.0835 3.945940840287613e-05 2.9086889088321937e-08 1.3323055 1.458012542551003e-15
1.084 3.945940840287613e-05 2.9086889088321937e-08 1.3328055 1.458012542551003e-15
1.0845 3.945940840287613e-05 2.9086889088321937e-08 1.3333055 1.458012542551003e-15
1.085 3.945940840287613e-05 2.9086889088321937e-08 1.3338055 1.458012542551003e-15
1.0855 3.945940840287613e-05 2.9086889088321937e-08 1.3343055 1.458012542551003e-15
1.086 3.945940840287613e-05 2.9086889088321937e-08 1.3348055 1.458012542551003e-15
1.0865 3.945940840287613e-05 2.9086889088321937e-08 1.3353055 1.458012542551003e-15
1.087 3.945940840287613e-05 2.9086889088321937e-08 1.3358055 1.458012542551003e-15
1.0875 3.945940840287613e-05 2.9086889088321937e-08 1.3363055 1.458012542551003e-15
1.088 3.945940840287613e-05 2.9086889088321937e-08 1.3368055 1.458012542551003e-15
1.0885 3.945940840287613e-05 2.9086889088321937e-08 1.3373055 1.458012542551003e-15
1.089 3.945940840287613e-05 2.9086889088321937e-08 1.3378055 1.458012542551003e-15
1.0895 3.945940840287613e-05 2.9086889088321937e-08 1.3383055 1.458012542551003e-15
1.09 3.945940840287613e-05 2.9086889088321937e-08 1.3388055 1.458012542551003e-15
1.0905 3.945940840287613e-05 2.9086889088321937e-08 1.3393055 1.458012542551003e-15
1.091 3.945940840287613e-05 2.9086889088321937e-08 1.3398055 1.458012542551003e-15
1.0915 3.945940840287613e-05 2.9086889088321937e-08 1.3403055 1.458012542551003e-15
1.092 3.945940840287613e-05 2.9086889088321937e-08 1.3408055 1.458012542551003e-15
1.0925 3.945940840287613e-05 2.9086889088321937e-08 1.3413055 1.458012542551003e-15
1.093 3.945940840287613e-05 2.9086889088321937e-08 1.3418055 1.458012542551003e-15
1.0935 3.945940840287613e-05 2.9086889088321937e-08 1.3423055 1.458012542551003e-15
1.094 3.945940840287613e-05 2.9086889088321937e-08 1.3428055 1.458012542551003e-15
1.0945 3.945940840287613e-05 2.9086889088321937e-08 1.3433055 1.458012542551003e-15
1.095 3.945940840287613e-05 2.9086889088321937e-08 1.3438055 1.458012542551003e-15
1.0955 3.945940840287613e-05 2.9086889088321937e-08 1.3443055 1.458012542551003e-15
1.096 3.945940840287613e-05 2.9086889088321937e-08 1.3448055 1.458012542551003e-15
1.0965 3.945940840287613e-05 2.9086889088321937e-08 1.3453055 1.458012542551003e-15
1.097 3.945940840287613e-05 2.9086889088321937e-08 1.3458055 1.458012542551003e-15
1.0975 3.945940840287613e-05 2.9086889088321937e-08 1.3463055 1.458012542551003e-15
1.098 3.945940840287613e-05 2.9086889088321937e-08 1.3468055 1.458012542551003e-15
1.0985 3.945940840287613e-05 2.9086889088321937e-08 1.3473055 1.458012542551003e-15
1.099 3.945940840287613e-05 2.9086889088321937e-08 1.3478055 1.458012542551003e-15
1.0995 3.945940840287613e-05 2.9086889088321937e-08 1.3483055 1.458012542551003e-15
1.1 3.945940840287613e-05 2.9086889088321937e-08 1.3488055 1.458012542551003e-15
1.1005 3.945940840287613e-05 2.9086889088321937e-08 1.3493055 1.458012542551003e-15
1.101 3.945940840287613e-05 2.9086889088321937e-08 1.3498055 1.458012542551003e-15
1.1015 3.945940840287613e-05 2.9086889088321937e-08 1.3503055 1.458012542551003e-15
1.102 3.945940840287613e-05 2.9086889088321937e-08 1.3508055 1.458012542551003e-15
1.1025 3.945940840287613e-05 2.9086889088321937e-08 1.3513055 1.458012542551003e-15
1.103 3.945940840287613e-05 2.9086889088321937e-08 1.3518055 1.458012542551003e-15
1.1035 3.945940840287613e-05 2.9086889088321937e-08 1.3523055 1.458012542551003e-15
1.104 3.945940840287613e-05 2.9086889088321937e-08 1.3528055 1.458012542551003e-15
1.1045 3.945940840287613e-05 2.9086889088321937e-08 1.3533055 1.458012542551003e-15
1.105 3.945940840287613e-05 2.9086889088321937e-08 1.3538055 1.458012542551003e-15
1.1055 3.945940840287613e-05 2.9086889088321937e-08 1.3543055 1.458012542551003e-15
1.106 3.945940840287613e-05 2.9086889088321937e-08 1.3548055 1.458012542551003e-15
1.1065 3.945940840287613e-05 2.9086889088321937e-08 1.3553055 1.458012542551003e-15
1.107 3.945940840287613e-05 2.9086889088321937e-08 1.3558055 1.458012542551003e-15
1.1075 3.945940840287613e-05 2.9086889088321937e-08 1.3563055 1.458012542551003e-15
1.108 3.945940840287613e-05 2.9086889088321937e-08 1.3568055 1.458012542551003e-15
1.1085 3.945940840287613e-05 2.9086889088321937e-08 1.3573055 1.458012542551003e-15
1.109 3.945940840287613e-05 2.9086889088321937e-08 1.3578055 1.458012542551003e-15
1.1095 3.945940840287613e-05 2.9086889088321937e-08 1.3583055 1.458012542551003e-15
1.11 3.945940840287613e-05 2.9086889088321937e-08 1.3588055 1.458012542551003e-15
1.1105 3.945940840287613e-05 2.9086889088321937e-08 1.3593055 1.458012542551003e-15
1.111 3.945940840287613e-05 2.9086889088321937e-08 1.3598055 1.458012542551003e-15
1.1115 3.945940840287613e-05 2.9086889088321937e-08 1.3603055 1.458012542551003e-15
1.112 3.945940840287613e-05 2.9086889088321937e-08 1.3608055000000001 1.458012542551003e-15
1.1125 3.945940840287613e-05 2.9086889088321937e-08 1.3613055 1.458012542551003e-15
1.113 3.945940840287613e-05 2.9086889088321937e-08 1.3618055 1.458012542551003e-15
1.1135 3.945940840287613e-05 2.9086889088321937e-08 1.3623055 1.458012542551003e-15
1.114 3.945940840287613e-05 2.9086889088321937e-08 1.3628055000000001 1.458012542551003e-15
1.1145 3.945940840287613e-05 2.9086889088321937e-08 1.3633055 1.458012542551003e-15
1.115 3.945940840287613e-05 2.9086889088321937e-08 1.3638055 1.458012542551003e-15
1.1155 3.945940840287613e-05 2.9086889088321937e-08 1.3643055 1.458012542551003e-15
1.116 3.945940840287613e-05 2.9086889088321937e-08 1.3648055000000001 1.458012542551003e-15
1.1165 3.945940840287613e-05 2.9086889088321937e-08 1.3653055 1.458012542551003e-15
1.117 3.945940840287613e-05 2.9086889088321937e-08 1.3658055 1.458012542551003e-15
1.1175 3.945940840287613e-05 2.9086889088321937e-08 1.3663055 1.458012542551003e-15
1.118 3.945940840287613e-05 2.9086889088321937e-08 1.3668055000000001 1.458012542551003e-15
1.1185 3.945940840287613e-05 2.9086889088321937e-08 1.3673055 1.458012542551003e-15
1.119 3.945940840287613e-05 2.9086889088321937e-08 1.3678055 1.458012542551003e-15
1.1195 3.945940840287613e-05 2.9086889088321937e-08 1.3683055 1.458012542551003e-15
1.12 3.945940840287613e-05 2.9086889088321937e-08 1.3688055000000001 1.458012542551003e-15
1.1205 3.945940840287613e-05 2.9086889088321937e-08 1.3693055 1.458012542551003e-15
1.121 3.945940840287613e-05 2.9086889088321937e-08 1.3698055 1.458012542551003e-15
1.1215 3.945940840287613e-05 2.9086889088321937e-08 1.3703055 1.458012542551003e-15
1.122 3.945940840287613e-05 2.9086889088321937e-08 1.3708055000000001 1.458012542551003e-15
1.1225 3.945940840287613e-05 2.9086889088321937e-08 1.3713055 1.458012542551003e-15
1.123 3.945940840287613e-05 2.9086889088321937e-08 1.3718055 1.458012542551003e-15
1.1235 3.945940840287613e-05 2.9086889088321937e-08 1.3723055 1.458012542551003e-15
1.124 3.945940840287613e-05 2.9086889088321937e-08 1.3728055000000001 1.458012542551003e-15
1.1245 3.945940840287613e-05 2.9086889088321937e-08 1.3733055 1.458012542551003e-15
1.125 3.945940840287613e-05 2.9086889088321937e-08 1.3738055 1.458012542551003e-15
1.1255 3.945940840287613e-05 2.9086889088321937e-08 1.3743055 1.458012542551003e-15
1.126 3.945940840287613e-05 2.9086889088321937e-08 1.3748055 1.458012542551003e-15
1.1265 3.945940840287613e-05 2.9086889088321937e-08 1.3753055 1.458012542551003e-15
1.127 3.945940840287613e-05 2.9086889088321937e-08 1.3758055 1.458012542551003e-15
1.1275 3.945940840287613e-05 2.9086889088321937e-08 1.3763055 1.458012542551003e-15
1.128 3.945940840287613e-05 2.9086889088321937e-08 1.3768055 1.458012542551003e-15
1.1285 3.945940840287613e-05 2.9086889088321937e-08 1.3773055 1.458012542551003e-15
1.129 3.945940840287613e-05 2.9086889088321937e-08 1.3778055 1.458012542551003e-15
1.1295 3.945940840287613e-05 2.9086889088321937e-08 1.3783055 1.458012542551003e-15
1.13 3.945940840287613e-05 2.9086889088321937e-08 1.3788055 1.458012542551003e-15
1.1305 3.945940840287613e-05 2.9086889088321937e-08 1.3793055 1.458012542551003e-15
1.131 3.945940840287613e-05 2.9086889088321937e-08 1.3798055 1.458012542551003e-15
1.1315 3.945940840287613e-05 2.9086889088321937e-08 1.3803055 1.458012542551003e-15
1.132 3.945940840287613e-05 2.9086889088321937e-08 1.3808055 1.458012542551003e-15
1.1325 3.945940840287613e-05 2.9086889088321937e-08 1.3813055 1.458012542551003e-15
1.133 3.945940840287613e-05 2.9086889088321937e-08 1.3818055 1.458012542551003e-15
1.1335 3.945940840287613e-05 2.9086889088321937e-08 1.3823055 1.458012542551003e-15
1.134 3.945940840287613e-05 2.9086889088321937e-08 1.3828055 1.458012542551003e-15
1.1345 3.945940840287613e-05 2.9086889088321937e-08 1.3833055 1.458012542551003e-15
1.135 3.945940840287613e-05 2.9086889088321937e-08 1.3838055 1.458012542551003e-15
1.1355 3.945940840287613e-05 2.9086889088321937e-08 1.3843055 1.458012542551003e-15
1.136 3.945940840287613e-05 2.9086889088321937e-08 1.3848055 1.458012542551003e-15
1.1365 3.945940840287613e-05 2.9086889088321937e-08 1.3853055 1.458012542551003e-15
1.137 3.945940840287613e-05 2.9086889088321937e-08 1.3858055 1.458012542551003e-15
1.1375 3.945940840287613e-05 2.9086889088321937e-08 1.3863055 1.458012542551003e-15
1.138 3.945940840287613e-05 2.9086889088321937e-08 1.3868055 1.458012542551003e-15
1.1385 3.945940840287613e-05 2.9086889088321937e-08 1.3873055 1.458012542551003e-15
1.139 3.945940840287613e-05 2.9086889088321937e-08 1.3878055 1.458012542551003e-15
1.1395 3.945940840287613e-05 2.9086889088321937e-08 1.3883055 1.458012542551003e-15
1.14 3.945940840287613e-05 2.9086889088321937e-08 1.3888055 1.458012542551003e-15
1.1405 3.945940840287613e-05 2.9086889088321937e-08 1.3893055 1.458012542551003e-15
1.141 3.945940840287613e-05 2.9086889088321937e-08 1.3898055 1.458012542551003e-15
1.1415 3.945940840287613e-05 2.9086889088321937e-08 1.3903055 1.458012542551003e-15
1.142 3.945940840287613e-05 2.9086889088321937e-08 1.3908055 1.458012542551003e-15
1.1425 3.945940840287613e-05 2.9086889088321937e-08 1.3913055 1.458012542551003e-15
1.143 3.945940840287613e-05 2.9086889088321937e-08 1.3918055 1.458012542551003e-15
1.1435 3.945940840287613e-05 2.9086889088321937e-08 1.3923055 1.458012542551003e-15
1.144 3.945940840287613e-05 2.9086889088321937e-08 1.3928055 1.458012542551003e-15
1.1445 3.945940840287613e-05 2.9086889088321937e-08 1.3933055 1.458012542551003e-15
1.145 3.945940840287613e-05 2.9086889088321937e-08 1.3938055 1.458012542551003e-15
1.1455 3.945940840287613e-05 2.9086889088321937e-08 1.3943055 1.458012542551003e-15
1.146 3.945940840287613e-05 2.9086889088321937e-08 1.3948055 1.458012542551003e-15
1.1465 3.945940840287613e-05 2.9086889088321937e-08 1.3953055 1.458012542551003e-15
1.147 3.945940840287613e-05 2.9086889088321937e-08 1.3958055 1.458012542551003e-15
1.1475 3.945940840287613e-05 2.9086889088321937e-08 1.3963055 1.458012542551003e-15
1.148 3.945940840287613e-05 2.9086889088321937e-08 1.3968055 1.458012542551003e-15
1.1485 3.945940840287613e-05 2.9086889088321937e-08 1.3973055 1.458012542551003e-15
1.149 3.945940840287613e-05 2.9086889088321937e-08 1.3978055 1.458012542551003e-15
1.1495 3.945940840287613e-05 2.9086889088321937e-08 1.3983055 1.458012542551003e-15
1.15 3.945940840287613e-05 2.9086889088321937e-08 1.3988055 1.458012542551003e-15
1.1505 3.945940840287613e-05 2.9086889088321937e-08 1.3993055 1.458012542551003e-15
1.151 3.945940840287613e-05 2.9086889088321937e-08 1.3998055 1.458012542551003e-15
1.1515 3.945940840287613e-05 2.9086889088321937e-08 1.4003055 1.458012542551003e-15
1.152 3.945940840287613e-05 2.9086889088321937e-08 1.4008055 1.458012542551003e-15
1.1525 3.945940840287613e-05 2.9086889088321937e-08 1.4013055 1.458012542551003e-15
1.153 3.945940840287613e-05 2.9086889088321937e-08 1.4018055 1.458012542551003e-15
1.1535 3.945940840287613e-05 2.9086889088321937e-08 1.4023055 1.458012542551003e-15
1.154 3.945940840287613e-05 2.9086889088321937e-08 1.4028055 1.458012542551003e-15
1.1545 3.945940840287613e-05 2.9086889088321937e-08 1.4033055 1.458012542551003e-15
1.155 3.945940840287613e-05 2.9086889088321937e-08 1.4038055 1.458012542551003e-15
1.1555 3.945940840287613e-05 2.9086889088321937e-08 1.4043055 1.458012542551003e-15
1.156 3.945940840287613e-05 2.9086889088321937e-08 1.4048055 1.458012542551003e-15
1.1565 3.945940840287613e-05 2.9086889088321937e-08 1.4053055 1.458012542551003e-15
1.157 3.945940840287613e-05 2.9086889088321937e-08 1.4058055 1.458012542551003e-15
1.1575 3.945940840287613e-05 2.9086889088321937e-08 1.4063055 1.458012542551003e-15
1.158 3.945940840287613e-05 2.9086889088321937e-08 1.4068055 1.458012542551003e-15
1.1585 3.945940840287613e-05 2.9086889088321937e-08 1.4073055 1.458012542551003e-15
1.159 3.945940840287613e-05 2.9086889088321937e-08 1.4078055 1.458012542551003e-15
1.1595 3.945940840287613e-05 2.9086889088321937e-08 1.4083055 1.458012542551003e-15
1.16 3.945940840287613e-05 2.9086889088321937e-08 1.4088055 1.458012542551003e-15
1.1605 3.945940840287613e-05 2.9086889088321937e-08 1.4093055 1.458012542551003e-15
1.161 3.945940840287613e-05 2.9086889088321937e-08 1.4098055 1.458012542551003e-15
1.1615 3.945940840287613e-05 2.9086889088321937e-08 1.4103055 1.458012542551003e-15
1.162 3.945940840287613e-05 2.9086889088321937e-08 1.4108055 1.458012542551003e-15
1.1625 3.945940840287613e-05 2.9086889088321937e-08 1.4113055 1.458012542551003e-15
1.163 3.945940840287613e-05 2.9086889088321937e-08 1.4118055 1.458012542551003e-15
1.1635 3.945940840287613e-05 2.9086889088321937e-08 1.4123055 1.458012542551003e-15
1.164 3.945940840287613e-05 2.9086889088321937e-08 1.4128055 1.458012542551003e-15
1.1645 3.945940840287613e-05 2.9086889088321937e-08 1.4133055 1.458012542551003e-15
1.165 3.945940840287613e-05 2.9086889088321937e-08 1.4138055 1.458012542551003e-15
1.1655 3.945940840287613e-05 2.9086889088321937e-08 1.4143055 1.458012542551003e-15
1.166 3.945940840287613e-05 2.9086889088321937e-08 1.4148055 1.458012542551003e-15
1.1665 3.945940840287613e-05 2.9086889088321937e-08 1.4153055 1.458012542551003e-15
1.167 3.945940840287613e-05 2.9086889088321937e-08 1.4158055 1.458012542551003e-15
1.1675 3.945940840287613e-05 2.9086889088321937e-08 1.4163055 1.458012542551003e-15
1.168 3.945940840287613e-05 2.9086889088321937e-08 1.4168055 1.458012542551003e-15
1.1685 3.945940840287613e-05 2.9086889088321937e-08 1.4173055 1.458012542551003e-15
1.169 3.945940840287613e-05 2.9086889088321937e-08 1.4178055 1.458012542551003e-15
1.1695 3.945940840287613e-05 2.9086889088321937e-08 1.4183055 1.458012542551003e-15
1.17 3.945940840287613e-05 2.9086889088321937e-08 1.4188055 1.458012542551003e-15
1.1705 3.945940840287613e-05 2.9086889088321937e-08 1.4193055 1.458012542551003e-15
1.171 3.945940840287613e-05 2.9086889088321937e-08 1.4198055 1.458012542551003e-15
1.1715 3.945940840287613e-05 2.9086889088321937e-08 1.4203055 1.458012542551003e-15
1.172 3.945940840287613e-05 2.9086889088321937e-08 1.4208055 1.458012542551003e-15
1.1725 3.945940840287613e-05 2.9086889088321937e-08 1.4213055 1.458012542551003e-15
1.173 3.945940840287613e-05 2.9086889088321937e-08 1.4218055 1.458012542551003e-15
1.1735 3.945940840287613e-05 2.9086889088321937e-08 1.4223055 1.458012542551003e-15
1.174 3.945940840287613e-05 2.9086889088321937e-08 1.4228055 1.458012542551003e-15
1.1745 3.945940840287613e-05 2.9086889088321937e-08 1.4233055000000001 1.458012542551003e-15
1.175 3.945940840287613e-05 2.9086889088321937e-08 1.4238055 1.458012542551003e-15
1.1755 3.945940840287613e-05 2.9086889088321937e-08 1.4243055 1.458012542551003e-15
1.176 3.945940840287613e-05 2.9086889088321937e-08 1.4248055 1.458012542551003e-15
1.1765 3.945940840287613e-05 2.9086889088321937e-08 1.4253055000000001 1.458012542551003e-15
1.177 3.945940840287613e-05 2.9086889088321937e-08 1.4258055 1.458012542551003e-15
1.1775 3.945940840287613e-05 2.9086889088321937e-08 1.4263055 1.458012542551003e-15
1.178 3.945940840287613e-05 2.9086889088321937e-08 1.4268055 1.458012542551003e-15
1.1785 3.945940840287613e-05 2.9086889088321937e-08 1.4273055000000001 1.458012542551003e-15
1.179 3.945940840287613e-05 2.9086889088321937e-08 1.4278055 1.458012542551003e-15
1.1795 3.945940840287613e-05 2.9086889088321937e-08 1.4283055 1.458012542551003e-15
1.18 3.945940840287613e-05 2.9086889088321937e-08 1.4288055 1.458012542551003e-15
1.1805 3.945940840287613e-05 2.9086889088321937e-08 1.4293055000000001 1.458012542551003e-15
1.181 3.945940840287613e-05 2.9086889088321937e-08 1.4298055 1.458012542551003e-15
1.1815 3.945940840287613e-05 2.9086889088321937e-08 1.4303055 1.458012542551003e-15
1.182 3.945940840287613e-05 2.9086889088321937e-08 1.4308055 1.458012542551003e-15
1.1825 3.945940840287613e-05 2.9086889088321937e-08 1.4313055000000001 1.458012542551003e-15
1.183 3.945940840287613e-05 2.9086889088321937e-08 1.4318055 1.458012542551003e-15
1.1835 3.945940840287613e-05 2.9086889088321937e-08 1.4323055 1.458012542551003e-15
1.184 3.945940840287613e-05 2.9086889088321937e-08 1.4328055 1.458012542551003e-15
1.1845 3.945940840287613e-05 2.9086889088321937e-08 1.4333055000000001 1.458012542551003e-15
1.185 3.945940840287613e-05 2.9086889088321937e-08 1.4338055 1.458012542551003e-15
1.1855 3.945940840287613e-05 2.9086889088321937e-08 1.4343055 1.458012542551003e-15
1.186 3.945940840287613e-05 2.9086889088321937e-08 1.4348055 1.458012542551003e-15
1.1865 3.945940840287613e-05 2.9086889088321937e-08 1.4353055000000001 1.458012542551003e-15
1.187 3.945940840287613e-05 2.9086889088321937e-08 1.4358055 1.458012542551003e-15
1.1875 3.945940840287613e-05 2.9086889088321937e-08 1.4363055 1.458012542551003e-15
1.188 3.945940840287613e-05 2.9086889088321937e-08 1.4368055 1.458012542551003e-15
1.1885 3.945940840287613e-05 2.9086889088321937e-08 1.4373055 1.458012542551003e-15
1.189 3.945940840287613e-05 2.9086889088321937e-08 1.4378055 1.458012542551003e-15
1.1895 3.945940840287613e-05 2.9086889088321937e-08 1.4383055 1.458012542551003e-15
1.19 3.945940840287613e-05 2.9086889088321937e-08 1.4388055 1.458012542551003e-15
1.1905 3.945940840287613e-05 2.9086889088321937e-08 1.4393055 1.458012542551003e-15
1.191 3.945940840287613e-05 2.9086889088321937e-08 1.4398055 1.458012542551003e-15
1.1915 3.945940840287613e-05 2.9086889088321937e-08 1.4403055 1.458012542551003e-15
1.192 3.945940840287613e-05 2.9086889088321937e-08 1.4408055 1.458012542551003e-15
1.1925 3.945940840287613e-05 2.9086889088321937e-08 1.4413055 1.458012542551003e-15
1.193 3.945940840287613e-05 2.9086889088321937e-08 1.4418055 1.458012542551003e-15
1.1935 3.945940840287613e-05 2.9086889088321937e-08 1.4423055 1.458012542551003e-15
1.194 3.945940840287613e-05 2.9086889088321937e-08 1.4428055 1.458012542551003e-15
1.1945 3.945940840287613e-05 2.9086889088321937e-08 1.4433055 1.458012542551003e-15
1.195 3.945940840287613e-05 2.9086889088321937e-08 1.4438055 1.458012542551003e-15
1.1955 3.945940840287613e-05 2.9086889088321937e-08 1.4443055 1.458012542551003e-15
1.196 3.945940840287613e-05 2.9086889088321937e-08 1.4448055 1.458012542551003e-15
1.1965 3.945940840287613e-05 2.9086889088321937e-08 1.4453055 1.458012542551003e-15
1.197 3.945940840287613e-05 2.9086889088321937e-08 1.4458055 1.458012542551003e-15
1.1975 3.945940840287613e-05 2.9086889088321937e-08 1.4463055 1.458012542551003e-15
1.198 3.945940840287613e-05 2.9086889088321937e-08 1.4468055 1.458012542551003e-15
1.1985 3.945940840287613e-05 2.9086889088321937e-08 1.4473055 1.458012542551003e-15
1.199 3.945940840287613e-05 2.9086889088321937e-08 1.4478055 1.458012542551003e-15
1.1995 3.945940840287613e-05 2.9086889088321937e-08 1.4483055 1.458012542551003e-15
1.2 3.945940840287613e-05 2.9086889088321937e-08 1.4488055 1.458012542551003e-15
1.2005 3.945940840287613e-05 2.9086889088321937e-08 1.4493055 1.458012542551003e-15
1.201 3.945940840287613e-05 2.9086889088321937e-08 1.4498055 1.458012542551003e-15
1.2015 3.945940840287613e-05 2.9086889088321937e-08 1.4503055 1.458012542551003e-15
1.202 3.945940840287613e-05 2.9086889088321937e-08 1.4508055 1.458012542551003e-15
1.2025 3.945940840287613e-05 2.9086889088321937e-08 1.4513055 1.458012542551003e-15
1.203 3.945940840287613e-05 2.9086889088321937e-08 1.4518055 1.458012542551003e-15
1.2035 3.945940840287613e-05 2.9086889088321937e-08 1.4523055 1.458012542551003e-15
1.204 3.945940840287613e-05 2.9086889088321937e-08 1.4528055 1.458012542551003e-15
1.2045 3.945940840287613e-05 2.9086889088321937e-08 1.4533055 1.458012542551003e-15
1.205 3.945940840287613e-05 2.9086889088321937e-08 1.4538055 1.458012542551003e-15
1.2055 3.945940840287613e-05 2.9086889088321937e-08 1.4543055 1.458012542551003e-15
1.206 3.945940840287613e-05 2.9086889088321937e-08 1.4548055 1.458012542551003e-15
1.2065 3.945940840287613e-05 2.9086889088321937e-08 1.4553055 1.458012542551003e-15
1.207 3.945940840287613e-05 2.9086889088321937e-08 1.4558055 1.458012542551003e-15
1.2075 3.945940840287613e-05 2.9086889088321937e-08 1.4563055 1.458012542551003e-15
1.208 3.945940840287613e-05 2.9086889088321937e-08 1.4568055 1.458012542551003e-15
1.2085 3.945940840287613e-05 2.9086889088321937e-08 1.4573055 1.458012542551003e-15
1.209 3.945940840287613e-05 2.9086889088321937e-08 1.4578055 1.458012542551003e-15
1.2095 3.945940840287613e-05 2.9086889088321937e-08 1.4583055 1.458012542551003e-15
1.21 3.945940840287613e-05 2.9086889088321937e-08 1.4588055 1.458012542551003e-15
1.2105 3.945940840287613e-05 2.9086889088321937e-08 1.4593055 1.458012542551003e-15
1.211 3.945940840287613e-05 2.9086889088321937e-08 1.4598055 1.458012542551003e-15
1.2115 3.945940840287613e-05 2.9086889088321937e-08 1.4603055 1.458012542551003e-15
1.212 3.945940840287613e-05 2.9086889088321937e-08 1.4608055 1.458012542551003e-15
1.2125 3.945940840287613e-05 2.9086889088321937e-08 1.4613055 1.458012542551003e-15
1.213 3.945940840287613e-05 2.9086889088321937e-08 1.4618055 1.458012542551003e-15
1.2135 3.945940840287613e-05 2.9086889088321937e-08 1.4623055 1.458012542551003e-15
1.214 3.945940840287613e-05 2.9086889088321937e-08 1.4628055 1.458012542551003e-15
1.2145 3.945940840287613e-05 2.9086889088321937e-08 1.4633055 1.458012542551003e-15
1.215 3.945940840287613e-05 2.9086889088321937e-08 1.4638055 1.458012542551003e-15
1.2155 3.945940840287613e-05 2.9086889088321937e-08 1.4643055 1.458012542551003e-15
1.216 3.945940840287613e-05 2.9086889088321937e-08 1.4648055 1.458012542551003e-15
1.2165 3.945940840287613e-05 2.9086889088321937e-08 1.4653055 1.458012542551003e-15
1.217 3.945940840287613e-05 2.9086889088321937e-08 1.4658055 1.458012542551003e-15
1.2175 3.945940840287613e-05 2.9086889088321937e-08 1.4663055 1.458012542551003e-15
1.218 3.945940840287613e-05 2.9086889088321937e-08 1.4668055 1.458012542551003e-15
1.2185 3.945940840287613e-05 2.9086889088321937e-08 1.4673055 1.458012542551003e-15
1.219 3.945940840287613e-05 2.9086889088321937e-08 1.4678055 1.458012542551003e-15
1.2195 3.945940840287613e-05 2.9086889088321937e-08 1.4683055 1.458012542551003e-15
1.22 3.945940840287613e-05 2.9086889088321937e-08 1.4688055 1.458012542551003e-15
1.2205 3.945940840287613e-05 2.9086889088321937e-08 1.4693055 1.458012542551003e-15
1.221 3.945940840287613e-05 2.9086889088321937e-08 1.4698055 1.458012542551003e-15
1.2215 3.945940840287613e-05 2.9086889088321937e-08 1.4703055 1.458012542551003e-15
1.222 3.945940840287613e-05 2.9086889088321937e-08 1.4708055 1.458012542551003e-15
1.2225 3.945940840287613e-05 2.9086889088321937e-08 1.4713055 1.458012542551003e-15
1.223 3.945940840287613e-05 2.9086889088321937e-08 1.4718055 1.458012542551003e-15
1.2235 3.945940840287613e-05 2.9086889088321937e-08 1.4723055 1.458012542551003e-15
1.224 3.945940840287613e-05 2.9086889088321937e-08 1.4728055 1.458012542551003e-15
1.2245 3.945940840287613e-05 2.9086889088321937e-08 1.4733055 1.458012542551003e-15
1.225 3.945940840287613e-05 2.9086889088321937e-08 1.4738055 1.458012542551003e-15
1.2255 3.945940840287613e-05 2.9086889088321937e-08 1.4743055 1.458012542551003e-15
1.226 3.945940840287613e-05 2.9086889088321937e-08 1.4748055 1.458012542551003e-15
1.2265 3.945940840287613e-05 2.9086889088321937e-08 1.4753055 1.458012542551003e-15
1.227 3.945940840287613e-05 2.9086889088321937e-08 1.4758055 1.458012542551003e-15
1.2275 3.945940840287613e-05 2.9086889088321937e-08 1.4763055 1.458012542551003e-15
1.228 3.945940840287613e-05 2.9086889088321937e-08 1.4768055 1.458012542551003e-15
1.2285 3.945940840287613e-05 2.9086889088321937e-08 1.4773055 1.458012542551003e-15
1.229 3.945940840287613e-05 2.9086889088321937e-08 1.4778055 1.458012542551003e-15
1.2295 3.945940840287613e-05 2.9086889088321937e-08 1.4783055 1.458012542551003e-15
1.23 3.945940840287613e-05 2.9086889088321937e-08 1.4788055 1.458012542551003e-15
1.2305 3.945940840287613e-05 2.9086889088321937e-08 1.4793055 1.458012542551003e-15
1.231 3.945940840287613e-05 2.9086889088321937e-08 1.4798055 1.458012542551003e-15
1.2315 3.945940840287613e-05 2.9086889088321937e-08 1.4803055 1.458012542551003e-15
1.232 3.945940840287613e-05 2.9086889088321937e-08 1.4808055 1.458012542551003e-15
1.2325 3.945940840287613e-05 2.9086889088321937e-08 1.4813055 1.458012542551003e-15
1.233 3.945940840287613e-05 2.9086889088321937e-08 1.4818055 1.458012542551003e-15
1.2335 3.945940840287613e-05 2.9086889088321937e-08 1.4823055 1.458012542551003e-15
1.234 3.945940840287613e-05 2.9086889088321937e-08 1.4828055 1.458012542551003e-15
1.2345 3.945940840287613e-05 2.9086889088321937e-08 1.4833055 1.458012542551003e-15
1.235 3.945940840287613e-05 2.9086889088321937e-08 1.4838055 1.458012542551003e-15
1.2355 3.945940840287613e-05 2.9086889088321937e-08 1.4843055 1.458012542551003e-15
1.236 3.945940840287613e-05 2.9086889088321937e-08 1.4848055 1.458012542551003e-15
1.2365 3.945940840287613e-05 2.9086889088321937e-08 1.4853055 1.458012542551003e-15
1.237 3.945940840287613e-05 2.9086889088321937e-08 1.4858055000000001 1.458012542551003e-15
1.2375 3.945940840287613e-05 2.9086889088321937e-08 1.4863055 1.458012542551003e-15
1.238 3.945940840287613e-05 2.9086889088321937e-08 1.4868055 1.458012542551003e-15
1.2385 3.945940840287613e-05 2.9086889088321937e-08 1.4873055 1.458012542551003e-15
1.239 3.945940840287613e-05 2.9086889088321937e-08 1.4878055000000001 1.458012542551003e-15
1.2395 3.945940840287613e-05 2.9086889088321937e-08 1.4883055 1.458012542551003e-15
1.24 3.945940840287613e-05 2.9086889088321937e-08 1.4888055 1.458012542551003e-15
1.2405 3.945940840287613e-05 2.9086889088321937e-08 1.4893055 1.458012542551003e-15
1.241 3.945940840287613e-05 2.9086889088321937e-08 1.4898055000000001 1.458012542551003e-15
1.2415 3.945940840287613e-05 2.9086889088321937e-08 1.4903055 1.458012542551003e-15
1.242 3.945940840287613e-05 2.9086889088321937e-08 1.4908055 1.458012542551003e-15
1.2425 3.945940840287613e-05 2.9086889088321937e-08 1.4913055 1.458012542551003e-15
1.243 3.945940840287613e-05 2.9086889088321937e-08 1.4918055000000001 1.458012542551003e-15
1.2435 3.945940840287613e-05 2.9086889088321937e-08 1.4923055 1.458012542551003e-15
1.244 3.945940840287613e-05 2.9086889088321937e-08 1.4928055 1.458012542551003e-15
1.2445 3.945940840287613e-05 2.9086889088321937e-08 1.4933055 1.458012542551003e-15
1.245 3.945940840287613e-05 2.9086889088321937e-08 1.4938055000000001 1.458012542551003e-15
1.2455 3.945940840287613e-05 2.9086889088321937e-08 1.4943055 1.458012542551003e-15
1.246 3.945940840287613e-05 2.9086889088321937e-08 1.4948055 1.458012542551003e-15
1.2465 3.945940840287613e-05 2.9086889088321937e-08 1.4953055 1.458012542551003e-15
1.247 3.945940840287613e-05 2.9086889088321937e-08 1.4958055000000001 1.458012542551003e-15
1.2475 3.945940840287613e-05 2.9086889088321937e-08 1.4963055 1.458012542551003e-15
1.248 3.945940840287613e-05 2.9086889088321937e-08 1.4968055 1.458012542551003e-15
1.2485 3.945940840287613e-05 2.9086889088321937e-08 1.4973055 1.458012542551003e-15
1.249 3.945940840287613e-05 2.9086889088321937e-08 1.4978055000000001 1.458012542551003e-15
1.2495 3.945940840287613e-05 2.9086889088321937e-08 1.4983055 1.458012542551003e-15
1.25 3.945940840287613e-05 2.9086889088321937e-08 1.4988055 1.458012542551003e-15
1.2505 3.945940840287613e-05 2.9086889088321937e-08 1.4993055 1.458012542551003e-15
1.251 3.945940840287613e-05 2.9086889088321937e-08 1.4998055 1.458012542551003e-15
1.2515 3.945940840287613e-05 2.9086889088321937e-08 1.5003055 1.458012542551003e-15
1.252 3.945940840287613e-05 2.9086889088321937e-08 1.5008055 1.458012542551003e-15
1.2525 3.945940840287613e-05 2.9086889088321937e-08 1.5013055 1.458012542551003e-15
1.253 3.945940840287613e-05 2.9086889088321937e-08 1.5018055 1.458012542551003e-15
1.2535 3.945940840287613e-05 2.9086889088321937e-08 1.5023055 1.458012542551003e-15
1.254 3.945940840287613e-05 2.9086889088321937e-08 1.5028055 1.458012542551003e-15
1.2545 3.945940840287613e-05 2.9086889088321937e-08 1.5033055 1.458012542551003e-15
1.255 3.945940840287613e-05 2.9086889088321937e-08 1.5038055 1.458012542551003e-15
1.2555 3.945940840287613e-05 2.9086889088321937e-08 1.5043055 1.458012542551003e-15
1.256 3.945940840287613e-05 2.9086889088321937e-08 1.5048055 1.458012542551003e-15
1.2565 3.945940840287613e-05 2.9086889088321937e-08 1.5053055 1.458012542551003e-15
1.257 3.945940840287613e-05 2.9086889088321937e-08 1.5058055 1.458012542551003e-15
1.2575 3.945940840287613e-05 2.9086889088321937e-08 1.5063055 1.458012542551003e-15
1.258 3.945940840287613e-05 2.9086889088321937e-08 1.5068055 1.458012542551003e-15
1.2585 3.945940840287613e-05 2.9086889088321937e-08 1.5073055 1.458012542551003e-15
1.259 3.945940840287613e-05 2.9086889088321937e-08 1.5078055 1.458012542551003e-15
1.2595 3.945940840287613e-05 2.9086889088321937e-08 1.5083055 1.458012542551003e-15
1.26 3.945940840287613e-05 2.9086889088321937e-08 1.5088055 1.458012542551003e-15
1.2605 3.945940840287613e-05 2.9086889088321937e-08 1.5093055 1.458012542551003e-15
1.261 3.945940840287613e-05 2.9086889088321937e-08 1.5098055 1.458012542551003e-15
1.2615 3.945940840287613e-05 2.9086889088321937e-08 1.5103055 1.458012542551003e-15
1.262 3.945940840287613e-05 2.9086889088321937e-08 1.5108055 1.458012542551003e-15
1.2625 3.945940840287613e-05 2.9086889088321937e-08 1.5113055 1.458012542551003e-15
1.263 3.945940840287613e-05 2.9086889088321937e-08 1.5118055 1.458012542551003e-15
1.2635 3.945940840287613e-05 2.9086889088321937e-08 1.5123055 1.458012542551003e-15
1.264 3.945940840287613e-05 2.9086889088321937e-08 1.5128055 1.458012542551003e-15
1.2645 3.945940840287613e-05 2.9086889088321937e-08 1.5133055 1.458012542551003e-15
1.265 3.945940840287613e-05 2.9086889088321937e-08 1.5138055 1.458012542551003e-15
1.2655 3.945940840287613e-05 2.9086889088321937e-08 1.5143055 1.458012542551003e-15
1.266 3.945940840287613e-05 2.9086889088321937e-08 1.5148055 1.458012542551003e-15
1.2665 3.945940840287613e-05 2.9086889088321937e-08 1.5153055 1.458012542551003e-15
1.267 3.945940840287613e-05 2.9086889088321937e-08 1.5158055 1.458012542551003e-15
1.2675 3.945940840287613e-05 2.9086889088321937e-08 1.5163055 1.458012542551003e-15
1.268 3.945940840287613e-05 2.9086889088321937e-08 1.5168055 1.458012542551003e-15
1.2685 3.945940840287613e-05 2.9086889088321937e-08 1.5173055 1.458012542551003e-15
1.269 3.945940840287613e-05 2.9086889088321937e-08 1.5178055 1.458012542551003e-15
1.2695 3.945940840287613e-05 2.9086889088321937e-08 1.5183055 1.458012542551003e-15
1.27 3.945940840287613e-05 2.9086889088321937e-08 1.5188055 1.458012542551003e-15
1.2705 3.945940840287613e-05 2.9086889088321937e-08 1.5193055 1.458012542551003e-15
1.271 3.945940840287613e-05 2.9086889088321937e-08 1.5198055 1.458012542551003e-15
1.2715 3.945940840287613e-05 2.9086889088321937e-08 1.5203055 1.458012542551003e-15
1.272 3.945940840287613e-05 2.9086889088321937e-08 1.5208055 1.458012542551003e-15
1.2725 3.945940840287613e-05 2.9086889088321937e-08 1.5213055 1.458012542551003e-15
1.273 3.945940840287613e-05 2.9086889088321937e-08 1.5218055 1.458012542551003e-15
1.2735 3.945940840287613e-05 2.9086889088321937e-08 1.5223055 1.458012542551003e-15
1.274 3.945940840287613e-05 2.9086889088321937e-08 1.5228055 1.458012542551003e-15
1.2745 3.945940840287613e-05 2.9086889088321937e-08 1.5233055 1.458012542551003e-15
1.275 3.945940840287613e-05 2.9086889088321937e-08 1.5238055 1.458012542551003e-15
1.2755 3.945940840287613e-05 2.9086889088321937e-08 1.5243055 1.458012542551003e-15
1.276 3.945940840287613e-05 2.9086889088321937e-08 1.5248055 1.458012542551003e-15
1.2765 3.945940840287613e-05 2.9086889088321937e-08 1.5253055 1.458012542551003e-15
1.277 3.945940840287613e-05 2.9086889088321937e-08 1.5258055 1.458012542551003e-15
1.2775 3.945940840287613e-05 2.9086889088321937e-08 1.5263055 1.458012542551003e-15
1.278 3.945940840287613e-05 2.9086889088321937e-08 1.5268055 1.458012542551003e-15
1.2785 3.945940840287613e-05 2.9086889088321937e-08 1.5273055 1.458012542551003e-15
1.279 3.945940840287613e-05 2.9086889088321937e-08 1.5278055 1.458012542551003e-15
1.2795 3.945940840287613e-05 2.9086889088321937e-08 1.5283055 1.458012542551003e-15
1.28 3.945940840287613e-05 2.9086889088321937e-08 1.5288055 1.458012542551003e-15
1.2805 3.945940840287613e-05 2.9086889088321937e-08 1.5293055 1.458012542551003e-15
1.281 3.945940840287613e-05 2.9086889088321937e-08 1.5298055 1.458012542551003e-15
1.2815 3.945940840287613e-05 2.9086889088321937e-08 1.5303055 1.458012542551003e-15
1.282 3.945940840287613e-05 2.9086889088321937e-08 1.5308055 1.458012542551003e-15
1.2825 3.945940840287613e-05 2.9086889088321937e-08 1.5313055 1.458012542551003e-15
1.283 3.945940840287613e-05 2.9086889088321937e-08 1.5318055 1.458012542551003e-15
1.2835 3.945940840287613e-05 2.9086889088321937e-08 1.5323055 1.458012542551003e-15
1.284 3.945940840287613e-05 2.9086889088321937e-08 1.5328055 1.458012542551003e-15
1.2845 3.945940840287613e-05 2.9086889088321937e-08 1.5333055 1.458012542551003e-15
1.285 3.945940840287613e-05 2.9086889088321937e-08 1.5338055 1.458012542551003e-15
1.2855 3.945940840287613e-05 2.9086889088321937e-08 1.5343055 1.458012542551003e-15
1.286 3.945940840287613e-05 2.9086889088321937e-08 1.5348055 1.458012542551003e-15
1.2865 3.945940840287613e-05 2.9086889088321937e-08 1.5353055 1.458012542551003e-15
1.287 3.945940840287613e-05 2.9086889088321937e-08 1.5358055 1.458012542551003e-15
1.2875 3.945940840287613e-05 2.9086889088321937e-08 1.5363055 1.458012542551003e-15
1.288 3.945940840287613e-05 2.9086889088321937e-08 1.5368055 1.458012542551003e-15
1.2885 3.945940840287613e-05 2.9086889088321937e-08 1.5373055 1.458012542551003e-15
1.289 3.945940840287613e-05 2.9086889088321937e-08 1.5378055 1.458012542551003e-15
1.2895 3.945940840287613e-05 2.9086889088321937e-08 1.5383055 1.458012542551003e-15
1.29 3.945940840287613e-05 2.9086889088321937e-08 1.5388055 1.458012542551003e-15
1.2905 3.945940840287613e-05 2.9086889088321937e-08 1.5393055 1.458012542551003e-15
1.291 3.945940840287613e-05 2.9086889088321937e-08 1.5398055 1.458012542551003e-15
1.2915 3.945940840287613e-05 2.9086889088321937e-08 1.5403055 1.458012542551003e-15
1.292 3.945940840287613e-05 2.9086889088321937e-08 1.5408055 1.458012542551003e-15
1.2925 3.945940840287613e-05 2.9086889088321937e-08 1.5413055 1.458012542551003e-15
1.293 3.945940840287613e-05 2.9086889088321937e-08 1.5418055 1.458012542551003e-15
1.2935 3.945940840287613e-05 2.9086889088321937e-08 1.5423055 1.458012542551003e-15
1.294 3.945940840287613e-05 2.9086889088321937e-08 1.5428055 1.458012542551003e-15
1.2945 3.945940840287613e-05 2.9086889088321937e-08 1.5433055 1.458012542551003e-15
1.295 3.945940840287613e-05 2.9086889088321937e-08 1.5438055 1.458012542551003e-15
1.2955 3.945940840287613e-05 2.9086889088321937e-08 1.5443055 1.458012542551003e-15
1.296 3.945940840287613e-05 2.9086889088321937e-08 1.5448055 1.458012542551003e-15
1.2965 3.945940840287613e-05 2.9086889088321937e-08 1.5453055 1.458012542551003e-15
1.297 3.945940840287613e-05 2.9086889088321937e-08 1.5458055 1.458012542551003e-15
1.2975 3.945940840287613e-05 2.9086889088321937e-08 1.5463055 1.458012542551003e-15
1.298 3.945940840287613e-05 2.9086889088321937e-08 1.5468055 1.458012542551003e-15
1.2985 3.945940840287613e-05 2.9086889088321937e-08 1.5473055 1.458012542551003e-15
1.299 3.945940840287613e-05 2.9086889088321937e-08 1.5478055 1.458012542551003e-15
1.2995 3.945940840287613e-05 2.9086889088321937e-08 1.5483055000000001 1.458012542551003e-15
1.3 3.945940840287613e-05 2.9086889088321937e-08 1.5488055 1.458012542551003e-15
1.3005 3.945940840287613e-05 2.9086889088321937e-08 1.5493055 1.458012542551003e-15
1.301 3.945940840287613e-05 2.9086889088321937e-08 1.5498055 1.458012542551003e-15
1.3015 3.945940840287613e-05 2.9086889088321937e-08 1.5503055000000001 1.458012542551003e-15
1.302 3.945940840287613e-05 2.9086889088321937e-08 1.5508055 1.458012542551003e-15
1.3025 3.945940840287613e-05 2.9086889088321937e-08 1.5513055 1.458012542551003e-15
1.303 3.945940840287613e-05 2.9086889088321937e-08 1.5518055 1.458012542551003e-15
1.3035 3.945940840287613e-05 2.9086889088321937e-08 1.5523055000000001 1.458012542551003e-15
1.304 3.945940840287613e-05 2.9086889088321937e-08 1.5528055 1.458012542551003e-15
1.3045 3.945940840287613e-05 2.9086889088321937e-08 1.5533055 1.458012542551003e-15
1.305 3.945940840287613e-05 2.9086889088321937e-08 1.5538055 1.458012542551003e-15
1.3055 3.945940840287613e-05 2.9086889088321937e-08 1.5543055000000001 1.458012542551003e-15
1.306 3.945940840287613e-05 2.9086889088321937e-08 1.5548055 1.458012542551003e-15
1.3065 3.945940840287613e-05 2.9086889088321937e-08 1.5553055 1.458012542551003e-15
1.307 3.945940840287613e-05 2.9086889088321937e-08 1.5558055 1.458012542551003e-15
1.3075 3.945940840287613e-05 2.9086889088321937e-08 1.5563055000000001 1.458012542551003e-15
1.308 3.945940840287613e-05 2.9086889088321937e-08 1.5568055 1.458012542551003e-15
1.3085 3.945940840287613e-05 2.9086889088321937e-08 1.5573055 1.458012542551003e-15
1.309 3.945940840287613e-05 2.9086889088321937e-08 1.5578055 1.458012542551003e-15
1.3095 3.945940840287613e-05 2.9086889088321937e-08 1.5583055000000001 1.458012542551003e-15
1.31 3.945940840287613e-05 2.9086889088321937e-08 1.5588055 1.458012542551003e-15
1.3105 3.945940840287613e-05 2.9086889088321937e-08 1.5593055 1.458012542551003e-15
1.311 3.945940840287613e-05 2.9086889088321937e-08 1.5598055 1.458012542551003e-15
1.3115 3.945940840287613e-05 2.9086889088321937e-08 1.5603055000000001 1.458012542551003e-15
1.312 3.945940840287613e-05 2.9086889088321937e-08 1.5608055 1.458012542551003e-15
1.3125 3.945940840287613e-05 2.9086889088321937e-08 1.5613055 1.458012542551003e-15
1.313 3.945940840287613e-05 2.9086889088321937e-08 1.5618055 1.458012542551003e-15
1.3135 3.945940840287613e-05 2.9086889088321937e-08 1.5623055 1.458012542551003e-15
1.314 3.945940840287613e-05 2.9086889088321937e-08 1.5628055 1.458012542551003e-15
1.3145 3.945940840287613e-05 2.9086889088321937e-08 1.5633055 1.458012542551003e-15
1.315 3.945940840287613e-05 2.9086889088321937e-08 1.5638055 1.458012542551003e-15
1.3155 3.945940840287613e-05 2.9086889088321937e-08 1.5643055 1.458012542551003e-15
1.316 3.945940840287613e-05 2.9086889088321937e-08 1.5648055 1.458012542551003e-15
1.3165 3.945940840287613e-05 2.9086889088321937e-08 1.5653055 1.458012542551003e-15
1.317 3.945940840287613e-05 2.9086889088321937e-08 1.5658055 1.458012542551003e-15
1.3175 3.945940840287613e-05 2.9086889088321937e-08 1.5663055 1.458012542551003e-15
1.318 3.945940840287613e-05 2.9086889088321937e-08 1.5668055 1.458012542551003e-15
1.3185 3.945940840287613e-05 2.9086889088321937e-08 1.5673055 1.458012542551003e-15
1.319 3.945940840287613e-05 2.9086889088321937e-08 1.5678055 1.458012542551003e-15
1.3195 3.945940840287613e-05 2.9086889088321937e-08 1.5683055 1.458012542551003e-15
1.32 3.945940840287613e-05 2.9086889088321937e-08 1.5688055 1.458012542551003e-15
1.3205 3.945940840287613e-05 2.9086889088321937e-08 1.5693055 1.458012542551003e-15
1.321 3.945940840287613e-05 2.9086889088321937e-08 1.5698055 1.458012542551003e-15
1.3215 3.945940840287613e-05 2.9086889088321937e-08 1.5703055 1.458012542551003e-15
1.322 3.945940840287613e-05 2.9086889088321937e-08 1.5708055 1.458012542551003e-15
1.3225 3.945940840287613e-05 2.9086889088321937e-08 1.5713055 1.458012542551003e-15
1.323 3.945940840287613e-05 2.9086889088321937e-08 1.5718055 1.458012542551003e-15
1.3235 3.945940840287613e-05 2.9086889088321937e-08 1.5723055 1.458012542551003e-15
1.324 3.945940840287613e-05 2.9086889088321937e-08 1.5728055 1.458012542551003e-15
1.3245 3.945940840287613e-05 2.9086889088321937e-08 1.5733055 1.458012542551003e-15
1.325 3.945940840287613e-05 2.9086889088321937e-08 1.5738055 1.458012542551003e-15
1.3255 3.945940840287613e-05 2.9086889088321937e-08 1.5743055 1.458012542551003e-15
1.326 3.945940840287613e-05 2.9086889088321937e-08 1.5748055 1.458012542551003e-15
1.3265 3.945940840287613e-05 2.9086889088321937e-08 1.5753055 1.458012542551003e-15
1.327 3.945940840287613e-05 2.9086889088321937e-08 1.5758055 1.458012542551003e-15
1.3275 3.945940840287613e-05 2.9086889088321937e-08 1.5763055 1.458012542551003e-15
1.328 3.945940840287613e-05 2.9086889088321937e-08 1.5768055 1.458012542551003e-15
1.3285 3.945940840287613e-05 2.9086889088321937e-08 1.5773055 1.458012542551003e-15
1.329 3.945940840287613e-05 2.9086889088321937e-08 1.5778055 1.458012542551003e-15
1.3295 3.945940840287613e-05 2.9086889088321937e-08 1.5783055 1.458012542551003e-15
1.33 3.945940840287613e-05 2.9086889088321937e-08 1.5788055 1.458012542551003e-15
1.3305 3.945940840287613e-05 2.9086889088321937e-08 1.5793055 1.458012542551003e-15
1.331 3.945940840287613e-05 2.9086889088321937e-08 1.5798055 1.458012542551003e-15
1.3315 3.945940840287613e-05 2.9086889088321937e-08 1.5803055 1.458012542551003e-15
1.332 3.945940840287613e-05 2.9086889088321937e-08 1.5808055 1.458012542551003e-15
1.3325 3.945940840287613e-05 2.9086889088321937e-08 1.5813055 1.458012542551003e-15
1.333 3.945940840287613e-05 2.9086889088321937e-08 1.5818055 1.458012542551003e-15
1.3335 3.945940840287613e-05 2.9086889088321937e-08 1.5823055 1.458012542551003e-15
1.334 3.945940840287613e-05 2.9086889088321937e-08 1.5828055 1.458012542551003e-15
1.3345 3.945940840287613e-05 2.9086889088321937e-08 1.5833055 1.458012542551003e-15
1.335 3.945940840287613e-05 2.9086889088321937e-08 1.5838055 1.458012542551003e-15
1.3355 3.945940840287613e-05 2.9086889088321937e-08 1.5843055 1.458012542551003e-15
1.336 3.945940840287613e-05 2.9086889088321937e-08 1.5848055 1.458012542551003e-15
1.3365 3.945940840287613e-05 2.9086889088321937e-08 1.5853055 1.458012542551003e-15
1.337 3.945940840287613e-05 2.9086889088321937e-08 1.5858055 1.458012542551003e-15
1.3375 3.945940840287613e-05 2.9086889088321937e-08 1.5863055 1.458012542551003e-15
1.338 3.945940840287613e-05 2.9086889088321937e-08 1.5868055 1.458012542551003e-15
1.3385 3.945940840287613e-05 2.9086889088321937e-08 1.5873055 1.458012542551003e-15
1.339 3.945940840287613e-05 2.9086889088321937e-08 1.5878055 1.458012542551003e-15
1.3395 3.945940840287613e-05 2.9086889088321937e-08 1.5883055 1.458012542551003e-15
1.34 3.945940840287613e-05 2.9086889088321937e-08 1.5888055 1.458012542551003e-15
1.3405 3.945940840287613e-05 2.9086889088321937e-08 1.5893055 1.458012542551003e-15
1.341 3.945940840287613e-05 2.9086889088321937e-08 1.5898055 1.458012542551003e-15
1.3415 3.945940840287613e-05 2.9086889088321937e-08 1.5903055 1.458012542551003e-15
1.342 3.945940840287613e-05 2.9086889088321937e-08 1.5908055 1.458012542551003e-15
1.3425 3.945940840287613e-05 2.9086889088321937e-08 1.5913055 1.458012542551003e-15
1.343 3.945940840287613e-05 2.9086889088321937e-08 1.5918055 1.458012542551003e-15
1.3435 3.945940840287613e-05 2.9086889088321937e-08 1.5923055 1.458012542551003e-15
1.344 3.945940840287613e-05 2.9086889088321937e-08 1.5928055 1.458012542551003e-15
1.3445 3.945940840287613e-05 2.9086889088321937e-08 1.5933055 1.458012542551003e-15
1.345 3.945940840287613e-05 2.9086889088321937e-08 1.5938055 1.458012542551003e-15
1.3455 3.945940840287613e-05 2.9086889088321937e-08 1.5943055 1.458012542551003e-15
1.346 3.945940840287613e-05 2.9086889088321937e-08 1.5948055 1.458012542551003e-15
1.3465 3.945940840287613e-05 2.9086889088321937e-08 1.5953055 1.458012542551003e-15
1.347 3.945940840287613e-05 2.9086889088321937e-08 1.5958055 1.458012542551003e-15
1.3475 3.945940840287613e-05 2.9086889088321937e-08 1.5963055 1.458012542551003e-15
1.348 3.945940840287613e-05 2.9086889088321937e-08 1.5968055 1.458012542551003e-15
1.3485 3.945940840287613e-05 2.9086889088321937e-08 1.5973055 1.458012542551003e-15
1.349 3.945940840287613e-05 2.9086889088321937e-08 1.5978055 1.458012542551003e-15
1.3495 3.945940840287613e-05 2.9086889088321937e-08 1.5983055 1.458012542551003e-15
1.35 3.945940840287613e-05 2.9086889088321937e-08 1.5988055 1.458012542551003e-15
1.3505 3.945940840287613e-05 2.9086889088321937e-08 1.5993055 1.458012542551003e-15
1.351 3.945940840287613e-05 2.9086889088321937e-08 1.5998055 1.458012542551003e-15
1.3515 3.945940840287613e-05 2.9086889088321937e-08 1.6003055 1.458012542551003e-15
1.352 3.945940840287613e-05 2.9086889088321937e-08 1.6008055 1.458012542551003e-15
1.3525 3.945940840287613e-05 2.9086889088321937e-08 1.6013055 1.458012542551003e-15
1.353 3.945940840287613e-05 2.9086889088321937e-08 1.6018055 1.458012542551003e-15
1.3535 3.945940840287613e-05 2.9086889088321937e-08 1.6023055 1.458012542551003e-15
1.354 3.945940840287613e-05 2.9086889088321937e-08 1.6028055 1.458012542551003e-15
1.3545 3.945940840287613e-05 2.9086889088321937e-08 1.6033055 1.458012542551003e-15
1.355 3.945940840287613e-05 2.9086889088321937e-08 1.6038055 1.458012542551003e-15
1.3555 3.945940840287613e-05 2.9086889088321937e-08 1.6043055 1.458012542551003e-15
1.356 3.945940840287613e-05 2.9086889088321937e-08 1.6048055 1.458012542551003e-15
1.3565 3.945940840287613e-05 2.9086889088321937e-08 1.6053055 1.458012542551003e-15
1.357 3.945940840287613e-05 2.9086889088321937e-08 1.6058055 1.458012542551003e-15
1.3575 3.945940840287613e-05 2.9086889088321937e-08 1.6063055 1.458012542551003e-15
1.358 3.945940840287613e-05 2.9086889088321937e-08 1.6068055 1.458012542551003e-15
1.3585 3.945940840287613e-05 2.9086889088321937e-08 1.6073055 1.458012542551003e-15
1.359 3.945940840287613e-05 2.9086889088321937e-08 1.6078055 1.458012542551003e-15
1.3595 3.945940840287613e-05 2.9086889088321937e-08 1.6083055 1.458012542551003e-15
1.36 3.945940840287613e-05 2.9086889088321937e-08 1.6088055 1.458012542551003e-15
1.3605 3.945940840287613e-05 2.9086889088321937e-08 1.6093055 1.458012542551003e-15
1.361 3.945940840287613e-05 2.9086889088321937e-08 1.6098055 1.458012542551003e-15
1.3615 3.945940840287613e-05 2.9086889088321937e-08 1.6103055 1.458012542551003e-15
1.362 3.945940840287613e-05 2.9086889088321937e-08 1.6108055000000001 1.458012542551003e-15
1.3625 3.945940840287613e-05 2.9086889088321937e-08 1.6113055 1.458012542551003e-15
1.363 3.945940840287613e-05 2.9086889088321937e-08 1.6118055 1.458012542551003e-15
1.3635 3.945940840287613e-05 2.9086889088321937e-08 1.6123055 1.458012542551003e-15
1.364 3.945940840287613e-05 2.9086889088321937e-08 1.6128055000000001 1.458012542551003e-15
1.3645 3.945940840287613e-05 2.9086889088321937e-08 1.6133055 1.458012542551003e-15
1.365 3.945940840287613e-05 2.9086889088321937e-08 1.6138055 1.458012542551003e-15
1.3655 3.945940840287613e-05 2.9086889088321937e-08 1.6143055 1.458012542551003e-15
1.366 3.945940840287613e-05 2.9086889088321937e-08 1.6148055000000001 1.458012542551003e-15
1.3665 3.945940840287613e-05 2.9086889088321937e-08 1.6153055 1.458012542551003e-15
1.367 3.945940840287613e-05 2.9086889088321937e-08 1.6158055 1.458012542551003e-15
1.3675 3.945940840287613e-05 2.9086889088321937e-08 1.6163055 1.458012542551003e-15
1.368 3.945940840287613e-05 2.9086889088321937e-08 1.6168055000000001 1.458012542551003e-15
1.3685 3.945940840287613e-05 2.9086889088321937e-08 1.6173055 1.458012542551003e-15
1.369 3.945940840287613e-05 2.9086889088321937e-08 1.6178055 1.458012542551003e-15
1.3695 3.945940840287613e-05 2.9086889088321937e-08 1.6183055 1.458012542551003e-15
1.37 3.945940840287613e-05 2.9086889088321937e-08 1.6188055000000001 1.458012542551003e-15
1.3705 3.945940840287613e-05 2.9086889088321937e-08 1.6193055 1.458012542551003e-15
1.371 3.945940840287613e-05 2.9086889088321937e-08 1.6198055 1.458012542551003e-15
1.3715 3.945940840287613e-05 2.9086889088321937e-08 1.6203055 1.458012542551003e-15
1.372 3.945940840287613e-05 2.9086889088321937e-08 1.6208055000000001 1.458012542551003e-15
1.3725 3.945940840287613e-05 2.9086889088321937e-08 1.6213055 1.458012542551003e-15
1.373 3.945940840287613e-05 2.9086889088321937e-08 1.6218055 1.458012542551003e-15
1.3735 3.945940840287613e-05 2.9086889088321937e-08 1.6223055 1.458012542551003e-15
1.374 3.945940840287613e-05 2.9086889088321937e-08 1.6228055000000001 1.458012542551003e-15
1.3745 3.945940840287613e-05 2.9086889088321937e-08 1.6233055 1.458012542551003e-15
1.375 3.945940840287613e-05 2.9086889088321937e-08 1.6238055 1.458012542551003e-15
1.3755 3.945940840287613e-05 2.9086889088321937e-08 1.6243055 1.458012542551003e-15
1.376 3.945940840287613e-05 2.9086889088321937e-08 1.6248055 1.458012542551003e-15
1.3765 3.945940840287613e-05 2.9086889088321937e-08 1.6253055 1.458012542551003e-15
1.377 3.945940840287613e-05 2.9086889088321937e-08 1.6258055 1.458012542551003e-15
1.3775 3.945940840287613e-05 2.9086889088321937e-08 1.6263055 1.458012542551003e-15
1.378 3.945940840287613e-05 2.9086889088321937e-08 1.6268055 1.458012542551003e-15
1.3785 3.945940840287613e-05 2.9086889088321937e-08 1.6273055 1.458012542551003e-15
1.379 3.945940840287613e-05 2.9086889088321937e-08 1.6278055 1.458012542551003e-15
1.3795 3.945940840287613e-05 2.9086889088321937e-08 1.6283055 1.458012542551003e-15
1.38 3.945940840287613e-05 2.9086889088321937e-08 1.6288055 1.458012542551003e-15
1.3805 3.945940840287613e-05 2.9086889088321937e-08 1.6293055 1.458012542551003e-15
1.381 3.945940840287613e-05 2.9086889088321937e-08 1.6298055 1.458012542551003e-15
1.3815 3.945940840287613e-05 2.9086889088321937e-08 1.6303055 1.458012542551003e-15
1.382 3.945940840287613e-05 2.9086889088321937e-08 1.6308055 1.458012542551003e-15
1.3825 3.945940840287613e-05 2.9086889088321937e-08 1.6313055 1.458012542551003e-15
1.383 3.945940840287613e-05 2.9086889088321937e-08 1.6318055 1.458012542551003e-15
1.3835 3.945940840287613e-05 2.9086889088321937e-08 1.6323055 1.458012542551003e-15
1.384 3.945940840287613e-05 2.9086889088321937e-08 1.6328055 1.458012542551003e-15
1.3845 3.945940840287613e-05 2.9086889088321937e-08 1.6333055 1.458012542551003e-15
1.385 3.945940840287613e-05 2.9086889088321937e-08 1.6338055 1.458012542551003e-15
1.3855 3.945940840287613e-05 2.9086889088321937e-08 1.6343055 1.458012542551003e-15
1.386 3.945940840287613e-05 2.9086889088321937e-08 1.6348055 1.458012542551003e-15
1.3865 3.945940840287613e-05 2.9086889088321937e-08 1.6353055 1.458012542551003e-15
1.387 3.945940840287613e-05 2.9086889088321937e-08 1.6358055 1.458012542551003e-15
1.3875 3.945940840287613e-05 2.9086889088321937e-08 1.6363055 1.458012542551003e-15
1.388 3.945940840287613e-05 2.9086889088321937e-08 1.6368055 1.458012542551003e-15
1.3885 3.945940840287613e-05 2.9086889088321937e-08 1.6373055 1.458012542551003e-15
1.389 3.945940840287613e-05 2.9086889088321937e-08 1.6378055 1.458012542551003e-15
1.3895 3.945940840287613e-05 2.9086889088321937e-08 1.6383055 1.458012542551003e-15
1.39 3.945940840287613e-05 2.9086889088321937e-08 1.6388055 1.458012542551003e-15
1.3905 3.945940840287613e-05 2.9086889088321937e-08 1.6393055 1.458012542551003e-15
1.391 3.945940840287613e-05 2.9086889088321937e-08 1.6398055 1.458012542551003e-15
1.3915 3.945940840287613e-05 2.9086889088321937e-08 1.6403055 1.458012542551003e-15
1.392 3.945940840287613e-05 2.9086889088321937e-08 1.6408055 1.458012542551003e-15
1.3925 3.945940840287613e-05 2.9086889088321937e-08 1.6413055 1.458012542551003e-15
1.393 3.945940840287613e-05 2.9086889088321937e-08 1.6418055 1.458012542551003e-15
1.3935 3.945940840287613e-05 2.9086889088321937e-08 1.6423055 1.458012542551003e-15
1.394 3.945940840287613e-05 2.9086889088321937e-08 1.6428055 1.458012542551003e-15
1.3945 3.945940840287613e-05 2.9086889088321937e-08 1.6433055 1.458012542551003e-15
1.395 3.945940840287613e-05 2.9086889088321937e-08 1.6438055 1.458012542551003e-15
1.3955 3.945940840287613e-05 2.9086889088321937e-08 1.6443055 1.458012542551003e-15
1.396 3.945940840287613e-05 2.9086889088321937e-08 1.6448055 1.458012542551003e-15
1.3965 3.945940840287613e-05 2.9086889088321937e-08 1.6453055 1.458012542551003e-15
1.397 3.945940840287613e-05 2.9086889088321937e-08 1.6458055 1.458012542551003e-15
1.3975 3.945940840287613e-05 2.9086889088321937e-08 1.6463055 1.458012542551003e-15
1.398 3.945940840287613e-05 2.9086889088321937e-08 1.6468055 1.458012542551003e-15
1.3985 3.945940840287613e-05 2.9086889088321937e-08 1.6473055 1.458012542551003e-15
1.399 3.945940840287613e-05 2.9086889088321937e-08 1.6478055 1.458012542551003e-15
1.3995 3.945940840287613e-05 2.9086889088321937e-08 1.6483055 1.458012542551003e-15
1.4 3.945940840287613e-05 2.9086889088321937e-08 1.6488055 1.458012542551003e-15
1.4005 3.945940840287613e-05 2.9086889088321937e-08 1.6493055 1.458012542551003e-15
1.401 3.945940840287613e-05 2.9086889088321937e-08 1.6498055 1.458012542551003e-15
1.4015 3.945940840287613e-05 2.9086889088321937e-08 1.6503055 1.458012542551003e-15
1.402 3.945940840287613e-05 2.9086889088321937e-08 1.6508055 1.458012542551003e-15
1.4025 3.945940840287613e-05 2.9086889088321937e-08 1.6513055 1.458012542551003e-15
1.403 3.945940840287613e-05 2.9086889088321937e-08 1.6518055 1.458012542551003e-15
1.4035 3.945940840287613e-05 2.9086889088321937e-08 1.6523055 1.458012542551003e-15
1.404 3.945940840287613e-05 2.9086889088321937e-08 1.6528055 1.458012542551003e-15
1.4045 3.945940840287613e-05 2.9086889088321937e-08 1.6533055 1.458012542551003e-15
1.405 3.945940840287613e-05 2.9086889088321937e-08 1.6538055 1.458012542551003e-15
1.4055 3.945940840287613e-05 2.9086889088321937e-08 1.6543055 1.458012542551003e-15
1.406 3.945940840287613e-05 2.9086889088321937e-08 1.6548055 1.458012542551003e-15
1.4065 3.945940840287613e-05 2.9086889088321937e-08 1.6553055 1.458012542551003e-15
1.407 3.945940840287613e-05 2.9086889088321937e-08 1.6558055 1.458012542551003e-15
1.4075 3.945940840287613e-05 2.9086889088321937e-08 1.6563055 1.458012542551003e-15
1.408 3.945940840287613e-05 2.9086889088321937e-08 1.6568055 1.458012542551003e-15
1.4085 3.945940840287613e-05 2.9086889088321937e-08 1.6573055 1.458012542551003e-15
1.409 3.945940840287613e-05 2.9086889088321937e-08 1.6578055 1.458012542551003e-15
1.4095 3.945940840287613e-05 2.9086889088321937e-08 1.6583055 1.458012542551003e-15
1.41 3.945940840287613e-05 2.9086889088321937e-08 1.6588055 1.458012542551003e-15
1.4105 3.945940840287613e-05 2.9086889088321937e-08 1.6593055 1.458012542551003e-15
1.411 3.945940840287613e-05 2.9086889088321937e-08 1.6598055 1.458012542551003e-15
1.4115 3.945940840287613e-05 2.9086889088321937e-08 1.6603055 1.458012542551003e-15
1.412 3.945940840287613e-05 2.9086889088321937e-08 1.6608055 1.458012542551003e-15
1.4125 3.945940840287613e-05 2.9086889088321937e-08 1.6613055 1.458012542551003e-15
1.413 3.945940840287613e-05 2.9086889088321937e-08 1.6618055 1.458012542551003e-15
1.4135 3.945940840287613e-05 2.9086889088321937e-08 1.6623055 1.458012542551003e-15
1.414 3.945940840287613e-05 2.9086889088321937e-08 1.6628055 1.458012542551003e-15
1.4145 3.945940840287613e-05 2.9086889088321937e-08 1.6633055 1.458012542551003e-15
1.415 3.945940840287613e-05 2.9086889088321937e-08 1.6638055 1.458012542551003e-15
1.4155 3.945940840287613e-05 2.9086889088321937e-08 1.6643055 1.458012542551003e-15
1.416 3.945940840287613e-05 2.9086889088321937e-08 1.6648055 1.458012542551003e-15
1.4165 3.945940840287613e-05 2.9086889088321937e-08 1.6653055 1.458012542551003e-15
1.417 3.945940840287613e-05 2.9086889088321937e-08 1.6658055 1.458012542551003e-15
1.4175 3.945940840287613e-05 2.9086889088321937e-08 1.6663055 1.458012542551003e-15
1.418 3.945940840287613e-05 2.9086889088321937e-08 1.6668055 1.458012542551003e-15
1.4185 3.945940840287613e-05 2.9086889088321937e-08 1.6673055 1.458012542551003e-15
1.419 3.945940840287613e-05 2.9086889088321937e-08 1.6678055 1.458012542551003e-15
1.4195 3.945940840287613e-05 2.9086889088321937e-08 1.6683055 1.458012542551003e-15
1.42 3.945940840287613e-05 2.9086889088321937e-08 1.6688055 1.458012542551003e-15
1.4205 3.945940840287613e-05 2.9086889088321937e-08 1.6693055 1.458012542551003e-15
1.421 3.945940840287613e-05 2.9086889088321937e-08 1.6698055 1.458012542551003e-15
1.4215 3.945940840287613e-05 2.9086889088321937e-08 1.6703055 1.458012542551003e-15
1.422 3.945940840287613e-05 2.9086889088321937e-08 1.6708055 1.458012542551003e-15
1.4225 3.945940840287613e-05 2.9086889088321937e-08 1.6713055 1.458012542551003e-15
1.423 3.945940840287613e-05 2.9086889088321937e-08 1.6718055 1.458012542551003e-15
1.4235 3.945940840287613e-05 2.9086889088321937e-08 1.6723055 1.458012542551003e-15
1.424 3.945940840287613e-05 2.9086889088321937e-08 1.6728055 1.458012542551003e-15
1.4245 3.945940840287613e-05 2.9086889088321937e-08 1.6733055000000001 1.458012542551003e-15
1.425 3.945940840287613e-05 2.9086889088321937e-08 1.6738055 1.458012542551003e-15
1.4255 3.945940840287613e-05 2.9086889088321937e-08 1.6743055 1.458012542551003e-15
1.426 3.945940840287613e-05 2.9086889088321937e-08 1.6748055 1.458012542551003e-15
1.4265 3.945940840287613e-05 2.9086889088321937e-08 1.6753055000000001 1.458012542551003e-15
1.427 3.945940840287613e-05 2.9086889088321937e-08 1.6758055 1.458012542551003e-15
1.4275 3.945940840287613e-05 2.9086889088321937e-08 1.6763055 1.458012542551003e-15
1.428 3.945940840287613e-05 2.9086889088321937e-08 1.6768055 1.458012542551003e-15
1.4285 3.945940840287613e-05 2.9086889088321937e-08 1.6773055000000001 1.458012542551003e-15
1.429 3.945940840287613e-05 2.9086889088321937e-08 1.6778055 1.458012542551003e-15
1.4295 3.945940840287613e-05 2.9086889088321937e-08 1.6783055 1.458012542551003e-15
1.43 3.945940840287613e-05 2.9086889088321937e-08 1.6788055 1.458012542551003e-15
1.4305 3.945940840287613e-05 2.9086889088321937e-08 1.6793055000000001 1.458012542551003e-15
1.431 3.945940840287613e-05 2.9086889088321937e-08 1.6798055 1.458012542551003e-15
1.4315 3.945940840287613e-05 2.9086889088321937e-08 1.6803055 1.458012542551003e-15
1.432 3.945940840287613e-05 2.9086889088321937e-08 1.6808055 1.458012542551003e-15
1.4325 3.945940840287613e-05 2.9086889088321937e-08 1.6813055000000001 1.458012542551003e-15
1.433 3.945940840287613e-05 2.9086889088321937e-08 1.6818055 1.458012542551003e-15
1.4335 3.945940840287613e-05 2.9086889088321937e-08 1.6823055 1.458012542551003e-15
1.434 3.945940840287613e-05 2.9086889088321937e-08 1.6828055 1.458012542551003e-15
1.4345 3.945940840287613e-05 2.9086889088321937e-08 1.6833055000000001 1.458012542551003e-15
1.435 3.945940840287613e-05 2.9086889088321937e-08 1.6838055 1.458012542551003e-15
1.4355 3.945940840287613e-05 2.9086889088321937e-08 1.6843055 1.458012542551003e-15
1.436 3.945940840287613e-05 2.9086889088321937e-08 1.6848055 1.458012542551003e-15
1.4365 3.945940840287613e-05 2.9086889088321937e-08 1.6853055000000001 1.458012542551003e-15
1.437 3.945940840287613e-05 2.9086889088321937e-08 1.6858055 1.458012542551003e-15
1.4375 3.945940840287613e-05 2.9086889088321937e-08 1.6863055 1.458012542551003e-15
1.438 3.945940840287613e-05 2.9086889088321937e-08 1.6868055 1.458012542551003e-15
1.4385 3.945940840287613e-05 2.9086889088321937e-08 1.6873055 1.458012542551003e-15
1.439 3.945940840287613e-05 2.9086889088321937e-08 1.6878055 1.458012542551003e-15
1.4395 3.945940840287613e-05 2.9086889088321937e-08 1.6883055 1.458012542551003e-15
1.44 3.945940840287613e-05 2.9086889088321937e-08 1.6888055 1.458012542551003e-15
1.4405 3.945940840287613e-05 2.9086889088321937e-08 1.6893055 1.458012542551003e-15
1.441 3.945940840287613e-05 2.9086889088321937e-08 1.6898055 1.458012542551003e-15
1.4415 3.945940840287613e-05 2.9086889088321937e-08 1.6903055 1.458012542551003e-15
1.442 3.945940840287613e-05 2.9086889088321937e-08 1.6908055 1.458012542551003e-15
1.4425 3.945940840287613e-05 2.9086889088321937e-08 1.6913055 1.458012542551003e-15
1.443 3.945940840287613e-05 2.9086889088321937e-08 1.6918055 1.458012542551003e-15
1.4435 3.945940840287613e-05 2.9086889088321937e-08 1.6923055 1.458012542551003e-15
1.444 3.945940840287613e-05 2.9086889088321937e-08 1.6928055 1.458012542551003e-15
1.4445 3.945940840287613e-05 2.9086889088321937e-08 1.6933055 1.458012542551003e-15
1.445 3.945940840287613e-05 2.9086889088321937e-08 1.6938055 1.458012542551003e-15
1.4455 3.945940840287613e-05 2.9086889088321937e-08 1.6943055 1.458012542551003e-15
1.446 3.945940840287613e-05 2.9086889088321937e-08 1.6948055 1.458012542551003e-15
1.4465 3.945940840287613e-05 2.9086889088321937e-08 1.6953055 1.458012542551003e-15
1.447 3.945940840287613e-05 2.9086889088321937e-08 1.6958055 1.458012542551003e-15
1.4475 3.945940840287613e-05 2.9086889088321937e-08 1.6963055 1.458012542551003e-15
1.448 3.945940840287613e-05 2.9086889088321937e-08 1.6968055 1.458012542551003e-15
1.4485 3.945940840287613e-05 2.9086889088321937e-08 1.6973055 1.458012542551003e-15
1.449 3.945940840287613e-05 2.9086889088321937e-08 1.6978055 1.458012542551003e-15
1.4495 3.945940840287613e-05 2.9086889088321937e-08 1.6983055 1.458012542551003e-15
1.45 3.945940840287613e-05 2.9086889088321937e-08 1.6988055 1.458012542551003e-15
1.4505 3.945940840287613e-05 2.9086889088321937e-08 1.6993055 1.458012542551003e-15
1.451 3.945940840287613e-05 2.9086889088321937e-08 1.6998055 1.458012542551003e-15
1.4515 3.945940840287613e-05 2.9086889088321937e-08 1.7003055 1.458012542551003e-15
1.452 3.945940840287613e-05 2.9086889088321937e-08 1.7008055 1.458012542551003e-15
1.4525 3.945940840287613e-05 2.9086889088321937e-08 1.7013055 1.458012542551003e-15
1.453 3.945940840287613e-05 2.9086889088321937e-08 1.7018055 1.458012542551003e-15
1.4535 3.945940840287613e-05 2.9086889088321937e-08 1.7023055 1.458012542551003e-15
1.454 3.945940840287613e-05 2.9086889088321937e-08 1.7028055 1.458012542551003e-15
1.4545 3.945940840287613e-05 2.9086889088321937e-08 1.7033055 1.458012542551003e-15
1.455 3.945940840287613e-05 2.9086889088321937e-08 1.7038055 1.458012542551003e-15
1.4555 3.945940840287613e-05 2.9086889088321937e-08 1.7043055 1.458012542551003e-15
1.456 3.945940840287613e-05 2.9086889088321937e-08 1.7048055 1.458012542551003e-15
1.4565 3.945940840287613e-05 2.9086889088321937e-08 1.7053055 1.458012542551003e-15
1.457 3.945940840287613e-05 2.9086889088321937e-08 1.7058055 1.458012542551003e-15
1.4575 3.945940840287613e-05 2.9086889088321937e-08 1.7063055 1.458012542551003e-15
1.458 3.945940840287613e-05 2.9086889088321937e-08 1.7068055 1.458012542551003e-15
1.4585 3.945940840287613e-05 2.9086889088321937e-08 1.7073055 1.458012542551003e-15
1.459 3.945940840287613e-05 2.9086889088321937e-08 1.7078055 1.458012542551003e-15
1.4595 3.945940840287613e-05 2.9086889088321937e-08 1.7083055 1.458012542551003e-15
1.46 3.945940840287613e-05 2.9086889088321937e-08 1.7088055 1.458012542551003e-15
1.4605 3.945940840287613e-05 2.9086889088321937e-08 1.7093055 1.458012542551003e-15
1.461 3.945940840287613e-05 2.9086889088321937e-08 1.7098055 1.458012542551003e-15
1.4615 3.945940840287613e-05 2.9086889088321937e-08 1.7103055 1.458012542551003e-15
1.462 3.945940840287613e-05 2.9086889088321937e-08 1.7108055 1.458012542551003e-15
1.4625 3.945940840287613e-05 2.9086889088321937e-08 1.7113055 1.458012542551003e-15
1.463 3.945940840287613e-05 2.9086889088321937e-08 1.7118055 1.458012542551003e-15
1.4635 3.945940840287613e-05 2.9086889088321937e-08 1.7123055 1.458012542551003e-15
1.464 3.945940840287613e-05 2.9086889088321937e-08 1.7128055 1.458012542551003e-15
1.4645 3.945940840287613e-05 2.9086889088321937e-08 1.7133055 1.458012542551003e-15
1.465 3.945940840287613e-05 2.9086889088321937e-08 1.7138055 1.458012542551003e-15
1.4655 3.945940840287613e-05 2.9086889088321937e-08 1.7143055 1.458012542551003e-15
1.466 3.945940840287613e-05 2.9086889088321937e-08 1.7148055 1.458012542551003e-15
1.4665 3.945940840287613e-05 2.9086889088321937e-08 1.7153055 1.458012542551003e-15
1.467 3.945940840287613e-05 2.9086889088321937e-08 1.7158055 1.458012542551003e-15
1.4675 3.945940840287613e-05 2.9086889088321937e-08 1.7163055 1.458012542551003e-15
1.468 3.945940840287613e-05 2.9086889088321937e-08 1.7168055 1.458012542551003e-15
1.4685 3.945940840287613e-05 2.9086889088321937e-08 1.7173055 1.458012542551003e-15
1.469 3.945940840287613e-05 2.9086889088321937e-08 1.7178055 1.458012542551003e-15
1.4695 3.945940840287613e-05 2.9086889088321937e-08 1.7183055 1.458012542551003e-15
1.47 3.945940840287613e-05 2.9086889088321937e-08 1.7188055 1.458012542551003e-15
1.4705 3.945940840287613e-05 2.9086889088321937e-08 1.7193055 1.458012542551003e-15
1.471 3.945940840287613e-05 2.9086889088321937e-08 1.7198055 1.458012542551003e-15
1.4715 3.945940840287613e-05 2.9086889088321937e-08 1.7203055 1.458012542551003e-15
1.472 3.945940840287613e-05 2.9086889088321937e-08 1.7208055 1.458012542551003e-15
1.4725 3.945940840287613e-05 2.9086889088321937e-08 1.7213055 1.458012542551003e-15
1.473 3.945940840287613e-05 2.9086889088321937e-08 1.7218055 1.458012542551003e-15
1.4735 3.945940840287613e-05 2.9086889088321937e-08 1.7223055 1.458012542551003e-15
1.474 3.945940840287613e-05 2.9086889088321937e-08 1.7228055 1.458012542551003e-15
1.4745 3.945940840287613e-05 2.9086889088321937e-08 1.7233055 1.458012542551003e-15
1.475 3.945940840287613e-05 2.9086889088321937e-08 1.7238055 1.458012542551003e-15
1.4755 3.945940840287613e-05 2.9086889088321937e-08 1.7243055 1.458012542551003e-15
1.476 3.945940840287613e-05 2.9086889088321937e-08 1.7248055 1.458012542551003e-15
1.4765 3.945940840287613e-05 2.9086889088321937e-08 1.7253055 1.458012542551003e-15
1.477 3.945940840287613e-05 2.9086889088321937e-08 1.7258055 1.458012542551003e-15
1.4775 3.945940840287613e-05 2.9086889088321937e-08 1.7263055 1.458012542551003e-15
1.478 3.945940840287613e-05 2.9086889088321937e-08 1.7268055 1.458012542551003e-15
1.4785 3.945940840287613e-05 2.9086889088321937e-08 1.7273055 1.458012542551003e-15
1.479 3.945940840287613e-05 2.9086889088321937e-08 1.7278055 1.458012542551003e-15
1.4795 3.945940840287613e-05 2.9086889088321937e-08 1.7283055 1.458012542551003e-15
1.48 3.945940840287613e-05 2.9086889088321937e-08 1.7288055 1.458012542551003e-15
1.4805 3.945940840287613e-05 2.9086889088321937e-08 1.7293055 1.458012542551003e-15
1.481 3.945940840287613e-05 2.9086889088321937e-08 1.7298055 1.458012542551003e-15
1.4815 3.945940840287613e-05 2.9086889088321937e-08 1.7303055 1.458012542551003e-15
1.482 3.945940840287613e-05 2.9086889088321937e-08 1.7308055 1.458012542551003e-15
1.4825 3.945940840287613e-05 2.9086889088321937e-08 1.7313055 1.458012542551003e-15
1.483 3.945940840287613e-05 2.9086889088321937e-08 1.7318055 1.458012542551003e-15
1.4835 3.945940840287613e-05 2.9086889088321937e-08 1.7323055 1.458012542551003e-15
1.484 3.945940840287613e-05 2.9086889088321937e-08 1.7328055 1.458012542551003e-15
1.4845 3.945940840287613e-05 2.9086889088321937e-08 1.7333055 1.458012542551003e-15
1.485 3.945940840287613e-05 2.9086889088321937e-08 1.7338055 1.458012542551003e-15
1.4855 3.945940840287613e-05 2.9086889088321937e-08 1.7343055 1.458012542551003e-15
1.486 3.945940840287613e-05 2.9086889088321937e-08 1.7348055 1.458012542551003e-15
1.4865 3.945940840287613e-05 2.9086889088321937e-08 1.7353055 1.458012542551003e-15
1.487 3.945940840287613e-05 2.9086889088321937e-08 1.7358055000000001 1.458012542551003e-15
1.4875 3.945940840287613e-05 2.9086889088321937e-08 1.7363055 1.458012542551003e-15
1.488 3.945940840287613e-05 2.9086889088321937e-08 1.7368055 1.458012542551003e-15
1.4885 3.945940840287613e-05 2.9086889088321937e-08 1.7373055 1.458012542551003e-15
1.489 3.945940840287613e-05 2.9086889088321937e-08 1.7378055000000001 1.458012542551003e-15
1.4895 3.945940840287613e-05 2.9086889088321937e-08 1.7383055 1.458012542551003e-15
1.49 3.945940840287613e-05 2.9086889088321937e-08 1.7388055 1.458012542551003e-15
1.4905 3.945940840287613e-05 2.9086889088321937e-08 1.7393055 1.458012542551003e-15
1.491 3.945940840287613e-05 2.9086889088321937e-08 1.7398055000000001 1.458012542551003e-15
1.4915 3.945940840287613e-05 2.9086889088321937e-08 1.7403055 1.458012542551003e-15
1.492 3.945940840287613e-05 2.9086889088321937e-08 1.7408055 1.458012542551003e-15
1.4925 3.945940840287613e-05 2.9086889088321937e-08 1.7413055 1.458012542551003e-15
1.493 3.945940840287613e-05 2.9086889088321937e-08 1.7418055000000001 1.458012542551003e-15
1.4935 3.945940840287613e-05 2.9086889088321937e-08 1.7423055 1.458012542551003e-15
1.494 3.945940840287613e-05 2.9086889088321937e-08 1.7428055 1.458012542551003e-15
1.4945 3.945940840287613e-05 2.9086889088321937e-08 1.7433055 1.458012542551003e-15
1.495 3.945940840287613e-05 2.9086889088321937e-08 1.7438055000000001 1.458012542551003e-15
1.4955 3.945940840287613e-05 2.9086889088321937e-08 1.7443055 1.458012542551003e-15
1.496 3.945940840287613e-05 2.9086889088321937e-08 1.7448055 1.458012542551003e-15
1.4965 3.945940840287613e-05 2.9086889088321937e-08 1.7453055 1.458012542551003e-15
1.497 3.945940840287613e-05 2.9086889088321937e-08 1.7458055000000001 1.458012542551003e-15
1.4975 3.945940840287613e-05 2.9086889088321937e-08 1.7463055 1.458012542551003e-15
1.498 3.945940840287613e-05 2.9086889088321937e-08 1.7468055 1.458012542551003e-15
1.4985 3.945940840287613e-05 2.9086889088321937e-08 1.7473055 1.458012542551003e-15
1.499 3.945940840287613e-05 2.9086889088321937e-08 1.7478055000000001 1.458012542551003e-15
1.4995 3.945940840287613e-05 2.9086889088321937e-08 1.7483055 1.458012542551003e-15
1.5 3.945940840287613e-05 2.9086889088321937e-08 1.7488055 1.458012542551003e-15
1.5005 3.945940840287613e-05 2.9086889088321937e-08 1.7493055 1.458012542551003e-15
1.501 3.945940840287613e-05 2.9086889088321937e-08 1.7498055 1.458012542551003e-15
1.5015 3.945940840287613e-05 2.9086889088321937e-08 1.7503055 1.458012542551003e-15
1.502 3.945940840287613e-05 2.9086889088321937e-08 1.7508055 1.458012542551003e-15
1.5025 3.945940840287613e-05 2.9086889088321937e-08 1.7513055 1.458012542551003e-15
1.503 3.945940840287613e-05 2.9086889088321937e-08 1.7518055 1.458012542551003e-15
1.5035 3.945940840287613e-05 2.9086889088321937e-08 1.7523055 1.458012542551003e-15
1.504 3.945940840287613e-05 2.9086889088321937e-08 1.7528055 1.458012542551003e-15
1.5045 3.945940840287613e-05 2.9086889088321937e-08 1.7533055 1.458012542551003e-15
1.505 3.945940840287613e-05 2.9086889088321937e-08 1.7538055 1.458012542551003e-15
1.5055 3.945940840287613e-05 2.9086889088321937e-08 1.7543055 1.458012542551003e-15
1.506 3.945940840287613e-05 2.9086889088321937e-08 1.7548055 1.458012542551003e-15
1.5065 3.945940840287613e-05 2.9086889088321937e-08 1.7553055 1.458012542551003e-15
1.507 3.945940840287613e-05 2.9086889088321937e-08 1.7558055 1.458012542551003e-15
1.5075 3.945940840287613e-05 2.9086889088321937e-08 1.7563055 1.458012542551003e-15
1.508 3.945940840287613e-05 2.9086889088321937e-08 1.7568055 1.458012542551003e-15
1.5085 3.945940840287613e-05 2.9086889088321937e-08 1.7573055 1.458012542551003e-15
1.509 3.945940840287613e-05 2.9086889088321937e-08 1.7578055 1.458012542551003e-15
1.5095 3.945940840287613e-05 2.9086889088321937e-08 1.7583055 1.458012542551003e-15
1.51 3.945940840287613e-05 2.9086889088321937e-08 1.7588055 1.458012542551003e-15
1.5105 3.945940840287613e-05 2.9086889088321937e-08 1.7593055 1.458012542551003e-15
1.511 3.945940840287613e-05 2.9086889088321937e-08 1.7598055 1.458012542551003e-15
1.5115 3.945940840287613e-05 2.9086889088321937e-08 1.7603055 1.458012542551003e-15
1.512 3.945940840287613e-05 2.9086889088321937e-08 1.7608055 1.458012542551003e-15
1.5125 3.945940840287613e-05 2.9086889088321937e-08 1.7613055 1.458012542551003e-15
1.513 3.945940840287613e-05 2.9086889088321937e-08 1.7618055 1.458012542551003e-15
1.5135 3.945940840287613e-05 2.9086889088321937e-08 1.7623055 1.458012542551003e-15
1.514 3.945940840287613e-05 2.9086889088321937e-08 1.7628055 1.458012542551003e-15
1.5145 3.945940840287613e-05 2.9086889088321937e-08 1.7633055 1.458012542551003e-15
1.515 3.945940840287613e-05 2.9086889088321937e-08 1.7638055 1.458012542551003e-15
1.5155 3.945940840287613e-05 2.9086889088321937e-08 1.7643055 1.458012542551003e-15
1.516 3.945940840287613e-05 2.9086889088321937e-08 1.7648055 1.458012542551003e-15
1.5165 3.945940840287613e-05 2.9086889088321937e-08 1.7653055 1.458012542551003e-15
1.517 3.945940840287613e-05 2.9086889088321937e-08 1.7658055 1.458012542551003e-15
1.5175 3.945940840287613e-05 2.9086889088321937e-08 1.7663055 1.458012542551003e-15
1.518 3.945940840287613e-05 2.9086889088321937e-08 1.7668055 1.458012542551003e-15
1.5185 3.945940840287613e-05 2.9086889088321937e-08 1.7673055 1.458012542551003e-15
1.519 3.945940840287613e-05 2.9086889088321937e-08 1.7678055 1.458012542551003e-15
1.5195 3.945940840287613e-05 2.9086889088321937e-08 1.7683055 1.458012542551003e-15
1.52 3.945940840287613e-05 2.9086889088321937e-08 1.7688055 1.458012542551003e-15
1.5205 3.945940840287613e-05 2.9086889088321937e-08 1.7693055 1.458012542551003e-15
1.521 3.945940840287613e-05 2.9086889088321937e-08 1.7698055 1.458012542551003e-15
1.5215 3.945940840287613e-05 2.9086889088321937e-08 1.7703055 1.458012542551003e-15
1.522 3.945940840287613e-05 2.9086889088321937e-08 1.7708055 1.458012542551003e-15
1.5225 3.945940840287613e-05 2.9086889088321937e-08 1.7713055 1.458012542551003e-15
1.523 3.945940840287613e-05 2.9086889088321937e-08 1.7718055 1.458012542551003e-15
1.5235 3.945940840287613e-05 2.9086889088321937e-08 1.7723055 1.458012542551003e-15
1.524 3.945940840287613e-05 2.9086889088321937e-08 1.7728055 1.458012542551003e-15
1.5245 3.945940840287613e-05 2.9086889088321937e-08 1.7733055 1.458012542551003e-15
1.525 3.945940840287613e-05 2.9086889088321937e-08 1.7738055 1.458012542551003e-15
1.5255 3.945940840287613e-05 2.9086889088321937e-08 1.7743055 1.458012542551003e-15
1.526 3.945940840287613e-05 2.9086889088321937e-08 1.7748055 1.458012542551003e-15
1.5265 3.945940840287613e-05 2.9086889088321937e-08 1.7753055 1.458012542551003e-15
1.527 3.945940840287613e-05 2.9086889088321937e-08 1.7758055 1.458012542551003e-15
1.5275 3.945940840287613e-05 2.9086889088321937e-08 1.7763055 1.458012542551003e-15
1.528 3.945940840287613e-05 2.9086889088321937e-08 1.7768055 1.458012542551003e-15
1.5285 3.945940840287613e-05 2.9086889088321937e-08 1.7773055 1.458012542551003e-15
1.529 3.945940840287613e-05 2.9086889088321937e-08 1.7778055 1.458012542551003e-15
1.5295 3.945940840287613e-05 2.9086889088321937e-08 1.7783055 1.458012542551003e-15
1.53 3.945940840287613e-05 2.9086889088321937e-08 1.7788055 1.458012542551003e-15
1.5305 3.945940840287613e-05 2.9086889088321937e-08 1.7793055 1.458012542551003e-15
1.531 3.945940840287613e-05 2.9086889088321937e-08 1.7798055 1.458012542551003e-15
1.5315 3.945940840287613e-05 2.9086889088321937e-08 1.7803055 1.458012542551003e-15
1.532 3.945940840287613e-05 2.9086889088321937e-08 1.7808055 1.458012542551003e-15
1.5325 3.945940840287613e-05 2.9086889088321937e-08 1.7813055 1.458012542551003e-15
1.533 3.945940840287613e-05 2.9086889088321937e-08 1.7818055 1.458012542551003e-15
1.5335 3.945940840287613e-05 2.9086889088321937e-08 1.7823055 1.458012542551003e-15
1.534 3.945940840287613e-05 2.9086889088321937e-08 1.7828055 1.458012542551003e-15
1.5345 3.945940840287613e-05 2.9086889088321937e-08 1.7833055 1.458012542551003e-15
1.535 3.945940840287613e-05 2.9086889088321937e-08 1.7838055 1.458012542551003e-15
1.5355 3.945940840287613e-05 2.9086889088321937e-08 1.7843055 1.458012542551003e-15
1.536 3.945940840287613e-05 2.9086889088321937e-08 1.7848055 1.458012542551003e-15
1.5365 3.945940840287613e-05 2.9086889088321937e-08 1.7853055 1.458012542551003e-15
1.537 3.945940840287613e-05 2.9086889088321937e-08 1.7858055 1.458012542551003e-15
1.5375 3.945940840287613e-05 2.9086889088321937e-08 1.7863055 1.458012542551003e-15
1.538 3.945940840287613e-05 2.9086889088321937e-08 1.7868055 1.458012542551003e-15
1.5385 3.945940840287613e-05 2.9086889088321937e-08 1.7873055 1.458012542551003e-15
1.539 3.945940840287613e-05 2.9086889088321937e-08 1.7878055 1.458012542551003e-15
1.5395 3.945940840287613e-05 2.9086889088321937e-08 1.7883055 1.458012542551003e-15
1.54 3.945940840287613e-05 2.9086889088321937e-08 1.7888055 1.458012542551003e-15
1.5405 3.945940840287613e-05 2.9086889088321937e-08 1.7893055 1.458012542551003e-15
1.541 3.945940840287613e-05 2.9086889088321937e-08 1.7898055 1.458012542551003e-15
1.5415 3.945940840287613e-05 2.9086889088321937e-08 1.7903055 1.458012542551003e-15
1.542 3.945940840287613e-05 2.9086889088321937e-08 1.7908055 1.458012542551003e-15
1.5425 3.945940840287613e-05 2.9086889088321937e-08 1.7913055 1.458012542551003e-15
1.543 3.945940840287613e-05 2.9086889088321937e-08 1.7918055 1.458012542551003e-15
1.5435 3.945940840287613e-05 2.9086889088321937e-08 1.7923055 1.458012542551003e-15
1.544 3.945940840287613e-05 2.9086889088321937e-08 1.7928055 1.458012542551003e-15
1.5445 3.945940840287613e-05 2.9086889088321937e-08 1.7933055 1.458012542551003e-15
1.545 3.945940840287613e-05 2.9086889088321937e-08 1.7938055 1.458012542551003e-15
1.5455 3.945940840287613e-05 2.9086889088321937e-08 1.7943055 1.458012542551003e-15
1.546 3.945940840287613e-05 2.9086889088321937e-08 1.7948055 1.458012542551003e-15
1.5465 3.945940840287613e-05 2.9086889088321937e-08 1.7953055 1.458012542551003e-15
1.547 3.945940840287613e-05 2.9086889088321937e-08 1.7958055 1.458012542551003e-15
1.5475 3.945940840287613e-05 2.9086889088321937e-08 1.7963055 1.458012542551003e-15
1.548 3.945940840287613e-05 2.9086889088321937e-08 1.7968055 1.458012542551003e-15
1.5485 3.945940840287613e-05 2.9086889088321937e-08 1.7973055 1.458012542551003e-15
1.549 3.945940840287613e-05 2.9086889088321937e-08 1.7978055 1.458012542551003e-15
1.5495 3.945940840287613e-05 2.9086889088321937e-08 1.7983055000000001 1.458012542551003e-15
1.55 3.945940840287613e-05 2.9086889088321937e-08 1.7988055 1.458012542551003e-15
1.5505 3.945940840287613e-05 2.9086889088321937e-08 1.7993055 1.458012542551003e-15
1.551 3.945940840287613e-05 2.9086889088321937e-08 1.7998055 1.458012542551003e-15
1.5515 3.945940840287613e-05 2.9086889088321937e-08 1.8003055000000001 1.458012542551003e-15
1.552 3.945940840287613e-05 2.9086889088321937e-08 1.8008055 1.458012542551003e-15
1.5525 3.945940840287613e-05 2.9086889088321937e-08 1.8013055 1.458012542551003e-15
1.553 3.945940840287613e-05 2.9086889088321937e-08 1.8018055 1.458012542551003e-15
1.5535 3.945940840287613e-05 2.9086889088321937e-08 1.8023055000000001 1.458012542551003e-15
1.554 3.945940840287613e-05 2.9086889088321937e-08 1.8028055 1.458012542551003e-15
1.5545 3.945940840287613e-05 2.9086889088321937e-08 1.8033055 1.458012542551003e-15
1.555 3.945940840287613e-05 2.9086889088321937e-08 1.8038055 1.458012542551003e-15
1.5555 3.945940840287613e-05 2.9086889088321937e-08 1.8043055000000001 1.458012542551003e-15
1.556 3.945940840287613e-05 2.9086889088321937e-08 1.8048055 1.458012542551003e-15
1.5565 3.945940840287613e-05 2.9086889088321937e-08 1.8053055 1.458012542551003e-15
1.557 3.945940840287613e-05 2.9086889088321937e-08 1.8058055 1.458012542551003e-15
1.5575 3.945940840287613e-05 2.9086889088321937e-08 1.8063055000000001 1.458012542551003e-15
1.558 3.945940840287613e-05 2.9086889088321937e-08 1.8068055 1.458012542551003e-15
1.5585 3.945940840287613e-05 2.9086889088321937e-08 1.8073055 1.458012542551003e-15
1.559 3.945940840287613e-05 2.9086889088321937e-08 1.8078055 1.458012542551003e-15
1.5595 3.945940840287613e-05 2.9086889088321937e-08 1.8083055000000001 1.458012542551003e-15
1.56 3.945940840287613e-05 2.9086889088321937e-08 1.8088055 1.458012542551003e-15
1.5605 3.945940840287613e-05 2.9086889088321937e-08 1.8093055 1.458012542551003e-15
1.561 3.945940840287613e-05 2.9086889088321937e-08 1.8098055 1.458012542551003e-15
1.5615 3.945940840287613e-05 2.9086889088321937e-08 1.8103055000000001 1.458012542551003e-15
1.562 3.945940840287613e-05 2.9086889088321937e-08 1.8108055 1.458012542551003e-15
1.5625 3.945940840287613e-05 2.9086889088321937e-08 1.8113055 1.458012542551003e-15
1.563 3.945940840287613e-05 2.9086889088321937e-08 1.8118055 1.458012542551003e-15
1.5635 3.945940840287613e-05 2.9086889088321937e-08 1.8123055 1.458012542551003e-15
1.564 3.945940840287613e-05 2.9086889088321937e-08 1.8128055 1.458012542551003e-15
1.5645 3.945940840287613e-05 2.9086889088321937e-08 1.8133055 1.458012542551003e-15
1.565 3.945940840287613e-05 2.9086889088321937e-08 1.8138055 1.458012542551003e-15
1.5655 3.945940840287613e-05 2.9086889088321937e-08 1.8143055 1.458012542551003e-15
1.566 3.945940840287613e-05 2.9086889088321937e-08 1.8148055 1.458012542551003e-15
1.5665 3.945940840287613e-05 2.9086889088321937e-08 1.8153055 1.458012542551003e-15
1.567 3.945940840287613e-05 2.9086889088321937e-08 1.8158055 1.458012542551003e-15
1.5675 3.945940840287613e-05 2.9086889088321937e-08 1.8163055 1.458012542551003e-15
1.568 3.945940840287613e-05 2.9086889088321937e-08 1.8168055 1.458012542551003e-15
1.5685 3.945940840287613e-05 2.9086889088321937e-08 1.8173055 1.458012542551003e-15
1.569 3.945940840287613e-05 2.9086889088321937e-08 1.8178055 1.458012542551003e-15
1.5695 3.945940840287613e-05 2.9086889088321937e-08 1.8183055 1.458012542551003e-15
1.57 3.945940840287613e-05 2.9086889088321937e-08 1.8188055 1.458012542551003e-15
1.5705 3.945940840287613e-05 2.9086889088321937e-08 1.8193055 1.458012542551003e-15
1.571 3.945940840287613e-05 2.9086889088321937e-08 1.8198055 1.458012542551003e-15
1.5715 3.945940840287613e-05 2.9086889088321937e-08 1.8203055 1.458012542551003e-15
1.572 3.945940840287613e-05 2.9086889088321937e-08 1.8208055 1.458012542551003e-15
1.5725 3.945940840287613e-05 2.9086889088321937e-08 1.8213055 1.458012542551003e-15
1.573 3.945940840287613e-05 2.9086889088321937e-08 1.8218055 1.458012542551003e-15
1.5735 3.945940840287613e-05 2.9086889088321937e-08 1.8223055 1.458012542551003e-15
1.574 3.945940840287613e-05 2.9086889088321937e-08 1.8228055 1.458012542551003e-15
1.5745 3.945940840287613e-05 2.9086889088321937e-08 1.8233055 1.458012542551003e-15
1.575 3.945940840287613e-05 2.9086889088321937e-08 1.8238055 1.458012542551003e-15
1.5755 3.945940840287613e-05 2.9086889088321937e-08 1.8243055 1.458012542551003e-15
1.576 3.945940840287613e-05 2.9086889088321937e-08 1.8248055 1.458012542551003e-15
1.5765 3.945940840287613e-05 2.9086889088321937e-08 1.8253055 1.458012542551003e-15
1.577 3.945940840287613e-05 2.9086889088321937e-08 1.8258055 1.458012542551003e-15
1.5775 3.945940840287613e-05 2.9086889088321937e-08 1.8263055 1.458012542551003e-15
1.578 3.945940840287613e-05 2.9086889088321937e-08 1.8268055 1.458012542551003e-15
1.5785 3.945940840287613e-05 2.9086889088321937e-08 1.8273055 1.458012542551003e-15
1.579 3.945940840287613e-05 2.9086889088321937e-08 1.8278055 1.458012542551003e-15
1.5795 3.945940840287613e-05 2.9086889088321937e-08 1.8283055 1.458012542551003e-15
1.58 3.945940840287613e-05 2.9086889088321937e-08 1.8288055 1.458012542551003e-15
1.5805 3.945940840287613e-05 2.9086889088321937e-08 1.8293055 1.458012542551003e-15
1.581 3.945940840287613e-05 2.9086889088321937e-08 1.8298055 1.458012542551003e-15
1.5815 3.945940840287613e-05 2.9086889088321937e-08 1.8303055 1.458012542551003e-15
1.582 3.945940840287613e-05 2.9086889088321937e-08 1.8308055 1.458012542551003e-15
1.5825 3.945940840287613e-05 2.9086889088321937e-08 1.8313055 1.458012542551003e-15
1.583 3.945940840287613e-05 2.9086889088321937e-08 1.8318055 1.458012542551003e-15
1.5835 3.945940840287613e-05 2.9086889088321937e-08 1.8323055 1.458012542551003e-15
1.584 3.945940840287613e-05 2.9086889088321937e-08 1.8328055 1.458012542551003e-15
1.5845 3.945940840287613e-05 2.9086889088321937e-08 1.8333055 1.458012542551003e-15
1.585 3.945940840287613e-05 2.9086889088321937e-08 1.8338055 1.458012542551003e-15
1.5855 3.945940840287613e-05 2.9086889088321937e-08 1.8343055 1.458012542551003e-15
1.586 3.945940840287613e-05 2.9086889088321937e-08 1.8348055 1.458012542551003e-15
1.5865 3.945940840287613e-05 2.9086889088321937e-08 1.8353055 1.458012542551003e-15
1.587 3.945940840287613e-05 2.9086889088321937e-08 1.8358055 1.458012542551003e-15
1.5875 3.945940840287613e-05 2.9086889088321937e-08 1.8363055 1.458012542551003e-15
1.588 3.945940840287613e-05 2.9086889088321937e-08 1.8368055 1.458012542551003e-15
1.5885 3.945940840287613e-05 2.9086889088321937e-08 1.8373055 1.458012542551003e-15
1.589 3.945940840287613e-05 2.9086889088321937e-08 1.8378055 1.458012542551003e-15
1.5895 3.945940840287613e-05 2.9086889088321937e-08 1.8383055 1.458012542551003e-15
1.59 3.945940840287613e-05 2.9086889088321937e-08 1.8388055 1.458012542551003e-15
1.5905 3.945940840287613e-05 2.9086889088321937e-08 1.8393055 1.458012542551003e-15
1.591 3.945940840287613e-05 2.9086889088321937e-08 1.8398055 1.458012542551003e-15
1.5915 3.945940840287613e-05 2.9086889088321937e-08 1.8403055 1.458012542551003e-15
1.592 3.945940840287613e-05 2.9086889088321937e-08 1.8408055 1.458012542551003e-15
1.5925 3.945940840287613e-05 2.9086889088321937e-08 1.8413055 1.458012542551003e-15
1.593 3.945940840287613e-05 2.9086889088321937e-08 1.8418055 1.458012542551003e-15
1.5935 3.945940840287613e-05 2.9086889088321937e-08 1.8423055 1.458012542551003e-15
1.594 3.945940840287613e-05 2.9086889088321937e-08 1.8428055 1.458012542551003e-15
1.5945 3.945940840287613e-05 2.9086889088321937e-08 1.8433055 1.458012542551003e-15
1.595 3.945940840287613e-05 2.9086889088321937e-08 1.8438055 1.458012542551003e-15
1.5955 3.945940840287613e-05 2.9086889088321937e-08 1.8443055 1.458012542551003e-15
1.596 3.945940840287613e-05 2.9086889088321937e-08 1.8448055 1.458012542551003e-15
1.5965 3.945940840287613e-05 2.9086889088321937e-08 1.8453055 1.458012542551003e-15
1.597 3.945940840287613e-05 2.9086889088321937e-08 1.8458055 1.458012542551003e-15
1.5975 3.945940840287613e-05 2.9086889088321937e-08 1.8463055 1.458012542551003e-15
1.598 3.945940840287613e-05 2.9086889088321937e-08 1.8468055 1.458012542551003e-15
1.5985 3.945940840287613e-05 2.9086889088321937e-08 1.8473055 1.458012542551003e-15
1.599 3.945940840287613e-05 2.9086889088321937e-08 1.8478055 1.458012542551003e-15
1.5995 3.945940840287613e-05 2.9086889088321937e-08 1.8483055 1.458012542551003e-15
1.6 3.945940840287613e-05 2.9086889088321937e-08 1.8488055 1.458012542551003e-15
1.6005 3.945940840287613e-05 2.9086889088321937e-08 1.8493055 1.458012542551003e-15
1.601 3.945940840287613e-05 2.9086889088321937e-08 1.8498055 1.458012542551003e-15
1.6015 3.945940840287613e-05 2.9086889088321937e-08 1.8503055 1.458012542551003e-15
1.602 3.945940840287613e-05 2.9086889088321937e-08 1.8508055 1.458012542551003e-15
1.6025 3.945940840287613e-05 2.9086889088321937e-08 1.8513055 1.458012542551003e-15
1.603 3.945940840287613e-05 2.9086889088321937e-08 1.8518055 1.458012542551003e-15
1.6035 3.945940840287613e-05 2.9086889088321937e-08 1.8523055 1.458012542551003e-15
1.604 3.945940840287613e-05 2.9086889088321937e-08 1.8528055 1.458012542551003e-15
1.6045 3.945940840287613e-05 2.9086889088321937e-08 1.8533055 1.458012542551003e-15
1.605 3.945940840287613e-05 2.9086889088321937e-08 1.8538055 1.458012542551003e-15
1.6055 3.945940840287613e-05 2.9086889088321937e-08 1.8543055 1.458012542551003e-15
1.606 3.945940840287613e-05 2.9086889088321937e-08 1.8548055 1.458012542551003e-15
1.6065 3.945940840287613e-05 2.9086889088321937e-08 1.8553055 1.458012542551003e-15
1.607 3.945940840287613e-05 2.9086889088321937e-08 1.8558055 1.458012542551003e-15
1.6075 3.945940840287613e-05 2.9086889088321937e-08 1.8563055 1.458012542551003e-15
1.608 3.945940840287613e-05 2.9086889088321937e-08 1.8568055 1.458012542551003e-15
1.6085 3.945940840287613e-05 2.9086889088321937e-08 1.8573055 1.458012542551003e-15
1.609 3.945940840287613e-05 2.9086889088321937e-08 1.8578055 1.458012542551003e-15
1.6095 3.945940840287613e-05 2.9086889088321937e-08 1.8583055 1.458012542551003e-15
1.61 3.945940840287613e-05 2.9086889088321937e-08 1.8588055 1.458012542551003e-15
1.6105 3.945940840287613e-05 2.9086889088321937e-08 1.8593055 1.458012542551003e-15
1.611 3.945940840287613e-05 2.9086889088321937e-08 1.8598055 1.458012542551003e-15
1.6115 3.945940840287613e-05 2.9086889088321937e-08 1.8603055 1.458012542551003e-15
1.612 3.945940840287613e-05 2.9086889088321937e-08 1.8608055000000001 1.458012542551003e-15
1.6125 3.945940840287613e-05 2.9086889088321937e-08 1.8613055 1.458012542551003e-15
1.613 3.945940840287613e-05 2.9086889088321937e-08 1.8618055 1.458012542551003e-15
1.6135 3.945940840287613e-05 2.9086889088321937e-08 1.8623055 1.458012542551003e-15
1.614 3.945940840287613e-05 2.9086889088321937e-08 1.8628055000000001 1.458012542551003e-15
1.6145 3.945940840287613e-05 2.9086889088321937e-08 1.8633055 1.458012542551003e-15
1.615 3.945940840287613e-05 2.9086889088321937e-08 1.8638055 1.458012542551003e-15
1.6155 3.945940840287613e-05 2.9086889088321937e-08 1.8643055 1.458012542551003e-15
1.616 3.945940840287613e-05 2.9086889088321937e-08 1.8648055000000001 1.458012542551003e-15
1.6165 3.945940840287613e-05 2.9086889088321937e-08 1.8653055 1.458012542551003e-15
1.617 3.945940840287613e-05 2.9086889088321937e-08 1.8658055 1.458012542551003e-15
1.6175 3.945940840287613e-05 2.9086889088321937e-08 1.8663055 1.458012542551003e-15
1.618 3.945940840287613e-05 2.9086889088321937e-08 1.8668055000000001 1.458012542551003e-15
1.6185 3.945940840287613e-05 2.9086889088321937e-08 1.8673055 1.458012542551003e-15
1.619 3.945940840287613e-05 2.9086889088321937e-08 1.8678055 1.458012542551003e-15
1.6195 3.945940840287613e-05 2.9086889088321937e-08 1.8683055 1.458012542551003e-15
1.62 3.945940840287613e-05 2.9086889088321937e-08 1.8688055000000001 1.458012542551003e-15
1.6205 3.945940840287613e-05 2.9086889088321937e-08 1.8693055 1.458012542551003e-15
1.621 3.945940840287613e-05 2.9086889088321937e-08 1.8698055 1.458012542551003e-15
1.6215 3.945940840287613e-05 2.9086889088321937e-08 1.8703055 1.458012542551003e-15
1.622 3.945940840287613e-05 2.9086889088321937e-08 1.8708055000000001 1.458012542551003e-15
1.6225 3.945940840287613e-05 2.9086889088321937e-08 1.8713055 1.458012542551003e-15
1.623 3.945940840287613e-05 2.9086889088321937e-08 1.8718055 1.458012542551003e-15
1.6235 3.945940840287613e-05 2.9086889088321937e-08 1.8723055 1.458012542551003e-15
1.624 3.945940840287613e-05 2.9086889088321937e-08 1.8728055000000001 1.458012542551003e-15
1.6245 3.945940840287613e-05 2.9086889088321937e-08 1.8733055 1.458012542551003e-15
1.625 3.945940840287613e-05 2.9086889088321937e-08 1.8738055 1.458012542551003e-15
1.6255 3.945940840287613e-05 2.9086889088321937e-08 1.8743055 1.458012542551003e-15
1.626 3.945940840287613e-05 2.9086889088321937e-08 1.8748055 1.458012542551003e-15
1.6265 3.945940840287613e-05 2.9086889088321937e-08 1.8753055 1.458012542551003e-15
1.627 3.945940840287613e-05 2.9086889088321937e-08 1.8758055 1.458012542551003e-15
1.6275 3.945940840287613e-05 2.9086889088321937e-08 1.8763055 1.458012542551003e-15
1.628 3.945940840287613e-05 2.9086889088321937e-08 1.8768055 1.458012542551003e-15
1.6285 3.945940840287613e-05 2.9086889088321937e-08 1.8773055 1.458012542551003e-15
1.629 3.945940840287613e-05 2.9086889088321937e-08 1.8778055 1.458012542551003e-15
1.6295 3.945940840287613e-05 2.9086889088321937e-08 1.8783055 1.458012542551003e-15
1.63 3.945940840287613e-05 2.9086889088321937e-08 1.8788055 1.458012542551003e-15
1.6305 3.945940840287613e-05 2.9086889088321937e-08 1.8793055 1.458012542551003e-15
1.631 3.945940840287613e-05 2.9086889088321937e-08 1.8798055 1.458012542551003e-15
1.6315 3.945940840287613e-05 2.9086889088321937e-08 1.8803055 1.458012542551003e-15
1.632 3.945940840287613e-05 2.9086889088321937e-08 1.8808055 1.458012542551003e-15
1.6325 3.945940840287613e-05 2.9086889088321937e-08 1.8813055 1.458012542551003e-15
1.633 3.945940840287613e-05 2.9086889088321937e-08 1.8818055 1.458012542551003e-15
1.6335 3.945940840287613e-05 2.9086889088321937e-08 1.8823055 1.458012542551003e-15
1.634 3.945940840287613e-05 2.9086889088321937e-08 1.8828055 1.458012542551003e-15
1.6345 3.945940840287613e-05 2.9086889088321937e-08 1.8833055 1.458012542551003e-15
1.635 3.945940840287613e-05 2.9086889088321937e-08 1.8838055 1.458012542551003e-15
1.6355 3.945940840287613e-05 2.9086889088321937e-08 1.8843055 1.458012542551003e-15
1.636 3.945940840287613e-05 2.9086889088321937e-08 1.8848055 1.458012542551003e-15
1.6365 3.945940840287613e-05 2.9086889088321937e-08 1.8853055 1.458012542551003e-15
1.637 3.945940840287613e-05 2.9086889088321937e-08 1.8858055 1.458012542551003e-15
1.6375 3.945940840287613e-05 2.9086889088321937e-08 1.8863055 1.458012542551003e-15
1.638 3.945940840287613e-05 2.9086889088321937e-08 1.8868055 1.458012542551003e-15
1.6385 3.945940840287613e-05 2.9086889088321937e-08 1.8873055 1.458012542551003e-15
1.639 3.945940840287613e-05 2.9086889088321937e-08 1.8878055 1.458012542551003e-15
1.6395 3.945940840287613e-05 2.9086889088321937e-08 1.8883055 1.458012542551003e-15
1.64 3.945940840287613e-05 2.9086889088321937e-08 1.8888055 1.458012542551003e-15
1.6405 3.945940840287613e-05 2.9086889088321937e-08 1.8893055 1.458012542551003e-15
1.641 3.945940840287613e-05 2.9086889088321937e-08 1.8898055 1.458012542551003e-15
1.6415 3.945940840287613e-05 2.9086889088321937e-08 1.8903055 1.458012542551003e-15
1.642 3.945940840287613e-05 2.9086889088321937e-08 1.8908055 1.458012542551003e-15
1.6425 3.945940840287613e-05 2.9086889088321937e-08 1.8913055 1.458012542551003e-15
1.643 3.945940840287613e-05 2.9086889088321937e-08 1.8918055 1.458012542551003e-15
1.6435 3.945940840287613e-05 2.9086889088321937e-08 1.8923055 1.458012542551003e-15
1.644 3.945940840287613e-05 2.9086889088321937e-08 1.8928055 1.458012542551003e-15
1.6445 3.945940840287613e-05 2.9086889088321937e-08 1.8933055 1.458012542551003e-15
1.645 3.945940840287613e-05 2.9086889088321937e-08 1.8938055 1.458012542551003e-15
1.6455 3.945940840287613e-05 2.9086889088321937e-08 1.8943055 1.458012542551003e-15
1.646 3.945940840287613e-05 2.9086889088321937e-08 1.8948055 1.458012542551003e-15
1.6465 3.945940840287613e-05 2.9086889088321937e-08 1.8953055 1.458012542551003e-15
1.647 3.945940840287613e-05 2.9086889088321937e-08 1.8958055 1.458012542551003e-15
1.6475 3.945940840287613e-05 2.9086889088321937e-08 1.8963055 1.458012542551003e-15
1.648 3.945940840287613e-05 2.9086889088321937e-08 1.8968055 1.458012542551003e-15
1.6485 3.945940840287613e-05 2.9086889088321937e-08 1.8973055 1.458012542551003e-15
1.649 3.945940840287613e-05 2.9086889088321937e-08 1.8978055 1.458012542551003e-15
1.6495 3.945940840287613e-05 2.9086889088321937e-08 1.8983055 1.458012542551003e-15
1.65 3.945940840287613e-05 2.9086889088321937e-08 1.8988055 1.458012542551003e-15
1.6505 3.945940840287613e-05 2.9086889088321937e-08 1.8993055 1.458012542551003e-15
1.651 3.945940840287613e-05 2.9086889088321937e-08 1.8998055 1.458012542551003e-15
1.6515 3.945940840287613e-05 2.9086889088321937e-08 1.9003055 1.458012542551003e-15
1.652 3.945940840287613e-05 2.9086889088321937e-08 1.9008055 1.458012542551003e-15
1.6525 3.945940840287613e-05 2.9086889088321937e-08 1.9013055 1.458012542551003e-15
1.653 3.945940840287613e-05 2.9086889088321937e-08 1.9018055 1.458012542551003e-15
1.6535 3.945940840287613e-05 2.9086889088321937e-08 1.9023055 1.458012542551003e-15
1.654 3.945940840287613e-05 2.9086889088321937e-08 1.9028055 1.458012542551003e-15
1.6545 3.945940840287613e-05 2.9086889088321937e-08 1.9033055 1.458012542551003e-15
1.655 3.945940840287613e-05 2.9086889088321937e-08 1.9038055 1.458012542551003e-15
1.6555 3.945940840287613e-05 2.9086889088321937e-08 1.9043055 1.458012542551003e-15
1.656 3.945940840287613e-05 2.9086889088321937e-08 1.9048055 1.458012542551003e-15
1.6565 3.945940840287613e-05 2.9086889088321937e-08 1.9053055 1.458012542551003e-15
1.657 3.945940840287613e-05 2.9086889088321937e-08 1.9058055 1.458012542551003e-15
1.6575 3.945940840287613e-05 2.9086889088321937e-08 1.9063055 1.458012542551003e-15
1.658 3.945940840287613e-05 2.9086889088321937e-08 1.9068055 1.458012542551003e-15
1.6585 3.945940840287613e-05 2.9086889088321937e-08 1.9073055 1.458012542551003e-15
1.659 3.945940840287613e-05 2.9086889088321937e-08 1.9078055 1.458012542551003e-15
1.6595 3.945940840287613e-05 2.9086889088321937e-08 1.9083055 1.458012542551003e-15
1.66 3.945940840287613e-05 2.9086889088321937e-08 1.9088055 1.458012542551003e-15
1.6605 3.945940840287613e-05 2.9086889088321937e-08 1.9093055 1.458012542551003e-15
1.661 3.945940840287613e-05 2.9086889088321937e-08 1.9098055 1.458012542551003e-15
1.6615 3.945940840287613e-05 2.9086889088321937e-08 1.9103055 1.458012542551003e-15
1.662 3.945940840287613e-05 2.9086889088321937e-08 1.9108055 1.458012542551003e-15
1.6625 3.945940840287613e-05 2.9086889088321937e-08 1.9113055 1.458012542551003e-15
1.663 3.945940840287613e-05 2.9086889088321937e-08 1.9118055 1.458012542551003e-15
1.6635 3.945940840287613e-05 2.9086889088321937e-08 1.9123055 1.458012542551003e-15
1.664 3.945940840287613e-05 2.9086889088321937e-08 1.9128055 1.458012542551003e-15
1.6645 3.945940840287613e-05 2.9086889088321937e-08 1.9133055 1.458012542551003e-15
1.665 3.945940840287613e-05 2.9086889088321937e-08 1.9138055 1.458012542551003e-15
1.6655 3.945940840287613e-05 2.9086889088321937e-08 1.9143055 1.458012542551003e-15
1.666 3.945940840287613e-05 2.9086889088321937e-08 1.9148055 1.458012542551003e-15
1.6665 3.945940840287613e-05 2.9086889088321937e-08 1.9153055 1.458012542551003e-15
1.667 3.945940840287613e-05 2.9086889088321937e-08 1.9158055 1.458012542551003e-15
1.6675 3.945940840287613e-05 2.9086889088321937e-08 1.9163055 1.458012542551003e-15
1.668 3.945940840287613e-05 2.9086889088321937e-08 1.9168055 1.458012542551003e-15
1.6685 3.945940840287613e-05 2.9086889088321937e-08 1.9173055 1.458012542551003e-15
1.669 3.945940840287613e-05 2.9086889088321937e-08 1.9178055 1.458012542551003e-15
1.6695 3.945940840287613e-05 2.9086889088321937e-08 1.9183055 1.458012542551003e-15
1.67 3.945940840287613e-05 2.9086889088321937e-08 1.9188055 1.458012542551003e-15
1.6705 3.945940840287613e-05 2.9086889088321937e-08 1.9193055 1.458012542551003e-15
1.671 3.945940840287613e-05 2.9086889088321937e-08 1.9198055 1.458012542551003e-15
1.6715 3.945940840287613e-05 2.9086889088321937e-08 1.9203055 1.458012542551003e-15
1.672 3.945940840287613e-05 2.9086889088321937e-08 1.9208055 1.458012542551003e-15
1.6725 3.945940840287613e-05 2.9086889088321937e-08 1.9213055 1.458012542551003e-15
1.673 3.945940840287613e-05 2.9086889088321937e-08 1.9218055 1.458012542551003e-15
1.6735 3.945940840287613e-05 2.9086889088321937e-08 1.9223055 1.458012542551003e-15
1.674 3.945940840287613e-05 2.9086889088321937e-08 1.9228055 1.458012542551003e-15
1.6745 3.945940840287613e-05 2.9086889088321937e-08 1.9233055000000001 1.458012542551003e-15
1.675 3.945940840287613e-05 2.9086889088321937e-08 1.9238055 1.458012542551003e-15
1.6755 3.945940840287613e-05 2.9086889088321937e-08 1.9243055 1.458012542551003e-15
1.676 3.945940840287613e-05 2.9086889088321937e-08 1.9248055 1.458012542551003e-15
1.6765 3.945940840287613e-05 2.9086889088321937e-08 1.9253055000000001 1.458012542551003e-15
1.677 3.945940840287613e-05 2.9086889088321937e-08 1.9258055 1.458012542551003e-15
1.6775 3.945940840287613e-05 2.9086889088321937e-08 1.9263055 1.458012542551003e-15
1.678 3.945940840287613e-05 2.9086889088321937e-08 1.9268055 1.458012542551003e-15
1.6785 3.945940840287613e-05 2.9086889088321937e-08 1.9273055000000001 1.458012542551003e-15
1.679 3.945940840287613e-05 2.9086889088321937e-08 1.9278055 1.458012542551003e-15
1.6795 3.945940840287613e-05 2.9086889088321937e-08 1.9283055 1.458012542551003e-15
1.68 3.945940840287613e-05 2.9086889088321937e-08 1.9288055 1.458012542551003e-15
1.6805 3.945940840287613e-05 2.9086889088321937e-08 1.9293055000000001 1.458012542551003e-15
1.681 3.945940840287613e-05 2.9086889088321937e-08 1.9298055 1.458012542551003e-15
1.6815 3.945940840287613e-05 2.9086889088321937e-08 1.9303055 1.458012542551003e-15
1.682 3.945940840287613e-05 2.9086889088321937e-08 1.9308055 1.458012542551003e-15
1.6825 3.945940840287613e-05 2.9086889088321937e-08 1.9313055000000001 1.458012542551003e-15
1.683 3.945940840287613e-05 2.9086889088321937e-08 1.9318055 1.458012542551003e-15
1.6835 3.945940840287613e-05 2.9086889088321937e-08 1.9323055 1.458012542551003e-15
1.684 3.945940840287613e-05 2.9086889088321937e-08 1.9328055 1.458012542551003e-15
1.6845 3.945940840287613e-05 2.9086889088321937e-08 1.9333055000000001 1.458012542551003e-15
1.685 3.945940840287613e-05 2.9086889088321937e-08 1.9338055 1.458012542551003e-15
1.6855 3.945940840287613e-05 2.9086889088321937e-08 1.9343055 1.458012542551003e-15
1.686 3.945940840287613e-05 2.9086889088321937e-08 1.9348055 1.458012542551003e-15
1.6865 3.945940840287613e-05 2.9086889088321937e-08 1.9353055000000001 1.458012542551003e-15
1.687 3.945940840287613e-05 2.9086889088321937e-08 1.9358055 1.458012542551003e-15
1.6875 3.945940840287613e-05 2.9086889088321937e-08 1.9363055 1.458012542551003e-15
1.688 3.945940840287613e-05 2.9086889088321937e-08 1.9368055 1.458012542551003e-15
1.6885 3.945940840287613e-05 2.9086889088321937e-08 1.9373055 1.458012542551003e-15
1.689 3.945940840287613e-05 2.9086889088321937e-08 1.9378055 1.458012542551003e-15
1.6895 3.945940840287613e-05 2.9086889088321937e-08 1.9383055 1.458012542551003e-15
1.69 3.945940840287613e-05 2.9086889088321937e-08 1.9388055 1.458012542551003e-15
1.6905 3.945940840287613e-05 2.9086889088321937e-08 1.9393055 1.458012542551003e-15
1.691 3.945940840287613e-05 2.9086889088321937e-08 1.9398055 1.458012542551003e-15
1.6915 3.945940840287613e-05 2.9086889088321937e-08 1.9403055 1.458012542551003e-15
1.692 3.945940840287613e-05 2.9086889088321937e-08 1.9408055 1.458012542551003e-15
1.6925 3.945940840287613e-05 2.9086889088321937e-08 1.9413055 1.458012542551003e-15
1.693 3.945940840287613e-05 2.9086889088321937e-08 1.9418055 1.458012542551003e-15
1.6935 3.945940840287613e-05 2.9086889088321937e-08 1.9423055 1.458012542551003e-15
1.694 3.945940840287613e-05 2.9086889088321937e-08 1.9428055 1.458012542551003e-15
1.6945 3.945940840287613e-05 2.9086889088321937e-08 1.9433055 1.458012542551003e-15
1.695 3.945940840287613e-05 2.9086889088321937e-08 1.9438055 1.458012542551003e-15
1.6955 3.945940840287613e-05 2.9086889088321937e-08 1.9443055 1.458012542551003e-15
1.696 3.945940840287613e-05 2.9086889088321937e-08 1.9448055 1.458012542551003e-15
1.6965 3.945940840287613e-05 2.9086889088321937e-08 1.9453055 1.458012542551003e-15
1.697 3.945940840287613e-05 2.9086889088321937e-08 1.9458055 1.458012542551003e-15
1.6975 3.945940840287613e-05 2.9086889088321937e-08 1.9463055 1.458012542551003e-15
1.698 3.945940840287613e-05 2.9086889088321937e-08 1.9468055 1.458012542551003e-15
1.6985 3.945940840287613e-05 2.9086889088321937e-08 1.9473055 1.458012542551003e-15
1.699 3.945940840287613e-05 2.9086889088321937e-08 1.9478055 1.458012542551003e-15
1.6995 3.945940840287613e-05 2.9086889088321937e-08 1.9483055 1.458012542551003e-15
1.7 3.945940840287613e-05 2.9086889088321937e-08 1.9488055 1.458012542551003e-15
1.7005 3.945940840287613e-05 2.9086889088321937e-08 1.9493055 1.458012542551003e-15
1.701 3.945940840287613e-05 2.9086889088321937e-08 1.9498055 1.458012542551003e-15
1.7015 3.945940840287613e-05 2.9086889088321937e-08 1.9503055 1.458012542551003e-15
1.702 3.945940840287613e-05 2.9086889088321937e-08 1.9508055 1.458012542551003e-15
1.7025 3.945940840287613e-05 2.9086889088321937e-08 1.9513055 1.458012542551003e-15
1.703 3.945940840287613e-05 2.9086889088321937e-08 1.9518055 1.458012542551003e-15
1.7035 3.945940840287613e-05 2.9086889088321937e-08 1.9523055 1.458012542551003e-15
1.704 3.945940840287613e-05 2.9086889088321937e-08 1.9528055 1.458012542551003e-15
1.7045 3.945940840287613e-05 2.9086889088321937e-08 1.9533055 1.458012542551003e-15
1.705 3.945940840287613e-05 2.9086889088321937e-08 1.9538055 1.458012542551003e-15
1.7055 3.945940840287613e-05 2.9086889088321937e-08 1.9543055 1.458012542551003e-15
1.706 3.945940840287613e-05 2.9086889088321937e-08 1.9548055 1.458012542551003e-15
1.7065 3.945940840287613e-05 2.9086889088321937e-08 1.9553055 1.458012542551003e-15
1.707 3.945940840287613e-05 2.9086889088321937e-08 1.9558055 1.458012542551003e-15
1.7075 3.945940840287613e-05 2.9086889088321937e-08 1.9563055 1.458012542551003e-15
1.708 3.945940840287613e-05 2.9086889088321937e-08 1.9568055 1.458012542551003e-15
1.7085 3.945940840287613e-05 2.9086889088321937e-08 1.9573055 1.458012542551003e-15
1.709 3.945940840287613e-05 2.9086889088321937e-08 1.9578055 1.458012542551003e-15
1.7095 3.945940840287613e-05 2.9086889088321937e-08 1.9583055 1.458012542551003e-15
1.71 3.945940840287613e-05 2.9086889088321937e-08 1.9588055 1.458012542551003e-15
1.7105 3.945940840287613e-05 2.9086889088321937e-08 1.9593055 1.458012542551003e-15
1.711 3.945940840287613e-05 2.9086889088321937e-08 1.9598055 1.458012542551003e-15
1.7115 3.945940840287613e-05 2.9086889088321937e-08 1.9603055 1.458012542551003e-15
1.712 3.945940840287613e-05 2.9086889088321937e-08 1.9608055 1.458012542551003e-15
1.7125 3.945940840287613e-05 2.9086889088321937e-08 1.9613055 1.458012542551003e-15
1.713 3.945940840287613e-05 2.9086889088321937e-08 1.9618055 1.458012542551003e-15
1.7135 3.945940840287613e-05 2.9086889088321937e-08 1.9623055 1.458012542551003e-15
1.714 3.945940840287613e-05 2.9086889088321937e-08 1.9628055 1.458012542551003e-15
1.7145 3.945940840287613e-05 2.9086889088321937e-08 1.9633055 1.458012542551003e-15
1.715 3.945940840287613e-05 2.9086889088321937e-08 1.9638055 1.458012542551003e-15
1.7155 3.945940840287613e-05 2.9086889088321937e-08 1.9643055 1.458012542551003e-15
1.716 3.945940840287613e-05 2.9086889088321937e-08 1.9648055 1.458012542551003e-15
1.7165 3.945940840287613e-05 2.9086889088321937e-08 1.9653055 1.458012542551003e-15
1.717 3.945940840287613e-05 2.9086889088321937e-08 1.9658055 1.458012542551003e-15
1.7175 3.945940840287613e-05 2.9086889088321937e-08 1.9663055 1.458012542551003e-15
1.718 3.945940840287613e-05 2.9086889088321937e-08 1.9668055 1.458012542551003e-15
1.7185 3.945940840287613e-05 2.9086889088321937e-08 1.9673055 1.458012542551003e-15
1.719 3.945940840287613e-05 2.9086889088321937e-08 1.9678055 1.458012542551003e-15
1.7195 3.945940840287613e-05 2.9086889088321937e-08 1.9683055 1.458012542551003e-15
1.72 3.945940840287613e-05 2.9086889088321937e-08 1.9688055 1.458012542551003e-15
1.7205 3.945940840287613e-05 2.9086889088321937e-08 1.9693055 1.458012542551003e-15
1.721 3.945940840287613e-05 2.9086889088321937e-08 1.9698055 1.458012542551003e-15
1.7215 3.945940840287613e-05 2.9086889088321937e-08 1.9703055 1.458012542551003e-15
1.722 3.945940840287613e-05 2.9086889088321937e-08 1.9708055 1.458012542551003e-15
1.7225 3.945940840287613e-05 2.9086889088321937e-08 1.9713055 1.458012542551003e-15
1.723 3.945940840287613e-05 2.9086889088321937e-08 1.9718055 1.458012542551003e-15
1.7235 3.945940840287613e-05 2.9086889088321937e-08 1.9723055 1.458012542551003e-15
1.724 3.945940840287613e-05 2.9086889088321937e-08 1.9728055 1.458012542551003e-15
1.7245 3.945940840287613e-05 2.9086889088321937e-08 1.9733055 1.458012542551003e-15
1.725 3.945940840287613e-05 2.9086889088321937e-08 1.9738055 1.458012542551003e-15
1.7255 3.945940840287613e-05 2.9086889088321937e-08 1.9743055 1.458012542551003e-15
1.726 3.945940840287613e-05 2.9086889088321937e-08 1.9748055 1.458012542551003e-15
1.7265 3.945940840287613e-05 2.9086889088321937e-08 1.9753055 1.458012542551003e-15
1.727 3.945940840287613e-05 2.9086889088321937e-08 1.9758055 1.458012542551003e-15
1.7275 3.945940840287613e-05 2.9086889088321937e-08 1.9763055 1.458012542551003e-15
1.728 3.945940840287613e-05 2.9086889088321937e-08 1.9768055 1.458012542551003e-15
1.7285 3.945940840287613e-05 2.9086889088321937e-08 1.9773055 1.458012542551003e-15
1.729 3.945940840287613e-05 2.9086889088321937e-08 1.9778055 1.458012542551003e-15
1.7295 3.945940840287613e-05 2.9086889088321937e-08 1.9783055 1.458012542551003e-15
1.73 3.945940840287613e-05 2.9086889088321937e-08 1.9788055 1.458012542551003e-15
1.7305 3.945940840287613e-05 2.9086889088321937e-08 1.9793055 1.458012542551003e-15
1.731 3.945940840287613e-05 2.9086889088321937e-08 1.9798055 1.458012542551003e-15
1.7315 3.945940840287613e-05 2.9086889088321937e-08 1.9803055 1.458012542551003e-15
1.732 3.945940840287613e-05 2.9086889088321937e-08 1.9808055 1.458012542551003e-15
1.7325 3.945940840287613e-05 2.9086889088321937e-08 1.9813055 1.458012542551003e-15
1.733 3.945940840287613e-05 2.9086889088321937e-08 1.9818055 1.458012542551003e-15
1.7335 3.945940840287613e-05 2.9086889088321937e-08 1.9823055 1.458012542551003e-15
1.734 3.945940840287613e-05 2.9086889088321937e-08 1.9828055 1.458012542551003e-15
1.7345 3.945940840287613e-05 2.9086889088321937e-08 1.9833055 1.458012542551003e-15
1.735 3.945940840287613e-05 2.9086889088321937e-08 1.9838055 1.458012542551003e-15
1.7355 3.945940840287613e-05 2.9086889088321937e-08 1.9843055 1.458012542551003e-15
1.736 3.945940840287613e-05 2.9086889088321937e-08 1.9848055 1.458012542551003e-15
1.7365 3.945940840287613e-05 2.9086889088321937e-08 1.9853055 1.458012542551003e-15
1.737 3.945940840287613e-05 2.9086889088321937e-08 1.9858055000000001 1.458012542551003e-15
1.7375 3.945940840287613e-05 2.9086889088321937e-08 1.9863055 1.458012542551003e-15
1.738 3.945940840287613e-05 2.9086889088321937e-08 1.9868055 1.458012542551003e-15
1.7385 3.945940840287613e-05 2.9086889088321937e-08 1.9873055 1.458012542551003e-15
1.739 3.945940840287613e-05 2.9086889088321937e-08 1.9878055000000001 1.458012542551003e-15
1.7395 3.945940840287613e-05 2.9086889088321937e-08 1.9883055 1.458012542551003e-15
1.74 3.945940840287613e-05 2.9086889088321937e-08 1.9888055 1.458012542551003e-15
1.7405 3.945940840287613e-05 2.9086889088321937e-08 1.9893055 1.458012542551003e-15
1.741 3.945940840287613e-05 2.9086889088321937e-08 1.9898055000000001 1.458012542551003e-15
1.7415 3.945940840287613e-05 2.9086889088321937e-08 1.9903055 1.458012542551003e-15
1.742 3.945940840287613e-05 2.9086889088321937e-08 1.9908055 1.458012542551003e-15
1.7425 3.945940840287613e-05 2.9086889088321937e-08 1.9913055 1.458012542551003e-15
1.743 3.945940840287613e-05 2.9086889088321937e-08 1.9918055000000001 1.458012542551003e-15
1.7435 3.945940840287613e-05 2.9086889088321937e-08 1.9923055 1.458012542551003e-15
1.744 3.945940840287613e-05 2.9086889088321937e-08 1.9928055 1.458012542551003e-15
1.7445 3.945940840287613e-05 2.9086889088321937e-08 1.9933055 1.458012542551003e-15
1.745 3.945940840287613e-05 2.9086889088321937e-08 1.9938055000000001 1.458012542551003e-15
1.7455 3.945940840287613e-05 2.9086889088321937e-08 1.9943055 1.458012542551003e-15
1.746 3.945940840287613e-05 2.9086889088321937e-08 1.9948055 1.458012542551003e-15
1.7465 3.945940840287613e-05 2.9086889088321937e-08 1.9953055 1.458012542551003e-15
1.747 3.945940840287613e-05 2.9086889088321937e-08 1.9958055000000001 1.458012542551003e-15
1.7475 3.945940840287613e-05 2.9086889088321937e-08 1.9963055 1.458012542551003e-15
1.748 3.945940840287613e-05 2.9086889088321937e-08 1.9968055 1.458012542551003e-15
1.7485 3.945940840287613e-05 2.9086889088321937e-08 1.9973055 1.458012542551003e-15
1.749 3.945940840287613e-05 2.9086889088321937e-08 1.9978055000000001 1.458012542551003e-15
1.7495 3.945940840287613e-05 2.9086889088321937e-08 1.9983055 1.458012542551003e-15
1.75 3.945940840287613e-05 2.9086889088321937e-08 1.9988055 1.458012542551003e-15
1.7505 3.945940840287613e-05 2.9086889088321937e-08 1.9993055 1.458012542551003e-15
1.751 3.945940840287613e-05 2.9086889088321937e-08 1.9998055 1.458012542551003e-15
1.7515 3.945940840287613e-05 2.9086889088321937e-08 2.0003055 1.458012542551003e-15
1.752 3.945940840287613e-05 2.9086889088321937e-08 2.0008055000000002 1.458012542551003e-15
1.7525 3.945940840287613e-05 2.9086889088321937e-08 2.0013055 1.458012542551003e-15
1.753 3.945940840287613e-05 2.9086889088321937e-08 2.0018054999999997 1.458012542551003e-15
1.7535 3.945940840287613e-05 2.9086889088321937e-08 2.0023055000000003 1.458012542551003e-15
1.754 3.945940840287613e-05 2.9086889088321937e-08 2.0028055 1.458012542551003e-15
1.7545 3.945940840287613e-05 2.9086889088321937e-08 2.0033054999999997 1.458012542551003e-15
1.755 3.945940840287613e-05 2.9086889088321937e-08 2.0038055 1.458012542551003e-15
1.7555 3.945940840287613e-05 2.9086889088321937e-08 2.0043055 1.458012542551003e-15
1.756 3.945940840287613e-05 2.9086889088321937e-08 2.0048055 1.458012542551003e-15
1.7565 3.945940840287613e-05 2.9086889088321937e-08 2.0053055 1.458012542551003e-15
1.757 3.945940840287613e-05 2.9086889088321937e-08 2.0058055 1.458012542551003e-15
1.7575 3.945940840287613e-05 2.9086889088321937e-08 2.0063055 1.458012542551003e-15
1.758 3.945940840287613e-05 2.9086889088321937e-08 2.0068055 1.458012542551003e-15
1.7585 3.945940840287613e-05 2.9086889088321937e-08 2.0073055 1.458012542551003e-15
1.759 3.945940840287613e-05 2.9086889088321937e-08 2.0078055 1.458012542551003e-15
1.7595 3.945940840287613e-05 2.9086889088321937e-08 2.0083055 1.458012542551003e-15
1.76 3.945940840287613e-05 2.9086889088321937e-08 2.0088055000000002 1.458012542551003e-15
1.7605 3.945940840287613e-05 2.9086889088321937e-08 2.0093055 1.458012542551003e-15
1.761 3.945940840287613e-05 2.9086889088321937e-08 2.0098054999999997 1.458012542551003e-15
1.7615 3.945940840287613e-05 2.9086889088321937e-08 2.0103055000000003 1.458012542551003e-15
1.762 3.945940840287613e-05 2.9086889088321937e-08 2.0108055 1.458012542551003e-15
1.7625 3.945940840287613e-05 2.9086889088321937e-08 2.0113054999999997 1.458012542551003e-15
1.763 3.945940840287613e-05 2.9086889088321937e-08 2.0118055 1.458012542551003e-15
1.7635 3.945940840287613e-05 2.9086889088321937e-08 2.0123055 1.458012542551003e-15
1.764 3.945940840287613e-05 2.9086889088321937e-08 2.0128055 1.458012542551003e-15
1.7645 3.945940840287613e-05 2.9086889088321937e-08 2.0133055 1.458012542551003e-15
1.765 3.945940840287613e-05 2.9086889088321937e-08 2.0138055 1.458012542551003e-15
1.7655 3.945940840287613e-05 2.9086889088321937e-08 2.0143055 1.458012542551003e-15
1.766 3.945940840287613e-05 2.9086889088321937e-08 2.0148055 1.458012542551003e-15
1.7665 3.945940840287613e-05 2.9086889088321937e-08 2.0153055 1.458012542551003e-15
1.767 3.945940840287613e-05 2.9086889088321937e-08 2.0158055 1.458012542551003e-15
1.7675 3.945940840287613e-05 2.9086889088321937e-08 2.0163055 1.458012542551003e-15
1.768 3.945940840287613e-05 2.9086889088321937e-08 2.0168055000000003 1.458012542551003e-15
1.7685 3.945940840287613e-05 2.9086889088321937e-08 2.0173055 1.458012542551003e-15
1.769 3.945940840287613e-05 2.9086889088321937e-08 2.0178054999999997 1.458012542551003e-15
1.7695 3.945940840287613e-05 2.9086889088321937e-08 2.0183055000000003 1.458012542551003e-15
1.77 3.945940840287613e-05 2.9086889088321937e-08 2.0188055 1.458012542551003e-15
1.7705 3.945940840287613e-05 2.9086889088321937e-08 2.0193054999999998 1.458012542551003e-15
1.771 3.945940840287613e-05 2.9086889088321937e-08 2.0198055 1.458012542551003e-15
1.7715 3.945940840287613e-05 2.9086889088321937e-08 2.0203055 1.458012542551003e-15
1.772 3.945940840287613e-05 2.9086889088321937e-08 2.0208055 1.458012542551003e-15
1.7725 3.945940840287613e-05 2.9086889088321937e-08 2.0213055 1.458012542551003e-15
1.773 3.945940840287613e-05 2.9086889088321937e-08 2.0218055 1.458012542551003e-15
1.7735 3.945940840287613e-05 2.9086889088321937e-08 2.0223055 1.458012542551003e-15
1.774 3.945940840287613e-05 2.9086889088321937e-08 2.0228055 1.458012542551003e-15
1.7745 3.945940840287613e-05 2.9086889088321937e-08 2.0233055 1.458012542551003e-15
1.775 3.945940840287613e-05 2.9086889088321937e-08 2.0238055 1.458012542551003e-15
1.7755 3.945940840287613e-05 2.9086889088321937e-08 2.0243055 1.458012542551003e-15
1.776 3.945940840287613e-05 2.9086889088321937e-08 2.0248055000000003 1.458012542551003e-15
1.7765 3.945940840287613e-05 2.9086889088321937e-08 2.0253055 1.458012542551003e-15
1.777 3.945940840287613e-05 2.9086889088321937e-08 2.0258054999999997 1.458012542551003e-15
1.7775 3.945940840287613e-05 2.9086889088321937e-08 2.0263055000000003 1.458012542551003e-15
1.778 3.945940840287613e-05 2.9086889088321937e-08 2.0268055 1.458012542551003e-15
1.7785 3.945940840287613e-05 2.9086889088321937e-08 2.0273054999999998 1.458012542551003e-15
1.779 3.945940840287613e-05 2.9086889088321937e-08 2.0278055 1.458012542551003e-15
1.7795 3.945940840287613e-05 2.9086889088321937e-08 2.0283055 1.458012542551003e-15
1.78 3.945940840287613e-05 2.9086889088321937e-08 2.0288055 1.458012542551003e-15
1.7805 3.945940840287613e-05 2.9086889088321937e-08 2.0293055 1.458012542551003e-15
1.781 3.945940840287613e-05 2.9086889088321937e-08 2.0298055 1.458012542551003e-15
1.7815 3.945940840287613e-05 2.9086889088321937e-08 2.0303055 1.458012542551003e-15
1.782 3.945940840287613e-05 2.9086889088321937e-08 2.0308055 1.458012542551003e-15
1.7825 3.945940840287613e-05 2.9086889088321937e-08 2.0313055 1.458012542551003e-15
1.783 3.945940840287613e-05 2.9086889088321937e-08 2.0318055 1.458012542551003e-15
1.7835 3.945940840287613e-05 2.9086889088321937e-08 2.0323055 1.458012542551003e-15
1.784 3.945940840287613e-05 2.9086889088321937e-08 2.0328055000000003 1.458012542551003e-15
1.7845 3.945940840287613e-05 2.9086889088321937e-08 2.0333055 1.458012542551003e-15
1.785 3.945940840287613e-05 2.9086889088321937e-08 2.0338054999999997 1.458012542551003e-15
1.7855 3.945940840287613e-05 2.9086889088321937e-08 2.0343055000000003 1.458012542551003e-15
1.786 3.945940840287613e-05 2.9086889088321937e-08 2.0348055 1.458012542551003e-15
1.7865 3.945940840287613e-05 2.9086889088321937e-08 2.0353054999999998 1.458012542551003e-15
1.787 3.945940840287613e-05 2.9086889088321937e-08 2.0358055 1.458012542551003e-15
1.7875 3.945940840287613e-05 2.9086889088321937e-08 2.0363055 1.458012542551003e-15
1.788 3.945940840287613e-05 2.9086889088321937e-08 2.0368055 1.458012542551003e-15
1.7885 3.945940840287613e-05 2.9086889088321937e-08 2.0373055 1.458012542551003e-15
1.789 3.945940840287613e-05 2.9086889088321937e-08 2.0378055 1.458012542551003e-15
1.7895 3.945940840287613e-05 2.9086889088321937e-08 2.0383055 1.458012542551003e-15
1.79 3.945940840287613e-05 2.9086889088321937e-08 2.0388055 1.458012542551003e-15
1.7905 3.945940840287613e-05 2.9086889088321937e-08 2.0393055 1.458012542551003e-15
1.791 3.945940840287613e-05 2.9086889088321937e-08 2.0398055 1.458012542551003e-15
1.7915 3.945940840287613e-05 2.9086889088321937e-08 2.0403055 1.458012542551003e-15
1.792 3.945940840287613e-05 2.9086889088321937e-08 2.0408055000000003 1.458012542551003e-15
1.7925 3.945940840287613e-05 2.9086889088321937e-08 2.0413055 1.458012542551003e-15
1.793 3.945940840287613e-05 2.9086889088321937e-08 2.0418054999999997 1.458012542551003e-15
1.7935 3.945940840287613e-05 2.9086889088321937e-08 2.0423055000000003 1.458012542551003e-15
1.794 3.945940840287613e-05 2.9086889088321937e-08 2.0428055 1.458012542551003e-15
1.7945 3.945940840287613e-05 2.9086889088321937e-08 2.0433054999999998 1.458012542551003e-15
1.795 3.945940840287613e-05 2.9086889088321937e-08 2.0438055 1.458012542551003e-15
1.7955 3.945940840287613e-05 2.9086889088321937e-08 2.0443055 1.458012542551003e-15
1.796 3.945940840287613e-05 2.9086889088321937e-08 2.0448055 1.458012542551003e-15
1.7965 3.945940840287613e-05 2.9086889088321937e-08 2.0453055 1.458012542551003e-15
1.797 3.945940840287613e-05 2.9086889088321937e-08 2.0458055 1.458012542551003e-15
1.7975 3.945940840287613e-05 2.9086889088321937e-08 2.0463055 1.458012542551003e-15
1.798 3.945940840287613e-05 2.9086889088321937e-08 2.0468055 1.458012542551003e-15
1.7985 3.945940840287613e-05 2.9086889088321937e-08 2.0473055000000002 1.458012542551003e-15
1.799 3.945940840287613e-05 2.9086889088321937e-08 2.0478055 1.458012542551003e-15
1.7995 3.945940840287613e-05 2.9086889088321937e-08 2.0483055 1.458012542551003e-15
1.8 3.945940840287613e-05 2.9086889088321937e-08 2.0488055000000003 1.458012542551003e-15
1.8005 3.945940840287613e-05 2.9086889088321937e-08 2.0493055 1.458012542551003e-15
1.801 3.945940840287613e-05 2.9086889088321937e-08 2.0498054999999997 1.458012542551003e-15
1.8015 3.945940840287613e-05 2.9086889088321937e-08 2.0503055000000003 1.458012542551003e-15
1.802 3.945940840287613e-05 2.9086889088321937e-08 2.0508055 1.458012542551003e-15
1.8025 3.945940840287613e-05 2.9086889088321937e-08 2.0513055 1.458012542551003e-15
1.803 3.945940840287613e-05 2.9086889088321937e-08 2.0518055 1.458012542551003e-15
1.8035 3.945940840287613e-05 2.9086889088321937e-08 2.0523055 1.458012542551003e-15
1.804 3.945940840287613e-05 2.9086889088321937e-08 2.0528055 1.458012542551003e-15
1.8045 3.945940840287613e-05 2.9086889088321937e-08 2.0533055 1.458012542551003e-15
1.805 3.945940840287613e-05 2.9086889088321937e-08 2.0538055 1.458012542551003e-15
1.8055 3.945940840287613e-05 2.9086889088321937e-08 2.0543055 1.458012542551003e-15
1.806 3.945940840287613e-05 2.9086889088321937e-08 2.0548055 1.458012542551003e-15
1.8065 3.945940840287613e-05 2.9086889088321937e-08 2.0553055000000002 1.458012542551003e-15
1.807 3.945940840287613e-05 2.9086889088321937e-08 2.0558055 1.458012542551003e-15
1.8075 3.945940840287613e-05 2.9086889088321937e-08 2.0563055 1.458012542551003e-15
1.808 3.945940840287613e-05 2.9086889088321937e-08 2.0568055000000003 1.458012542551003e-15
1.8085 3.945940840287613e-05 2.9086889088321937e-08 2.0573055 1.458012542551003e-15
1.809 3.945940840287613e-05 2.9086889088321937e-08 2.0578054999999997 1.458012542551003e-15
1.8095 3.945940840287613e-05 2.9086889088321937e-08 2.0583055000000003 1.458012542551003e-15
1.81 3.945940840287613e-05 2.9086889088321937e-08 2.0588055 1.458012542551003e-15
1.8105 3.945940840287613e-05 2.9086889088321937e-08 2.0593055 1.458012542551003e-15
1.811 3.945940840287613e-05 2.9086889088321937e-08 2.0598055 1.458012542551003e-15
1.8115 3.945940840287613e-05 2.9086889088321937e-08 2.0603055 1.458012542551003e-15
1.812 3.945940840287613e-05 2.9086889088321937e-08 2.0608055 1.458012542551003e-15
1.8125 3.945940840287613e-05 2.9086889088321937e-08 2.0613055 1.458012542551003e-15
1.813 3.945940840287613e-05 2.9086889088321937e-08 2.0618055 1.458012542551003e-15
1.8135 3.945940840287613e-05 2.9086889088321937e-08 2.0623055 1.458012542551003e-15
1.814 3.945940840287613e-05 2.9086889088321937e-08 2.0628055 1.458012542551003e-15
1.8145 3.945940840287613e-05 2.9086889088321937e-08 2.0633055000000002 1.458012542551003e-15
1.815 3.945940840287613e-05 2.9086889088321937e-08 2.0638055 1.458012542551003e-15
1.8155 3.945940840287613e-05 2.9086889088321937e-08 2.0643054999999997 1.458012542551003e-15
1.816 3.945940840287613e-05 2.9086889088321937e-08 2.0648055000000003 1.458012542551003e-15
1.8165 3.945940840287613e-05 2.9086889088321937e-08 2.0653055 1.458012542551003e-15
1.817 3.945940840287613e-05 2.9086889088321937e-08 2.0658054999999997 1.458012542551003e-15
1.8175 3.945940840287613e-05 2.9086889088321937e-08 2.0663055 1.458012542551003e-15
1.818 3.945940840287613e-05 2.9086889088321937e-08 2.0668055 1.458012542551003e-15
1.8185 3.945940840287613e-05 2.9086889088321937e-08 2.0673055 1.458012542551003e-15
1.819 3.945940840287613e-05 2.9086889088321937e-08 2.0678055 1.458012542551003e-15
1.8195 3.945940840287613e-05 2.9086889088321937e-08 2.0683055 1.458012542551003e-15
1.82 3.945940840287613e-05 2.9086889088321937e-08 2.0688055 1.458012542551003e-15
1.8205 3.945940840287613e-05 2.9086889088321937e-08 2.0693055 1.458012542551003e-15
1.821 3.945940840287613e-05 2.9086889088321937e-08 2.0698055 1.458012542551003e-15
1.8215 3.945940840287613e-05 2.9086889088321937e-08 2.0703055 1.458012542551003e-15
1.822 3.945940840287613e-05 2.9086889088321937e-08 2.0708055 1.458012542551003e-15
1.8225 3.945940840287613e-05 2.9086889088321937e-08 2.0713055000000002 1.458012542551003e-15
1.823 3.945940840287613e-05 2.9086889088321937e-08 2.0718055 1.458012542551003e-15
1.8235 3.945940840287613e-05 2.9086889088321937e-08 2.0723054999999997 1.458012542551003e-15
1.824 3.945940840287613e-05 2.9086889088321937e-08 2.0728055000000003 1.458012542551003e-15
1.8245 3.945940840287613e-05 2.9086889088321937e-08 2.0733055 1.458012542551003e-15
1.825 3.945940840287613e-05 2.9086889088321937e-08 2.0738054999999997 1.458012542551003e-15
1.8255 3.945940840287613e-05 2.9086889088321937e-08 2.0743055 1.458012542551003e-15
1.826 3.945940840287613e-05 2.9086889088321937e-08 2.0748055 1.458012542551003e-15
1.8265 3.945940840287613e-05 2.9086889088321937e-08 2.0753055 1.458012542551003e-15
1.827 3.945940840287613e-05 2.9086889088321937e-08 2.0758055 1.458012542551003e-15
1.8275 3.945940840287613e-05 2.9086889088321937e-08 2.0763055 1.458012542551003e-15
1.828 3.945940840287613e-05 2.9086889088321937e-08 2.0768055 1.458012542551003e-15
1.8285 3.945940840287613e-05 2.9086889088321937e-08 2.0773055 1.458012542551003e-15
1.829 3.945940840287613e-05 2.9086889088321937e-08 2.0778055 1.458012542551003e-15
1.8295 3.945940840287613e-05 2.9086889088321937e-08 2.0783055 1.458012542551003e-15
1.83 3.945940840287613e-05 2.9086889088321937e-08 2.0788055 1.458012542551003e-15
1.8305 3.945940840287613e-05 2.9086889088321937e-08 2.0793055000000003 1.458012542551003e-15
1.831 3.945940840287613e-05 2.9086889088321937e-08 2.0798055 1.458012542551003e-15
1.8315 3.945940840287613e-05 2.9086889088321937e-08 2.0803054999999997 1.458012542551003e-15
1.832 3.945940840287613e-05 2.9086889088321937e-08 2.0808055000000003 1.458012542551003e-15
1.8325 3.945940840287613e-05 2.9086889088321937e-08 2.0813055 1.458012542551003e-15
1.833 3.945940840287613e-05 2.9086889088321937e-08 2.0818054999999998 1.458012542551003e-15
1.8335 3.945940840287613e-05 2.9086889088321937e-08 2.0823055 1.458012542551003e-15
1.834 3.945940840287613e-05 2.9086889088321937e-08 2.0828055 1.458012542551003e-15
1.8345 3.945940840287613e-05 2.9086889088321937e-08 2.0833055 1.458012542551003e-15
1.835 3.945940840287613e-05 2.9086889088321937e-08 2.0838055 1.458012542551003e-15
1.8355 3.945940840287613e-05 2.9086889088321937e-08 2.0843055 1.458012542551003e-15
1.836 3.945940840287613e-05 2.9086889088321937e-08 2.0848055 1.458012542551003e-15
1.8365 3.945940840287613e-05 2.9086889088321937e-08 2.0853055 1.458012542551003e-15
1.837 3.945940840287613e-05 2.9086889088321937e-08 2.0858055 1.458012542551003e-15
1.8375 3.945940840287613e-05 2.9086889088321937e-08 2.0863055 1.458012542551003e-15
1.838 3.945940840287613e-05 2.9086889088321937e-08 2.0868055 1.458012542551003e-15
1.8385 3.945940840287613e-05 2.9086889088321937e-08 2.0873055000000003 1.458012542551003e-15
1.839 3.945940840287613e-05 2.9086889088321937e-08 2.0878055 1.458012542551003e-15
1.8395 3.945940840287613e-05 2.9086889088321937e-08 2.0883054999999997 1.458012542551003e-15
1.84 3.945940840287613e-05 2.9086889088321937e-08 2.0888055000000003 1.458012542551003e-15
1.8405 3.945940840287613e-05 2.9086889088321937e-08 2.0893055 1.458012542551003e-15
1.841 3.945940840287613e-05 2.9086889088321937e-08 2.0898054999999998 1.458012542551003e-15
1.8415 3.945940840287613e-05 2.9086889088321937e-08 2.0903055 1.458012542551003e-15
1.842 3.945940840287613e-05 2.9086889088321937e-08 2.0908055 1.458012542551003e-15
1.8425 3.945940840287613e-05 2.9086889088321937e-08 2.0913055 1.458012542551003e-15
1.843 3.945940840287613e-05 2.9086889088321937e-08 2.0918055 1.458012542551003e-15
1.8435 3.945940840287613e-05 2.9086889088321937e-08 2.0923055 1.458012542551003e-15
1.844 3.945940840287613e-05 2.9086889088321937e-08 2.0928055 1.458012542551003e-15
1.8445 3.945940840287613e-05 2.9086889088321937e-08 2.0933055 1.458012542551003e-15
1.845 3.945940840287613e-05 2.9086889088321937e-08 2.0938055 1.458012542551003e-15
1.8455 3.945940840287613e-05 2.9086889088321937e-08 2.0943055 1.458012542551003e-15
1.846 3.945940840287613e-05 2.9086889088321937e-08 2.0948055 1.458012542551003e-15
1.8465 3.945940840287613e-05 2.9086889088321937e-08 2.0953055000000003 1.458012542551003e-15
1.847 3.945940840287613e-05 2.9086889088321937e-08 2.0958055 1.458012542551003e-15
1.8475 3.945940840287613e-05 2.9086889088321937e-08 2.0963054999999997 1.458012542551003e-15
1.848 3.945940840287613e-05 2.9086889088321937e-08 2.0968055000000003 1.458012542551003e-15
1.8485 3.945940840287613e-05 2.9086889088321937e-08 2.0973055 1.458012542551003e-15
1.849 3.945940840287613e-05 2.9086889088321937e-08 2.0978054999999998 1.458012542551003e-15
1.8495 3.945940840287613e-05 2.9086889088321937e-08 2.0983055 1.458012542551003e-15
1.85 3.945940840287613e-05 2.9086889088321937e-08 2.0988055 1.458012542551003e-15
1.8505 3.945940840287613e-05 2.9086889088321937e-08 2.0993055 1.458012542551003e-15
1.851 3.945940840287613e-05 2.9086889088321937e-08 2.0998055 1.458012542551003e-15
1.8515 3.945940840287613e-05 2.9086889088321937e-08 2.1003055 1.458012542551003e-15
1.852 3.945940840287613e-05 2.9086889088321937e-08 2.1008055 1.458012542551003e-15
1.8525 3.945940840287613e-05 2.9086889088321937e-08 2.1013055 1.458012542551003e-15
1.853 3.945940840287613e-05 2.9086889088321937e-08 2.1018055 1.458012542551003e-15
1.8535 3.945940840287613e-05 2.9086889088321937e-08 2.1023055 1.458012542551003e-15
1.854 3.945940840287613e-05 2.9086889088321937e-08 2.1028055 1.458012542551003e-15
1.8545 3.945940840287613e-05 2.9086889088321937e-08 2.1033055000000003 1.458012542551003e-15
1.855 3.945940840287613e-05 2.9086889088321937e-08 2.1038055 1.458012542551003e-15
1.8555 3.945940840287613e-05 2.9086889088321937e-08 2.1043054999999997 1.458012542551003e-15
1.856 3.945940840287613e-05 2.9086889088321937e-08 2.1048055000000003 1.458012542551003e-15
1.8565 3.945940840287613e-05 2.9086889088321937e-08 2.1053055 1.458012542551003e-15
1.857 3.945940840287613e-05 2.9086889088321937e-08 2.1058054999999998 1.458012542551003e-15
1.8575 3.945940840287613e-05 2.9086889088321937e-08 2.1063055 1.458012542551003e-15
1.858 3.945940840287613e-05 2.9086889088321937e-08 2.1068055 1.458012542551003e-15
1.8585 3.945940840287613e-05 2.9086889088321937e-08 2.1073055 1.458012542551003e-15
1.859 3.945940840287613e-05 2.9086889088321937e-08 2.1078055 1.458012542551003e-15
1.8595 3.945940840287613e-05 2.9086889088321937e-08 2.1083055 1.458012542551003e-15
1.86 3.945940840287613e-05 2.9086889088321937e-08 2.1088055 1.458012542551003e-15
1.8605 3.945940840287613e-05 2.9086889088321937e-08 2.1093055 1.458012542551003e-15
1.861 3.945940840287613e-05 2.9086889088321937e-08 2.1098055000000002 1.458012542551003e-15
1.8615 3.945940840287613e-05 2.9086889088321937e-08 2.1103055 1.458012542551003e-15
1.862 3.945940840287613e-05 2.9086889088321937e-08 2.1108055 1.458012542551003e-15
1.8625 3.945940840287613e-05 2.9086889088321937e-08 2.1113055000000003 1.458012542551003e-15
1.863 3.945940840287613e-05 2.9086889088321937e-08 2.1118055 1.458012542551003e-15
1.8635 3.945940840287613e-05 2.9086889088321937e-08 2.1123054999999997 1.458012542551003e-15
1.864 3.945940840287613e-05 2.9086889088321937e-08 2.1128055000000003 1.458012542551003e-15
1.8645 3.945940840287613e-05 2.9086889088321937e-08 2.1133055 1.458012542551003e-15
1.865 3.945940840287613e-05 2.9086889088321937e-08 2.1138055 1.458012542551003e-15
1.8655 3.945940840287613e-05 2.9086889088321937e-08 2.1143055 1.458012542551003e-15
1.866 3.945940840287613e-05 2.9086889088321937e-08 2.1148055 1.458012542551003e-15
1.8665 3.945940840287613e-05 2.9086889088321937e-08 2.1153055 1.458012542551003e-15
1.867 3.945940840287613e-05 2.9086889088321937e-08 2.1158055 1.458012542551003e-15
1.8675 3.945940840287613e-05 2.9086889088321937e-08 2.1163055 1.458012542551003e-15
1.868 3.945940840287613e-05 2.9086889088321937e-08 2.1168055 1.458012542551003e-15
1.8685 3.945940840287613e-05 2.9086889088321937e-08 2.1173055 1.458012542551003e-15
1.869 3.945940840287613e-05 2.9086889088321937e-08 2.1178055000000002 1.458012542551003e-15
1.8695 3.945940840287613e-05 2.9086889088321937e-08 2.1183055 1.458012542551003e-15
1.87 3.945940840287613e-05 2.9086889088321937e-08 2.1188055 1.458012542551003e-15
1.8705 3.945940840287613e-05 2.9086889088321937e-08 2.1193055000000003 1.458012542551003e-15
1.871 3.945940840287613e-05 2.9086889088321937e-08 2.1198055 1.458012542551003e-15
1.8715 3.945940840287613e-05 2.9086889088321937e-08 2.1203054999999997 1.458012542551003e-15
1.872 3.945940840287613e-05 2.9086889088321937e-08 2.1208055000000003 1.458012542551003e-15
1.8725 3.945940840287613e-05 2.9086889088321937e-08 2.1213055 1.458012542551003e-15
1.873 3.945940840287613e-05 2.9086889088321937e-08 2.1218055 1.458012542551003e-15
1.8735 3.945940840287613e-05 2.9086889088321937e-08 2.1223055 1.458012542551003e-15
1.874 3.945940840287613e-05 2.9086889088321937e-08 2.1228055 1.458012542551003e-15
1.8745 3.945940840287613e-05 2.9086889088321937e-08 2.1233055 1.458012542551003e-15
1.875 3.945940840287613e-05 2.9086889088321937e-08 2.1238055 1.458012542551003e-15
1.8755 3.945940840287613e-05 2.9086889088321937e-08 2.1243055 1.458012542551003e-15
1.876 3.945940840287613e-05 2.9086889088321937e-08 2.1248055 1.458012542551003e-15
1.8765 3.945940840287613e-05 2.9086889088321937e-08 2.1253055 1.458012542551003e-15
1.877 3.945940840287613e-05 2.9086889088321937e-08 2.1258055000000002 1.458012542551003e-15
1.8775 3.945940840287613e-05 2.9086889088321937e-08 2.1263055 1.458012542551003e-15
1.878 3.945940840287613e-05 2.9086889088321937e-08 2.1268054999999997 1.458012542551003e-15
1.8785 3.945940840287613e-05 2.9086889088321937e-08 2.1273055000000003 1.458012542551003e-15
1.879 3.945940840287613e-05 2.9086889088321937e-08 2.1278055 1.458012542551003e-15
1.8795 3.945940840287613e-05 2.9086889088321937e-08 2.1283054999999997 1.458012542551003e-15
1.88 3.945940840287613e-05 2.9086889088321937e-08 2.1288055 1.458012542551003e-15
1.8805 3.945940840287613e-05 2.9086889088321937e-08 2.1293055 1.458012542551003e-15
1.881 3.945940840287613e-05 2.9086889088321937e-08 2.1298055 1.458012542551003e-15
1.8815 3.945940840287613e-05 2.9086889088321937e-08 2.1303055 1.458012542551003e-15
1.882 3.945940840287613e-05 2.9086889088321937e-08 2.1308055 1.458012542551003e-15
1.8825 3.945940840287613e-05 2.9086889088321937e-08 2.1313055 1.458012542551003e-15
1.883 3.945940840287613e-05 2.9086889088321937e-08 2.1318055 1.458012542551003e-15
1.8835 3.945940840287613e-05 2.9086889088321937e-08 2.1323055 1.458012542551003e-15
1.884 3.945940840287613e-05 2.9086889088321937e-08 2.1328055 1.458012542551003e-15
1.8845 3.945940840287613e-05 2.9086889088321937e-08 2.1333055 1.458012542551003e-15
1.885 3.945940840287613e-05 2.9086889088321937e-08 2.1338055000000002 1.458012542551003e-15
1.8855 3.945940840287613e-05 2.9086889088321937e-08 2.1343055 1.458012542551003e-15
1.886 3.945940840287613e-05 2.9086889088321937e-08 2.1348054999999997 1.458012542551003e-15
1.8865 3.945940840287613e-05 2.9086889088321937e-08 2.1353055000000003 1.458012542551003e-15
1.887 3.945940840287613e-05 2.9086889088321937e-08 2.1358055 1.458012542551003e-15
1.8875 3.945940840287613e-05 2.9086889088321937e-08 2.1363054999999997 1.458012542551003e-15
1.888 3.945940840287613e-05 2.9086889088321937e-08 2.1368055 1.458012542551003e-15
1.8885 3.945940840287613e-05 2.9086889088321937e-08 2.1373055 1.458012542551003e-15
1.889 3.945940840287613e-05 2.9086889088321937e-08 2.1378055 1.458012542551003e-15
1.8895 3.945940840287613e-05 2.9086889088321937e-08 2.1383055 1.458012542551003e-15
1.89 3.945940840287613e-05 2.9086889088321937e-08 2.1388055 1.458012542551003e-15
1.8905 3.945940840287613e-05 2.9086889088321937e-08 2.1393055 1.458012542551003e-15
1.891 3.945940840287613e-05 2.9086889088321937e-08 2.1398055 1.458012542551003e-15
1.8915 3.945940840287613e-05 2.9086889088321937e-08 2.1403055 1.458012542551003e-15
1.892 3.945940840287613e-05 2.9086889088321937e-08 2.1408055 1.458012542551003e-15
1.8925 3.945940840287613e-05 2.9086889088321937e-08 2.1413055 1.458012542551003e-15
1.893 3.945940840287613e-05 2.9086889088321937e-08 2.1418055000000003 1.458012542551003e-15
1.8935 3.945940840287613e-05 2.9086889088321937e-08 2.1423055 1.458012542551003e-15
1.894 3.945940840287613e-05 2.9086889088321937e-08 2.1428054999999997 1.458012542551003e-15
1.8945 3.945940840287613e-05 2.9086889088321937e-08 2.1433055000000003 1.458012542551003e-15
1.895 3.945940840287613e-05 2.9086889088321937e-08 2.1438055 1.458012542551003e-15
1.8955 3.945940840287613e-05 2.9086889088321937e-08 2.1443054999999998 1.458012542551003e-15
1.896 3.945940840287613e-05 2.9086889088321937e-08 2.1448055 1.458012542551003e-15
1.8965 3.945940840287613e-05 2.9086889088321937e-08 2.1453055 1.458012542551003e-15
1.897 3.945940840287613e-05 2.9086889088321937e-08 2.1458055 1.458012542551003e-15
1.8975 3.945940840287613e-05 2.9086889088321937e-08 2.1463055 1.458012542551003e-15
1.898 3.945940840287613e-05 2.9086889088321937e-08 2.1468055 1.458012542551003e-15
1.8985 3.945940840287613e-05 2.9086889088321937e-08 2.1473055 1.458012542551003e-15
1.899 3.945940840287613e-05 2.9086889088321937e-08 2.1478055 1.458012542551003e-15


==> figs/dat/imA2pi_GSFF_integrated.txt <==
# fac= 3.694968073684376e-11, everything in GeV
# omg A_reduced err Epipi A_physical
0.0 0.0 0.0 0.2488055 0.0
0.0405 0.0 0.0 0.2893055 0.0
0.041 -9.622554975000009e-13 3.5628488177350516e-12 0.2898055 -3.555503341989779e-23
0.0415 -1.4828946125000014e-12 7.175012386270825e-12 0.2903055 -5.479248249826069e-23
0.042 -2.4661848225000024e-12 1.0815680980967045e-11 0.2908055 -9.112474182942479e-23
0.0425 -2.3340540825000023e-12 1.4510690353459427e-11 0.2913055 -8.624255317090187e-23
0.043 -1.9465771200000074e-12 1.8258947958222985e-11 0.2918055 -7.192540311364508e-23
0.0435 -3.3335251350000084e-12 2.2046825801315534e-11 0.2923055 -1.2317268946649432e-22
0.044 -4.90254338250001e-12 2.5875109608058096e-11 0.2928055 -1.8114741278190145e-22
0.0445 -5.64733485850001e-12 2.975066716225143e-11 0.2933055 -2.0866722003562412e-22
0.045 -6.0791283265000105e-12 3.36818171996206e-11 0.2938055 -2.2462185082247868e-22
0.0455 -4.594129015000052e-13 3.764940995523499e-11 0.2943055 -1.6975160036812243e-23
0.046 3.3489474798500024e-11 4.0766564186796284e-11 0.2948055 1.237425401849151e-21
0.0465 6.110236123850004e-11 4.39278775280603e-11 0.2953055 2.257712740029874e-21
0.047 6.006614896100004e-11 4.803134369662131e-11 0.2958055 2.219425027200651e-21
0.0475 5.904757295100004e-11 5.2180401448336855e-11 0.2963055 2.1817889688249428e-21
0.048 5.8109600426000034e-11 5.6374094807868795e-11 0.2968055 2.1471311834862613e-21
0.0485 5.7741565082000034e-11 6.06117675739973e-11 0.2973055 2.133532395025587e-21
0.049 5.715667870150003e-11 6.489300534731507e-11 0.2978055 2.1119210299987837e-21
0.0495 5.500041214150003e-11 6.921340970492337e-11 0.2983055 2.0322476690232514e-21
0.05 7.314272668900005e-11 7.35813166264187e-11 0.2988055 2.7026003993807733e-21
0.0505 9.205590668900007e-11 7.79975520677887e-11 0.2993055 3.401436362099232e-21
0.051 9.046980470900009e-11 8.245803200576071e-11 0.2998055 3.3428304003221576e-21
0.0515 8.94056063240001e-11 8.696332418349421e-11 0.3003055 3.303508609755743e-21
0.052 8.87638113155001e-11 9.151283687547461e-11 0.3008055 3.279794489093168e-21
0.0525 8.38994705875001e-11 9.610542217468808e-11 0.3013055 3.1000586521983422e-21
0.053 7.848536766250009e-11 1.0074281310170294e-10 0.3018055 2.9000092776431798e-21
0.0535 7.74014914275001e-11 1.054258271461972e-10 0.3023055 2.859960396801678e-21
0.054 7.661465970500009e-11 1.1015089102420415e-10 0.3028055 2.830887215861682e-21
0.0545 7.59770458490001e-11 1.1491908887990373e-10 0.3033055 2.807327587449094e-21
0.055 7.567935622150009e-11 1.1973350630479205e-10 0.3038055 2.796328050754299e-21
0.0555 7.48267596415001e-11 1.2459360925274244e-10 0.3043055 2.764824879325974e-21
0.056 7.455486958150009e-11 1.2949663148754022e-10 0.3048055 2.754778628413453e-21
0.0565 7.443958770150009e-11 1.344434072317383e-10 0.3053055 2.7505189997527095e-21
0.057 7.330388148400008e-11 1.3943591264516968e-10 0.3058055 2.7085550176052357e-21
0.0575 7.227532332400008e-11 1.444732484062886e-10 0.3063055 2.6705501219739604e-21
0.058 7.125025127400008e-11 1.49554915660368e-10 0.3068055 2.6326740369941985e-21
0.0585 7.024300268400008e-11 1.5468089846381288e-10 0.3073055 2.595456523171062e-21
0.059 6.922928309400009e-11 1.5985094254421671e-10 0.3078055 2.5579999079638785e-21
0.0595 6.804555724400008e-11 1.6506525222011336e-10 0.3083055 2.5142616157264293e-21
0.06 6.651632602650008e-11 1.7032339127104805e-10 0.3088055 2.457757010466989e-21
0.0605 6.505720432650007e-11 1.756256442309663e-10 0.3093055 2.4038429294957883e-21
0.061 6.371160688650008e-11 1.809722024040289e-10 0.3098055 2.354123533687474e-21
0.0615 6.185224270650008e-11 1.8636300524404978e-10 0.3103055 2.285420620862951e-21
0.062 5.4721210696500073e-11 1.9179832329689898e-10 0.3108055 2.0219312647692374e-21
0.0625 4.799851225650007e-11 1.9727740786483436e-10 0.3113055 1.77352970372116e-21
0.063 4.668798913150007e-11 2.0280093715022627e-10 0.3118055 1.7251062926541588e-21
0.0635 4.5522315251500065e-11 2.083692070427139e-10 0.3123055 1.6820350149448809e-21
0.064 4.4539180311500063e-11 2.139813911765926e-10 0.3128055 1.6457084927906448e-21
0.0645 4.3653821911500064e-11 2.19636962468402e-10 0.3133055 1.612994782572962e-21
0.065 4.259358510150006e-11 2.2533705772977647e-10 0.3138055 1.5738193709380124e-21
0.0655 4.153105675150006e-11 2.3108134666947473e-10 0.3143055 1.5345592876316668e-21
0.066 3.969859174400006e-11 2.3686964179506514e-10 0.3148055 1.4668502906431036e-21
0.0665 3.7938097514000055e-11 2.4270273837926383e-10 0.3153055 1.401800590905548e-21
0.067 3.710267364150006e-11 2.4857964186785797e-10 0.3158055 1.3709319455367354e-21
0.0675 3.6025015156500053e-11 2.545004270121235e-10 0.3163055 1.3311128085726346e-21
0.068 3.4963573269000055e-11 2.6046561667759827e-10 0.3168055 1.2918928697087969e-21
0.0685 3.372321416900005e-11 2.664747933953581e-10 0.3173055 1.2460619969647578e-21
0.069 3.248475780150005e-11 2.725284216590916e-10 0.3178055 1.2003014295791213e-21
0.0695 3.1326706996500046e-11 2.786267199862928e-10 0.3183055 1.1575118220573265e-21
0.07 3.0303606427250046e-11 2.8476869042422485e-10 0.3188055 1.1197085826618559e-21
0.0705 2.899927322225008e-11 2.9095499867870285e-10 0.3193055 1.0715138871626428e-21
0.071 2.7529789552250077e-11 2.971862076964558e-10 0.3198055 1.0172169347081373e-21
0.0715 2.6739743158250078e-11 3.034614866890958e-10 0.3203055 9.880249726825427e-22
0.072 2.6092803865250078e-11 3.0978057101193905e-10 0.3208055 9.641207723500732e-22
0.0725 2.5509965305250077e-11 3.1614391346789144e-10 0.3213055 9.425850736369514e-22
0.073 2.5009832719000077e-11 3.225516611138717e-10 0.3218055 9.24105334248922e-22
0.0735 2.4553384414500076e-11 3.2900356399011805e-10 0.3223055 9.072397151247733e-22
0.074 2.4012115310250076e-11 3.3549965018601087e-10 0.3228055 8.872399945300183e-22
0.0745 2.3470451146250075e-11 3.420401864599023e-10 0.3233055 8.672256766036289e-22
0.075 2.3108428342000075e-11 3.486249708585445e-10 0.3238055 8.538490495671345e-22
0.0755 2.2841769329500074e-11 3.5525390866563756e-10 0.3243055 8.4399608418965755e-22
0.076 2.2603906315250074e-11 3.6192714082526314e-10 0.3248055 8.352071217540167e-22
0.0765 2.2358437031250073e-11 3.686445208964619e-10 0.3253055 8.26137110079515e-22
0.077 2.2142453433750072e-11 3.754061104858527e-10 0.3258055 8.181565851074951e-22
0.0775 2.1958529616750073e-11 3.822119696969977e-10 0.3263055 8.113606587894434e-22
0.078 2.1819012334250073e-11 3.8906182003941783e-10 0.3268055 8.062055397437963e-22
0.0785 1.6277431687625021e-10 3.9595584641791045e-10 0.3273055 6.0144590407352846e-21
0.079 1.1843961211262513e-09 4.0289414298248276e-10 0.3278055 4.376305854157112e-20
0.0795 4.005613706126254e-09 4.0987647889896467e-10 0.32830550000000003 1.480061475964906e-19
0.08 9.164706581126258e-09 4.169031333004396e-10 0.32880550000000003 3.3863298221946615e-19
0.0805 1.7050785381126266e-08 4.2397400878056394e-10 0.32930550000000003 6.300210761450584e-19
0.081 2.7970336681126274e-08 4.3198603789533583e-10 0.32980550000000003 1.0334950104696459e-18
0.0815 4.217364213112629e-08 4.4209720084009925e-10 0.33030550000000003 1.5583026122550194e-18
0.082 5.98690566061263e-08 4.546696687610209e-10 0.33080550000000003 2.212142527612394e-18
0.0825 8.123213530612632e-08 4.698292819411415e-10 0.33130550000000003 3.0015014651334618e-18
0.083 1.0641130030612634e-07 4.876817693155188e-10 0.33180550000000003 3.931863573103773e-18
0.0835 1.3553210345612637e-07 5.083155587002422e-10 0.33230550000000003 5.007867952296748e-18
0.084 1.687021820311264e-07 5.318082550289484e-10 0.33280550000000003 6.2334917656590205e-18
0.0845 2.0601251663112642e-07 5.58225831408532e-10 0.33330550000000003 7.612096717313837e-18
0.085 2.4753867695612647e-07 5.876208387936912e-10 0.33380550000000003 9.146475083549577e-18
0.0855 2.933442589561265e-07 6.200369387714015e-10 0.33430550000000003 1.0838976714414895e-17
0.086 3.4348410518112515e-07 6.555118783035672e-10 0.3348055 1.2691628024623036e-17
0.0865 3.979962543811252e-07 6.940773376721004e-10 0.33530550000000003 1.470583453384223e-17
0.087 4.569109026811252e-07 7.357533476714763e-10 0.3358055 1.6882711979250666e-17
0.0875 5.202555374311252e-07 7.805559015755561e-10 0.33630550000000003 1.9223276009655147e-17
0.088 5.880465343061253e-07 8.285052269853322e-10 0.3368055 2.172813170101877e-17
0.0885 6.602970819061253e-07 8.796070563944408e-10 0.33730550000000004 2.4397766367900906e-17
0.089 7.370072313811254e-07 9.338548188508685e-10 0.3378055 2.7232181900277722e-17
0.0895 8.181727438311254e-07 9.912537997860512e-10 0.33830550000000004 3.023122167214754e-17
0.09 9.037923684061255e-07 1.051800483289175e-09 0.3388055 3.3394839465002216e-17
0.0905 9.938560164061257e-07 1.1154884842755215e-09 0.33930550000000004 3.67226625045977e-17
0.091 1.0883544874061256e-06 1.1823137557085436e-09 0.3398055 4.021435083816759e-17
0.0915 1.1872678929061256e-06 1.2522597162847156e-09 0.34030550000000004 4.386916959198655e-17
0.092 1.2905667264061258e-06 1.3253063922835118e-09 0.3408055 4.768602851029994e-17
0.0925 1.3982252644061258e-06 1.4014306280339413e-09 0.34130550000000004 5.16639771179953e-17
0.093 1.5102144594061258e-06 1.4806153293663946e-09 0.3418055 5.580194211922144e-17
0.0935 1.626502728906126e-06 1.562839587601653e-09 0.34230550000000004 6.00987565506865e-17
0.094 1.747055504656126e-06 1.648077858127704e-09 0.3428055 6.455314312658932e-17
0.0945 1.871835522656126e-06 1.73630023780889e-09 0.34330550000000004 6.916372495402693e-17
0.095 2.000803641656126e-06 1.8274894161304983e-09 0.3438055 7.39290557763082e-17
0.0955 2.133918829156126e-06 1.9216121883043285e-09 0.34430550000000004 7.88476194556583e-17
0.096 2.271138099656126e-06 2.018630362217022e-09 0.3448055 8.391782769157591e-17
0.0965 2.412416787656126e-06 2.118519750172761e-09 0.34530550000000004 8.913803010809607e-17
0.097 2.5577088281561263e-06 2.2212432378194787e-09 0.3458055 9.450652461817565e-17
0.0975 2.7069665111561266e-06 2.3267662156830283e-09 0.34630550000000004 1.000215483525467e-16
0.098 2.8601407174061266e-06 2.435065129096232e-09 0.3468055 1.0568128637060366e-16
0.0985 3.017181209406127e-06 2.5460981512135004e-09 0.34730550000000004 1.1148388241276052e-16
0.099 3.178036782156127e-06 2.65982442972824e-09 0.3478055 1.1742744447061518e-16
0.0995 3.3426552691561273e-06 2.776211967743004e-09 0.34830550000000005 1.2351004500864745e-16
0.1 3.5109835484061273e-06 2.895216493036204e-09 0.3488055 1.2972972118591724e-16
0.1005 3.6829675984061274e-06 3.0168000994069746e-09 0.34930550000000005 1.360844769252466e-16
0.101 3.858552907156128e-06 3.140941479140936e-09 0.3498055 1.4257229802563927e-16
0.1015 4.037684234656128e-06 3.2675892632659877e-09 0.35030550000000005 1.4919114338673128e-16
0.102 4.220305419906123e-06 3.3966958840226454e-09 0.3508055 1.559389378775026e-16
0.1025 4.4063599989061235e-06 3.528235337372544e-09 0.3513055 1.628135951711805e-16
0.103 4.595791222656123e-06 3.662157569144145e-09 0.3518055 1.698130184103326e-16
0.1035 4.7885418691561236e-06 3.798438744099475e-09 0.3523055 1.7693509326032782e-16
0.104 4.984554309156124e-06 3.9370328239879305e-09 0.3528055 1.8417769033877759e-16
0.1045 5.183770573156124e-06 4.077873735075768e-09 0.3533055 1.915386676911644e-16
0.105 5.386132628656125e-06 4.220941835754907e-09 0.3538055 1.9901588103514084e-16
0.1055 5.591582138656125e-06 4.366198802558235e-09 0.3543055 2.0660717483718185e-16
0.106 5.800060530406125e-06 4.513587597378091e-09 0.3548055 2.1431038485287498e-16
0.1065 6.011509224406125e-06 4.663076500656513e-09 0.3553055 2.2212334658839755e-16
0.107 6.225869708656125e-06 4.814637106346407e-09 0.3558055 2.300438980440303e-16
0.1075 6.443083400156125e-06 4.968217493653987e-09 0.3563055 2.380698745966266e-16
0.108 6.663091502656126e-06 5.1237695143688546e-09 0.3568055 2.461991037435204e-16
0.1085 6.885835184656126e-06 5.281248917791051e-09 0.3573055 2.5442941167956946e-16
0.109 7.111255489906126e-06 5.440605324854054e-09 0.3578055 2.627586199901588e-16
0.1095 7.339294062906126e-06 5.601822744199045e-09 0.3583055 2.711845724581943e-16
0.11 7.5698925766561264e-06 5.764869210763316e-09 0.3588055 2.7970511391964745e-16
0.1105 7.802992531656126e-06 5.9296822349102524e-09 0.3593055 2.883180828366701e-16
0.111 8.038535823406125e-06 6.096226382514797e-09 0.3598055 2.970213322665378e-16
0.1115 8.276464656406125e-06 6.26444153057346e-09 0.3603055 3.058127266839776e-16
0.112 8.516721176906126e-06 6.434295002035226e-09 0.3608055 3.146901284113976e-16
0.1125 8.759247880906126e-06 6.605755061862481e-09 0.3613055 3.2365141269435663e-16
0.113 9.003987412156127e-06 6.778765389734862e-09 0.3618055 3.3269446023772893e-16
0.1135 9.250882411656127e-06 6.9533240169104406e-09 0.3623055 3.418171516447772e-16
0.114 9.499876271406127e-06 7.12937689683244e-09 0.3628055 3.510173952679741e-16
0.1145 9.750912251406127e-06 7.3068706505272935e-09 0.3633055 3.6029309458243484e-16
0.115 1.0003934179656127e-05 7.485780382935945e-09 0.3638055 3.696421740506929e-16
0.1155 1.0258886189656128e-05 7.666033937090456e-09 0.3643055 3.790625694234095e-16
0.116 1.0515712740406129e-05 7.847601348415115e-09 0.3648055 3.8855222847836686e-16
0.1165 1.077435863640613e-05 8.030452422175877e-09 0.3653055 3.981091117594618e-16
0.117 1.1034768232156129e-05 8.214542914244223e-09 0.3658055 4.077311631832348e-16
0.1175 1.1296886959156122e-05 8.399853173018032e-09 0.3663055 4.174163664610324e-16
0.118 1.1560660770406122e-05 8.586336897771526e-09 0.3668055 4.271627245734604e-16
0.1185 1.1826035749406123e-05 8.773956212490516e-09 0.3673055 4.369682453230571e-16
0.119 1.2092958599156122e-05 8.962665195289441e-09 0.3678055 4.468309594026881e-16
0.1195 1.2361375832156123e-05 9.152438721059473e-09 0.3683055 4.567488904663051e-16
0.12 1.2631234615906123e-05 9.343232239459393e-09 0.3688055 4.6672008636990055e-16
0.1205 1.2902482855906124e-05 9.535002081593338e-09 0.3693055 4.767426222383313e-16
0.121 1.3175068496656123e-05 9.727734466229836e-09 0.3698055 4.868145746374919e-16
0.1215 1.3448940078156123e-05 9.921356695675838e-09 0.3703055 4.969340421368113e-16
0.122 1.3724046210156123e-05 1.0115826614126265e-08 0.3708055 5.070991258829593e-16
0.1225 1.4000336194156124e-05 1.0311163765278495e-08 0.3713055 5.17307952582547e-16
0.123 1.4277759922906124e-05 1.0507327807745623e-08 0.3718055 5.275586707886843e-16
0.1235 1.4556267592906124e-05 1.0704246947712966e-08 0.3723055 5.378494402779465e-16
0.124 1.4835809781156124e-05 1.0901881344215898e-08 0.3728055 5.481784348862627e-16
0.1245 1.5116337151156125e-05 1.1100223461152727e-08 0.3733055 5.585438316457092e-16
0.125 1.5397801086406125e-05 1.1299236565342466e-08 0.3738055 5.689438341921323e-16
0.1255 1.5679819023906126e-05 1.1502307477713997e-08 0.3743055 5.793643069448205e-16
0.126 1.5961380156406126e-05 1.1707463682602872e-08 0.3748055 5.897679008985996e-16
0.1265 1.6241556087406126e-05 1.191178076458738e-08 0.3753055 6.001203120991976e-16
0.127 1.6519780756656127e-05 1.2116379938536088e-08 0.3758055 6.104006248010992e-16
0.1275 1.6795527792156128e-05 1.2319697094149014e-08 0.3763055 6.205893897269553e-16
0.128 1.7068389585906128e-05 1.2521447713275763e-08 0.3768055 6.306715458913003e-16
0.1285 1.7337990801906127e-05 1.272151001885098e-08 0.3773055 6.406332247487651e-16
0.129 1.7603973401656128e-05 1.2919774993366042e-08 0.3778055 6.504611968910834e-16
0.1295 1.786604683465613e-05 1.3115944501024219e-08 0.3783055 6.60144726570042e-16
0.13 1.812390373815613e-05 1.3309731783073349e-08 0.3788055 6.696724568301582e-16
0.1305 1.837726879815613e-05 1.35011022742843e-08 0.3793055 6.790342149070295e-16
0.131 1.8625890285906132e-05 1.3690006269539351e-08 0.3798055 6.882206995037112e-16
0.1315 1.8869516487906133e-05 1.3876200820487025e-08 0.3803055 6.97222609886741e-16
0.132 1.9107923818156134e-05 1.4059498082182272e-08 0.3808055 7.060316846248018e-16
0.1325 1.9340884480156133e-05 1.423984402791088e-08 0.3813055 7.1463950670994555e-16
0.133 1.956819525265613e-05 1.4417093233540482e-08 0.3818055 7.230385671818658e-16
0.1335 1.978965122515613e-05 1.4591180395751049e-08 0.3823055 7.31221294663008e-16
0.134 2.000505981640613e-05 1.4761993223252306e-08 0.3828055 7.391805733376688e-16
0.1345 2.021423917640613e-05 1.4929360648650826e-08 0.3833055 7.469096839064061e-16
0.135 2.0417007677656133e-05 1.509325000692843e-08 0.3838055 7.54401915291082e-16
0.1355 2.0613202300156133e-05 1.5253681182613176e-08 0.3843055 7.616512439547426e-16
0.136 2.0802653454406133e-05 1.541055194511334e-08 0.3848055 7.686514036195066e-16
0.1365 2.0985195986406134e-05 1.5563646252153155e-08 0.3853055 7.753962918978017e-16
0.137 2.1160682775156133e-05 1.571291668223327e-08 0.3858055 7.818804727156482e-16
0.1375 2.1328965355156134e-05 1.5858409523099163e-08 0.3863055 7.880984603202205e-16
0.138 2.1489896867656134e-05 1.6000043590239906e-08 0.3868055 7.940448283275929e-16
0.1385 2.1643338929656133e-05 1.6137691676258836e-08 0.3873055 7.997144635300959e-16
0.139 2.1789156092406132e-05 1.6271290372428668e-08 0.3878055 8.051023611396607e-16
0.1395 2.192721705705613e-05 1.6400824164094746e-08 0.3883055 8.102036697056988e-16
0.14 2.205739423718113e-05 1.652627103233514e-08 0.3888055 8.150136749505402e-16
0.1405 2.217956413818113e-05 1.6647662623268865e-08 0.3893055 8.19527813788142e-16
0.141 2.2293606744756127e-05 1.6764981186479953e-08 0.3898055 8.237416516914856e-16
0.1415 2.2399404332256126e-05 1.687815593641859e-08 0.39030549999999997 8.276508387723389e-16
0.142 2.2496842350106126e-05 1.6987132886340485e-08 0.39080550000000003 8.312511424235273e-16
0.1425 2.2585810021906126e-05 1.7091934453664938e-08 0.3913055 8.345384694924376e-16
0.143 2.2666200470656127e-05 1.719259946695842e-08 0.39180550000000003 8.375088709080417e-16
0.1435 2.2737908542806126e-05 1.7289159764569457e-08 0.3923055 8.401584612802387e-16
0.144 2.2800831047031127e-05 1.7381736249443922e-08 0.39280550000000003 8.424834277225152e-16
0.1445 2.2854866917431127e-05 1.7470323367214476e-08 0.3933055 8.444800358821326e-16
0.145 2.2899919604281127e-05 1.7555014681827977e-08 0.39380550000000003 8.461447182775772e-16
0.1455 2.293589517003113e-05 1.763589043716268e-08 0.3943055 8.47474003946367e-16
0.146 2.296270071505613e-05 1.7713084387258512e-08 0.39480550000000003 8.484644602770179e-16
0.1465 2.298024520363613e-05 1.7786827430243504e-08 0.3953055 8.491127235287401e-16
0.147 2.298843869592363e-05 1.7857259101638755e-08 0.39580550000000003 8.494154704528831e-16
0.1475 2.2987194767223632e-05 1.7924638717799778e-08 0.3963055 8.493695076845588e-16
0.148 2.2976429856586132e-05 1.798927869212184e-08 0.39680550000000003 8.489717476733425e-16
0.1485 2.295606131218613e-05 1.8051544729492096e-08 0.3973055 8.482191364606881e-16
0.149 2.292600881031113e-05 1.811179449888723e-08 0.39780550000000003 8.471087061110636e-16
0.1495 2.288619422231113e-05 1.8170709756701354e-08 0.3983055 8.456375697957946e-16
0.15 2.283653925493613e-05 1.8229270661099118e-08 0.39880550000000003 8.438028346042899e-16
0.1505 2.277696774493613e-05 1.8287926988342353e-08 0.3993055 8.416016863287782e-16
0.151 2.270740615581113e-05 1.8346611728843456e-08 0.39980550000000004 8.39031407819062e-16
0.1515 2.262778233071113e-05 1.840531943015932e-08 0.4003055 8.360893329025707e-16
0.152 2.253802586028613e-05 1.8464710068379015e-08 0.40080550000000004 8.32772859976301e-16
0.1525 2.2438068159886133e-05 1.8525676704253936e-08 0.4013055 8.29079454859332e-16
0.153 2.2327841213261133e-05 1.8588949136989704e-08 0.40180550000000004 8.250066043729411e-16
0.1535 2.2207278062411132e-05 1.8655049264321763e-08 0.4023055 8.205518344404057e-16
0.154 2.2076314218636133e-05 1.8724332987776692e-08 0.40280550000000004 8.157127622248495e-16
0.1545 2.1934887294536134e-05 1.8797234003497506e-08 0.4033055 8.104870825317607e-16
0.155 2.1782934126611135e-05 1.887404474686071e-08 0.40380550000000004 8.0487246148998e-16
0.1555 2.1620393764111134e-05 1.8955397354303004e-08 0.4043055 7.988666469887542e-16
0.156 2.1447206105611134e-05 1.9042004992855758e-08 0.40480550000000004 7.924674182996176e-16
0.1565 2.1263311901611133e-05 1.91341124664449e-08 0.4053055 7.856725861724615e-16
0.157 2.106865407161113e-05 1.9231870280451207e-08 0.40580550000000004 7.784800415010346e-16
0.1575 2.086317584711113e-05 1.933539617386365e-08 0.4063055 7.708876867073861e-16
0.158 2.064682274336113e-05 1.9444737877432125e-08 0.40680550000000004 7.628935085973983e-16
0.1585 2.041954061236113e-05 1.9560013430482845e-08 0.4073055 7.544955064197589e-16
0.159 2.018127612136113e-05 1.9681316775631134e-08 0.40780550000000004 7.456917095463823e-16
0.1595 1.993197755686113e-05 1.980873115071285e-08 0.4083055 7.364802071799539e-16
0.16 1.9671594285361128e-05 1.9942285542863802e-08 0.40880550000000004 7.268591284288139e-16
0.1605 1.9400076765361128e-05 2.0082011989570342e-08 0.4093055 7.168266427503542e-16
0.161 1.9117375676611127e-05 2.0228028851528055e-08 0.40980550000000004 7.063809277770836e-16
0.1615 1.8823443128611126e-05 2.0380391403734972e-08 0.4103055 6.955202139703166e-16
0.162 1.8518233161111127e-05 2.0539127153490146e-08 0.41080550000000005 6.842428031134892e-16
0.1625 1.8201699417111125e-05 2.0704264213647778e-08 0.4113055 6.725469823302512e-16
0.163 1.7873797329611125e-05 2.087582473081607e-08 0.41180550000000005 6.604311048841817e-16
0.1635 1.7534482919111125e-05 2.1053891471985167e-08 0.4123055 6.478935457467963e-16
0.164 1.7183712062861123e-05 2.1238525683273837e-08 0.41280550000000005 6.349326745965694e-16
0.1645 1.682144180286112e-05 2.142978213123998e-08 0.4133055 6.21546904149116e-16
0.165 1.644762961761112e-05 2.1627641864898604e-08 0.41380550000000005 6.077346632485865e-16
0.1655 1.606223524011112e-05 2.1832102786090524e-08 0.4143055 5.934944640421869e-16
0.166 1.566521786936112e-05 2.2043225938629317e-08 0.41480550000000005 5.788247989459932e-16
0.1665 1.5256534335361118e-05 2.226107486603627e-08 0.4153055 5.637240728422881e-16
0.167 1.4836143813361117e-05 2.2485653492552804e-08 0.41580550000000005 5.48190777269593e-16
0.1675 1.4404007515861117e-05 2.2716987849757316e-08 0.4163055 5.322234790421662e-16
0.168 1.3960088463361116e-05 2.2955122454525217e-08 0.41680550000000005 5.15820811779289e-16
0.1685 1.3504350747361116e-05 2.3200044511311406e-08 0.4173055 4.989814486733506e-16
0.169 1.3036758192361115e-05 2.345181765286843e-08 0.41780550000000005 4.817040530511756e-16
0.1695 1.2557275532861115e-05 2.371048668531207e-08 0.4183055 4.639873218637978e-16
0.17 1.2065866980611115e-05 2.3976101385639723e-08 0.41880550000000005 4.458299327468057e-16
0.1705 1.1562498085611115e-05 2.424864551194779e-08 0.4193055 4.272306127836979e-16
0.171 1.1047135663861114e-05 2.4528055502656652e-08 0.41980550000000005 4.081881358362687e-16
0.1715 1.0519746441361113e-05 2.4814440656506522e-08 0.4203055 3.887012724408414e-16
0.172 9.980298164861142e-06 2.5107861080161025e-08 0.4208055 3.687688308501269e-16
0.1725 9.428759266861142e-06 2.5408289596232965e-08 0.4213055 3.4838964465507623e-16
0.173 8.865098180611142e-06 2.5715755521510067e-08 0.4218055 3.275625474743562e-16
0.1735 8.289285067111141e-06 2.6030206535974164e-08 0.4223055 3.0628643676644317e-16
0.174 7.701291051361141e-06 2.635170287563321e-08 0.4228055 2.84560245609306e-16
0.1745 7.1010870123611405e-06 2.6680323222966192e-08 0.4233055 2.6238289799129183e-16
0.175 6.48864392611114e-06 2.7016065200385628e-08 0.4238055 2.3975332148486706e-16
0.1755 5.8639333011111395e-06 2.735892196873807e-08 0.4243055 2.1667046333820292e-16
0.176 5.226926654861139e-06 2.7708833289940135e-08 0.4248055 1.9313327113201781e-16
0.1765 4.5775959508611385e-06 2.806584786578833e-08 0.4253055 1.6914070892658781e-16
0.177 3.915915100861138e-06 2.8429982544308045e-08 0.4258055 1.446918127694044e-16
0.1775 3.2418587448611374e-06 2.8801287951898283e-08 0.4263055 1.1978564561656406e-16
0.178 2.555400303611137e-06 2.9179818481764572e-08 0.4268055 9.442122537326512e-17
0.1785 1.8565134746111363e-06 2.956554358834123e-08 0.4273055 6.859758017052998e-17
0.179 1.1451733031111357e-06 2.9958459426497904e-08 0.4278055 4.2313787938313275e-17
0.1795 4.21356194111135e-07 3.035860214177723e-08 0.4283055 1.5568976848898006e-17
0.18 -3.149612423888656e-07 3.076591464905965e-08 0.4288055 -1.1637717350748245e-17
0.1805 -1.0638018323888662e-06 3.118046022933717e-08 0.4293055 -3.9307138074037985e-17
0.181 -1.8251882861388668e-06 3.1602356769114315e-08 0.4298055 -6.744012445745816e-17
0.1815 -2.5991444671388675e-06 3.2031430165976426e-08 0.4303055 -9.603755824971505e-17
0.182 -3.385691868888868e-06 3.246774486925301e-08 0.4308055 -1.2510023362877156e-16
0.1825 -4.184852958888869e-06 3.2911401516689835e-08 0.4313055 -1.5462898076157965e-16
0.183 -4.99664918513887e-06 3.336240264601508e-08 0.4318055 -1.8462459214489177e-16
0.1835 -5.821100785138871e-06 3.382073502934819e-08 0.4323055 -2.1508781554787182e-16
0.184 -6.6582318221388716e-06 3.4286409684485374e-08 0.4328055 -2.460195400999248e-16
0.1845 -7.508065814138873e-06 3.4759469720787154e-08 0.4333055 -2.774206347836423e-16
0.185 -8.370624347138874e-06 3.5239920491696377e-08 0.4338055 -3.092918971948326e-16
0.1855 -9.245926409638876e-06 3.572762280047268e-08 0.4343055 -3.4163402895250854e-16
0.186 -1.0133989295138876e-05 3.6222514092066205e-08 0.4348055 -3.744476690459738e-16
0.1865 -1.1034833423138877e-05 3.6724800579590806e-08 0.4353055 -4.0773357196923424e-16
0.187 -1.1948478552888878e-05 3.723453969441042e-08 0.4358055 -4.41492467820269e-16
0.1875 -1.287494377938888e-05 3.7751671580256344e-08 0.4363055 -4.757250621532317e-16
0.188 -1.381424481063888e-05 3.827620942828891e-08 0.4368055 -5.104319353737073e-16
0.1885 -1.476639609663888e-05 3.880814880879966e-08 0.4373055 -5.456136214045826e-16
0.189 -1.573141713413888e-05 3.9347609379621036e-08 0.4378055 -5.812708406445453e-16
0.1895 -1.6709324680138883e-05 3.9894579771777666e-08 0.4383055 -6.174042122593957e-16
0.19 -1.7700133578638883e-05 4.044887488690162e-08 0.4388055 -6.540142847301946e-16
0.1905 -1.8703860353638884e-05 4.101057653642863e-08 0.4393055 -6.911016686134664e-16
0.191 -1.9720520848888885e-05 4.157968472606728e-08 0.4398055 -7.286669493307153e-16
0.1915 -2.0750130032888885e-05 4.215612690587882e-08 0.4403055 -7.667106799632377e-16
0.192 -2.1792702758888887e-05 4.274014662602005e-08 0.4408055 -8.052334093338786e-16
0.1925 -2.284825386288889e-05 4.3331743264785485e-08 0.4413055 -8.442356856281017e-16
0.193 -2.391679807038889e-05 4.393067580591737e-08 0.4418055 -8.837180529484304e-16
0.1935 -2.4998348550888893e-05 4.453701934906361e-08 0.4423055 -9.236809979036854e-16
0.194 -2.6092919226888892e-05 4.515077272044863e-08 0.4428055 -9.641250349257966e-16
0.1945 -2.7200526433888893e-05 4.5772114466133e-08 0.4433055 -1.0050507676062739e-15
0.195 -2.8321183502388895e-05 4.6401043447742235e-08 0.4438055 -1.0464586885028362e-15
0.1955 -2.9454901704888897e-05 4.703730693407313e-08 0.4443055 -1.0883492141307597e-15
0.196 -3.0601694050138895e-05 4.7681163192214246e-08 0.4448055 -1.1307228251592034e-15
0.1965 -3.176157305013889e-05 4.833261046011369e-08 0.4453055 -1.173579983902573e-15
0.197 -3.2934550521638896e-05 4.8991390007344176e-08 0.4458055 -1.2169211269860083e-15
0.1975 -3.41206372866389e-05 4.965758028205008e-08 0.4463055 -1.2607466542789543e-15
0.198 -3.53198442516389e-05 5.0331367623061525e-08 0.4468055 -1.3050569687731037e-15
0.1985 -3.65321837976389e-05 5.1012669567378216e-08 0.4473055 -1.349852527942454e-15
0.199 -3.7757668110888903e-05 5.17015201517701e-08 0.4478055 -1.3951337820650516e-15
0.1995 -3.8996308089388905e-05 5.2397911311849326e-08 0.4483055 -1.4409011338185177e-15
0.2 -4.024811283413891e-05 5.310170022562919e-08 0.4488055 -1.4871549194818965e-15
0.2005 -4.1513091834138906e-05 5.381308141098479e-08 0.4493055 -1.5338954896707083e-15
0.201 -4.2791256276638905e-05 5.4531965873541055e-08 0.4498055 -1.5811232577502692e-15
0.2015 -4.408261484613891e-05 5.525844359352243e-08 0.4503055 -1.6288385446100816e-15
0.202 -4.538717712788891e-05 5.599251064013713e-08 0.4508055 -1.6770417044220726e-15
0.2025 -4.670495271088891e-05 5.673387376111889e-08 0.4513055 -1.7257330914967308e-15
0.203 -4.8035952810888914e-05 5.7482828125115426e-08 0.4518055 -1.774913120252438e-15
0.2035 -4.938018805638884e-05 5.823937143794452e-08 0.4523055 -1.824582183408873e-15
0.204 -5.073766411038884e-05 5.9003412950683556e-08 0.45280549999999997 -1.8747404902120834e-15
0.2045 -5.210839060038884e-05 5.977504058792908e-08 0.45330550000000003 -1.925388396395118e-15
0.205 -5.349237574113884e-05 6.055416808519357e-08 0.4538055 -1.9765262054903663e-15
0.2055 -5.4889625298638845e-05 6.13409047849547e-08 0.45430550000000003 -2.028154130549688e-15
0.206 -5.630014822038885e-05 6.213524735910228e-08 0.4548055 -2.0802725021803505e-15
0.2065 -5.772395306438885e-05 6.293695806121576e-08 0.45530550000000003 -2.132881636597722e-15
0.207 -5.916104448763885e-05 6.374601711478714e-08 0.4558055 -2.185981705876466e-15
0.2075 -6.061142848963885e-05 6.456283819766043e-08 0.45630550000000003 -2.239572931696192e-15
0.208 -6.207511522963885e-05 6.538741766558956e-08 0.4568055 -2.2936556894379436e-15
0.2085 -6.355211033363885e-05 6.621932258969343e-08 0.45730550000000003 -2.348230186980625e-15
0.209 -6.504241964888885e-05 6.705872697982687e-08 0.4578055 -2.4032966403782565e-15
0.2095 -6.654605050288884e-05 6.79058564010969e-08 0.45830550000000003 -2.458855320379624e-15
0.21 -6.806300847313885e-05 6.876037827939763e-08 0.4588055 -2.5149064330715723e-15
0.2105 -6.959329789813885e-05 6.962239626616599e-08 0.45930550000000003 -2.5714501387602905e-15
0.211 -7.113692534163885e-05 7.049214057318281e-08 0.4598055 -2.6284866799742457e-15
0.2115 -7.269389666263885e-05 7.136926723083397e-08 0.46030550000000003 -2.6860162732016177e-15
0.212 -7.426421373313885e-05 7.225378842894883e-08 0.4608055 -2.7440389876122085e-15
0.2125 -7.584788256513884e-05 7.314592977513194e-08 0.46130550000000003 -2.8025550453474984e-15
0.213 -7.744491037763885e-05 7.40454235785332e-08 0.4618055 -2.8615647131472334e-15
0.2135 -7.905530433263885e-05 7.495255378325502e-08 0.46230550000000004 -2.921068255645027e-15
0.214 -8.067906577263885e-05 7.586754901435769e-08 0.4628055 -2.9810657224458243e-15
0.2145 -8.231619744463885e-05 7.678985800254014e-08 0.46330550000000004 -3.0415572150503997e-15
0.215 -8.396670716263885e-05 7.771959200340917e-08 0.4638055 -3.1025430221835575e-15
0.2155 -8.563059990263885e-05 7.865700771681014e-08 0.46430550000000004 -3.1640233277069102e-15
0.216 -8.730787465388886e-05 7.960199077092678e-08 0.4648055 -3.225998094273567e-15
0.2165 -8.899853127788886e-05 8.055458900277796e-08 0.46530550000000004 -3.288467316765997e-15
0.217 -9.070257517413887e-05 8.151453519497321e-08 0.4658055 -3.351431194694002e-15
0.2175 -9.242001212613886e-05 8.24819228917089e-08 0.46630550000000004 -3.41488994175606e-15
0.218 -9.415084667613887e-05 8.34568531840072e-08 0.4668055 -3.478843725786859e-15
0.2185 -9.589508287913887e-05 8.443915802932183e-08 0.46730550000000004 -3.5432926966173533e-15
0.219 -9.765272451938887e-05 8.542909360337967e-08 0.4678055 -3.608236994074373e-15
0.2195 -9.942377182538887e-05 8.642665289623012e-08 0.46830550000000004 -3.673676626600921e-15
0.22 -0.00010120822550063887 8.74317111641837e-08 0.4688055 -3.739611620191096e-15
0.2205 -0.00010300608937063887 8.844438748690378e-08 0.46930550000000004 -3.8060421161959015e-15
0.221 -0.00010481736556288888 8.946461415099466e-08 0.4698055 -3.872968193225785e-15
0.2215 -0.00010664205416238887 9.049225673281046e-08 0.47030550000000004 -3.940389854421469e-15
0.222 -0.00010848015507838888 9.152746325699126e-08 0.4708055 -4.00830709642977e-15
0.2225 -0.00011033167104238889 9.256995705612892e-08 0.47130550000000004 -4.076720020178739e-15
0.223 -0.0001121966038536389 9.361983780758778e-08 0.4718055 -4.145628692150091e-15
0.2235 -0.0001140749516971389 9.467749239920208e-08 0.47230550000000004 -4.215033045280156e-15
0.224 -0.0001159667180536389 9.574243021100027e-08 0.4728055 -4.284933208181533e-15
0.2245 -0.0001178719067096389 9.681468929190115e-08 0.47330550000000005 -4.355329320764189e-15
0.225 -0.0001197905153641389 9.789466286339415e-08 0.4738055 -4.42622129800691e-15
0.2255 -0.0001217225434516389 9.898216012349779e-08 0.47430550000000005 -4.497609119014649e-15
0.226 -0.0001236679930621389 1.000770390342425e-07 0.4748055 -4.569492861012241e-15
0.2265 -0.0001256268662551389 1.0117942955448671e-07 0.47530550000000005 -4.641872600097553e-15
0.227 -0.0001275991632496389 1.0228932416329019e-07 0.4758055 -4.714748344362565e-15
0.2275 -0.0001295848821831389 1.0340657812110203e-07 0.47630550000000005 -4.7881200249884954e-15
0.228 -0.0001315840228493889 1.0453118305763583e-07 0.4768055 -4.861987634354475e-15
0.2285 -0.00013359658295338892 1.0566321659528872e-07 0.47730550000000005 -4.936351087660984e-15
0.229 -0.00013562256197988893 1.0680266996991344e-07 0.4778055 -5.011210365869701e-15
0.2295 -0.00013766196132588892 1.0794944822435139e-07 0.47830550000000005 -5.0865655205993285e-15
0.23 -0.00013971478213938894 1.0910368783038143e-07 0.4788055 -5.1624165942681025e-15
0.2305 -0.00014178102336438893 1.1026538130431645e-07 0.47930550000000005 -5.238763547857157e-15
0.231 -0.00014386068598813893 1.1143442193157909e-07 0.4798055 -5.315606417845066e-15
0.2315 -0.00014595376901863893 1.126107980105027e-07 0.48030550000000005 -5.392945167577747e-15
0.232 -0.00014806027166888892 1.1379460341374507e-07 0.4808055 -5.470779767975799e-15
0.2325 -0.00015018019243288893 1.1498582710804987e-07 0.48130550000000005 -5.549110163393005e-15
0.233 -0.00015231352524538893 1.1618430672975401e-07 0.4818055 -5.627936129720314e-15
0.2335 -0.00015446026363888894 1.1739007834904895e-07 0.48230550000000005 -5.7072574279856634e-15
0.234 -0.00015662040693038894 1.1860334323969968e-07 0.4828055 -5.787074032952423e-15
0.2345 -0.0001587939551253888 1.1982402349481063e-07 0.4833055 -5.867385944823811e-15
0.235 -0.00016098090259438882 1.2105203991481782e-07 0.4838055 -5.9481929555916106e-15
0.2355 -0.0001631812567093888 1.2228738420200548e-07 0.4843055 -6.02949533764886e-15
0.236 -0.0001653950159376388 1.235295661950323e-07 0.4848055 -6.111293034360939e-15
0.2365 -0.00016762216575563882 1.2477927145721458e-07 0.4853055 -6.19358550908916e-15
0.237 -0.00016986270751238883 1.2603679434206356e-07 0.4858055 -6.276372811678639e-15
0.2375 -0.00017211664327988882 1.2730141065854063e-07 0.4863055 -6.359655018689117e-15
0.238 -0.00017438396517363883 1.2857327185645272e-07 0.4868055 -6.443431838790836e-15
0.2385 -0.00017666466883663884 1.2985255529415894e-07 0.4873055 -6.527703110994037e-15
0.239 -0.00017895875323288885 1.3113906566376267e-07 0.4878055 -6.612468797018849e-15
0.2395 -0.00018126621685338887 1.3243276503546487e-07 0.4883055 -6.697728841108206e-15
0.24 -0.00018358705484013886 1.3373396158191295e-07 0.4888055 -6.783483063760558e-15
0.2405 -0.00018592126316013886 1.350424638690933e-07 0.4893055 -6.869731315957842e-15
0.241 -0.00018826883717138886 1.3635810923798985e-07 0.4898055 -6.9564734261796415e-15
0.2415 -0.00019062977439138887 1.376812125547854e-07 0.4903055 -7.043709302698373e-15
0.242 -0.00019300407041163888 1.3901157911022565e-07 0.4908055 -7.13143878262137e-15
0.2425 -0.0001953917249336389 1.4034904402276786e-07 0.4913055 -7.219661854919151e-15
0.243 -0.0001977927352573889 1.4169392630204043e-07 0.4918055 -7.308378419827581e-15
0.2435 -0.0002002070932258889 1.430456890381518e-07 0.4923055 -7.39758817594811e-15
0.244 -0.0002026347954091389 1.4440469589456537e-07 0.4928055 -7.487290996543336e-15
0.2445 -0.00020507583924113892 1.4577126060790872e-07 0.4933055 -7.577486786800379e-15
0.245 -0.00020753022192863892 1.4714486698284465e-07 0.4938055 -7.66817544350954e-15
0.2455 -0.00020999793297863891 1.4852567462715042e-07 0.4943055 -7.75935657895782e-15
0.246 -0.0002124789633436389 1.4991377946392952e-07 0.4948055 -7.851029858842986e-15
0.2465 -0.00021497331109363892 1.513089727453718e-07 0.4953055 -7.943195211852152e-15
0.247 -0.00021748097408113892 1.5271143475693396e-07 0.4958055 -8.035852558635877e-15
0.2475 -0.00022000194994113893 1.5412115130158126e-07 0.4963055 -8.129001811808166e-15
0.248 -0.00022253623485363894 1.5553791688844538e-07 0.4968055 -8.222642830221242e-15
0.2485 -0.00022508381609363893 1.5696170481140622e-07 0.4973055 -8.316775143690414e-15
0.249 -0.00022764469184113892 1.5839270402334695e-07 0.4978055 -8.411398684967264e-15
0.2495 -0.00023021887376113893 1.598309102301771e-07 0.4983055 -8.506513885069821e-15
0.25 -0.00023280638212363894 1.6127613224274333e-07 0.4988055 -8.602121492968109e-15
0.2505 -0.00023540724212363896 1.627285828627421e-07 0.4993055 -8.698222439609337e-15
0.251 -0.00023802147139613896 1.6418827378803075e-07 0.4998055 -8.794817376601123e-15
0.2515 -0.00024064910254613896 1.6565530530604778e-07 0.5003055000000001 -8.89190750868781e-15
0.252 -0.00024329016817863897 1.6712951397629051e-07 0.5008055 -8.989494040613735e-15
0.2525 -0.00024594469081863895 1.6861097252351396e-07 0.5013055 -9.087577804670459e-15
0.253 -0.000248612697981139 1.7009948334485154e-07 0.5018055 -9.186159817528447e-15
0.2535 -0.000251294214621139 1.7159527708358727e-07 0.5023055000000001 -9.285241001266981e-15
0.254 -0.000253989266916139 1.7309836297113335e-07 0.5028055 -9.384822323136331e-15
0.2545 -0.00025669788100613904 1.7460853606098673e-07 0.5033055 -9.484904749001147e-15
0.255 -0.00025942008426613905 1.7612618629105438e-07 0.5038055 -9.585489290358944e-15
0.2555 -0.00026215591169113906 1.77651172373014e-07 0.5043055000000001 -9.686577240263795e-15
0.256 -0.0002649053906261391 1.791833761392813e-07 0.5048055 -9.788169609104723e-15
0.2565 -0.0002676685419861391 1.8072296090789675e-07 0.5053055 -9.8902671696843e-15
0.257 -0.00027044539559613914 1.822698065057525e-07 0.5058055 -9.992871024026752e-15
0.2575 -0.00027323597869613914 1.8382380412292602e-07 0.5063055000000001 -1.0095982178641384e-14
0.258 -0.00027604032107113915 1.8538520797716143e-07 0.5068055 -1.0199601734074437e-14
0.2585 -0.00027885845894113915 1.869542548596647e-07 0.5073055 -1.0303731028643347e-14
0.259 -0.0002816904130386392 1.8853058068788575e-07 0.5078055 -1.0408370828407369e-14
0.2595 -0.00028453620532363917 1.9011411828264874e-07 0.5083055000000001 -1.0513521944781492e-14
0.26 -0.0002873958745636392 1.9170491743663667e-07 0.5088055 -1.0619185810212465e-14
0.2605 -0.0002902694530636392 1.9330315278531253e-07 0.5093055 -1.0725363618359724e-14
0.261 -0.0002931569692211392 1.9490913660913073e-07 0.5098055 -1.0832056418501827e-14
0.2615 -0.0002960584514111392 1.9652237352350352e-07 0.5103055000000001 -1.0939265259085964e-14
0.262 -0.00029897392798613917 1.9814329641007945e-07 0.5108055 -1.104699118772796e-14
0.2625 -0.00030190342989613915 1.9977195715867826e-07 0.5113055 -1.1155235348020433e-14
0.263 -0.00030484699070863915 2.0140774528905648e-07 0.5118055 -1.1263998980271793e-14
0.2635 -0.00030780463216363915 2.0305096133340117e-07 0.5123055000000001 -1.1373282887768097e-14
0.264 -0.00031077638648113916 2.0470191474934682e-07 0.5128055 -1.1483088261028059e-14
0.2645 -0.00031376228852113915 2.063606663288188e-07 0.5133055 -1.1593416388117549e-14
0.265 -0.00031676236390113915 2.0802700691392672e-07 0.5138055 -1.1704268215595015e-14
0.2655 -0.00031977664747613913 2.0970073433363738e-07 0.5143055000000001 -1.1815645031341577e-14
0.266 -0.00032280516615113914 2.1138216840952252e-07 0.5148055 -1.1927547829488396e-14
0.2665 -0.00032584795212113913 2.1307136571539565e-07 0.5153055 -1.2039977799630443e-14
0.267 -0.00032890504024613915 2.1476798916930184e-07 0.5158055 -1.215293622983359e-14
0.2675 -0.00033197646540113917 2.164723398116067e-07 0.5163055000000001 -1.226642440871795e-14
0.268 -0.00033506226113863915 2.1818458416961786e-07 0.5168055 -1.238044357603769e-14
0.2685 -0.00033816245833863916 2.1990403324601352e-07 0.5173055 -1.2494994872798945e-14
0.269 -0.00034127708250363914 2.2163053073551608e-07 0.5178055 -1.2610079241310954e-14
0.2695 -0.00034440616447863916 2.2336444782296214e-07 0.5183055000000001 -1.2725697821286618e-14
0.27 -0.0003475497418386392 2.2510626194271358e-07 0.5188055 -1.2841852001110189e-14
0.2705 -0.0003507078508386392 2.2685618723426726e-07 0.5193055 -1.2958543120392341e-14
0.271 -0.0003538805250511392 2.2861434250308085e-07 0.5198055 -1.3075772419626235e-14
0.2715 -0.0003570677980561392 2.303802770301184e-07 0.5203055000000001 -1.3193541139582145e-14
0.272 -0.00036026970344113924 2.3215359424967176e-07 0.5208055 -1.3311850521307477e-14
0.2725 -0.00036348627616113925 2.3393497810895801e-07 0.5213055 -1.3430701856378318e-14
0.273 -0.00036671755118613923 2.3572464085264474e-07 0.5218055 -1.3550096436925004e-14
0.2735 -0.0003699635607711392 2.375219775593937e-07 0.5223055000000001 -1.367003545475949e-14
0.274 -0.0003732243303336392 2.3932651555710487e-07 0.5228055 -1.3790519849050281e-14
0.2745 -0.0003764998948436392 2.4113908255049657e-07 0.5233055 -1.3911550911927718e-14
0.275 -0.0003797903016386392 2.4295976852409195e-07 0.5238055 -1.4033130392497309e-14
0.2755 -0.00038309557888863924 2.4478840111058394e-07 0.5243055000000001 -1.4155259331631563e-14
0.276 -0.00038641576438363926 2.4662531175602277e-07 0.5248055 -1.4277939125658915e-14
0.2765 -0.00038975090008363925 2.4847001273339447e-07 0.5253055 -1.4401171324987962e-14
0.277 -0.00039310101417613924 2.503222481956025e-07 0.5258055 -1.4524956971137837e-14
0.2775 -0.0003964661431361392 2.521820741634109e-07 0.5263055000000001 -1.4649297411848145e-14
0.278 -0.0003998463165236392 2.5405044737810255e-07 0.5268055 -1.4774193739351445e-14
0.2785 -0.0004032415708336392 2.5592742828761526e-07 0.5273055 -1.4899647302126335e-14
0.279 -0.0004066519551161392 2.578121899996834e-07 0.5278055 -1.502565991255466e-14
0.2795 -0.0004100774961911392 2.597051107441248e-07 0.5283055000000001 -1.5152232561626858e-14
0.28 -0.00041351823063113917 2.616062524889744e-07 0.5288055 -1.527936660068512e-14
0.2805 -0.00041697421323113915 2.635153580978744e-07 0.5293055 -1.5407064054387207e-14
0.281 -0.00042044547366113915 2.6543194833133095e-07 0.5298055 -1.5535326019030144e-14
0.2815 -0.00042393204298113874 2.673560765127336e-07 0.5303055 -1.5664153642271004e-14
0.282 -0.00042743396068863873 2.6928911498089974e-07 0.5308055 -1.5793548383529827e-14
0.2825 -0.00043095125785863874 2.712308986753811e-07 0.5313055 -1.592351139101793e-14
0.283 -0.00043448397685863873 2.7318001938271694e-07 0.5318054999999999 -1.6054044230200914e-14
0.2835 -0.0004380321586936387 2.7513706931198656e-07 0.5323055 -1.6185148416200434e-14
0.284 -0.0004415958401611387 2.7710275268958344e-07 0.5328055 -1.6316825308672365e-14
0.2845 -0.0004451750609211387 2.7907612088746727e-07 0.5333055 -1.6449076373041045e-14
0.285 -0.0004487698692061387 2.8105765847619105e-07 0.5338054999999999 -1.6581903391481957e-14
0.2855 -0.00045238030620613873 2.830484170852611e-07 0.5343055 -1.6715307885952447e-14
0.286 -0.00045600640459113876 2.8504733542132456e-07 0.5348055 -1.6849291063598582e-14
0.2865 -0.00045964820704113874 2.870541375482011e-07 0.5353055 -1.6983854501432736e-14
0.287 -0.00046330574769363873 2.890699385687876e-07 0.5358054999999999 -1.7118999460824638e-14
0.2875 -0.0004669790606936387 2.9109338397076687e-07 0.5363055 -1.7254727203421135e-14
0.288 -0.0004706681945686387 2.9312468208140083e-07 0.5368055 -1.739103952229786e-14
0.2885 -0.0004743731964886387 2.9516531388404184e-07 0.5373055 -1.7527938160371255e-14
0.289 -0.00047809411081363874 2.972144789023481e-07 0.5378054999999999 -1.7665424756729154e-14
0.2895 -0.00048183097473863875 2.9927201110932553e-07 0.5383055 -1.7803500685714933e-14
0.29 -0.00048558382548113873 3.0133757639139494e-07 0.5388055 -1.7942167322503335e-14
0.2905 -0.0004893527060811387 3.0341160708428316e-07 0.5393055 -1.808142625740862e-14
0.291 -0.0004931376567261387 3.0549488908271797e-07 0.5398054999999999 -1.8221278975346078e-14
0.2915 -0.0004969387278261387 3.075865688469007e-07 0.5403055 -1.8361727338949122e-14
0.292 -0.0005007559582211387 3.0968594438299444e-07 0.5408055 -1.8502772783343347e-14
0.2925 -0.0005045893838611387 3.117942339902119e-07 0.5413055 -1.8644416636869778e-14
0.293 -0.0005084390553361387 3.139112489194365e-07 0.5418054999999999 -1.8786660768812766e-14
0.2935 -0.0005123050203961388 3.160366417822978e-07 0.5423055 -1.8929506943519558e-14
0.294 -0.0005161873283336388 3.181710944005933e-07 0.5428055 -1.9072956982332298e-14
0.2945 -0.0005200860123536388 3.203138634296049e-07 0.5433055 -1.9217012112165135e-14
0.295 -0.0005240011159686388 3.224654358247877e-07 0.5438054999999999 -1.9361673940791048e-14
0.2955 -0.0005279326915936389 3.246256192988172e-07 0.5443055 -1.9506944404927555e-14
0.296 -0.0005318807784436389 3.2679488406791294e-07 0.5448055 -1.9652824953556388e-14
0.2965 -0.0005358454231636389 3.2897354741428796e-07 0.5453055 -1.97993173101954e-14
0.297 -0.0005398266724661388 3.3116043527680984e-07 0.5458054999999999 -1.9946423200856558e-14
0.2975 -0.0005438245716461389 3.333556081312287e-07 0.5463055 -2.0094144299175648e-14
0.298 -0.0005478391720086389 3.355593162245926e-07 0.5468055 -2.0242482500856042e-14
0.2985 -0.0005518705234586389 3.377724709688279e-07 0.5473055 -2.0391439649871554e-14
0.299 -0.000555918658073639 3.399949271624384e-07 0.5478055 -2.054101693147557e-14
0.2995 -0.000559983619883639 3.422254007174849e-07 0.5483055 -2.0691215972562534e-14
0.3 -0.000564065470941139 3.444645800923308e-07 0.5488055000000001 -2.084203906595251e-14
0.3005 -0.0005681642584411391 3.4671299642736865e-07 0.5493055 -2.0993487955485675e-14
0.301 -0.0005722800251386391 3.4897008131871183e-07 0.5498055 -2.1145564220945636e-14
0.3015 -0.0005764128243686391 3.5123634225545283e-07 0.5503055 -2.129826983304361e-14
0.302 -0.0005805627050411391 3.5351185483474043e-07 0.5508055000000001 -2.1451606598988485e-14
0.3025 -0.0005847297116111391 3.55796265140485e-07 0.5513055 -2.1605576161378314e-14
0.303 -0.0005889138931236391 3.580896511002819e-07 0.5518055 -2.1760180332410192e-14
0.3035 -0.0005931153032436391 3.603925371484959e-07 0.5523055 -2.191542109498874e-14
0.304 -0.0005973339926986391 3.627046638043273e-07 0.5528055000000001 -2.2071300323478877e-14
0.3045 -0.0006015700062186392 3.650256203162519e-07 0.5533055 -2.2227819670639832e-14
0.305 -0.0006058233992436391 3.6735623518801006e-07 0.5538055 -2.23849811849619e-14
0.3055 -0.0006100942212186392 3.6969625650544357e-07 0.5543055 -2.2542786693422046e-14
0.306 -0.0006143825186086391 3.7204526421230534e-07 0.5548055000000001 -2.2701237912887187e-14
0.3065 -0.0006186883440586392 3.744036286318107e-07 0.5553055 -2.2860336788573264e-14
0.307 -0.0006230117380436391 3.7677083506995176e-07 0.5558055 -2.3020084816018603e-14
0.3075 -0.0006273527426036391 3.791469249081421e-07 0.5563055 -2.3180483548587786e-14
0.308 -0.0006317114028911391 3.815324878811947e-07 0.5568055000000001 -2.3341534654651273e-14
0.3085 -0.0006360877718111391 3.8392754334744614e-07 0.5573055 -2.3503240089031916e-14
0.309 -0.0006404819162411391 3.863325889117298e-07 0.5578055 -2.3665602322831996e-14
0.3095 -0.0006448938846761391 3.8874655077184227e-07 0.5583055 -2.382862314792628e-14
0.31 -0.0006493237241311391 3.911689542719914e-07 0.5588055000000001 -2.3992304301504003e-14
0.3105 -0.0006537714940811391 3.9360086633315505e-07 0.5593055 -2.4156647981147432e-14
0.311 -0.0006582372354911391 3.9604278315271594e-07 0.5598055 -2.4321655700500232e-14
0.3115 -0.0006627210017961391 3.984947143026311e-07 0.5603055 -2.44873294339686e-14
0.312 -0.0006672228620961391 4.009561799523402e-07 0.5608055000000001 -2.4653671734775475e-14
0.3125 -0.0006717428638161392 4.0342717597865364e-07 0.5613055 -2.482068435525946e-14
0.313 -0.0006762810888161392 4.0590791830430424e-07 0.5618055 -2.498837032012142e-14
0.3135 -0.0006808376191811392 4.0839788990274177e-07 0.5623055 -2.515673266237591e-14
0.314 -0.0006854124933311392 4.108968650396833e-07 0.5628055000000001 -2.5325772801629646e-14
0.3145 -0.0006900057685411392 4.134053565726781e-07 0.5633055 -2.5495492854175606e-14
0.315 -0.0006946175116261392 4.1592335765104936e-07 0.5638055 -2.56658952888067e-14
0.3155 -0.0006992477753761391 4.1845138648530953e-07 0.5643055 -2.583698205609658e-14
0.316 -0.0007038965984661391 4.209894140759312e-07 0.5648055000000001 -2.600875458507415e-14
0.3165 -0.0007085640527661392 4.2353691039729774e-07 0.5653055 -2.618121553131296e-14
0.317 -0.0007132502055711392 4.2609387025522747e-07 0.5658055 -2.6354367381341775e-14
0.3175 -0.0007179551084761393 4.2866192364790886e-07 0.5663055 -2.6528212041579374e-14
0.318 -0.0007226788131511392 4.3124104784976386e-07 0.5668055000000001 -2.670275142121576e-14
0.3185 -0.0007274213856511392 4.338295887143322e-07 0.5673055 -2.6877987960962095e-14
0.319 -0.0007321828937661392 4.36427545020216e-07 0.5678055 -2.7053924165637234e-14
0.3195 -0.0007369633862961392 4.390354405828652e-07 0.5683055 -2.72305618383856e-14
0.32 -0.0007417629248811392 4.4165326542862946e-07 0.5688055000000001 -2.7407903256785514e-14
0.3205 -0.0007465815632811392 4.442804637287702e-07 0.5693055 -2.758595040725181e-14
0.321 -0.0007514193681586392 4.469180764401976e-07 0.5698055 -2.7764705752942584e-14
0.3215 -0.0007562764079236393 4.4956665135912825e-07 0.5703055 -2.794417182158549e-14
0.322 -0.0007611527302386393 4.5222512545514767e-07 0.5708055000000001 -2.8124350374294684e-14
0.3225 -0.0007660484101886393 4.5489294583005487e-07 0.5713055 -2.8305244185436955e-14
0.323 -0.0007709635020761393 4.5757086376150104e-07 0.5718055 -2.848685526147233e-14
0.3235 -0.0007758980570561393 4.602594139688297e-07 0.5723055 -2.8669185492561733e-14
0.324 -0.0007808521619361394 4.629588724035132e-07 0.5728055000000001 -2.8852238086214576e-14
0.3245 -0.0007858258745961394 4.656686601722027e-07 0.5733055 -2.9036015181078376e-14
0.325 -0.0007908192692386394 4.6838831968809364e-07 0.5738055 -2.9220519518911816e-14
0.3255 -0.0007958324169886394 4.711189002632366e-07 0.5743055 -2.940575372776094e-14
0.326 -0.0008008653761086393 4.7385949419539795e-07 0.5748055000000001 -2.9591719960406525e-14
0.3265 -0.0008059182033286394 4.76610093404072e-07 0.5753055 -2.977842031300396e-14
0.327 -0.0008109909636311394 4.79371617563355e-07 0.5758055 -2.9965857186635875e-14
0.3275 -0.0008160837303011394 4.821441068131094e-07 0.5763055 -3.015403328915961e-14
0.328 -0.0008211965636886394 4.849269837070374e-07 0.5768055000000001 -3.034295085048841e-14
0.3285 -0.0008263295324486394 4.877202821362635e-07 0.5773055 -3.05326124074026e-14
0.329 -0.0008314826988086395 4.905246661200671e-07 0.5778055 -3.072302025918845e-14
0.3295 -0.0008366561168836395 4.933390908315649e-07 0.5783055 -3.0914176405377914e-14
0.33 -0.0008418498655761395 4.961640323418557e-07 0.5788055000000001 -3.110608376139319e-14
0.3305 -0.0008470640239761395 4.989995316916688e-07 0.5793055 -3.129874524958452e-14
0.331 -0.0008522986449211394 5.018462667040951e-07 0.5798055 -3.1492162822280665e-14
0.3315 -0.0008575537978661394 5.047042717280555e-07 0.5803055 -3.16863390458217e-14
0.332 -0.0008628295673261394 5.075718646042374e-07 0.5808055000000001 -3.1881277043009886e-14
0.3325 -0.0008681260280661394 5.104501787312658e-07 0.5813055 -3.2076979576388114e-14
0.333 -0.0008734432433786394 5.133399063854037e-07 0.5818055 -3.2273448984594047e-14
0.3335 -0.0008787812866586395 5.162408141164194e-07 0.5823055 -3.24706879795495e-14
0.334 -0.0008841402364611395 5.191522504306572e-07 0.5828055000000001 -3.266869946383665e-14
0.3345 -0.0008895201564911395 5.220745040321904e-07 0.5833055 -3.2867485791334907e-14
0.335 -0.0008949211289636395 5.250082926080343e-07 0.5838055 -3.306704999986226e-14
0.3355 -0.0009003432362886394 5.279536800984217e-07 0.5843055 -3.326739513444191e-14
0.336 -0.0009057865342311395 5.309100302737721e-07 0.5848055000000001 -3.3468523255572805e-14
0.3365 -0.0009112510987911395 5.338773985009441e-07 0.5853055 -3.3670437171430677e-14
0.337 -0.0009167370229586395 5.368565224051031e-07 0.5858055 -3.3873140317966337e-14
0.3375 -0.0009222443763736395 5.398463179500748e-07 0.5863055 -3.407663526835555e-14
0.338 -0.0009277732220611396 5.428472913170878e-07 0.5868055000000001 -3.4280924351351955e-14
0.3385 -0.0009333236383611396 5.458594897843952e-07 0.5873055 -3.448601046159353e-14
0.339 -0.0009388957105561396 5.488825405239287e-07 0.5878055 -3.4691896750241425e-14
0.3395 -0.0009444895190461396 5.519176583761839e-07 0.5883055 -3.489858618804997e-14
0.34 -0.0009501051393186395 5.549641749005127e-07 0.5888055000000001 -3.5106081564258195e-14
0.3405 -0.0009557426419186395 5.580221504170939e-07 0.5893055 -3.531438548548132e-14
0.341 -0.0009614021145511395 5.610923679784182e-07 0.5898055 -3.55235011923911e-14
0.3415 -0.0009670836400161395 5.641737059707327e-07 0.5903055 -3.573343174442109e-14
0.342 -0.0009727872961786395 5.672666858164643e-07 0.5908055000000001 -3.59441800186582e-14
0.3425 -0.0009785131661986396 5.70370960076195e-07 0.5913055 -3.615574908783787e-14
0.343 -0.0009842613111611396 5.73487291733885e-07 0.5918055 -3.636814120903134e-14
0.3435 -0.0009900318111061397 5.766160976690932e-07 0.5923055 -3.658135933969107e-14
0.344 -0.000995824780596139 5.797554797513404e-07 0.5928055 -3.679540771286482e-14
0.3445 -0.0010016403069961388 5.829062724462632e-07 0.5933055 -3.70102895566615e-14
0.345 -0.0010074784485911389 5.860692864337544e-07 0.5938055 -3.722600702469324e-14
0.3455 -0.0010133392809911388 5.892450117028942e-07 0.5943054999999999 -3.744256291072539e-14
0.346 -0.0010192228955036389 5.924327490682606e-07 0.5948055 -3.7659960588540926e-14
0.3465 -0.0010251293819236388 5.956313348075891e-07 0.5953055 -3.7878203376036425e-14
0.347 -0.001031058818128639 5.988416171789026e-07 0.5958055 -3.8097294150760663e-14
0.3475 -0.001037011283888639 6.020645568464679e-07 0.5963054999999999 -3.831723586018966e-14
0.348 -0.001042986874776139 6.052994054295026e-07 0.5968055 -3.8538032035696776e-14
0.3485 -0.001048985690076139 6.085465788671398e-07 0.5973055 -3.875968634583107e-14
0.349 -0.001055007808411139 6.118069472513417e-07 0.5978055 -3.898220169566881e-14
0.3495 -0.001061053312051139 6.150793045716965e-07 0.5983054999999999 -3.9205581125060244e-14
0.35 -0.001067122299166139 6.183629127418468e-07 0.5988055 -3.942982826135551e-14
0.3505 -0.001073214854166139 6.21659133478375e-07 0.5993055 -3.965494622347717e-14
0.351 -0.001079331079166139 6.249680432879159e-07 0.5998055 -3.988093878454187e-14
0.3515 -0.0010854710624961389 6.282892504675675e-07 0.6003054999999999 -4.010780920831491e-14
0.352 -0.0010916348838936388 6.316228169644283e-07 0.6008055 -4.033556044107146e-14
0.3525 -0.0010978226373336388 6.349687974810844e-07 0.6013055 -4.0564195955157765e-14
0.353 -0.0011040344152461387 6.383272193727819e-07 0.6018055 -4.079371916583282e-14
0.3535 -0.0011102703261561388 6.416981388502509e-07 0.6023054999999999 -4.102413408306072e-14
0.354 -0.0011165304647261388 6.450816271274325e-07 0.6028055 -4.125544420459062e-14
0.3545 -0.0011228149099061387 6.484782771209308e-07 0.6033055 -4.148765244759982e-14
0.355 -0.0011291237691561386 6.518881743126216e-07 0.6038055 -4.1720762782701e-14
0.3555 -0.0011354571537561386 6.553108983898551e-07 0.6043054999999999 -4.195477932165464e-14
0.356 -0.0011418151468311386 6.587465202072388e-07 0.6048055 -4.2189705135902954e-14
0.3565 -0.0011481978245511386 6.621942503921009e-07 0.6053055 -4.242554303990312e-14
0.357 -0.0011546052988711387 6.656541648659005e-07 0.6058055 -4.2662297170356647e-14
0.3575 -0.0011610376838161387 6.691286388610806e-07 0.6063054999999999 -4.2899971740450876e-14
0.358 -0.0011674950633161387 6.726177525701566e-07 0.6068055 -4.313856985137252e-14
0.3585 -0.0011739775160961388 6.761193177417985e-07 0.6073055 -4.3378094411985185e-14
0.359 -0.0011804851443261387 6.79633409998893e-07 0.6078055 -4.361854919743775e-14
0.3595 -0.0011870180755461388 6.831604330928855e-07 0.6083054999999999 -4.3859938920292516e-14
0.36 -0.0011935764124761388 6.867004390893773e-07 0.6088055 -4.4102267376020665e-14
0.3605 -0.0012001602490761389 6.902531377459129e-07 0.6093055 -4.434553803641422e-14
0.361 -0.0012067696867186389 6.938186041778326e-07 0.6098055 -4.4589754647154674e-14
0.3615 -0.001213404823398639 6.973984038711533e-07 0.6103055 -4.4834920829125995e-14
0.362 -0.001220065762751139 7.009926292302571e-07 0.6108055 -4.508104041160835e-14
0.3625 -0.001226752617701139 7.045998915830974e-07 0.6113055000000001 -4.5328117567144435e-14
0.363 -0.001233465508701139 7.082218237316172e-07 0.6118055 -4.557615674641566e-14
0.3635 -0.001240204540176139 7.118585149868217e-07 0.6123055 -4.582516180789246e-14
0.364 -0.001246969793163639 7.155085060935321e-07 0.6128055 -4.607513574588456e-14
0.3645 -0.001253761390703639 7.191718906601546e-07 0.6133055000000001 -4.63260831066807e-14
0.365 -0.0012605794561511392 7.228483806726997e-07 0.6138055 -4.657800844820873e-14
0.3655 -0.001267424094926139 7.265389836523109e-07 0.6143055 -4.6830915665704e-14
0.366 -0.001274295416343639 7.302441467695122e-07 0.6148055 -4.7084808798320855e-14
0.3665 -0.001281193531803639 7.339619642214988e-07 0.6153055000000001 -4.7339691962253746e-14
0.367 -0.001288118540141139 7.376924510263878e-07 0.6158055 -4.7595568809424354e-14
0.3675 -0.001295070556916139 7.414383007764573e-07 0.6163055 -4.785244360973778e-14
0.368 -0.001302049708991139 7.45199618855966e-07 0.6168055 -4.811032105072291e-14
0.3685 -0.001309056084911139 7.489748848131226e-07 0.6173055000000001 -4.836920440408922e-14
0.369 -0.001316089813921139 7.527642021341896e-07 0.6178055 -4.8629098445398196e-14
0.3695 -0.001323151025596139 7.565676732890062e-07 0.6183055 -4.8890007962404725e-14
0.37 -0.001330239811043639 7.60386422743213e-07 0.6188055 -4.915193632150183e-14
0.3705 -0.0013373562874436388 7.642201542027692e-07 0.6193055000000001 -4.941488785245311e-14
0.371 -0.001344500585221139 7.680678786029918e-07 0.6198055 -4.967886737442068e-14
0.3715 -0.0013516728221461389 7.719300325264763e-07 0.6203055 -4.994387923896843e-14
0.372 -0.0013588731069786389 7.75807619266745e-07 0.6208055 -5.0209927464743646e-14
0.3725 -0.0013661015542986389 7.796990169223533e-07 0.6213055000000001 -5.047701628544074e-14
0.373 -0.0013733582957111388 7.836034037255313e-07 0.6218055 -5.074515056382244e-14
0.3735 -0.0013806434762061387 7.875225883801112e-07 0.6223055 -5.101433565722297e-14
0.374 -0.0013879572038061388 7.914566664620599e-07 0.6228055 -5.1284575557039216e-14
0.3745 -0.0013952995923761388 7.954068355545162e-07 0.6233055000000001 -5.155587447054657e-14
0.375 -0.001402670767271139 7.993732036401419e-07 0.6238055 -5.182823702957226e-14
0.3755 -0.001410070871021139 8.033547672510516e-07 0.6243055 -5.210166850055428e-14
0.376 -0.001417500054033639 8.073498728998683e-07 0.6248055 -5.237617444100174e-14
0.3765 -0.0014249584107136391 8.113597574529507e-07 0.6253055000000001 -5.265175833914925e-14
0.377 -0.0014324460619936392 8.153862953527994e-07 0.6258055 -5.2928424663414074e-14
0.3775 -0.001439963149818639 8.194284972608716e-07 0.6263055 -5.3206178658618633e-14
0.378 -0.0014475098032811391 8.234864425174271e-07 0.6268055 -5.3485025094689607e-14
0.3785 -0.0014550861461111392 8.275583873261663e-07 0.6273055000000001 -5.3764968543410985e-14
0.379 -0.0014626923382811392 8.316456139296358e-07 0.6278055 -5.404601491571557e-14
0.3795 -0.0014703285212411391 8.357500861895624e-07 0.6283055 -5.432816943813569e-14
0.38 -0.0014779948026386392 8.39870032763768e-07 0.6288055 -5.4611436088212125e-14
0.3805 -0.0014856913150386392 8.440054980609092e-07 0.6293055000000001 -5.4895819764179284e-14
0.381 -0.0014934181741986393 8.481565337724184e-07 0.6298055 -5.518132474323984e-14
0.3815 -0.0015011755189836393 8.52323242438466e-07 0.6303055 -5.546795615641121e-14
0.382 -0.0015089635076711392 8.565064875878624e-07 0.6308055 -5.575571985199648e-14
0.3825 -0.0015167822779411392 8.607064116962492e-07 0.6313055000000001 -5.604462091722771e-14
0.383 -0.0015246319792786393 8.649211945720798e-07 0.6318055 -5.6334664875527914e-14
0.3835 -0.0015325127232436394 8.691521220566527e-07 0.6323055 -5.662585584900348e-14
0.384 -0.0015404246427136393 8.734005359398052e-07 0.6328055 -5.691819874743559e-14
0.3845 -0.0015483679284736393 8.776653604265522e-07 0.6333055000000001 -5.721170062026911e-14
0.385 -0.0015563427160886392 8.819453917452535e-07 0.6338055 -5.750636647658749e-14
0.3855 -0.0015643491318136392 8.86240722158443e-07 0.6343055 -5.780220098147269e-14
0.386 -0.0015723873176011394 8.905547185515029e-07 0.6348055 -5.809920938002425e-14
0.3865 -0.0015804574311811394 8.948854981388907e-07 0.6353055000000001 -5.839739750031532e-14
0.387 -0.0015885596132886393 8.992319499916702e-07 0.6358055 -5.869677054245921e-14
0.3875 -0.0015966940475586394 9.035962144810592e-07 0.6363055 -5.899733529171056e-14
0.388 -0.0016048608832461395 9.079775973011107e-07 0.6368055 -5.929909726299395e-14
0.3885 -0.0016130602272861395 9.123762454821442e-07 0.6373055000000001 -5.960206040752349e-14
0.389 -0.0016212922625661395 9.167910247045881e-07 0.6378055 -5.990623148293392e-14
0.3895 -0.0016295571238361395 9.212220548996977e-07 0.6383055 -6.021161546819472e-14
0.39 -0.0016378549558836394 9.256715710123485e-07 0.6388055 -6.05182177131578e-14
0.3905 -0.0016461859584336394 9.301383313569681e-07 0.6393055000000001 -6.082604559759812e-14
0.391 -0.0016545502888036395 9.346223828059467e-07 0.6398055 -6.113510493434712e-14
0.3915 -0.0016629480812336394 9.391246608168015e-07 0.6403055 -6.14454006835299e-14
0.392 -0.0016713795035336394 9.436430422523718e-07 0.6408055 -6.17569390456724e-14
0.3925 -0.0016798447160936395 9.481780875966464e-07 0.6413055000000001 -6.206972594713393e-14
0.393 -0.0016883438600686395 9.527334404873e-07 0.6418055 -6.238376660354665e-14
0.3935 -0.0016968770867536395 9.573070036812407e-07 0.6423055 -6.269906660521251e-14
0.394 -0.0017054445733736396 9.618976143372115e-07 0.6428055 -6.301563250053869e-14
0.3945 -0.0017140465054836396 9.665054012974396e-07 0.6433055000000001 -6.33334711457232e-14
0.395 -0.0017226830493936396 9.711305021677125e-07 0.6438055 -6.365258868586744e-14
0.3955 -0.0017313543876186395 9.757743957187566e-07 0.6443055 -6.397299186484237e-14
0.396 -0.0017400606398586395 9.804372445365443e-07 0.6448055 -6.42946851055248e-14
0.3965 -0.0017488019616786394 9.85117801955571e-07 0.6453055000000001 -6.46176741559918e-14
0.397 -0.0017575785744261393 9.898162116537263e-07 0.6458055 -6.494196719496284e-14
0.3975 -0.0017663906444761394 9.945316266521702e-07 0.6463055 -6.526757036994105e-14
0.398 -0.0017752383445636395 9.992665533338898e-07 0.6468055 -6.559449006342952e-14
0.3985 -0.0017841218697336395 1.0040211037786546e-06 0.6473055000000001 -6.592273348227874e-14
0.399 -0.0017930413976011395 1.0087930914461956e-06 0.6478055 -6.625230718930624e-14
0.3995 -0.0018019970723011395 1.013583564846644e-06 0.6483055 -6.658321651025427e-14
0.4 -0.0018109891081886395 1.018394175914303e-06 0.6488055 -6.691546936547163e-14
0.4005 -0.0018200176841886395 1.0232250501858403e-06 0.6493055000000001 -6.724907236617996e-14
0.401 -0.0018290829055686395 1.0280723804873723e-06 0.6498055 -6.758402940197978e-14
0.4015 -0.0018381849820136395 1.0329402832885117e-06 0.6503055 -6.792034822066487e-14
0.402 -0.0018473241498536395 1.0378288822711266e-06 0.6508055 -6.82580375545533e-14
0.4025 -0.0018565005797336394 1.042736682287303e-06 0.6513055000000001 -6.859710370892334e-14
0.403 -0.0018657144366586395 1.047663793615151e-06 0.6518055 -6.893755278065704e-14
0.4035 -0.0018749659202636395 1.0526079924707647e-06 0.6523055 -6.927939214620394e-14
0.404 -0.0018842552165636395 1.0575735536717068e-06 0.6528055 -6.962262867875887e-14
0.4045 -0.0018935824958636394 1.0625598114907436e-06 0.6533055000000001 -6.996726867103725e-14
0.405 -0.0019029479652636395 1.0675652875231503e-06 0.6538055 -7.031331977531793e-14
0.4055 -0.0019123518404886395 1.0725908065107018e-06 0.6543055 -7.066078996257079e-14
0.406 -0.0019217943337636394 1.0776381160011162e-06 0.6548055 -7.100968707444184e-14
0.4065 -0.0019312756192836384 1.0827073303198383e-06 0.6553055 -7.136001754738066e-14
0.407 -0.0019407958919661383 1.0877943872029214e-06 0.6558055 -7.171178858352672e-14
0.4075 -0.0019503553655161382 1.0929021782283141e-06 0.6563055 -7.206500807921152e-14
0.408 -0.0019599542175036382 1.0980298138348053e-06 0.6568054999999999 -7.241968259558987e-14
0.4085 -0.001969592666703638 1.1031789773472553e-06 0.6573055 -7.277582021632815e-14
0.409 -0.001979270940616138 1.1083507471951204e-06 0.6578055 -7.313342934747875e-14
0.4095 -0.0019889892182461378 1.1135409042836088e-06 0.6583055 -7.349251660321925e-14
0.41 -0.0019987476953836378 1.1187524009947457e-06 0.6588054999999999 -7.385308921792766e-14
0.4105 -0.002008546631833638 1.123985438307482e-06 0.6593055 -7.421515679131579e-14
0.411 -0.002018386226523638 1.1292373272488849e-06 0.6598055 -7.457872667369124e-14
0.4115 -0.002028266611038638 1.1345127090838503e-06 0.6603055 -7.494380372707775e-14
0.412 -0.002038188026236138 1.1398117648789053e-06 0.6608054999999999 -7.531039685108304e-14
0.4125 -0.002048150717716138 1.1451301084226008e-06 0.6613055 -7.567851512054871e-14
0.413 -0.002058154902841138 1.1504678803552545e-06 0.6618055 -7.604816656694974e-14
0.4135 -0.002068200811896138 1.1558282208900217e-06 0.6623055 -7.641935969924337e-14
0.414 -0.0020782886571361382 1.1612129591399484e-06 0.6628054999999999 -7.679210236018405e-14
0.4145 -0.0020884186492561383 1.1666192707726336e-06 0.6633055 -7.71664023348848e-14
0.415 -0.0020985909932361383 1.1720455956801049e-06 0.6638055 -7.754226719729115e-14
0.4155 -0.0021088059547111383 1.1774951080342786e-06 0.6643055 -7.791970676253157e-14
0.416 -0.0021190637626186384 1.182967906136221e-06 0.6648054999999999 -7.829872948977356e-14
0.4165 -0.0021293646173386385 1.1884628270025306e-06 0.6653055 -7.867934278299417e-14
0.417 -0.0021397087488636383 1.193979980962397e-06 0.6658055 -7.906155514034285e-14
0.4175 -0.0021500964065136385 1.199517694916325e-06 0.6663055 -7.944537577411398e-14
0.418 -0.0021605278402386384 1.2050791569899385e-06 0.6668054999999999 -7.983081391988027e-14
0.4185 -0.0021710032567286383 1.2106644636831808e-06 0.6673055 -8.021787721477124e-14
0.419 -0.002181522890348638 1.216272478319277e-06 0.6678055 -8.06065743184988e-14
0.4195 -0.002192086982318638 1.2219032961410013e-06 0.6683055 -8.099691414406496e-14
0.42 -0.002202695778646138 1.2275583543410928e-06 0.6688054999999999 -8.138890578136828e-14
0.4205 -0.002213349551146138 1.2332377873411835e-06 0.6693055 -8.178255927388624e-14
0.421 -0.002224048530281138 1.2389385645609614e-06 0.6698055 -8.217788313713465e-14
0.4215 -0.0022347929807411382 1.244662641986952e-06 0.6703055 -8.257488715132448e-14
0.422 -0.002245583138378638 1.25041331611648e-06 0.6708054999999999 -8.297358003113033e-14
0.4225 -0.0022564192374986383 1.2561888690982866e-06 0.6713055 -8.337397043404713e-14
0.423 -0.0022673015361986382 1.261985480380642e-06 0.6718055 -8.377606789669509e-14
0.4235 -0.002278230276293638 1.26780638784942e-06 0.6723055 -8.417988135406128e-14
0.424 -0.002289205721351138 1.2736513211309425e-06 0.6728055 -8.458542054488067e-14
0.4245 -0.002300228148311138 1.27952220920774e-06 0.6733055 -8.499269570199785e-14
0.425 -0.0023112978496686383 1.2854201214712858e-06 0.6738055000000001 -8.540171763300969e-14
0.4255 -0.002322415054918638 1.291340050238999e-06 0.6743055 -8.581249481768315e-14
0.426 -0.0023335800430136383 1.2972854149638313e-06 0.6748055 -8.622503756322406e-14
0.4265 -0.002344793080823638 1.3032563572002634e-06 0.6753055 -8.663935573039372e-14
0.427 -0.002356054403883638 1.3092517434726574e-06 0.6758055000000001 -8.705545802213518e-14
0.4275 -0.002367364284563638 1.3152717068901825e-06 0.6763055 -8.747335450243298e-14
0.428 -0.0023787230001761383 1.321317699359688e-06 0.6768055 -8.789305541789546e-14
0.4285 -0.0023901308543961383 1.3273898895099937e-06 0.6773055 -8.831457198921692e-14
0.429 -0.0024015881088211384 1.3334850957551924e-06 0.6778055000000001 -8.873791388234145e-14
0.4295 -0.0024130950492661386 1.339608849325257e-06 0.6783055 -8.916309165804208e-14
0.43 -0.0024246519579561388 1.3457613026882207e-06 0.6788055 -8.959011574444246e-14
0.4305 -0.0024362591135061386 1.3519372341177243e-06 0.6793055 -9.001899643627783e-14
0.431 -0.0024479168317986387 1.3581368063370953e-06 0.6798055000000001 -9.044974540530577e-14
0.4315 -0.0024596253540936385 1.3643635678232515e-06 0.6803055 -9.088237156600623e-14
0.432 -0.0024713849718136383 1.3706176653755753e-06 0.6808055 -9.131688568634755e-14
0.4325 -0.002483196013813638 1.376897926214958e-06 0.6813055 -9.1753299917417e-14
0.433 -0.002495058792488638 1.383208014544569e-06 0.6818055000000001 -9.219162580211008e-14
0.4335 -0.002506973584208638 1.3895460208099751e-06 0.6823055 -9.263187355221007e-14
0.434 -0.002518940670331138 1.3959086081443295e-06 0.6828055 -9.307405356378677e-14
0.4345 -0.002530960352411138 1.4022959129890866e-06 0.6833055 -9.351817697920113e-14
0.435 -0.002543032974016138 1.408713840308806e-06 0.6838055000000001 -9.39642564931626e-14
0.4355 -0.0025551588404411378 1.415162559585378e-06 0.6843055 -9.441230338622395e-14
0.436 -0.002567338222883638 1.4216365305517217e-06 0.6848055 -9.486232767904624e-14
0.4365 -0.0025795714324036378 1.428135911222036e-06 0.6853055 -9.531434086519716e-14
0.437 -0.002591858732803638 1.4346644465546223e-06 0.6858055000000001 -9.576835269209486e-14
0.4375 -0.002604200473693638 1.441222322564391e-06 0.6863055 -9.62243760777172e-14
0.438 -0.002616597009943638 1.4478083226269264e-06 0.6868055 -9.668242413439742e-14
0.4385 -0.002629048662283638 1.4544226248079567e-06 0.6873055 -9.714250871300658e-14
0.439 -0.0026415557478386377 1.461066926502972e-06 0.6878055000000001 -9.760464153121223e-14
0.4395 -0.0026541185910836378 1.4677414060534622e-06 0.6883055 -9.806883457826199e-14
0.44 -0.002666737506293638 1.4744425193111232e-06 0.6888055 -9.85350994665168e-14
0.4405 -0.0026794127666936378 1.4811727557206424e-06 0.6893055 -9.900344629155315e-14
0.441 -0.0026921447210011377 1.4879361018233156e-06 0.6898055000000001 -9.947388793837136e-14
0.4415 -0.0027049337606911378 1.4947304326990081e-06 0.6903055 -9.994643887184769e-14
0.442 -0.002717780240716138 1.5015521738282142e-06 0.6908055 -1.0042111220736368e-13
0.4425 -0.002730684468286138 1.5084014885721599e-06 0.6913055 -1.0089791929623076e-13
0.443 -0.002743646738048638 1.515278587779486e-06 0.6918055000000001 -1.0137687102557998e-13
0.4435 -0.002756667436133638 1.5221899203793523e-06 0.6923055 -1.0185798166279155e-13
0.444 -0.002769746923036138 1.52913561472667e-06 0.6928055 -1.0234126452804067e-13
0.4445 -0.002782885506856138 1.5361096127225618e-06 0.6933055 -1.0282673100552392e-13
0.445 -0.002796083576408638 1.5431121255479358e-06 0.6938055000000001 -1.0331439546183145e-13
0.4455 -0.0028093414881086376 1.5501433459167304e-06 0.6943055 -1.0380427106638371e-13
0.446 -0.0028226596170536377 1.5572074860652073e-06 0.6948055 -1.0429637167891359e-13
0.4465 -0.0028360382991236377 1.5643072868832823e-06 0.6953055 -1.0479070971007982e-13
0.447 -0.002849477844196138 1.571438930585602e-06 0.6958055000000001 -1.0528729660975712e-13
0.4475 -0.002862978679066138 1.5786001138418145e-06 0.6963055 -1.0578614814788447e-13
0.448 -0.002876541173441138 1.5857910271918056e-06 0.6968055 -1.0628727798503597e-13
0.4485 -0.002890165715841138 1.5930159953559086e-06 0.6973055 -1.0679070047690156e-13
0.449 -0.0029038527047086384 1.6002777836560653e-06 0.6978055000000001 -1.0729643034580443e-13
0.4495 -0.0029176025013036384 1.6075724911671896e-06 0.6983055 -1.0780448094018622e-13
0.45 -0.0029314154587511384 1.6148977825107712e-06 0.6988055 -1.0831486530790295e-13
0.4505 -0.002945291960251138 1.6222538684010727e-06 0.6993055 -1.0882759760807229e-13
0.451 -0.0029592323899261383 1.6296409488086589e-06 0.6998055000000001 -1.0934269203389796e-13
0.4515 -0.0029732371170361383 1.6370634496255974e-06 0.7003055 -1.0986016222941907e-13
0.452 -0.0029873065591186384 1.6445242344838e-06 0.7008055 -1.1038002362251297e-13
0.4525 -0.0030014411076186385 1.6520150292151208e-06 0.7013055 -1.1090229067694741e-13
0.453 -0.0030156411911186386 1.659536310523439e-06 0.7018055000000001 -1.1142697922870893e-13
0.4535 -0.003029907171308639 1.6670965756107396e-06 0.7023055 -1.1195410264212758e-13
0.454 -0.0030442394696661387 1.6746929480023188e-06 0.7028055 -1.124836764906624e-13
0.4545 -0.003058638508696139 1.682321384236788e-06 0.7033055 -1.1301571638573825e-13
0.455 -0.003073104591488639 1.6899848627931443e-06 0.7038055000000001 -1.1355023352643388e-13
0.4555 -0.003087638167363639 1.6976836368644568e-06 0.7043055 -1.1408724451497982e-13
0.456 -0.0031022396958611392 1.705419591902942e-06 0.7048055 -1.1462676633123237e-13
0.4565 -0.0031169095533011395 1.7131929421696232e-06 0.7053055 -1.151688128800954e-13
0.457 -0.0031316482172961393 1.7209995566033335e-06 0.7058055000000001 -1.1571340180919825e-13
0.4575 -0.003146456109526139 1.728839662112692e-06 0.7063055 -1.1626054869948234e-13
0.458 -0.0031613335474511392 1.736716328685763e-06 0.7068055 -1.1681026528099332e-13
0.4585 -0.003176280977431139 1.7446343651560726e-06 0.7073055 -1.1736256804659064e-13
0.459 -0.0031912988537836392 1.7525911400163405e-06 0.7078055000000001 -1.179174737831609e-13
0.4595 -0.0032063875906186393 1.7605823540648917e-06 0.7083055 -1.184749977919364e-13
0.46 -0.003221547665046139 1.7686082909382053e-06 0.7088055 -1.1903515770197932e-13
0.4605 -0.0032367795553461393 1.7766692185881212e-06 0.7093055 -1.1959797118558296e-13
0.461 -0.003252083688011139 1.7847682651212113e-06 0.7098055000000001 -1.20163454001509e-13
0.4615 -0.003267460465176139 1.7929056581248245e-06 0.7103055 -1.2073162100851734e-13
0.462 -0.0032829103706536393 1.8010835337936462e-06 0.7108055 -1.2130249008332539e-13
0.4625 -0.0032984338524736393 1.8093021479717044e-06 0.7113055 -1.2187607778049858e-13
0.463 -0.0033140312972861396 1.8175568513962696e-06 0.7118055000000001 -1.22452398386631e-13
0.4635 -0.0033297032477011394 1.825847932565447e-06 0.7123055 -1.2303147195098889e-13
0.464 -0.0033454501619386394 1.8341757715882418e-06 0.7128055 -1.2361331540465498e-13
0.4645 -0.0033612724412986393 1.8425436134369697e-06 0.7133055 -1.2419794357553614e-13
0.465 -0.0033771705506811392 1.8509517107440506e-06 0.7138055000000001 -1.2478537364153893e-13
0.4655 -0.0033931449700311395 1.8593973202490416e-06 0.7143055 -1.2537562333647788e-13
0.466 -0.0034091961897436394 1.8678857335083436e-06 0.7148055 -1.259687107802917e-13
0.4665 -0.0034253247107036396 1.876420376629226e-06 0.7153055 -1.265646544805212e-13
0.467 -0.0034415309836811395 1.8849958239477057e-06 0.7158055000000001 -1.2716347109297396e-13
0.4675 -0.0034578154581461394 1.8936089613401788e-06 0.7163055 -1.27765177225423e-13
0.468 -0.0034741786126461396 1.902260513455568e-06 0.7168055 -1.2836979056004564e-13
0.4685 -0.0034906209268461396 1.910950751294931e-06 0.7173055 -1.2897732882031053e-13
0.469 -0.0035071428862136376 1.9196799530185352e-06 0.7178055 -1.2958780994408668e-13
0.4695 -0.0035237449234136378 1.928456912685669e-06 0.7183055 -1.3020124991820788e-13
0.47 -0.0035404275260636376 1.937281927214941e-06 0.7188055 -1.30817666759985e-13
0.4705 -0.003557191241663638 1.9461468474156337e-06 0.7193054999999999 -1.3143708069936825e-13
0.471 -0.003574036611976138 1.9550519776734466e-06 0.7198055 -1.3205951175430904e-13
0.4715 -0.003590964085861138 1.9639975848973106e-06 0.7203055 -1.3268497651004104e-13
0.472 -0.003607974115533638 1.9729839199445495e-06 0.7208055 -1.3331349167576417e-13
0.4725 -0.003625067217933638 1.982014730479663e-06 0.7213054999999999 -1.3394507635224636e-13
0.473 -0.0036422438946711383 1.991090341044055e-06 0.7218055 -1.3457974907381697e-13
0.4735 -0.0036595046863511383 2.000207630467772e-06 0.7223055 -1.3521752981565813e-13
0.474 -0.0036768501490586384 2.0093669008860244e-06 0.7228055 -1.3585843912493307e-13
0.4745 -0.0036942807667286384 2.0185739785609047e-06 0.7233054999999999 -1.3650249488288557e-13
0.475 -0.0037117970030311385 2.0278291491167707e-06 0.7238055 -1.3714971422197406e-13
0.4755 -0.0037293993487811385 2.0371271880320343e-06 0.7243055 -1.378001152776561e-13
0.476 -0.0037470883363136384 2.0464720506953855e-06 0.7248055 -1.3845371771953999e-13
0.4765 -0.003764864534893638 2.0558640933958877e-06 0.7253054999999999 -1.3911054258178572e-13
0.477 -0.003782728448418638 2.0652999885325803e-06 0.7258055 -1.3977060848324504e-13
0.4775 -0.0038006805437586382 2.074780021741462e-06 0.7263055 -1.4043393267461543e-13
0.478 -0.003818721396233638 2.0843045348821317e-06 0.7268055 -1.4110053641378716e-13
0.4785 -0.003836851532323638 2.0938738267042246e-06 0.7273054999999999 -1.417704391540282e-13
0.479 -0.0038550715131961378 2.103491882063682e-06 0.7278055 -1.4244366163029846e-13
0.4795 -0.003873381920476138 2.1131590584242605e-06 0.7283055 -1.4312022533345605e-13
0.48 -0.003891783248438638 2.12287201510484e-06 0.7288055 -1.4380014852680437e-13
0.4805 -0.003910275939638638 2.1326283527897465e-06 0.7293054999999999 -1.444834475626094e-13
0.481 -0.003928860473583638 2.142428311179084e-06 0.7298055 -1.451701401585202e-13
0.4815 -0.003947537453463637 2.1522786432043664e-06 0.7303055 -1.4586024860221463e-13
0.482 -0.003966307467026137 2.1621797061937157e-06 0.7308055 -1.4655379461077522e-13
0.4825 -0.003985171014206137 2.1721280269484365e-06 0.7313054999999999 -1.472507966566406e-13
0.483 -0.004004128668393637 2.182127864683249e-06 0.7318055 -1.4795127592638823e-13
0.4835 -0.0040231810211886375 2.1921795702945038e-06 0.7323055 -1.486552542794492e-13
0.484 -0.0040423285736836375 2.202279564251774e-06 0.7328055 -1.4936275023103141e-13
0.4845 -0.004061571864343637 2.2124290920121933e-06 0.7333054999999999 -1.500737836772447e-13
0.485 -0.004080911316538638 2.2226283882029264e-06 0.7338055 -1.5078837026147542e-13
0.4855 -0.0041003474684386376 2.2328768140335423e-06 0.7343055 -1.515065298689332e-13
0.486 -0.004119880975911138 2.243174766623766e-06 0.7348055 -1.5222828673371283e-13
0.4865 -0.004139512318971137 2.25352255289147e-06 0.7353055 -1.5295365859221528e-13
0.487 -0.004159241973758637 2.2639204600618204e-06 0.7358055 -1.5368266303766155e-13
0.4875 -0.004179070536703637 2.274368822364419e-06 0.7363055000000001 -1.544153221079497e-13
0.488 -0.0041989985446411375 2.2848679748412553e-06 0.7368055 -1.5515165563896162e-13
0.4885 -0.004219026496521137 2.29542251352084e-06 0.7373055 -1.558916820667405e-13
0.489 -0.0042391549265236375 2.306032751855325e-06 0.7378055 -1.5663542112906677e-13
0.4895 -0.004259384406643638 2.3166947953877218e-06 0.7383055000000001 -1.5738289396097312e-13
0.49 -0.004279715532156138 2.3274090133899133e-06 0.7388055 -1.581341225576807e-13
0.4905 -0.0043001487943061375 2.338180092016723e-06 0.7393055 -1.5888912507053542e-13
0.491 -0.0043206846608111376 2.3490083179503306e-06 0.7398055 -1.596479187815496e-13
0.4915 -0.0043413236371361375 2.3598896456856716e-06 0.7403055000000001 -1.6041052236749363e-13
0.492 -0.004362066281388638 2.3708174316570435e-06 0.7408055 -1.6117695645026143e-13
0.4925 -0.004382913115968638 2.3817919634091012e-06 0.7413055 -1.6194724033236623e-13
0.493 -0.004403864691443638 2.3928204761401225e-06 0.7418055 -1.6272139435710138e-13
0.4935 -0.004424921527498638 2.403903300737701e-06 0.7423055000000001 -1.634994377266617e-13
0.494 -0.004446084115273637 2.4150451456038696e-06 0.7428055 -1.6428138858851334e-13
0.4945 -0.0044673530308636375 2.426246359427758e-06 0.7433055 -1.6506726822918273e-13
0.495 -0.004488728809561138 2.437502928175832e-06 0.7438055 -1.6585709642755678e-13
0.4955 -0.004510211888761138 2.4488151542770563e-06 0.7443055000000001 -1.666508893452411e-13
0.496 -0.0045318027685986376 2.460183333978286e-06 0.7448055 -1.674486654620643e-13
0.4965 -0.004553501947718638 2.4716077499307357e-06 0.7453055 -1.682504432027999e-13
0.497 -0.004575309918301138 2.4830887489075647e-06 0.7458055 -1.6905624075334175e-13
0.4975 -0.004597227200821138 2.494619190736437e-06 0.7463055000000001 -1.6986607734507498e-13
0.498 -0.004619254279483638 2.5062075237979683e-06 0.7468055 -1.7067997086921968e-13
0.4985 -0.004641391594603638 2.5178614656871893e-06 0.7473055 -1.7149793759527458e-13
0.499 -0.004663639547411138 2.5295731457290194e-06 0.7478055 -1.723199923485601e-13
0.4995 -0.004685998604681138 2.5413428768699005e-06 0.7483055000000001 -1.731461523762634e-13
0.5 -0.004708469293998638 2.553171004437788e-06 0.7488055 -1.739764371724818e-13
0.5005 -0.004731052063998636 2.56505784795709e-06 0.7493055 -1.748108633141353e-13
0.501 -0.004753747404166138 2.5770085194156845e-06 0.7498055 -1.7564944888753858e-13
0.5015 -0.004776555789886136 2.5890154189397483e-06 0.7503055 -1.764922114580153e-13
0.502 -0.004799477604651138 2.601074022352561e-06 0.7508055 -1.773391651954912e-13
0.5025 -0.0048225133028411355 2.6131924447851457e-06 0.7513055 -1.7819032688916188e-13
0.503 -0.004845663226591138 2.625370959081782e-06 0.7518055 -1.7904570918080676e-13
0.5035 -0.004868927708456136 2.637609808381231e-06 0.7523055 -1.7990532435822653e-13
0.504 -0.0048923071846586385 2.649914167306521e-06 0.7528055 -1.8076918853970363e-13
0.5045 -0.004915802074538636 2.662276131257345e-06 0.7533055 -1.8163731721971684e-13
0.505 -0.0049394127804836385 2.674691081408422e-06 0.7538055 -1.8250972526635619e-13
0.5055 -0.004963139703008636 2.687167428430633e-06 0.7543055 -1.8338642747852265e-13
0.506 -0.004986983119426139 2.6997053963410738e-06 0.7548055 -1.84267434102825e-13
0.5065 -0.005010943370576136 2.712305225841641e-06 0.7553055 -1.8515275773319201e-13
0.507 -0.005035020785101139 2.7249671829390325e-06 0.7558055 -1.860424105128595e-13
0.5075 -0.005059215593206136 2.7376882659142778e-06 0.7563055 -1.8693640094782834e-13
0.508 -0.005083528172406138 2.7504686790052967e-06 0.7568055 -1.8783474298715765e-13
0.5085 -0.005107958898246136 2.763311834794621e-06 0.7573055 -1.887374505071149e-13
0.509 -0.005132507968858638 2.776217932647722e-06 0.7578055 -1.8964453082863312e-13
0.5095 -0.005157175643493635 2.7891872173744873e-06 0.7583055 -1.905559935309166e-13
0.51 -0.005181962207093638 2.802211123809621e-06 0.7588055 -1.914718491425002e-13
0.5105 -0.005206867939793636 2.815295306201314e-06 0.7593055 -1.9239210801428227e-13
0.511 -0.005231893014801138 2.8284486439626744e-06 0.7598055 -1.9331677654622504e-13
0.5115 -0.005257037497976135 2.8416658339841353e-06 0.7603055 -1.9424585717183411e-13
0.512 -0.005282301567356138 2.8549470409881647e-06 0.7608055 -1.9517935646953872e-13
0.5125 -0.005307685426556135 2.8682833666766706e-06 0.7613055 -1.961172819628476e-13
0.513 -0.005333189302306138 2.8816750179870257e-06 0.7618055 -1.970596420293623e-13
0.5135 -0.005358813359896135 2.895131187955746e-06 0.7623055 -1.980064427764952e-13
0.514 -0.005384557654153638 2.908657840513481e-06 0.7628055 -1.9895768623010532e-13
0.5145 -0.005410422188123635 2.922255046273945e-06 0.7633055 -1.9991337250270395e-13
0.515 -0.005436407036348638 2.9359077441484297e-06 0.7638055 -2.0087350434861317e-13
0.5155 -0.005462512239573635 2.9496160488209404e-06 0.7643055 -2.0183808327334722e-13
0.516 -0.005488737861321138 2.963389368682143e-06 0.7648055 -2.0280711162404269e-13
0.5165 -0.005515083902841136 2.9772277656530678e-06 0.7653055 -2.0378058944688622e-13
0.517 -0.005541550246056138 2.991127716331287e-06 0.7658055 -2.047585123789523e-13
0.5175 -0.005568136841806136 3.0050892659093442e-06 0.7663055 -2.0574087860379423e-13
0.518 -0.005594843624731139 3.019115994122534e-06 0.7668055 -2.0672768570638127e-13
0.5185 -0.005621670588321135 3.0332079770983304e-06 0.7673055 -2.077189334461706e-13
0.519 -0.005648617655521138 3.047355466919915e-06 0.7678055 -2.0871461897600496e-13
0.5195 -0.005675684678461135 3.061558435726726e-06 0.7683055 -2.0971473683213466e-13
0.52 -0.0057028714381861375 3.0758266346559386e-06 0.7688055 -2.107192789242428e-13
0.5205 -0.005730177587186134 3.090166334373523e-06 0.7693055 -2.1172823241194537e-13
0.521 -0.005757602940386138 3.1045674555991827e-06 0.7698055 -2.1274159045678067e-13
0.5215 -0.005785147387206134 3.1190237044419315e-06 0.7703055 -2.137593489728525e-13
0.522 -0.005812810688466137 3.1335450487542016e-06 0.7708055 -2.1478149912253674e-13
0.5225 -0.005840592483726134 3.1481211930060153e-06 0.7713055 -2.1580802758769e-13
0.523 -0.0058684924266761375 3.1627520076442995e-06 0.7718055 -2.1683892157226878e-13
0.5235 -0.005896510091056135 3.1774475524108215e-06 0.7723055 -2.178741653261017e-13
0.524 -0.005924644918006138 3.1922142594555808e-06 0.7728055 -2.1891373819949067e-13
0.5245 -0.005952896632146135 3.207042508510877e-06 0.7733055 -2.1995763001723214e-13
0.525 -0.005981264817821138 3.2219255247755098e-06 0.7738055 -2.21005825421007e-13
0.5255 -0.006009748900196135 3.236872516249004e-06 0.7743055 -2.220583031708451e-13
0.526 -0.006038348389013638 3.251872685851084e-06 0.7748055 -2.2311504515188878e-13
0.5265 -0.006067062615923635 3.2669258245941065e-06 0.7753055 -2.2417602666881845e-13
0.527 -0.006095891020756138 3.2820423308601604e-06 0.7758055 -2.2524122702353193e-13
0.5275 -0.006124833059716135 3.2972219959406883e-06 0.7763055 -2.2631062612297713e-13
0.528 -0.006153887946978639 3.3124605891874727e-06 0.7768055 -2.273841949311716e-13
0.5285 -0.006183054970578636 3.3277578051669285e-06 0.7773055 -2.2846190714123547e-13
0.529 -0.006212333392286139 3.3431172794750613e-06 0.7778055 -2.295437354758064e-13
0.5295 -0.006241722373456136 3.3585276377230226e-06 0.7783055 -2.306296489472189e-13
0.53 -0.006271221091148639 3.3739885121027617e-06 0.7788055 -2.317196171481032e-13
0.5305 -0.006300828735548636 3.3895105935189137e-06 0.7793055 -2.328136101560531e-13
0.531 -0.0063305442951736395 3.4050893520885367e-06 0.7798055 -2.3391159059711357e-13
0.5315 -0.0063603668348986364 3.4207244052394054e-06 0.7803055 -2.350135239187141e-13
0.532 -0.00639029559724114 3.436419533185604e-06 0.7808055 -2.3611938213211845e-13
0.5325 -0.006420329518921137 3.4521628824450125e-06 0.7813055 -2.372291259494697e-13
0.533 -0.0064504675492211404 3.4679539788922995e-06 0.7818055 -2.3834271654709214e-13
0.5335 -0.006480708548776137 3.4838037097911836e-06 0.7823055 -2.3946011182581234e-13
0.534 -0.006511051465308641 3.4996998401946384e-06 0.7828055 -2.4058127290431303e-13
0.5345 -0.006541495066968638 3.515649111107135e-06 0.7833055 -2.4170615426612957e-13
0.535 -0.006572038072626141 3.531662749246644e-06 0.7838055 -2.428347085739179e-13
0.5355 -0.006602679290801138 3.5477159720832657e-06 0.7843055 -2.43966891802872e-13
0.536 -0.0066334175022036415 3.5638153066653015e-06 0.7848055 -2.4510265890061617e-13
0.5365 -0.0066642513926436385 3.5799771103817584e-06 0.7853055 -2.4624196130824886e-13
0.537 -0.006695179482946142 3.5961817094302872e-06 0.7858055 -2.473847443707266e-13
0.5375 -0.006726200482771139 3.6124284047008033e-06 0.7863055 -2.4853096041039794e-13
0.538 -0.006757312955396142 3.62871641554734e-06 0.7868055 -2.496805563408256e-13
0.5385 -0.006788515379056139 3.64505246188655e-06 0.7873055 -2.5083347593327823e-13
0.539 -0.006819806292038643 3.661447810094308e-06 0.7878055 -2.519896651779461e-13
0.5395 -0.006851184133918639 3.677882271141438e-06 0.7883055 -2.5314906641762316e-13
0.54 -0.006882647204746142 3.6943550387577814e-06 0.7888055 -2.543116168397001e-13
0.5405 -0.006914193821146139 3.7108774246679407e-06 0.7893055 -2.554772542440076e-13
0.541 -0.006945822375853642 3.727436421454111e-06 0.7898055 -2.566459192426177e-13
0.5415 -0.006977531167598639 3.7440317440624314e-06 0.7903055 -2.578175489741464e-13
0.542 -0.007009318533443643 3.7606701310055722e-06 0.7908055 -2.5899208199358456e-13
0.5425 -0.00704118281642364 3.777350114175828e-06 0.7913055 -2.601694570766039e-13
0.543 -0.007073122200123644 3.7940754593427674e-06 0.7918055 -2.6134960710725054e-13
0.5435 -0.00710513468095864 3.810832888474175e-06 0.7923055 -2.62532458053698e-13
0.544 -0.007137218390886144 3.827621414309772e-06 0.7928055 -2.637179408923728e-13
0.5445 -0.00716937159792614 3.84445245734083e-06 0.7933055 -2.6490599162716626e-13
0.545 -0.007201592243856143 3.8613206319766076e-06 0.7938055 -2.6609653420741476e-13
0.5455 -0.00723387836813114 3.878224997008552e-06 0.7943055 -2.6728949619160596e-13
0.546 -0.007266228048258644 3.895156457248726e-06 0.7948055 -2.6848480654425626e-13
0.5465 -0.00729863914879864 3.912113993946415e-06 0.7953055 -2.6968238636153885e-13
0.547 -0.007331109566528644 3.9291091361488435e-06 0.7958055 -2.7088215793005445e-13
0.5475 -0.00736363728801864 3.946128230998612e-06 0.7963055 -2.720840468542068e-13
0.548 -0.007396220212043644 3.963170167304165e-06 0.7968055 -2.732879754944035e-13
0.5485 -0.00742885614380364 3.980242048723247e-06 0.7973055 -2.744938627534848e-13
0.549 -0.007461543173068644 3.997345566699122e-06 0.7978055000000001 -2.7570163804906255e-13
0.5495 -0.00749427920309864 4.014471008269381e-06 0.7983055 -2.7691122390726263e-13
0.55 -0.007527061812608643 4.031614227352807e-06 0.7988055000000001 -2.7812253086237786e-13
0.5505 -0.00755988885410864 4.048786917513366e-06 0.7993055 -2.7933547956533785e-13
0.551 -0.007592758160406143 4.06597511998736e-06 0.7998055000000001 -2.8054998993907214e-13
0.5515 -0.007625667373746139 4.08317764187127e-06 0.8003055 -2.8176597486528565e-13
0.552 -0.007658614311888643 4.100401558353362e-06 0.8008055000000001 -2.829833537109077e-13
0.5525 -0.007691596822488639 4.117645718172772e-06 0.8013055 -2.8420204694747717e-13
0.553 -0.007724612487638643 4.134913592385229e-06 0.8018055000000001 -2.8542196523408434e-13
0.5535 -0.007757658954728639 4.152191167926717e-06 0.8023055 -2.866430216425403e-13
0.554 -0.007790733920101142 4.169477278579216e-06 0.8028055000000001 -2.8786513105343644e-13
0.5545 -0.007823835129251139 4.186783666101848e-06 0.8033055 -2.890882101635323e-13
0.555 -0.007856960277216142 4.2041044970143545e-06 0.8038055000000001 -2.903121738051999e-13
0.5555 -0.007890107038941139 4.221438587481759e-06 0.8043055 -2.9153693606839874e-13
0.556 -0.007923273130333643 4.238776440327313e-06 0.8048055000000001 -2.9276241255664075e-13
0.5565 -0.00795645609993364 4.256116869026284e-06 0.8053055 -2.939885126892611e-13
0.557 -0.007989653676146144 4.273471752457481e-06 0.8058055000000001 -2.952151525315501e-13
0.5575 -0.00802286331952614 4.290827092751571e-06 0.8063055 -2.964422382518254e-13
0.558 -0.008056082698501143 4.308181684222876e-06 0.8068055000000001 -2.97669683699228e-13
0.5585 -0.008089309826851139 4.3255425753732776e-06 0.8073055 -2.9889741548356246e-13
0.559 -0.008122542383598642 4.342908589864966e-06 0.8078055000000001 -3.001253478454518e-13
0.5595 -0.008155778036048639 4.360283180859241e-06 0.8083055 -3.013533945925598e-13
0.56 -0.008189014414591142 4.377652087713081e-06 0.8088055000000001 -3.0258146816855423e-13
0.5605 -0.008222249221791138 4.39501414930888e-06 0.8093055 -3.038094836839446e-13
0.561 -0.008255480165408642 4.412368268934302e-06 0.8098055000000001 -3.0503735644119547e-13
0.5615 -0.008288704846238639 4.429713252152241e-06 0.8103055 -3.0626499779044736e-13
0.562 -0.008321921013233643 4.4470694927125995e-06 0.8108055000000001 -3.0749232455621444e-13
0.5625 -0.00835512647694364 4.464422806849487e-06 0.8113055 -3.087192558390177e-13
0.563 -0.008388319047881137 4.481763590097613e-06 0.8118055 -3.099457107379932e-13
0.5635 -0.00842149650839114 4.499090759319559e-06 0.8123055 -3.1117160731149714e-13
0.564 -0.008454656536498637 4.5164031309140474e-06 0.8128055 -3.1239685976329386e-13
0.5645 -0.00848779701011864 4.533712788215353e-06 0.8133055 -3.136213896830208e-13
0.565 -0.008520915708601137 4.551005611293724e-06 0.8138055 -3.148451150183688e-13
0.5655 -0.00855401041692614 4.568289118034578e-06 0.8143055 -3.160679539250567e-13
0.566 -0.008587079140633636 4.585562316844105e-06 0.8148055 -3.1728983270842353e-13
0.5665 -0.00862011974155364 4.602815461629304e-06 0.8153055 -3.1851067236377116e-13
0.567 -0.008653130268718636 4.620047579848053e-06 0.8158055 -3.1973040080347265e-13
0.5675 -0.00868610867837864 4.637257727458174e-06 0.8163055 -3.2094894251161864e-13
0.568 -0.008719052896116136 4.654457965828407e-06 0.8168055 -3.2216622083914416e-13
0.5685 -0.00875196099283614 4.67163413210457e-06 0.8173055 -3.233821645066055e-13
0.569 -0.008784830812928636 4.688793878707351e-06 0.8178055 -3.2459669386490077e-13
0.5695 -0.00881766042584364 4.705936319530292e-06 0.8183055 -3.258097375808243e-13
0.57 -0.008850448004458635 4.723051817316495e-06 0.8188055 -3.270212281427825e-13
0.5705 -0.008883191677258638 4.740139490305783e-06 0.8193055 -3.2823109639889433e-13
0.571 -0.008915889725018635 4.757198356892889e-06 0.8198055 -3.294392788243443e-13
0.5715 -0.008948540338678639 4.774231019189637e-06 0.8203055 -3.3064570857494344e-13
0.572 -0.008981141741916134 4.791236319191672e-06 0.8208055 -3.3185032001614203e-13
0.5725 -0.009013691996796138 4.808220318553035e-06 0.8213055 -3.33053041541861e-13
0.573 -0.009046189395383633 4.825181884453459e-06 0.8218055 -3.3425381004444695e-13
0.5735 -0.009078632457698637 4.842109330428979e-06 0.8223055 -3.3545257083911185e-13
0.574 -0.009111019539678633 4.859001839629495e-06 0.8228055 -3.366492631782707e-13
0.5745 -0.009143349096658636 4.875871644654461e-06 0.8233055 -3.378438299870454e-13
0.575 -0.009175619497018632 4.892704965361412e-06 0.8238055 -3.390362109775974e-13
0.5755 -0.009207829203018636 4.909501024361408e-06 0.8243055 -3.402263493309251e-13
0.576 -0.009239976785526132 4.9262675157250235e-06 0.8248055 -3.414141922410385e-13
0.5765 -0.009272060659446135 4.943003696758283e-06 0.8253055 -3.4259968113918374e-13
0.577 -0.009304079264788632 4.959713504830656e-06 0.8258055 -3.4378275838422797e-13
0.5775 -0.009336031265833636 4.976383356938306e-06 0.8263055 -3.4496337462174416e-13
0.578 -0.009367915306483633 4.993012526042084e-06 0.8268055 -3.4614147974436213e-13
0.5785 -0.009399730068003636 5.009600436656826e-06 0.8273055 -3.4731702502524504e-13
0.579 -0.009431474263376132 5.0261464190705155e-06 0.8278055 -3.4848996290950675e-13
0.5795 -0.009463146715586136 5.042658326694806e-06 0.8283055 -3.4966024990681934e-13
0.58 -0.009494746331933632 5.05913547677985e-06 0.8288055 -3.5082784564226607e-13
0.5805 -0.009526271802733636 5.0755817796963486e-06 0.8293055 -3.519927017234049e-13
0.581 -0.009557721925656132 5.091983930510569e-06 0.8298055 -3.531547737245256e-13
0.5815 -0.009589095713591135 5.108341290017131e-06 0.8303055 -3.5431402517222945e-13
0.582 -0.009620392095926132 5.124653455368688e-06 0.8308055 -3.5547041650772575e-13
0.5825 -0.009651610037576135 5.140919889316393e-06 0.8313055 -3.5662390948495477e-13
0.583 -0.009682748609013631 5.157148357924607e-06 0.8318055 -3.5777446975817166e-13
0.5835 -0.009713806843803635 5.173338332958901e-06 0.8323055 -3.5892206161791227e-13
0.584 -0.009744783738483632 5.1894812828465015e-06 0.8328055 -3.60066647986557e-13
0.5845 -0.009775678278723636 5.205576751919477e-06 0.8333055 -3.612081913849367e-13
0.585 -0.009806489544506133 5.2216369961919945e-06 0.8338055 -3.62346657818698e-13
0.5855 -0.009837216763106137 5.237650521505721e-06 0.8343055 -3.6348201873589934e-13
0.586 -0.009867859253978633 5.253616743683612e-06 0.8348055 -3.6461424899061976e-13
0.5865 -0.009898416065758637 5.269542210084357e-06 0.8353055 -3.657433134302267e-13
0.587 -0.009928886468001134 5.28542653182623e-06 0.8358055 -3.6686918506501016e-13
0.5875 -0.009959269946071138 5.3012610659104826e-06 0.8363055 -3.6799184487937173e-13
0.588 -0.009989565828821134 5.317045380460614e-06 0.8368055 -3.691112680746249e-13
0.5885 -0.010019773482101138 5.332779281851127e-06 0.8373055 -3.7022743121913033e-13
0.589 -0.010049892297118635 5.348462490510431e-06 0.8378055 -3.713403118181989e-13
0.5895 -0.010079921696418638 5.364094900150136e-06 0.8383055 -3.7244988853505324e-13
0.59 -0.010109861086833635 5.379684286908354e-06 0.8388055 -3.735561394523431e-13
0.5905 -0.010139709891883638 5.395242760513606e-06 0.8393055 -3.74659043269317e-13
0.591 -0.010169467610886135 5.4107497295376135e-06 0.8398055 -3.7575858148591595e-13
0.5915 -0.010199133896046137 5.426204893188336e-06 0.8403055 -3.7685474125122623e-13
0.592 -0.010228708313418634 5.441608209548468e-06 0.8408055 -3.7794750653111816e-13
0.5925 -0.010258190452138638 5.456959431749844e-06 0.8413055 -3.790368621442616e-13
0.593 -0.010287579817851134 5.472258505390978e-06 0.8418055 -3.801227898243967e-13
0.5935 -0.010316876057771138 5.487505245903252e-06 0.8423055 -3.812052765362308e-13
0.594 -0.010346078884008635 5.502707791381423e-06 0.8428055 -3.8228431164231986e-13
0.5945 -0.01037518799062864 5.517865963954445e-06 0.8433055 -3.8335988383846374e-13
0.595 -0.010404203059536135 5.532971572533334e-06 0.8438055 -3.8443198137115327e-13
0.5955 -0.01043312372176114 5.548024839698632e-06 0.8443055 -3.855005906070653e-13
0.596 -0.010461949855038637 5.563025705385186e-06 0.8448055 -3.8656570702854653e-13
0.5965 -0.01049068135815864 5.57797357960758e-06 0.8453055 -3.8762732689592023e-13
0.597 -0.010519318097351137 5.592880367770806e-06 0.8458055 -3.8868544526642727e-13
0.5975 -0.010547859810656141 5.607742011171355e-06 0.8463055 -3.897400524607297e-13
0.598 -0.010576306352468638 5.622558366127351e-06 0.8468055 -3.9079114309876874e-13
0.5985 -0.010604657640108641 5.637321635765097e-06 0.8473055 -3.918387141255453e-13
0.599 -0.010632913567248638 5.652031814908697e-06 0.8478055 -3.928827616122917e-13
0.5995 -0.01066107404875864 5.666689024472504e-06 0.8483055 -3.9392328241348207e-13
0.6 -0.010689138909868638 5.681293171052327e-06 0.8488055 -3.9496027007142034e-13
0.6005 -0.010717108104868641 5.69584436978788e-06 0.8493055 -3.95993722897137e-13
0.601 -0.010744981714536138 5.710342506698314e-06 0.8498055 -3.9702364387533436e-13
0.6015 -0.010772759661081141 5.724795657269477e-06 0.8503055 -3.9805003013169737e-13
0.602 -0.010800441948216138 5.739203825110329e-06 0.8508055 -3.9907288180340113e-13
0.6025 -0.010828028664436141 5.753559173433902e-06 0.8513055 -4.0009220216030816e-13
0.603 -0.01085551984773614 5.767861681174137e-06 0.8518055 -4.011079926063211e-13
0.6035 -0.010882915551771143 5.782111544163344e-06 0.8523055 -4.0212025512397556e-13
0.604 -0.01091021574029364 5.796308819151001e-06 0.8528055 -4.031289883739375e-13
0.6045 -0.010937420498253643 5.810453703175721e-06 0.8533055 -4.041341954950827e-13
0.605 -0.01096452992338864 5.824546190107514e-06 0.8538055 -4.0513588009878024e-13
0.6055 -0.010991544089963643 5.838594108506419e-06 0.8543055 -4.061340449290985e-13
0.606 -0.01101846322731364 5.852597464333503e-06 0.8548055 -4.071286984598921e-13
0.6065 -0.011045287514313643 5.8665487908175865e-06 0.8553055 -4.081198473005357e-13
0.607 -0.01107201710346864 5.880448193434058e-06 0.8558055 -4.0910749708603984e-13
0.6075 -0.011098652157243642 5.89429590634879e-06 0.8563055 -4.1009165381943485e-13
0.608 -0.011125192851131139 5.908091931337953e-06 0.8568055 -4.1107232398511216e-13
0.6085 -0.01115163936761114 5.921836505509846e-06 0.8573055 -4.1204951432564993e-13
0.609 -0.011177991737961138 5.935537403268314e-06 0.8578055 -4.1302322599674136e-13
0.6095 -0.011204250173661142 5.949194898002969e-06 0.8583055 -4.1399346681250543e-13
0.61 -0.011230415057841139 5.96280129721594e-06 0.8588055 -4.1496025092947285e-13
0.6105 -0.011256486619491142 5.976356870185921e-06 0.8593055 -4.159235868087514e-13
0.611 -0.011282464994001139 5.989861747947219e-06 0.8598055 -4.168834794529579e-13
0.6115 -0.011308350323666142 6.00331620763173e-06 0.8603055000000001 -4.178399341198478e-13
0.612 -0.01133414296867364 6.016720293427051e-06 0.8608055 -4.1879296411823354e-13
0.6125 -0.011359843293613642 6.030074274727066e-06 0.8613055000000001 -4.1974258291959976e-13
0.613 -0.01138545163073864 6.043385567729436e-06 0.8618055 -4.206888028005699e-13
0.6135 -0.011410968261463643 6.0566580431454046e-06 0.8623055000000001 -4.216316341593387e-13
0.614 -0.01143639336098114 6.069873519155554e-06 0.8628055 -4.225710834692127e-13
0.6145 -0.011461727271141144 6.083039111989917e-06 0.8633055000000001 -4.235071633614407e-13
0.615 -0.011486970292061142 6.096155132948981e-06 0.8638055 -4.244398849252681e-13
0.6155 -0.011512122632786144 6.10922178242765e-06 0.8643055000000001 -4.2536925588484127e-13
0.616 -0.011537184604871142 6.122239353825746e-06 0.8648055 -4.262952877520176e-13
0.6165 -0.011562156628871145 6.135207979668896e-06 0.8653055000000001 -4.272179960661705e-13
0.617 -0.011587038969596142 6.148135473733213e-06 0.8658055 -4.2813739061194453e-13
0.6175 -0.011611831859001144 6.161021940430532e-06 0.8663055000000001 -4.2905347996000327e-13
0.618 -0.01163653569367614 6.173860115539851e-06 0.8668055 -4.2996627876422013e-13
0.6185 -0.011661150914866143 6.186650095997558e-06 0.8673055000000001 -4.3087580332845753e-13
0.619 -0.01168567786635614 6.19939218929386e-06 0.8678055 -4.3178206635546095e-13
0.6195 -0.011710116800341142 6.212086638378258e-06 0.8683055000000001 -4.326850771637556e-13
0.62 -0.011734468171388639 6.224733759105372e-06 0.8688055 -4.3358485254946504e-13
0.6205 -0.011758732333288642 6.237333671534937e-06 0.8693055000000001 -4.3448140558501725e-13
0.621 -0.01178290961008114 6.249893739690605e-06 0.8698055 -4.3537474824358633e-13
0.6215 -0.011807000370476143 6.2624141133258225e-06 0.8703055000000001 -4.3626489414888947e-13
0.622 -0.01183100492544614 6.274888011890476e-06 0.8708055 -4.371518547912609e-13
0.6225 -0.011854923692866143 6.287305310435336e-06 0.8713055000000001 -4.380356456110488e-13
0.623 -0.01187875699865364 6.299676557315575e-06 0.8718055 -4.389162786508004e-13
0.6235 -0.011902505222873642 6.3120020833599576e-06 0.8723055000000001 -4.3979376795379644e-13
0.624 -0.01192616884043614 6.324282057238097e-06 0.8728055 -4.4066813106780954e-13
0.6245 -0.011949748234196143 6.336516797875514e-06 0.8733055000000001 -4.4153938213920997e-13
0.625 -0.01197324363532614 6.348713594336049e-06 0.8738055 -4.4240752970974746e-13
0.6255 -0.011996655432201138 6.360872789065838e-06 0.8743055 -4.4327258812975447e-13
0.626 -0.01201998416777114 6.372987405304605e-06 0.8748055 -4.441345774610603e-13
0.6265 -0.012043230230181137 6.385057762343374e-06 0.8753055 -4.449935120454984e-13
0.627 -0.01206639391805364 6.397084043337924e-06 0.8758055 -4.4584940291707527e-13
0.6275 -0.012089475719213637 6.4090691515646785e-06 0.8763055 -4.467022681007685e-13
0.628 -0.01211247607283864 6.421003000491446e-06 0.8768055 -4.4755212382404685e-13
0.6285 -0.012135395237418637 6.432893094718877e-06 0.8773055 -4.4839897963803295e-13
0.629 -0.01215823370498614 6.444739747819657e-06 0.8778055 -4.4924285372317093e-13
0.6295 -0.012180991811876138 6.456550025572762e-06 0.8783055 -4.500837585069313e-13
0.63 -0.01220366986412614 6.468324290096603e-06 0.8788055 -4.509217052973024e-13
0.6305 -0.012226268323226139 6.480055761282685e-06 0.8793055 -4.517567111461919e-13
0.631 -0.012248787589086142 6.491744761620435e-06 0.8798055 -4.5258879083014716e-13
0.6315 -0.012271228059781139 6.50339144170677e-06 0.8803055 -4.534179590579118e-13
0.632 -0.012293590137856142 6.514996134063956e-06 0.8808055 -4.542442307033955e-13
0.6325 -0.012315874224016138 6.526542410640212e-06 0.8813055 -4.550676205725198e-13
0.633 -0.01233808072027864 6.538050050469047e-06 0.8818055 -4.55888143519703e-13
0.6335 -0.012360210131253638 6.549532610170249e-06 0.8823055 -4.567058181901236e-13
0.634 -0.012382262899753641 6.560980356462943e-06 0.8828055 -4.575206609455623e-13
0.6345 -0.012404239371723639 6.572387038720054e-06 0.8833055 -4.583326845685759e-13
0.635 -0.012426139903796141 6.583743132249397e-06 0.8838055 -4.591419022366218e-13
0.6355 -0.012447964939521139 6.595058564279924e-06 0.8843055 -4.599483303387307e-13
0.636 -0.012469714879358641 6.606333644918196e-06 0.8848055 -4.60751983671772e-13
0.6365 -0.01249139003283864 6.617570890599355e-06 0.8853055 -4.615528736727801e-13
0.637 -0.012512990796491142 6.628770574639157e-06 0.8858055 -4.62351014993412e-13
0.6375 -0.012534517657301139 6.6399305671146215e-06 0.8863055 -4.631464256276079e-13
0.638 -0.012555970925238642 6.6510512123986e-06 0.8868055 -4.639391170286606e-13
0.6385 -0.01257735099746864 6.662132641654072e-06 0.8873055 -4.647291038716897e-13
0.639 -0.012598658416086142 6.673181720503617e-06 0.8878055 -4.655164061869326e-13
0.6395 -0.01261989348836114 6.6841986357728885e-06 0.8883055 -4.663010353279177e-13
0.64 -0.012641056551391142 6.695177072965503e-06 0.8888055 -4.6708300375029e-13
0.6405 -0.01266214808419114 6.706117216338936e-06 0.8893055 -4.678623291535005e-13
0.641 -0.012683168477553642 6.717019366163614e-06 0.8898055 -4.686390259772078e-13
0.6415 -0.01270411807863864 6.727874269091366e-06 0.8903055 -4.694131070488627e-13
0.642 -0.012724997322341142 6.738691550509713e-06 0.8908055 -4.701845884376969e-13
0.6425 -0.01274580659674114 6.749471514263458e-06 0.8913055 -4.709534844831422e-13
0.643 -0.01276654623331614 6.760221036820105e-06 0.8918055 -4.717198074331867e-13
0.6435 -0.012787216619286139 6.770940431471725e-06 0.8923055 -4.724835715954854e-13
0.644 -0.01280781810769364 6.781623294444291e-06 0.8928055 -4.732447900148464e-13
0.6445 -0.012828351078473639 6.792269909837744e-06 0.8933055 -4.740034767297463e-13
0.645 -0.012848815957868642 6.802871060319982e-06 0.8938055 -4.747596474897097e-13
0.6455 -0.01286921308311864 6.813436275746424e-06 0.8943055 -4.755133147556465e-13
0.646 -0.012889542831281142 6.8239658526531645e-06 0.8948055 -4.762644924597113e-13
0.6465 -0.012909805583821139 6.834459961030975e-06 0.8953055 -4.770131946969139e-13
0.647 -0.012930001661971141 6.844925389378534e-06 0.8958055 -4.777594333366929e-13
0.6475 -0.012950131523876139 6.855362279509475e-06 0.8963055 -4.785032253073593e-13
0.648 -0.01297019559666364 6.8657643806410815e-06 0.8968055 -4.792445863911382e-13
0.6485 -0.012990194250423638 6.876131873049121e-06 0.8973055 -4.799835302627369e-13
0.649 -0.013010127849908642 6.886465040239485e-06 0.8978055 -4.807200703996438e-13
0.6495 -0.01302999672206364 6.896754980140002e-06 0.8983055 -4.814542188823723e-13
0.65 -0.013049801191628642 6.907010994387714e-06 0.8988055 -4.821859877099616e-13
0.6505 -0.01306954162012864 6.917233370209459e-06 0.8993055 -4.82915390240645e-13
0.651 -0.013089218458023641 6.927422301396779e-06 0.8998055 -4.836424431187759e-13
0.6515 -0.013108831929243638 6.9375844818278496e-06 0.9003055 -4.843671546184961e-13
0.652 -0.01312838234646614 6.947711096315179e-06 0.9008055 -4.850895362931396e-13
0.6525 -0.013147870245046137 6.957804872647551e-06 0.9013055 -4.858096079239025e-13
0.653 -0.01316729598240864 6.967866107427533e-06 0.9018055 -4.865273827175248e-13
0.6535 -0.013186659828918637 6.97789498023553e-06 0.9023055 -4.872428706639064e-13
0.654 -0.013205962235546138 6.987891581275858e-06 0.9028055 -4.879560884262453e-13
0.6545 -0.013225203634946135 6.997855993555717e-06 0.9033055 -4.886670519910052e-13
0.655 -0.013244384271228638 7.00778865449605e-06 0.9038055 -4.893757703779733e-13
0.6555 -0.013263504399153636 7.017687129721938e-06 0.9043055 -4.900822530004496e-13
0.656 -0.013282564402151139 7.027560391281224e-06 0.9048055 -4.907865140260506e-13
0.6565 -0.013301564671351136 7.0374024614594435e-06 0.9053055 -4.914885679069046e-13
0.657 -0.013320505549801138 7.047213546324567e-06 0.9058055 -4.921884273185075e-13
0.6575 -0.013339387375021137 7.056993928067564e-06 0.9063055 -4.928861047321154e-13
0.658 -0.01335821043953364 7.066735065273916e-06 0.9068055 -4.935816109563414e-13
0.6585 -0.013376975115743638 7.07644584991614e-06 0.9073055 -4.94274959751431e-13
0.659 -0.01339568173764864 7.086126558588252e-06 0.9078055 -4.949661634584857e-13
0.6595 -0.013414330557883637 7.0957773595583874e-06 0.9083055 -4.956552314122877e-13
0.66 -0.01343292195521364 7.105404384803624e-06 0.9088055 -4.96342177608083e-13
0.6605 -0.013451456293013638 7.11499918037042e-06 0.9093055 -4.970270154724618e-13
0.661 -0.01346993380363114 7.124564623533031e-06 0.9098055 -4.977097535905902e-13
0.6615 -0.01348835481272614 7.134101519994423e-06 0.9103055 -4.983904039955009e-13
0.662 -0.013506719680016141 7.143601459469288e-06 0.9108055 -4.990689799786409e-13
0.6625 -0.01352502876296614 7.153072575342228e-06 0.9113055 -4.997454947482278e-13
0.663 -0.013543282380341142 7.162515105468517e-06 0.9118055 -5.004199600825267e-13
0.6635 -0.013561480765676141 7.1719291958444055e-06 0.9123055 -5.010923846105809e-13
0.664 -0.013579624282653644 7.181322938082207e-06 0.9128055 -5.017627817703431e-13
0.6645 -0.013597713282733641 7.190687877409013e-06 0.9133055 -5.024311645481477e-13
0.665 -0.013615748061921144 7.200024637862785e-06 0.9138055 -5.030975438812855e-13
0.6655 -0.013633728927096142 7.2093334547035695e-06 0.9143055 -5.037619311088739e-13
0.666 -0.013651656146131145 7.218606017095465e-06 0.9148055 -5.044243361287167e-13
0.6665 -0.013669529981071142 7.227850956635174e-06 0.9153055 -5.050847686232927e-13
0.667 -0.013687350731436145 7.2370684979182185e-06 0.9158055 -5.057432396597705e-13
0.6675 -0.013705118777686143 7.246258793877614e-06 0.9163055 -5.063997632960254e-13
0.668 -0.013722834414586145 7.255422084129754e-06 0.9168055 -5.070543504235303e-13
0.6685 -0.013740497850946142 7.264556136495206e-06 0.9173055 -5.077070087577477e-13
0.669 -0.013758109419938644 7.273669480207021e-06 0.9178055 -5.083577506092956e-13
0.6695 -0.013775669459048642 7.28275628132155e-06 0.9183055 -5.090065884481365e-13
0.67 -0.013793178182878644 7.291816712680829e-06 0.9188055 -5.096535302037646e-13
0.6705 -0.013810635880428643 7.30085099923115e-06 0.9193055 -5.102985865546375e-13
0.671 -0.013828042875086145 7.309850969201607e-06 0.9198055 -5.109417694498201e-13
0.6715 -0.013845399410656142 7.318825067911223e-06 0.9203055 -5.115830878978292e-13
0.672 -0.013862705768633644 7.327773514103259e-06 0.9208055 -5.122225522998154e-13
0.6725 -0.013879962268313641 7.336688226053086e-06 0.9213055 -5.128601744536268e-13
0.673 -0.013897169152576144 7.345577676485909e-06 0.9218055 -5.13495963333602e-13
0.6735 -0.013914326651591142 7.354447970458966e-06 0.9223055 -5.14129927444449e-13
0.674 -0.013931435117478644 7.363299153411833e-06 0.9228055000000001 -5.147620797968893e-13
0.6745 -0.013948494869648642 7.372125490726571e-06 0.9233055 -5.153924321930204e-13
0.675 -0.013965506137368643 7.380918956186959e-06 0.9238055000000001 -5.160209931042035e-13
0.6755 -0.013982469228243642 7.389687853587929e-06 0.9243055 -5.166477738963447e-13
0.676 -0.013999384413611144 7.3984323924817635e-06 0.9248055000000001 -5.172727845952785e-13
0.6765 -0.014016251958851141 7.407152699354484e-06 0.9253055 -5.178960350067106e-13
0.677 -0.014033072126748643 7.415848972548591e-06 0.9258055000000001 -5.185175348404635e-13
0.6775 -0.014049845140248641 7.424513258758678e-06 0.9263055 -5.191372923342831e-13
0.678 -0.014066571267023643 7.4331594921424534e-06 0.9268055000000001 -5.197553173785834e-13
0.6785 -0.01408325076536364 7.441787886332888e-06 0.9273055 -5.203716195170971e-13
0.679 -0.014099883884146142 7.450384825433891e-06 0.9278055000000001 -5.209862079457685e-13
0.6795 -0.01411647084243614 7.458958536457729e-06 0.9283055 -5.215990907589793e-13
0.68 -0.014133011893948642 7.467509214987992e-06 0.9288055000000001 -5.222102773314179e-13
0.6805 -0.01414950732714864 7.476028959163431e-06 0.9293055 -5.228197783217737e-13
0.681 -0.014165957315641142 7.484521131573773e-06 0.9298055000000001 -5.234276001446965e-13
0.6815 -0.01418236207105614 7.492993790856054e-06 0.9303055 -5.240337506198466e-13
0.682 -0.014198721918123642 7.501443802187292e-06 0.9308055000000001 -5.246382417458944e-13
0.6825 -0.01421503722339364 7.509876824815042e-06 0.9313055 -5.25241087066745e-13
0.683 -0.014231308224731141 7.518293064572961e-06 0.9318055000000001 -5.258422953714345e-13
0.6835 -0.01424753507874614 7.5266791010575895e-06 0.9323055 -5.26441872446652e-13
0.684 -0.014263718065603642 7.535042999366277e-06 0.9328055000000001 -5.270398286444053e-13
0.6845 -0.014279857425223641 7.543384952750589e-06 0.9333055 -5.276361728296613e-13
0.685 -0.014295953429033642 7.551697580481712e-06 0.9338055000000001 -5.282309150315799e-13
0.6855 -0.01431200627388364 7.5599888139090455e-06 0.9343055 -5.288240625237054e-13
0.686 -0.014328016119528641 7.568258376606427e-06 0.9348055000000001 -5.294156212089343e-13
0.6865 -0.014343983236008639 7.5764985531456706e-06 0.9353055 -5.300056010651583e-13
0.687 -0.014359907801451141 7.584717448523748e-06 0.9358055000000001 -5.305940086741317e-13
0.6875 -0.014375790087291139 7.592920691576382e-06 0.9363055 -5.311808540652908e-13
0.688 -0.014391630334791137 7.6011083197082315e-06 0.9368055 -5.317661461532083e-13
0.6885 -0.014407428723991138 7.60927492023058e-06 0.9373055 -5.323498915903048e-13
0.689 -0.014423185518113637 7.617412755684546e-06 0.9378055 -5.329321001025673e-13
0.6895 -0.01443890090188864 7.625530120711269e-06 0.9383055 -5.335127785157107e-13
0.69 -0.014454575098538638 7.633627112983534e-06 0.9388055 -5.340919350777347e-13
0.6905 -0.01447020836298864 7.641695738099958e-06 0.9393055 -5.346695792080368e-13
0.691 -0.014485800874928638 7.649743960698155e-06 0.9398055 -5.352457175461052e-13
0.6915 -0.01450135285260864 7.657771951431903e-06 0.9403055 -5.358203581562078e-13
0.692 -0.014516864501086139 7.665777506071121e-06 0.9408055 -5.363935086151535e-13
0.6925 -0.01453233607100614 7.673768461400412e-06 0.9413055 -5.369651781841953e-13
0.693 -0.014547767817181138 7.6817394583741e-06 0.9418055 -5.375353762785735e-13
0.6935 -0.01456315995009114 7.689690533125056e-06 0.9423055 -5.381041106754571e-13
0.694 -0.014578512680831138 7.69762184479599e-06 0.9428055 -5.386713891747388e-13
0.6945 -0.01459382617947114 7.705525892540319e-06 0.9433055 -5.39237218060451e-13
0.695 -0.01460910061313364 7.713410432339007e-06 0.9438055 -5.398016035077164e-13
0.6955 -0.014624336187683641 7.721275631563519e-06 0.9443055 -5.403645531231814e-13
0.696 -0.014639533144361139 7.729114003684365e-06 0.9448055 -5.409260758205865e-13
0.6965 -0.014654691718121142 7.736933320054163e-06 0.9453055 -5.414861802814446e-13
0.697 -0.01466981215154364 7.744738982626464e-06 0.9458055 -5.420448754690085e-13
0.6975 -0.01468489460772864 7.752523493193294e-06 0.9463055 -5.426021674097718e-13
0.698 -0.01469993920842864 7.76028931523909e-06 0.9468055 -5.4315806060245e-13
0.6985 -0.014714946149098641 7.768036595632902e-06 0.9473055 -5.437125622690433e-13
0.699 -0.01472991565719614 7.775757839712824e-06 0.9478055 -5.442656808140335e-13
0.6995 -0.014744847807036141 7.783460898713087e-06 0.9483055 -5.448174189833362e-13
0.7 -0.01475974279215614 7.79114591330681e-06 0.9488055 -5.453677839281003e-13
0.7005 -0.014774600960656142 7.798812742243837e-06 0.9493055 -5.459167885105096e-13
0.701 -0.014789422500413641 7.806461540727521e-06 0.9498055 -5.464644396725776e-13
0.7015 -0.014804207564803643 7.814084930019311e-06 0.9503055 -5.470107430814618e-13
0.702 -0.014818956419913642 7.821695629035445e-06 0.9508055 -5.475557085690102e-13
0.7025 -0.014833669248303644 7.829293780844076e-06 0.9513055 -5.480993428807569e-13
0.703 -0.014848346155791142 7.836866879095294e-06 0.9518055 -5.486416499266241e-13
0.7035 -0.014862987361041144 7.844422435065774e-06 0.9523055 -5.491826377862143e-13
0.704 -0.014877593044633642 7.851960587751806e-06 0.9528055 -5.497223131319004e-13
0.7045 -0.014892163320793643 7.85946851812148e-06 0.9533055 -5.502606801842601e-13
0.705 -0.014906698286516142 7.866959420602864e-06 0.9538055 -5.507977425272274e-13
0.7055 -0.014921198151941144 7.874440742879382e-06 0.9543055 -5.513335079254084e-13
0.706 -0.014935663177178642 7.881899393085318e-06 0.9548055 -5.518679859897843e-13
0.7065 -0.014950093573608643 7.889341040666075e-06 0.9553055 -5.52401184530779e-13
0.707 -0.014964489556728642 7.896770863341067e-06 0.9558055 -5.52933111510956e-13
0.7075 -0.014978851264858643 7.904181588595849e-06 0.9563055 -5.534637720411952e-13
0.708 -0.014993178794296142 7.911575604147284e-06 0.9568055 -5.539931696796586e-13
0.7085 -0.015007472316016143 7.918953038422468e-06 0.9573055 -5.545213107438177e-13
0.709 -0.015021732033371142 7.92630664051938e-06 0.9578055 -5.550482027474825e-13
0.7095 -0.015035958082921144 7.933643843723704e-06 0.9583055 -5.555738507365017e-13
0.71 -0.015050150633573643 7.940964779545444e-06 0.9588055 -5.560982609519529e-13
0.7105 -0.015064309801473644 7.948262498321376e-06 0.9593055 -5.566214376853573e-13
0.711 -0.015078435784848642 7.955544350950875e-06 0.9598055 -5.571433882611575e-13
0.7115 -0.015092528828688643 7.96281018769528e-06 0.9603055 -5.576641217316558e-13
0.712 -0.015106589103921141 7.970057827077963e-06 0.9608055 -5.581836444125689e-13
0.7125 -0.015120616806881142 7.977294549692196e-06 0.9613055 -5.587019635584122e-13
0.713 -0.01513461205963114 7.984515484004666e-06 0.9618055 -5.59219083679356e-13
0.7135 -0.015148574988181143 7.991713564749928e-06 0.9623055 -5.5973500943143e-13
0.714 -0.015162505715363641 7.99889607069154e-06 0.9628055 -5.602497453532554e-13
0.7145 -0.015176404328693643 8.006063167569668e-06 0.9633055 -5.607632946784838e-13
0.715 -0.01519027101959614 8.013207753582393e-06 0.9638055 -5.612756644802075e-13
0.7155 -0.015204106047946142 8.020336961761558e-06 0.9643055 -5.617868643607253e-13
0.716 -0.015217909566961141 8.027450917909951e-06 0.9648055 -5.622968999813745e-13
0.7165 -0.015231681694501143 8.034542622140935e-06 0.9653055 -5.628057756970447e-13
0.717 -0.015245422656268642 8.041624127393259e-06 0.9658055 -5.633134998473709e-13
0.7175 -0.015259132603273643 8.048695569806513e-06 0.9663055 -5.638200780121247e-13
0.718 -0.015272811611623641 8.05574508939615e-06 0.9668055 -5.643255130034538e-13
0.7185 -0.015286459861813644 8.062779774741122e-06 0.9673055 -5.648298114905909e-13
0.719 -0.015300077502501142 8.069799734776058e-06 0.9678055 -5.65332978966383e-13
0.7195 -0.015313664650416144 8.076798063747181e-06 0.9683055 -5.658350197439667e-13
0.72 -0.015327221419051143 8.083781875932365e-06 0.9688055 -5.663359380168531e-13
0.7205 -0.015340747954651145 8.090751280926513e-06 0.9693055 -5.668357391887487e-13
0.721 -0.015354244432701144 8.09769928552344e-06 0.9698055 -5.67334429743768e-13
0.7215 -0.015367710964276145 8.104632983590597e-06 0.9703055 -5.678320137860969e-13
0.722 -0.015381147729338643 8.111557339922746e-06 0.9708055 -5.683284979652922e-13
0.7225 -0.015394554901118645 8.118465452874162e-06 0.9713055 -5.688238886821472e-13
0.723 -0.015407932552168643 8.125359562734773e-06 0.9718055 -5.693181886174537e-13
0.7235 -0.015421280820373645 8.132239780020122e-06 0.9723055 -5.698114028660182e-13
0.724 -0.015434599876573644 8.13909922432837e-06 0.9728055 -5.703035377403243e-13
0.7245 -0.015447889892073645 8.145944834062714e-06 0.9733055 -5.70794599570037e-13
0.725 -0.015461151002418645 8.152776712256397e-06 0.9738055 -5.712845933635008e-13
0.7255 -0.015474383310918646 8.159588085321411e-06 0.9743055 -5.717735229379873e-13
0.726 -0.015487586921206145 8.166385911819996e-06 0.9748055 -5.72261392122684e-13
0.7265 -0.015500761966276148 8.173170251829452e-06 0.9753055 -5.727482058317142e-13
0.727 -0.015513908648523646 8.179939019334599e-06 0.9758055 -5.73233971543508e-13
0.7275 -0.015527027134518647 8.186699144338671e-06 0.9763055 -5.73718695412774e-13
0.728 -0.015540117518531146 8.193446000088153e-06 0.9768055 -5.742023809227586e-13
0.7285 -0.015553179960651147 8.200175088710336e-06 0.9773055 -5.746850339887361e-13
0.729 -0.015566214592263646 8.206886423028277e-06 0.9778055 -5.751666594653404e-13
0.7295 -0.015579221512323648 8.213584511216424e-06 0.9783055 -5.75647261008927e-13
0.73 -0.015592200845626146 8.22026944989523e-06 0.9788055 -5.761268432306314e-13
0.7305 -0.015605152684476148 8.226934564989255e-06 0.9793055 -5.76605409541094e-13
0.731 -0.015618077125123647 8.233586743559274e-06 0.9798055 -5.770829634967214e-13
0.7315 -0.01563097429701365 8.240226082894296e-06 0.9803055 -5.775595098804651e-13
0.732 -0.015643844392136147 8.24685049770466e-06 0.9808055 -5.780350557862943e-13
0.7325 -0.015656687500496147 8.253466940860903e-06 0.9813055 -5.78509604539865e-13
0.733 -0.015669503774646147 8.26007079907936e-06 0.9818055 -5.789831617779434e-13
0.7335 -0.01568229336755115 8.266655283798015e-06 0.9823055 -5.794557331525374e-13
0.734 -0.015695056304226147 8.273227327197467e-06 0.9828055 -5.79927319587943e-13
0.7345 -0.015707792705256147 8.279787027504321e-06 0.9833055 -5.80397925539738e-13
0.735 -0.015720502720951147 8.286327647955906e-06 0.9838055 -5.808675565618285e-13
0.7355 -0.01573318644322615 8.292856034228476e-06 0.9843055 -5.813362160504446e-13
0.736 -0.01574584399002365 8.299372274496394e-06 0.9848055 -5.81803908363524e-13
0.7365 -0.01575847550906365 8.305869668230062e-06 0.9853055000000001 -5.822706389592733e-13
0.737 -0.015771081085861147 8.312354997601737e-06 0.9858055 -5.827364109974446e-13
0.7375 -0.01578366079883115 8.318833076277085e-06 0.9863055000000001 -5.832012273754473e-13
0.738 -0.01579621479670615 8.325297280807802e-06 0.9868055 -5.836650935888996e-13
0.7385 -0.01580874320278615 8.331749450128132e-06 0.9873055000000001 -5.841280141936972e-13
0.739 -0.015821246129638648 8.338189675114122e-06 0.9878055 -5.845899933491731e-13
0.7395 -0.01583372371971365 8.344611518907521e-06 0.9883055000000001 -5.850510363188096e-13
0.74 -0.01584617611584365 8.35102164355528e-06 0.9888055 -5.855111483802218e-13
0.7405 -0.015858603431643654 8.35742013276979e-06 0.9893055000000001 -5.859703337314479e-13
0.741 -0.015871005747728654 8.363800461288266e-06 0.9898055 -5.86428595351186e-13
0.7415 -0.015883383204248654 8.370169255489852e-06 0.9903055000000001 -5.868859384179342e-13
0.742 -0.01589573591206865 8.376526604631359e-06 0.9908055 -5.873423670281186e-13
0.7425 -0.015908063982368652 8.382870518655304e-06 0.9913055000000001 -5.87797885289805e-13
0.743 -0.01592036752664365 8.389201101729433e-06 0.9918055 -5.882524973226978e-13
0.7435 -0.015932646586118652 8.395520454185063e-06 0.9923055000000001 -5.887062046500479e-13
0.744 -0.01594490126538865 8.401828657926023e-06 0.9928055 -5.891590111366066e-13
0.7445 -0.015957131702828652 8.408119231744591e-06 0.9933055000000001 -5.896109218952867e-13
0.745 -0.015969338033458652 8.414398721534492e-06 0.9938055 -5.900619419150336e-13
0.7455 -0.015981520362858652 8.420667217294797e-06 0.9943055000000001 -5.905120750969947e-13
0.746 -0.01599367876336115 8.426918309599317e-06 0.9948055 -5.909613241138326e-13
0.7465 -0.01600581337094115 8.433158560713423e-06 0.9953055000000001 -5.914096939897805e-13
0.747 -0.01601792428834115 8.439388050562727e-06 0.9958055 -5.918571885211408e-13
0.7475 -0.01603001158498115 8.445600344118359e-06 0.9963055000000001 -5.923038102729604e-13
0.748 -0.01604207536040615 8.45180665681976e-06 0.9968055 -5.92749562923395e-13
0.7485 -0.01605411571444615 8.458007069944491e-06 0.9973055000000001 -5.931944501611316e-13
0.749 -0.01606613269482115 8.464190538835986e-06 0.9978055 -5.936384737494087e-13
0.7495 -0.01607812643182115 8.470363505239093e-06 0.9983055000000001 -5.940816385024005e-13
0.75 -0.01609009708231365 8.476525993815554e-06 0.9988055 -5.945239502163107e-13
0.7505 -0.01610204471356365 8.482671685130392e-06 0.9993055 -5.949654113765597e-13
0.751 -0.01611396942682615 8.488800665398232e-06 0.9998055 -5.954060257244874e-13
0.7515 -0.016125871289846147 8.49491938872557e-06 1.0003055 -5.9584579576325e-13
0.752 -0.01613775039688865 8.501027930665022e-06 1.0008055 -5.962847249759093e-13
0.7525 -0.01614960687632865 8.507119963580987e-06 1.0013055 -5.967228181058802e-13
0.753 -0.01616144085311615 8.513201883191813e-06 1.0018055000000001 -5.971600797700256e-13
0.7535 -0.01617325245629615 8.519278168145994e-06 1.0023054999999998 -5.975965147365168e-13
0.754 -0.016185041751203652 8.525342546724097e-06 1.0028055 -5.980321254194616e-13
0.7545 -0.01619680876945365 8.531397031975725e-06 1.0033055 -5.984669129870236e-13
0.755 -0.01620855360316365 8.537441705431659e-06 1.0038055 -5.989008808429155e-13
0.7555 -0.01622027637113865 8.543470244498329e-06 1.0043055 -5.993340333769438e-13
0.756 -0.01623197719627615 8.549488999250549e-06 1.0048055 -5.99766375130132e-13
0.7565 -0.016243656114856148 8.555498102040783e-06 1.0053055 -6.001979074430146e-13
0.757 -0.01625531318600365 8.561491314658408e-06 1.0058055000000001 -6.006286325002414e-13
0.7575 -0.01626694855987865 8.567468658913875e-06 1.0063054999999999 -6.010585558501766e-13
0.758 -0.016278562356716153 8.573436400661587e-06 1.0068055 -6.014876819354648e-13
0.7585 -0.016290154662956153 8.579394611104049e-06 1.0073055 -6.019160139500366e-13
0.759 -0.016301725538738654 8.585337143094295e-06 1.0078055 -6.023435541160456e-13
0.7595 -0.01631327506716865 8.591274951715456e-06 1.0083055 -6.027703055041951e-13
0.76 -0.016324803339186154 8.597208100469857e-06 1.0088055 -6.031962714746893e-13
0.7605 -0.016336310445986154 8.603125733441632e-06 1.0093055 -6.036214553971541e-13
0.761 -0.016347796471413656 8.609027927257983e-06 1.0098055000000001 -6.040458603696356e-13
0.7615 -0.016359261476723654 8.614921010054883e-06 1.0103054999999999 -6.044694886554861e-13
0.762 -0.016370705546211155 8.620806820170568e-06 1.0108055 -6.048923433693797e-13
0.7625 -0.016382128794891156 8.626679056152796e-06 1.0113055 -6.053144287610832e-13
0.763 -0.016393531307578656 8.632535929274208e-06 1.0118055 -6.057357479644842e-13
0.7635 -0.016404913138808656 8.638383773821693e-06 1.0123055 -6.061563029946333e-13
0.764 -0.016416274373836158 8.644222659597642e-06 1.0128055 -6.065760970016758e-13
0.7645 -0.016427615121076156 8.650046358403441e-06 1.0133055 -6.069951339915109e-13
0.765 -0.016438935531276157 8.655865414289372e-06 1.0138055000000001 -6.07413419534211e-13
0.7655 -0.016450235686701155 8.661679882793804e-06 1.0143054999999999 -6.078309566694415e-13
0.766 -0.016461515600953654 8.667479303824029e-06 1.0148055 -6.082477458998103e-13
0.7665 -0.016472775360503653 8.673263750254325e-06 1.0153055 -6.086637904203563e-13
0.767 -0.016484015013736156 8.679039545799867e-06 1.0158055 -6.090790920188902e-13
0.7675 -0.016495234639881156 8.684806752794328e-06 1.0163055 -6.094936536229347e-13
0.768 -0.016506434352931157 8.690559147975106e-06 1.0168055 -6.099074794444765e-13
0.7685 -0.016517614259491154 8.696302956582909e-06 1.0173055 -6.103205734225361e-13
0.769 -0.016528774435703657 8.70203824641797e-06 1.0178055000000001 -6.10732938370555e-13
0.7695 -0.016539914934858655 8.707758893866976e-06 1.0183054999999999 -6.111445762575813e-13
0.77 -0.016551035864283657 8.713471112270556e-06 1.0188055 -6.11555491049332e-13
0.7705 -0.016562137296933656 8.71917497513292e-06 1.0193055 -6.119656854414711e-13
0.771 -0.016573219248186156 8.724868855798973e-06 1.0198055 -6.123751600021922e-13
0.7715 -0.016584281737371153 8.730552872596035e-06 1.0203055 -6.127839154457327e-13
0.772 -0.016595324903506153 8.736228662908635e-06 1.0208055 -6.131919569087449e-13
0.7725 -0.01660634888208615 8.741896831787299e-06 1.0213055 -6.135992893977255e-13
0.773 -0.016617353720098652 8.747551321324676e-06 1.0218055000000001 -6.140059146488482e-13
0.7735 -0.01662833949174365 8.75319159433291e-06 1.0223054999999999 -6.144118354037788e-13
0.774 -0.016639306298503652 8.758823739011336e-06 1.0228055 -6.148170554122635e-13
0.7745 -0.016650254184073652 8.764444857495785e-06 1.0233055 -6.152215762888185e-13
0.775 -0.016661183192298652 8.770048922299987e-06 1.0238055 -6.156253996535025e-13
0.7755 -0.016672093398173653 8.775645000070652e-06 1.0243055 -6.16028528277357e-13
0.776 -0.016682984876903655 8.78123314597616e-06 1.0248055 -6.164309649391827e-13
0.7765 -0.016693857731063654 8.78680733040256e-06 1.0253055 -6.16832713429093e-13
0.777 -0.016704712032431155 8.792367615825157e-06 1.0258055000000001 -6.172337763992436e-13
0.7775 -0.016715547821906155 8.797927578700494e-06 1.0263054999999999 -6.176341553608765e-13
0.778 -0.016726365229943658 8.803487256455214e-06 1.0268055 -6.180338551342624e-13
0.7785 -0.016737164356193657 8.809034987788601e-06 1.0273055 -6.184328794014368e-13
0.779 -0.01674794521103366 8.814570788291519e-06 1.0278055 -6.188312285458451e-13
0.7795 -0.01675870783608366 8.820098851383136e-06 1.0283055 -6.19228904105333e-13
0.78 -0.01676945233546616 8.825616063832121e-06 1.0288055 -6.196259099271936e-13
0.7805 -0.016780178774566158 8.831120835027167e-06 1.0293055 -6.200222484273817e-13
0.781 -0.016790887187736157 8.836616408069972e-06 1.0298055000000002 -6.204179208752114e-13
0.7815 -0.016801577648506157 8.842104422900718e-06 1.0303054999999999 -6.208129299875927e-13
0.782 -0.01681225022670116 8.847584934750291e-06 1.0308055 -6.21207278344537e-13
0.7825 -0.016822905015801158 8.853051916340831e-06 1.0313055 -6.216009694001003e-13
0.783 -0.016833542113438658 8.858511420213252e-06 1.0318055 -6.219940067617726e-13
0.7835 -0.016844161586173658 8.863963503080112e-06 1.0323055 -6.223863928889244e-13
0.784 -0.01685476346941366 8.869402198139064e-06 1.0328055 -6.227781290898518e-13
0.7845 -0.016865347830053657 8.874827565906316e-06 1.0333055 -6.231692178363033e-13
0.785 -0.016875914743021157 8.880249921439876e-06 1.0338055000000002 -6.235596618968265e-13
0.7855 -0.016886464271671155 8.88566932032454e-06 1.0343054999999999 -6.239494636123681e-13
0.786 -0.016896996471683655 8.891075525260928e-06 1.0348055 -6.243386250402865e-13
0.7865 -0.016907511442133653 8.896474518939357e-06 1.0353055 -6.247271498413713e-13
0.787 -0.016918009246951155 8.901866353449153e-06 1.0358055 -6.251150403778157e-13
0.7875 -0.016928489918766155 8.90724512593362e-06 1.0363055 -6.255022978552876e-13
0.788 -0.016938953521828656 8.912610894791083e-06 1.0368055 -6.258889246478041e-13
0.7885 -0.016949400092988655 8.917969664264759e-06 1.0373055 -6.262749221169608e-13
0.789 -0.016959829759901155 8.923321278580955e-06 1.0378055000000002 -6.266602949795693e-13
0.7895 -0.016970242611071155 8.928659804392087e-06 1.0383054999999999 -6.270450465058611e-13
0.79 -0.016980638616803656 8.93399143052956e-06 1.0388055 -6.274291755986153e-13
0.7905 -0.016991017806653654 8.93932052288543e-06 1.0393055 -6.278126833498798e-13
0.791 -0.017001380269576157 8.944641182413458e-06 1.0398055 -6.281955730465137e-13
0.7915 -0.017011726098706156 8.949949137133334e-06 1.0403055 -6.285778481298251e-13
0.792 -0.017022055383453655 8.955250313554155e-06 1.0408055 -6.289595119034851e-13
0.7925 -0.017032368185733653 8.960544757989022e-06 1.0413055 -6.293405666552333e-13
0.793 -0.017042664539896155 8.965826616255603e-06 1.0418055000000002 -6.297210136542912e-13
0.7935 -0.017052944476446154 8.9711018684458e-06 1.0423054999999999 -6.301008540278087e-13
0.794 -0.017063208053773656 8.976370565934022e-06 1.0428055 -6.304800899332778e-13
0.7945 -0.017073455358223653 8.981626805348364e-06 1.0433055 -6.308587245611185e-13
0.795 -0.017083686448551155 8.986870641255698e-06 1.0438055 -6.312367600823094e-13
0.7955 -0.017093901411501154 8.992107981346347e-06 1.0443055 -6.316141997020506e-13
0.796 -0.017104100306193654 8.997338878246267e-06 1.0448055 -6.319910456048071e-13
0.7965 -0.017114283076493653 9.002561881581193e-06 1.0453055 -6.323672957164087e-13
0.797 -0.017124449777723653 9.007777044414094e-06 1.0458055000000002 -6.32742952081004e-13
0.7975 -0.017134600584913652 9.0129857984055e-06 1.0463054999999999 -6.331180211658958e-13
0.798 -0.017144735553851154 9.018188194882906e-06 1.0468055 -6.334925050324144e-13
0.7985 -0.017154854712551154 9.02337847295644e-06 1.0473055 -6.338664047157048e-13
0.799 -0.017164958149021154 9.028563030482333e-06 1.0478055 -6.342397234676163e-13
0.7995 -0.017175045915531154 9.033741914665033e-06 1.0483055000000001 -6.346124632195086e-13
0.8 -0.017185118040516156 9.038908796905322e-06 1.0488055 -6.34984625022046e-13
0.8005 -0.017195174584516155 9.044063729413272e-06 1.0493055 -6.353562111121619e-13
0.801 -0.017205215624246158 9.049212511403614e-06 1.0498055000000002 -6.357272243244515e-13
0.8015 -0.017215241216591157 9.054355189776435e-06 1.0503055 -6.360976667607971e-13
0.802 -0.01722525139054116 9.059486036267376e-06 1.0508055 -6.364675394923698e-13
0.8025 -0.017235246199251156 9.064605102146246e-06 1.0513055 -6.368368444832301e-13
0.803 -0.017245225724113657 9.069718148786724e-06 1.0518055 -6.372055847408049e-13
0.8035 -0.017255190018618655 9.074825219861767e-06 1.0523055000000001 -6.375737622415324e-13
0.804 -0.017265139076143656 9.079924986983642e-06 1.0528055 -6.379413767407137e-13
0.8045 -0.017275072922263657 9.085023254885827e-06 1.0533055 -6.383084291833367e-13
0.805 -0.01728499164298866 9.090115675645265e-06 1.0538055000000002 -6.386749227474435e-13
0.8055 -0.01729489532051366 9.095196508831175e-06 1.0543055 -6.390408604701128e-13
0.806 -0.01730478400904366 9.100266002110967e-06 1.0548055 -6.394062443542024e-13
0.8065 -0.017314657783083658 9.105329946860866e-06 1.0553055 -6.397710771526481e-13
0.807 -0.01732451669716366 9.110388191253348e-06 1.0558055 -6.401353608803161e-13
0.8075 -0.017334360777718657 9.115435013206382e-06 1.0563055000000001 -6.404990965139711e-13
0.808 -0.017344190071468656 9.120470425279979e-06 1.0568055 -6.408622857799022e-13
0.8085 -0.017354004601028657 9.125500230957683e-06 1.0573055 -6.412249295137266e-13
0.809 -0.017363804421443658 9.130524497772822e-06 1.0578055000000002 -6.415870297493393e-13
0.8095 -0.017373589608133656 9.135537474370316e-06 1.0583055 -6.419485892734851e-13
0.81 -0.01738336024480116 9.140543318732389e-06 1.0588055 -6.42309611178945e-13
0.8105 -0.017393116382951157 9.14554431266393e-06 1.0593055 -6.42670097368812e-13
0.811 -0.017402858037758658 9.150536324950599e-06 1.0598055 -6.430300484037977e-13
0.8115 -0.017412585232583655 9.155522867547376e-06 1.0603055000000001 -6.433894651470465e-13
0.812 -0.017422298015221157 9.160503980533014e-06 1.0608055 -6.437483493645685e-13
0.8125 -0.017431996466081155 9.16547391825047e-06 1.0613055 -6.441067040274874e-13
0.813 -0.017441680604831155 9.170438462418007e-06 1.0618055 -6.444645298625112e-13
0.8135 -0.017451350479676157 9.175397660393132e-06 1.0623055 -6.448218286507992e-13
0.814 -0.017461006167428655 9.180345798136553e-06 1.0628055 -6.451786032305487e-13
0.8145 -0.017470647712528656 9.185282921618382e-06 1.0633055 -6.455348552438036e-13
0.815 -0.017480275163616155 9.190209768843561e-06 1.0638055 -6.458905864877963e-13
0.8155 -0.017489888597991155 9.195132007160954e-06 1.0643055000000001 -6.462457998187371e-13
0.816 -0.017499488093141155 9.200052975719841e-06 1.0648054999999998 -6.466004980997645e-13
0.8165 -0.017509073669621157 9.2049670338907e-06 1.0653055 -6.469546820903792e-13
0.817 -0.017518645372563656 9.209875800927156e-06 1.0658055 -6.473083534582124e-13
0.8175 -0.017528203243143657 9.214779317481751e-06 1.0663055 -6.476615137246675e-13
0.818 -0.017537747302218656 9.219671973350586e-06 1.0668055 -6.480141636604223e-13
0.8185 -0.017547277599358656 9.224553812599724e-06 1.0673055 -6.483663050970726e-13
0.819 -0.017556794204731156 9.229430442482767e-06 1.0678055 -6.48717940627285e-13
0.8195 -0.017566297164106157 9.234301899985076e-06 1.0683055000000001 -6.490690719422464e-13
0.82 -0.017575786494698657 9.239162633878928e-06 1.0688054999999999 -6.494196996780457e-13
0.8205 -0.017585262189198658 9.244012755787876e-06 1.0693055 -6.497698235645806e-13
0.821 -0.017594724318273657 9.248857851618958e-06 1.0698055 -6.501194462129926e-13
0.8215 -0.017604172977393657 9.25369788738611e-06 1.0703055 -6.504685711508678e-13
0.822 -0.017613608188311154 9.258527329395521e-06 1.0708055 -6.508171991819542e-13
0.8225 -0.017623029997521154 9.263346220450881e-06 1.0713055 -6.511653320242272e-13
0.823 -0.017632438443421154 9.268164537883142e-06 1.0718055 -6.51512971096462e-13
0.8235 -0.017641833568636155 9.272982316060053e-06 1.0723055000000001 -6.51860117973639e-13
0.824 -0.017651215420028652 9.277789627632353e-06 1.0728054999999999 -6.522067743873123e-13
0.8245 -0.017660584069308653 9.28259206515066e-06 1.0733055 -6.525529429871438e-13
0.825 -0.017669939559501153 9.287389661695635e-06 1.0738055 -6.528986253628933e-13
0.8255 -0.017679281909001154 9.29217687480774e-06 1.0743055 -6.532438221942504e-13
0.826 -0.017688611161043654 9.296953746162368e-06 1.0748055 -6.535885350787342e-13
0.8265 -0.017697927330073655 9.30172598790757e-06 1.0753055 -6.539327645500832e-13
0.827 -0.017707230459531154 9.30649363698664e-06 1.0758055 -6.542765122133913e-13
0.8275 -0.017716520613651154 9.311251034719026e-06 1.0763055000000001 -6.546197804421215e-13
0.828 -0.017725797836138653 9.315998221978975e-06 1.0768054999999999 -6.549625708511592e-13
0.8285 -0.017735062145978656 9.320740858351845e-06 1.0773055 -6.553048841419945e-13
0.829 -0.017744313611941155 9.325482855966864e-06 1.0778055 -6.556467228556566e-13
0.8295 -0.017753552302961155 9.33021860616815e-06 1.0783055 -6.55988089539272e-13
0.83 -0.017762778230073654 9.33494425234595e-06 1.0788055 -6.563289846005802e-13
0.8305 -0.017771991408523657 9.339665397046075e-06 1.0793055 -6.566694086028793e-13
0.831 -0.017781191878538657 9.344382078241711e-06 1.0798055 -6.570093630325625e-13
0.8315 -0.01779037970538866 9.349088901882356e-06 1.0803055000000001 -6.573488503013355e-13
0.832 -0.017799554933713657 9.353785888409567e-06 1.0808054999999999 -6.576878720586319e-13
0.8325 -0.01780871762907366 9.358478460557436e-06 1.0813055 -6.580264307268729e-13
0.833 -0.01781786782804866 9.363166650874412e-06 1.0818055 -6.583645276576777e-13
0.8335 -0.01782700554649866 9.367844909915532e-06 1.0823055 -6.587021634370684e-13
0.834 -0.017836130825356157 9.3725132766006e-06 1.0828055 -6.590393395774876e-13
0.8345 -0.017845243726516156 9.377177297326992e-06 1.0833055 -6.59376058365936e-13
0.835 -0.017854344291161155 9.381837006190767e-06 1.0838055 -6.597123213240937e-13
0.8355 -0.017863432531361155 9.386486906195689e-06 1.0843055000000001 -6.600481288979435e-13
0.836 -0.017872508455068655 9.391131174577436e-06 1.0848054999999999 -6.603834813813275e-13
0.8365 -0.017881572078648655 9.3957754095057e-06 1.0853055 -6.607183793789275e-13
0.837 -0.017890623468723655 9.400415485645055e-06 1.0858055 -6.610528253524234e-13
0.8375 -0.017899662687888656 9.405045852592928e-06 1.0863055 -6.613868216146805e-13
0.838 -0.017908689773763656 9.409666547845146e-06 1.0868055 -6.617203695557458e-13
0.8385 -0.01791770479340366 9.414283050193967e-06 1.0873055 -6.620534716532802e-13
0.839 -0.017926707784673656 9.418895479486642e-06 1.0878055 -6.623861293063833e-13
0.8395 -0.017935698756178658 9.42349838973648e-06 1.0883055000000001 -6.627183428330072e-13
0.84 -0.017944677745958655 9.428091715726266e-06 1.0888054999999999 -6.630501136387175e-13
0.8405 -0.017953644766958658 9.432681073103817e-06 1.0893055 -6.633814422018281e-13
0.841 -0.017962599857398658 9.437266497098982e-06 1.0898055 -6.637123299345557e-13
0.8415 -0.01797154308083366 9.441842421121849e-06 1.0903055 -6.640427791852372e-13
0.842 -0.01798047452621366 9.446408791185095e-06 1.0908055 -6.643727932405468e-13
0.8425 -0.01798939419848366 9.45097114964924e-06 1.0913055 -6.647023722832005e-13
0.843 -0.017998302052083658 9.455533654902103e-06 1.0918055 -6.650315146297711e-13
0.8435 -0.01800719815521366 9.460090809009224e-06 1.0923055000000002 -6.653602228002267e-13
0.844 -0.018016082572013658 9.464638592502521e-06 1.0928054999999999 -6.656884991645196e-13
0.8445 -0.01802495533723366 9.469177041200167e-06 1.0933055 -6.660163450066517e-13
0.845 -0.018033816460386157 9.47371172536347e-06 1.0938055 -6.663437606781063e-13
0.8455 -0.01804266597638616 9.478242673612267e-06 1.0943055 -6.66670747468982e-13
0.846 -0.01805150394983866 9.48276435735577e-06 1.0948055 -6.669973077664125e-13
0.8465 -0.01806033041588866 9.487276811818495e-06 1.0953055 -6.673234428689947e-13
0.847 -0.01806914538015116 9.491785561182994e-06 1.0958055 -6.676491529842007e-13
0.8475 -0.018077948877931158 9.496290635625909e-06 1.0963055000000002 -6.679744394165392e-13
0.848 -0.018086740970056157 9.500786554210356e-06 1.0968054999999999 -6.682993044135668e-13
0.8485 -0.01809552169205616 9.505273351565509e-06 1.0973055 -6.686237492881058e-13
0.849 -0.018104291054103657 9.50975657720812e-06 1.0978055 -6.689477744160268e-13
0.8495 -0.01811304908764866 9.514236262974087e-06 1.0983055 -6.692713809593971e-13
0.85 -0.01812179582423116 9.518710929536489e-06 1.0988055 -6.695945700836097e-13
0.8505 -0.01813053129973116 9.523180612634917e-06 1.0993055 -6.699173431144193e-13
0.851 -0.018139255601156156 9.52764671750145e-06 1.0998055 -6.702397032667249e-13
0.8515 -0.018147968764641156 9.532109270843206e-06 1.1003055000000002 -6.705616518757036e-13
0.852 -0.018156670796616155 9.53656286378653e-06 1.1008054999999999 -6.708831891789416e-13
0.8525 -0.018165361729116154 9.541007530022223e-06 1.1013055 -6.71204316360122e-13
0.853 -0.018174041624103653 9.545448694158228e-06 1.1018055 -6.715250357087394e-13
0.8535 -0.018182710513828654 9.549886389612533e-06 1.1023055 -6.718453484164211e-13
0.854 -0.018191368400758655 9.554315237281261e-06 1.1028055 -6.721652545743403e-13
0.8545 -0.018200015317288657 9.558735262106407e-06 1.1033055 -6.724847553794821e-13
0.855 -0.018208651325811155 9.563151846697886e-06 1.1038055 -6.72803853137229e-13
0.8555 -0.018217276458936157 9.56756502727611e-06 1.1043055000000002 -6.731225490525107e-13
0.856 -0.018225890672368655 9.571969541683136e-06 1.1048054999999999 -6.734408414886405e-13
0.8565 -0.018234493998808655 9.576365413609098e-06 1.1053055 -6.737587316538733e-13
0.857 -0.018243086548131154 9.580756311336897e-06 1.1058055 -6.740762236080552e-13
0.8575 -0.018251668379016154 9.585147566747156e-06 1.1063055 -6.743933195193936e-13
0.858 -0.018260239495398654 9.58953547040919e-06 1.1068055 -6.747100195332853e-13
0.8585 -0.018268799900823654 9.593914735384857e-06 1.1073055 -6.75026323780717e-13
0.859 -0.018277349627204904 9.598285393545536e-06 1.1078055 -6.753422334408916e-13
0.8595 -0.018285888706114407 9.602647476841096e-06 1.1083055000000002 -6.756577496803843e-13
0.86 -0.018294417168781406 9.607001016996403e-06 1.1088054999999999 -6.75972873653106e-13
0.8605 -0.018302935046091408 9.61134604550984e-06 1.1093055 -6.762876065002662e-13
0.861 -0.018311442369015406 9.61569134386865e-06 1.1098055 -6.766019493662332e-13
0.8615 -0.018319939168179408 9.620036940759023e-06 1.1103055 -6.769159033826282e-13
0.862 -0.018328425473863406 9.624374095491848e-06 1.1108055000000001 -6.772294696682871e-13
0.8625 -0.018336901316862407 9.628702839224332e-06 1.1113055 -6.775426493610759e-13
0.863 -0.018345366753068654 9.633028458767614e-06 1.1118055 -6.778554445261948e-13
0.8635 -0.018353821812181155 9.637350982198286e-06 1.1123055000000002 -6.781678562610129e-13
0.864 -0.018362266528730655 9.641668912179947e-06 1.1128055 -6.784798858414301e-13
0.8645 -0.018370700958074655 9.645978828672148e-06 1.1133055 -6.787915353128883e-13
0.865 -0.018379125099937152 9.650285633224964e-06 1.1138055 -6.791028046651894e-13
0.8655 -0.018387538958829653 9.654592813000379e-06 1.1143055 -6.794136940650322e-13
0.866 -0.018395942564401403 9.658891721032555e-06 1.1148055000000001 -6.797242046079467e-13
0.8665 -0.018404335945950402 9.663182387446707e-06 1.1153055 -6.800343373764848e-13
0.867 -0.0184127191324224 9.667464842135025e-06 1.1158055 -6.803440934401825e-13
0.8675 -0.018421092127700402 9.671744428533803e-06 1.1163055000000002 -6.806534729425158e-13
0.868 -0.018429454961295402 9.676021169812162e-06 1.1168055 -6.809624769739064e-13
0.8685 -0.018437807687537403 9.680289756013778e-06 1.1173055 -6.812711075418306e-13
0.869 -0.01844615033482515 9.684550216970537e-06 1.1178055 -6.81579365695613e-13
0.8695 -0.018454482906435154 9.688807894546009e-06 1.1183055 -6.818872515563195e-13
0.87 -0.0184628054313294 9.69306281322539e-06 1.1188055000000001 -6.821947661940864e-13
0.8705 -0.018471117963344403 9.697309666096097e-06 1.1193055 -6.825019115981554e-13
0.871 -0.018479420559485652 9.701552228581552e-06 1.1198055 -6.828086898748615e-13
0.8715 -0.018487713248143155 9.705790533070865e-06 1.1203055000000002 -6.831151020732063e-13
0.872 -0.018495996002880405 9.710026159007594e-06 1.1208055 -6.834211472163693e-13
0.8725 -0.018504268851308407 9.714259138985939e-06 1.1213055 -6.837268263245682e-13
0.873 -0.018512531897458405 9.71848409599587e-06 1.1218055 -6.840321432417245e-13
0.8735 -0.018520785169181906 9.72270104812051e-06 1.1223055 -6.843370989969423e-13
0.874 -0.018529028617975656 9.726915387641172e-06 1.1228055000000001 -6.846416917980418e-13
0.8745 -0.01853726227088266 9.731127146932482e-06 1.1233055 -6.849459226442536e-13
0.875 -0.01854548618081866 9.735331046495009e-06 1.1238055 -6.852497934907973e-13
0.8755 -0.018553700375006157 9.739527114492755e-06 1.1243055 -6.855533053435359e-13
0.876 -0.01856190488030491 9.743715379158894e-06 1.1248055 -6.858564591949285e-13
0.8765 -0.01857009974949091 9.747901071679785e-06 1.1253055 -6.861592569950314e-13
0.877 -0.01857828500916366 9.752084230965946e-06 1.1258055 -6.864616997266876e-13
0.8775 -0.01858646066056316 9.756259594041565e-06 1.1263055 -6.867637874357149e-13
0.878 -0.01859462673084566 9.760427158133909e-06 1.1268055000000001 -6.87065521125528e-13
0.8785 -0.01860278327489866 9.764590665269567e-06 1.1273054999999998 -6.873669028242024e-13
0.879 -0.01861093029370341 9.768755374116195e-06 1.1278055 -6.876679325679949e-13
0.8795 -0.01861906778519391 9.772917632520323e-06 1.1283055 -6.879686102805676e-13
0.88 -0.01862719580053791 9.7770722188688e-06 1.1288055 -6.882689378525526e-13
0.8805 -0.01863531436593791 9.781219160637663e-06 1.1293055 -6.885689162521237e-13
0.881 -0.01864342348257416 9.785363692674228e-06 1.1298055 -6.88868545522891e-13
0.8815 -0.01865152317632416 9.78950584171226e-06 1.1303055 -6.891678266210198e-13
0.882 -0.01865961349781866 9.793640408726765e-06 1.1308055000000001 -6.894667614173e-13
0.8825 -0.01866769447266466 9.79776742049337e-06 1.1313054999999999 -6.897653508579022e-13
0.883 -0.01867576612653966 9.801886903852404e-06 1.1318055 -6.900635958916018e-13
0.8835 -0.018683828459584658 9.80600409008034e-06 1.1323055 -6.903614965236084e-13
0.884 -0.018691881497589158 9.810119009137906e-06 1.1328055 -6.906590537068364e-13
0.8845 -0.018699925290723157 9.814226469087118e-06 1.1333055 -6.909562692950509e-13
0.885 -0.018707959913592156 9.81832639861936e-06 1.1338055 -6.912531460449013e-13
0.8855 -0.018715985391394657 9.82241898110832e-06 1.1343055 -6.915496848874644e-13
0.886 -0.018724001674130658 9.826509508892724e-06 1.1348055000000001 -6.91845883975256e-13
0.8865 -0.018732008758699657 9.830601619792559e-06 1.1353054999999999 -6.921417431937133e-13
0.887 -0.01874000669521216 9.834690144700788e-06 1.1358055 -6.924372643944038e-13
0.8875 -0.01874799553610716 9.838771314140856e-06 1.1363055 -6.927324495149315e-13
0.888 -0.01875597533038841 9.842850265387134e-06 1.1368055 -6.930273003659693e-13
0.8885 -0.018763946102304408 9.846927020984819e-06 1.1373055 -6.933218178434918e-13
0.889 -0.01877190785129241 9.850996474985365e-06 1.1378055 -6.936160019267052e-13
0.8895 -0.01877986060170641 9.85505865336185e-06 1.1383055 -6.939098535154824e-13
0.89 -0.01878780437752241 9.859113581520432e-06 1.1388055000000001 -6.942033734957287e-13
0.8905 -0.01879573917830741 9.863166428788999e-06 1.1393054999999999 -6.944965618514448e-13
0.891 -0.01880366502814191 9.867217213749363e-06 1.1398055 -6.947894194723979e-13
0.8915 -0.01881158197522941 9.871260793990718e-06 1.1403055 -6.950819481396914e-13
0.892 -0.018819490043363658 9.875297194806247e-06 1.1408055 -6.953741487324971e-13
0.8925 -0.018827389256403655 9.879326441234583e-06 1.1413055 -6.956660221323973e-13
0.893 -0.018835279662371154 9.883353647006776e-06 1.1418055 -6.959575701137805e-13
0.8935 -0.018843161284389655 9.887378836411416e-06 1.1423055 -6.962487935310526e-13
0.894 -0.018851034071932657 9.891396997379116e-06 1.1428055000000001 -6.965396905172755e-13
0.8945 -0.018858898020454658 9.895411969729615e-06 1.1433054999999999 -6.968302609044944e-13
0.895 -0.018866753202354408 9.89942370983621e-06 1.1438055 -6.971205073678199e-13
0.8955 -0.018874599693309405 9.903433453352509e-06 1.1443055 -6.974104327035117e-13
0.896 -0.018882437540940405 9.907437760426794e-06 1.1448055 -6.977000386711412e-13
0.8965 -0.018890266743244406 9.911431542515637e-06 1.1453055 -6.979893251966982e-13
0.897 -0.018898087298239406 9.915418256809066e-06 1.1458055 -6.982782922069483e-13
0.8975 -0.018905899229080404 9.919397927504935e-06 1.1463055 -6.985669405574616e-13
0.898 -0.018913702583217906 9.923375690051556e-06 1.1468055000000001 -6.988552720015188e-13
0.8985 -0.018921497333222903 9.9273516621929e-06 1.1473054999999999 -6.991432855256269e-13
0.899 -0.018929283501511403 9.931325822651173e-06 1.1478055 -6.994309819580503e-13
0.8995 -0.018937061160005902 9.935298087251167e-06 1.1483055 -6.997183639563023e-13
0.9 -0.018944830305664653 9.939263367429184e-06 1.1488055 -7.000054314079911e-13
0.9005 -0.01895259096111465 9.943221687011143e-06 1.1493055 -7.002921851491772e-13
0.901 -0.018960343148594152 9.947173069880447e-06 1.1498055 -7.005786260015569e-13
0.9015 -0.018968086864723652 9.951122735218808e-06 1.1503055 -7.008647538402587e-13
0.902 -0.018975822131383654 9.955070703269015e-06 1.1508055000000001 -7.011505694737601e-13
0.9025 -0.018983548995319652 9.959011782380245e-06 1.1513054999999999 -7.014360746292923e-13
0.903 -0.01899126750653715 9.962949619226944e-06 1.1518055 -7.017212711545426e-13
0.9035 -0.018998977686703653 9.96688423896558e-06 1.1523055 -7.020061598501184e-13
0.904 -0.019006679553931902 9.970817131940355e-06 1.1528055 -7.022907413852798e-13
0.9045 -0.0190143731295519 9.97474832445396e-06 1.1533055 -7.025750165481635e-13
0.905 -0.019022058410078403 9.978672724082417e-06 1.1538055 -7.028589852099908e-13
0.9055 -0.019029735416930902 9.982590319031439e-06 1.1543055 -7.031426481622052e-13
0.906 -0.0190374041715874 9.986501120768197e-06 1.1548055000000002 -7.034260061984121e-13
0.9065 -0.0190450647195934 9.990410258395111e-06 1.1553054999999999 -7.037090610015029e-13
0.907 -0.0190527170816639 9.99431775733154e-06 1.1558055 -7.039918133368907e-13
0.9075 -0.0190603612540819 9.998218544594985e-06 1.1563055 -7.042742630672332e-13
0.908 -0.0190679972576494 1.00021126428155e-05 1.1568055 -7.045564109611577e-13
0.9085 -0.0190756251132254 1.0006000074355314e-05 1.1573055 -7.048382577893976e-13
0.909 -0.019083244816742152 1.0009886026107313e-05 1.1578055 -7.05119803401651e-13
0.9095 -0.01909085636142065 1.0013767894430728e-05 1.1583055 -7.054010475474357e-13
0.91 -0.019098459792789402 1.0017640489492549e-05 1.1588055000000002 -7.056819919090157e-13
0.9105 -0.0191060551587494 1.0021506445627349e-05 1.1593054999999999 -7.059626382563171e-13
0.911 -0.01911364247953265 1.002536578506956e-05 1.1598055 -7.062429873369062e-13
0.9115 -0.01912122180002365 1.0029230018255404e-05 1.1603055 -7.065230408092508e-13
0.912 -0.0191287931405924 1.0033099167342942e-05 1.1608055 -7.068027994260161e-13
0.9125 -0.0191363564965844 1.0036961769685745e-05 1.1613055 -7.070822630152195e-13
0.913 -0.0191439118879969 1.0040817846749429e-05 1.1618055 -7.073614323157534e-13
0.9135 -0.0191514593348819 1.0044667420372955e-05 1.1623055 -7.076403080685323e-13
0.914 -0.0191589988322249 1.004851561308486e-05 1.1628055000000002 -7.079188900882725e-13
0.9145 -0.0191665304001599 1.0052362445073142e-05 1.1633054999999999 -7.081971791189185e-13
0.915 -0.0191740540831099 1.0056202821101853e-05 1.1638055 -7.084751768018863e-13
0.9155 -0.0191815699008874 1.0060036762866418e-05 1.1643055 -7.087528838692412e-13
0.916 -0.01918907787290115 1.0063864292113178e-05 1.1648055 -7.090303010381305e-13
0.9165 -0.01919657799433915 1.0067690505461503e-05 1.1653055 -7.093074281307521e-13
0.917 -0.01920407028469015 1.0071515418614824e-05 1.1658055 -7.095842658672094e-13
0.9175 -0.01921155478779665 1.0075333957907817e-05 1.1663055 -7.098608158674684e-13
0.918 -0.0192190315232804 1.0079146144607063e-05 1.1668055000000002 -7.101370788565468e-13
0.9185 -0.0192265004818994 1.0082949417651803e-05 1.1673054999999999 -7.104130544929555e-13
0.919 -0.01923396171136465 1.0086747470662707e-05 1.1678055 -7.106887445396008e-13
0.9195 -0.019241415283380147 1.00905478482545e-05 1.1683055 -7.109641516459225e-13
0.92 -0.01924886118841215 1.0094346852384834e-05 1.1688055 -7.112392754596519e-13
0.9205 -0.019256299372312147 1.0098139641482233e-05 1.1693055 -7.115141139800188e-13
0.921 -0.0192637298540439 1.0101926224046752e-05 1.1698055 -7.117886679077279e-13
0.9215 -0.0192711527009754 1.0105706498812084e-05 1.1703055 -7.120629397320053e-13
0.922 -0.01927856795572465 1.01094854421486e-05 1.1708055000000002 -7.123369310275724e-13
0.9225 -0.019285975637027646 1.0113263077303954e-05 1.1713054999999999 -7.126106424867185e-13
0.923 -0.019293375683413896 1.0117034649099966e-05 1.1718055 -7.128840718381283e-13
0.9235 -0.019300768141785895 1.012080384716963e-05 1.1723055 -7.13157220814834e-13
0.924 -0.019308153086847895 1.012457066234154e-05 1.1728055 -7.13430092177134e-13
0.9245 -0.019315530484413895 1.012833647942236e-05 1.1733055000000001 -7.137026846618666e-13
0.925 -0.019322900352496897 1.0132101141046266e-05 1.1738055 -7.139749989346061e-13
0.9255 -0.019330262733671895 1.0135859593457458e-05 1.1743055 -7.142470365684852e-13
0.926 -0.019337617618312396 1.0139609681947866e-05 1.1748055000000002 -7.14518797207808e-13
0.9265 -0.019344965024576395 1.014335140694148e-05 1.1753055 -7.147902815235067e-13
0.927 -0.019352304998466397 1.0147086958200531e-05 1.1758055 -7.150614912153591e-13
0.9275 -0.019359637610181397 1.0150824940808292e-05 1.1763055 -7.153324288771956e-13
0.928 -0.01936696287765015 1.0154565365067367e-05 1.1768055 -7.156030951714779e-13
0.9285 -0.019374280765954148 1.0158299648227824e-05 1.1773055000000001 -7.158734888079786e-13
0.929 -0.019381591293062647 1.0162027809730838e-05 1.1778055 -7.161436104506557e-13
0.9295 -0.019388894420789147 1.0165750119407141e-05 1.1783055 -7.164134586885302e-13
0.93 -0.01939619019084215 1.016947143912964e-05 1.1788055000000002 -7.16683035062718e-13
0.9305 -0.019403478677102147 1.0173191523040246e-05 1.1793055 -7.169523423030799e-13
0.931 -0.019410759872634898 1.0176905520950798e-05 1.1798055 -7.172213801533976e-13
0.9315 -0.0194180337947204 1.0180613452478891e-05 1.1803055 -7.174901492521615e-13
0.932 -0.019425300461151648 1.0184315337287731e-05 1.1808055 -7.177586502568173e-13
0.9325 -0.019432559913069646 1.0188016091552524e-05 1.1813055000000001 -7.180268846875117e-13
0.933 -0.019439812167455897 1.0191715733520799e-05 1.1818055 -7.182948531717062e-13
0.9335 -0.019447057217546897 1.0195409370853064e-05 1.1823055 -7.18562555459491e-13
0.934 -0.019454295080391648 1.0199097022710124e-05 1.1828055000000002 -7.188299921808216e-13
0.9345 -0.019461525773085648 1.0202778708298749e-05 1.1833055 -7.190971639673712e-13
0.935 -0.0194687493127709 1.0206454412544812e-05 1.1838055 -7.193640714525311e-13
0.9355 -0.019475965768060897 1.0210132651049603e-05 1.1843055 -7.196307171715483e-13
0.936 -0.0194831751557779 1.021381346374087e-05 1.1848055 -7.198971017459996e-13
0.9365 -0.019490377440841897 1.0217488353781708e-05 1.1853055000000001 -7.201632238796901e-13
0.937 -0.01949757264011115 1.0221157340224563e-05 1.1858055 -7.204290841955269e-13
0.9375 -0.019504760770021147 1.022482044183426e-05 1.1863055 -7.206946833007962e-13
0.938 -0.019511941768302395 1.0228482816763728e-05 1.1868055 -7.209600188946602e-13
0.9385 -0.019519115651865395 1.0232144475864594e-05 1.1873055 -7.212250916019564e-13
0.939 -0.019526282516031144 1.0235800277322818e-05 1.1878055 -7.214899049447651e-13
0.9395 -0.019533442377415645 1.0239450239707713e-05 1.1883055 -7.217544595370425e-13
0.94 -0.019540595252210146 1.0243094381964063e-05 1.1888055 -7.220187559770499e-13
0.9405 -0.019547741110120146 1.024673280740585e-05 1.1893055000000001 -7.222827931454152e-13
0.941 -0.019554879990888396 1.0250370351588976e-05 1.1898054999999998 -7.225465725106205e-13
0.9415 -0.019562011957393897 1.025400693975205e-05 1.1903055 -7.228100963960246e-13
0.942 -0.019569137002492396 1.0257637751922893e-05 1.1908055 -7.230733645376498e-13
0.9425 -0.019576255142125396 1.0261262806557328e-05 1.1913055 -7.233363775245293e-13
0.943 -0.019583366392749144 1.0264882121822143e-05 1.1918055 -7.235991359647165e-13
0.9435 -0.019590470770392644 1.0268495715923914e-05 1.1923055 -7.238616404504779e-13
0.944 -0.019597568294430642 1.027211217051067e-05 1.1928055 -7.24123891697704e-13
0.9445 -0.019604658980510642 1.0275731492347137e-05 1.1933055000000001 -7.243858902845652e-13
0.945 -0.019611742840544892 1.0279345120895913e-05 1.1938054999999999 -7.246476366512151e-13
0.9455 -0.01961881989073489 1.0282953074494382e-05 1.1943055 -7.249091313962942e-13
0.946 -0.01962589014685289 1.0286555371187182e-05 1.1948055 -7.251703751025821e-13
0.9465 -0.019632953647890892 1.0290156837466294e-05 1.1953055 -7.254313692108205e-13
0.947 -0.01964001040973114 1.0293757484465948e-05 1.1958055 -7.256921143078536e-13
0.9475 -0.019647060424150143 1.0297352502211482e-05 1.1963055 -7.25952610089826e-13
0.948 -0.019654103706142644 1.030094190854407e-05 1.1968055 -7.262128571107884e-13
0.9485 -0.019661140271692645 1.0304525721346424e-05 1.1973055000000001 -7.264728559613448e-13
0.949 -0.019668170135878394 1.0308103958206391e-05 1.1978054999999999 -7.267326071986316e-13
0.9495 -0.019675193337069893 1.0311681424895372e-05 1.1983055 -7.269921122404082e-13
0.95 -0.019682209890927144 1.0315258135593828e-05 1.1988055 -7.272513716653064e-13
0.9505 -0.019689219789402145 1.0318829303877682e-05 1.1993055 -7.275103851759554e-13
0.951 -0.019696223047263393 1.0322394947133791e-05 1.1998055 -7.277691533180464e-13
0.9515 -0.019703219679319893 1.032595508278949e-05 1.2003055 -7.280276766387671e-13
0.952 -0.019710209701372643 1.032950972831119e-05 1.2008055 -7.282859557219598e-13
0.9525 -0.019717193132120645 1.0333067337278874e-05 1.2013055000000001 -7.285439912585463e-13
0.953 -0.019724169986023145 1.0336627907570972e-05 1.2018054999999999 -7.288017837827913e-13
0.9535 -0.019731140274243646 1.0340182997663192e-05 1.2023055 -7.290593337071826e-13
0.954 -0.019738104011794145 1.0343732624790877e-05 1.2028055 -7.293166415864087e-13
0.9545 -0.019745061213727145 1.0347276805890286e-05 1.2033055 -7.295737079766548e-13
0.955 -0.019752011894658392 1.0350815558274208e-05 1.2038055 -7.29830533417968e-13
0.9555 -0.019758956045368394 1.0354353749920798e-05 1.2043055 -7.300871175696911e-13
0.956 -0.019765893680527395 1.0357891389720343e-05 1.2048055 -7.303434609738849e-13
0.9565 -0.019772824838745394 1.0361423623912966e-05 1.2053055000000001 -7.305995650571765e-13
0.957 -0.019779749534318894 1.0364950469256373e-05 1.2058054999999999 -7.308554303478171e-13
0.9575 -0.019786667781583396 1.0368471942546456e-05 1.2063055 -7.311110573754991e-13
0.958 -0.019793579594913395 1.037198806061729e-05 1.2068055 -7.313664466713552e-13
0.9585 -0.019800485011714396 1.0375503553459228e-05 1.2073055 -7.31621599617507e-13
0.959 -0.019807384046462897 1.03790184329837e-05 1.2078055 -7.318765167488565e-13
0.9595 -0.0198142766901789 1.0382527986149623e-05 1.2083055 -7.321311977335956e-13
0.96 -0.019821162957392398 1.03860322295763e-05 1.2088055 -7.32385643108603e-13
0.9605 -0.019828042889552398 1.0389534322785944e-05 1.2093055000000001 -7.326398544054061e-13
0.961 -0.019834916500334396 1.0393034255043538e-05 1.2098054999999999 -7.328938321293103e-13
0.9615 -0.019841783776543397 1.0396528862611848e-05 1.2103055 -7.331475757927646e-13
0.962 -0.019848644755458646 1.0400022853795481e-05 1.2108055 -7.334010867732253e-13
0.9625 -0.019855499450864646 1.0403516235796017e-05 1.2113055 -7.336543655800253e-13
0.963 -0.019862347853964644 1.0407004312799448e-05 1.2118055 -7.339074118881274e-13
0.9635 -0.019869189978594645 1.0410487100900566e-05 1.2123055 -7.341602262087677e-13
0.964 -0.019876025838146395 1.0413964616570358e-05 1.2128055 -7.344128090367667e-13
0.9645 -0.019882855469666394 1.0417441558005456e-05 1.2133055000000001 -7.34665161740981e-13
0.965 -0.019889678913650392 1.0420914838949965e-05 1.2138054999999999 -7.349172858177155e-13
0.9655 -0.01989649613395539 1.0424383454586696e-05 1.2143055 -7.351691799314979e-13
0.966 -0.01990330711708714 1.04278505082416e-05 1.2148055 -7.3542084358372e-13
0.9665 -0.01991011190364214 1.043131229651444e-05 1.2153055 -7.356722782744097e-13
0.967 -0.01991691050723364 1.0434768835673432e-05 1.2158055 -7.35923484506572e-13
0.9675 -0.01992370291782014 1.0438224923125988e-05 1.2163055 -7.361744619091767e-13
0.968 -0.01993048914906389 1.0441680572989282e-05 1.2168055 -7.364252109870396e-13
0.9685 -0.01993726929113589 1.0445130726829824e-05 1.2173055000000002 -7.366757350719505e-13
0.969 -0.019944043357366638 1.0448575413842512e-05 1.2178054999999999 -7.369260346564668e-13
0.9695 -0.019950811281180137 1.0452018603309552e-05 1.2183055 -7.371761072806269e-13
0.97 -0.019957573075896386 1.0455460291576714e-05 1.2188055 -7.374259534366003e-13
0.9705 -0.019964328757781386 1.0458901540606998e-05 1.2193055 -7.376755737254108e-13
0.971 -0.019971078340230135 1.046234236454034e-05 1.2198055 -7.379249686419991e-13
0.9715 -0.019977821859977637 1.0465778031655197e-05 1.2203055 -7.381741395437119e-13
0.972 -0.01998455933002914 1.0469208557484565e-05 1.2208055 -7.384230869110889e-13
0.9725 -0.01999129076293914 1.047263395759645e-05 1.2213055000000002 -7.38671811208015e-13
0.973 -0.01999801617178289 1.0476054247250368e-05 1.2218054999999999 -7.389203129176163e-13
0.9735 -0.020004735546805392 1.0479474206857915e-05 1.2223055 -7.391685916794489e-13
0.974 -0.020011448900642142 1.0482893848536583e-05 1.2228055 -7.394166479603902e-13
0.9745 -0.020018156269339143 1.048630840859538e-05 1.2233055 -7.396644830923287e-13
0.975 -0.02002485766611214 1.0489717834603613e-05 1.2238055 -7.399120975635819e-13
0.9755 -0.02003155310323714 1.0493122137630863e-05 1.2243055 -7.401594918277443e-13
0.976 -0.02003824259351164 1.049652139726068e-05 1.2248055 -7.404066663576792e-13
0.9765 -0.020044926173191643 1.0499920301474603e-05 1.2253055000000002 -7.406536224930345e-13
0.977 -0.020051603880556643 1.050332231765215e-05 1.2258054999999999 -7.409003616482254e-13
0.9775 -0.020058275705109645 1.0506722774874511e-05 1.2263055 -7.41146883435391e-13
0.978 -0.020064941610448393 1.0510114931365517e-05 1.2268055 -7.413931865094797e-13
0.9785 -0.020071601609029394 1.0513498755374248e-05 1.2273055 -7.416392713307557e-13
0.979 -0.020078255759821643 1.051688222354489e-05 1.2278055 -7.418851400781041e-13
0.9795 -0.020084904074907144 1.0520265349440723e-05 1.2283055 -7.421307931979512e-13
0.98 -0.020091546543382643 1.0523643441561163e-05 1.2288055 -7.423762302874255e-13
0.9805 -0.020098183201382642 1.0527021230085436e-05 1.2293055000000002 -7.426214526816851e-13
0.981 -0.020104814061089143 1.0530398726171501e-05 1.2298054999999999 -7.428664608308511e-13
0.9815 -0.020111439111173142 1.0533771215273725e-05 1.2303055 -7.431112543163205e-13
0.982 -0.020118058364349392 1.0537139815324382e-05 1.2308055 -7.433558336078992e-13
0.9825 -0.020124671832875394 1.0540504522119185e-05 1.2313055 -7.436001991584981e-13
0.983 -0.020131279528550393 1.054386422368762e-05 1.2318055 -7.438443514040956e-13
0.9835 -0.020137881463697393 1.0547218934739266e-05 1.2323055 -7.440882908000225e-13
0.984 -0.020144477650180643 1.0550568669321828e-05 1.2328055 -7.443320177846594e-13
0.9845 -0.020151068099896644 1.0553913441861001e-05 1.2333055000000002 -7.445755327975779e-13
0.985 -0.020157652852340145 1.0557256827359385e-05 1.2338054999999999 -7.448188372980963e-13
0.9855 -0.020164231919500144 1.0560598840591566e-05 1.2343055 -7.450619317292045e-13
0.986 -0.020170805263137394 1.0563940676846515e-05 1.2348055 -7.453048146779745e-13
0.9865 -0.020177372895254394 1.0567282342464747e-05 1.2353055 -7.455474865878947e-13
0.987 -0.020183934850575392 1.0570619082780093e-05 1.2358055000000001 -7.45789948742015e-13
0.9875 -0.020190491141190394 1.0573950911670918e-05 1.2363055 -7.460322015870573e-13
0.988 -0.020197041756509142 1.057728258612209e-05 1.2368055 -7.462742447317149e-13
0.9885 -0.020203586707675143 1.0580614111433257e-05 1.2373055000000002 -7.465160785877369e-13
0.989 -0.020210126029092394 1.0583940739784815e-05 1.2378055 -7.467577044263399e-13
0.9895 -0.020216659732978395 1.058726248514776e-05 1.2383055 -7.469991226989568e-13
0.99 -0.020223187830593393 1.0590579361523686e-05 1.2388055 -7.472403338216498e-13
0.9905 -0.020229710333723394 1.0593891382946166e-05 1.2393055 -7.474813382299085e-13
0.991 -0.020236227254185894 1.0597198563479373e-05 1.2398055000000001 -7.477221363603852e-13
0.9915 -0.020242738625631893 1.060050547597324e-05 1.2403055 -7.47962729456474e-13
0.992 -0.020249244459468144 1.0603812129554727e-05 1.2408055 -7.482031179396503e-13
0.9925 -0.020255744744316146 1.0607113964322773e-05 1.2413055000000002 -7.484433013894826e-13
0.993 -0.020262239491621144 1.0610410994090359e-05 1.2418055 -7.486832802288687e-13
0.9935 -0.020268728713355645 1.0613703232702607e-05 1.2423055 -7.489230549001891e-13
0.994 -0.020275212393208893 1.0616994567228472e-05 1.2428055 -7.491626248007665e-13
0.9945 -0.020281690542193895 1.0620285013561082e-05 1.2433055 -7.49401990337528e-13
0.995 -0.020288163199199644 1.0623570704156784e-05 1.2438055000000001 -7.496411529474096e-13
0.9955 -0.020294630375327145 1.0626859671449915e-05 1.2443055 -7.498801130405897e-13
0.996 -0.020301092082205145 1.0630151916978839e-05 1.2448055 -7.501188710467468e-13
0.9965 -0.020307548330995146 1.0633439423682181e-05 1.2453055000000002 -7.50357427378295e-13
0.997 -0.020313999132390397 1.0636722205224224e-05 1.2458055 -7.505957824303463e-13
0.9975 -0.020320444497611896 1.0640000274946649e-05 1.2463055 -7.508339366175131e-13
0.998 -0.020326884437910645 1.0643273646220832e-05 1.2468055 -7.510718903555162e-13
0.9985 -0.020333318986523647 1.0646546850460616e-05 1.2473055 -7.513096448724523e-13
0.999 -0.020339748154284645 1.0649819893293104e-05 1.2478055000000001 -7.515472005686248e-13
0.9995 -0.020346171930078646 1.0653088253174647e-05 1.2483055 -7.517845570333382e-13
1.0 -0.020352590324775894 1.0656351943919787e-05 1.2488055 -7.520217146682446e-13
1.0005 -0.020359003348775894 1.0659610978666193e-05 1.2493055 -7.522586738576023e-13
1.001 -0.020365411013006894 1.0662865370580016e-05 1.2498055 -7.524954350052066e-13
1.0015 -0.020371813328426396 1.0666115132857262e-05 1.2503055 -7.527319985159338e-13
1.002 -0.020378210328054147 1.0669364729042945e-05 1.2508055 -7.529683656098529e-13
1.0025 -0.020384602022928147 1.0672614163699698e-05 1.2513055 -7.532045366948146e-13
1.003 -0.020390988401559396 1.0675858981728154e-05 1.2518055 -7.534405113463037e-13
1.0035 -0.0203973694740189 1.0679099196764149e-05 1.2523055 -7.536762899364411e-13
1.004 -0.0204037452233109 1.0682338771698984e-05 1.2528055 -7.539118718372386e-13
1.0045 -0.020410115660538897 1.0685577718744842e-05 1.2533055 -7.541472574589673e-13
1.005 -0.020416480801355896 1.0688816655367606e-05 1.2538055 -7.543824473800004e-13
1.0055 -0.020422840656425897 1.0692055588278411e-05 1.2543055 -7.546174419943695e-13
1.006 -0.020429195258562398 1.0695289950838699e-05 1.2548055 -7.548522425145229e-13
1.0065 -0.020435544618508397 1.0698519756106953e-05 1.2553055 -7.550868493374109e-13
1.007 -0.020441888746532147 1.0701745017170296e-05 1.2558055 -7.553212628424421e-13
1.0075 -0.02044822765292965 1.0704965746788798e-05 1.2563055 -7.555554834100506e-13
1.008 -0.02045456137119715 1.0708186525698224e-05 1.2568055 -7.557895122779118e-13
1.0085 -0.02046088991120515 1.0711407360615798e-05 1.2573055 -7.560233498107378e-13
1.009 -0.0204672132601599 1.0714623681036269e-05 1.2578055 -7.562569955358034e-13
1.0095 -0.0204735314284679 1.0717835499449254e-05 1.2583055 -7.564904498376257e-13
1.01 -0.02047984442706815 1.0721042828371943e-05 1.2588055 -7.56723713120397e-13
1.0105 -0.02048615226591815 1.072424568070586e-05 1.2593055 -7.56956785752044e-13
1.011 -0.020492454955002397 1.0727444069381313e-05 1.2598055 -7.571896681014905e-13
1.0115 -0.020498752482090397 1.0730642648099315e-05 1.2603055 -7.574223597168238e-13
1.012 -0.020505044857198645 1.073384142536724e-05 1.2608055 -7.5765486096815e-13
1.0125 -0.020511332113140646 1.073703576033733e-05 1.2613055 -7.578871730679177e-13
1.013 -0.020517614260009396 1.0740225665672762e-05 1.2618055 -7.581192963890601e-13
1.0135 -0.0205238912800674 1.0743415042289482e-05 1.2623055 -7.58351230276182e-13
1.014 -0.020530163183434147 1.0746603902138093e-05 1.2628055 -7.585829751031957e-13
1.0145 -0.020536429985833146 1.074979294605457e-05 1.2633055 -7.588145314510796e-13
1.015 -0.020542691696936146 1.0752982182912714e-05 1.2638055 -7.590458996772018e-13
1.0155 -0.02054894834877115 1.0756167025958712e-05 1.2643055 -7.592770809649867e-13
1.016 -0.02055519995159215 1.0759347487266081e-05 1.2648055 -7.595080756933163e-13
1.0165 -0.02056144651517215 1.0762523579653953e-05 1.2653055 -7.597388842232996e-13
1.017 -0.020567688048802147 1.076569531525093e-05 1.2658055 -7.599695068982363e-13
1.0175 -0.02057392456230715 1.0768862706210793e-05 1.2663055 -7.601999440811572e-13
1.018 -0.02058015604366215 1.077203038610145e-05 1.2668055 -7.60430195327742e-13
1.0185 -0.02058638250221415 1.0775198364879284e-05 1.2673055 -7.606602609833596e-13
1.019 -0.020592603970251897 1.0778362022897172e-05 1.2678055 -7.608901422410689e-13
1.0195 -0.020598820457705398 1.0781521372397994e-05 1.2683055 -7.611198394677803e-13
1.02 -0.020605031973511396 1.0784676425652473e-05 1.2688055 -7.613493529937038e-13
1.0205 -0.020611238527651395 1.0787827194596232e-05 1.2693055 -7.615786831876527e-13
1.021 -0.020617440130133145 1.079097369155201e-05 1.2698055 -7.618078304194102e-13
1.0215 -0.020623636768018146 1.0794120567667805e-05 1.2703055 -7.620367942109028e-13
1.022 -0.020629828472795646 1.0797263970161114e-05 1.2708055 -7.622655757256482e-13
1.0225 -0.020636015299007646 1.0800403740249812e-05 1.2713055 -7.624941769789559e-13
1.023 -0.020642197233802645 1.0803543717402376e-05 1.2718055 -7.627225974959672e-13
1.0235 -0.020648374291942648 1.080668306511791e-05 1.2723055 -7.629508378221332e-13
1.024 -0.0206545464825934 1.080982179685381e-05 1.2728055 -7.631788982961253e-13
1.0245 -0.020660713787297398 1.0812956216802007e-05 1.2733055 -7.634067782359449e-13
1.025 -0.020666876215755147 1.081608633664139e-05 1.2738055 -7.636344780000224e-13
1.0255 -0.02067303375463015 1.081921683846137e-05 1.2743055 -7.638619970955785e-13
1.026 -0.02067918641313865 1.0822347724667774e-05 1.2748055 -7.640893358631504e-13
1.0265 -0.02068533422309365 1.0825474319305638e-05 1.2753055 -7.643164954782185e-13
1.027 -0.0206914771937829 1.0828596634487851e-05 1.2758055 -7.64543476283962e-13
1.0275 -0.0206976153345189 1.0831714681627094e-05 1.2763055 -7.647702786244751e-13
1.028 -0.0207037486546389 1.0834828472160292e-05 1.2768055 -7.649969028447659e-13
1.0285 -0.0207098771629909 1.083793801791309e-05 1.2773055 -7.652233492717654e-13
1.029 -0.02071600084633415 1.0841047943998684e-05 1.2778055 -7.65449617416232e-13
1.0295 -0.020722119714057654 1.0844158262266322e-05 1.2783055 -7.656757076250865e-13
1.03 -0.020728233797194653 1.0847264363491044e-05 1.2788055 -7.659016210449971e-13
1.0305 -0.02073434310468965 1.085036625922447e-05 1.2793055 -7.661273580064605e-13
1.031 -0.0207404476460264 1.085346396104248e-05 1.2798055 -7.663529188598982e-13
1.0315 -0.020746547475046402 1.0856557353450722e-05 1.2803055 -7.665783055947366e-13
1.032 -0.020752642578117153 1.0859651038367517e-05 1.2808055 -7.66803517707259e-13
1.0325 -0.02075873291940915 1.0862745146602282e-05 1.2813055 -7.670285538735767e-13
1.033 -0.0207648185079654 1.0865831780103687e-05 1.2818055 -7.672534144278259e-13
1.0335 -0.0207708993750624 1.0868915415212765e-05 1.2823055 -7.674781005256633e-13
1.034 -0.02077697552464515 1.087200327872589e-05 1.2828055 -7.677026123128552e-13
1.0345 -0.02078304694309715 1.0875090859838003e-05 1.2833055 -7.679269492862763e-13
1.035 -0.020789113666448897 1.0878174222404713e-05 1.2838055 -7.681511127772422e-13
1.0355 -0.0207951757033664 1.0881253377738275e-05 1.2843055 -7.683751031059588e-13
1.036 -0.0208012330853199 1.0884332816324323e-05 1.2848055 -7.685989214352418e-13
1.0365 -0.020807285821043898 1.0887412540584583e-05 1.2853055 -7.68822568087828e-13
1.037 -0.020813333897011396 1.0890488065229515e-05 1.2858055 -7.690460425638992e-13
1.0375 -0.020819377321981896 1.0893559401271608e-05 1.2863055 -7.692693451871163e-13
1.038 -0.020825416104219396 1.0896626560114361e-05 1.2868055 -7.694924762628313e-13
1.0385 -0.020831450252010397 1.0899689552819023e-05 1.2873055 -7.697154360972277e-13
1.039 -0.020837479801703397 1.0902744943144036e-05 1.2878055 -7.69938226033371e-13
1.0395 -0.0208435047845149 1.0905797596411018e-05 1.2883055 -7.701608472247009e-13
1.04 -0.02084952518130115 1.0908850941300621e-05 1.2888055 -7.70383298963862e-13
1.0405 -0.020855540978101147 1.0911900073582284e-05 1.2893055 -7.706055807349997e-13
1.041 -0.020861552183314896 1.091494500397894e-05 1.2898055 -7.708276928484913e-13
1.0415 -0.020867558805364898 1.0917985743238226e-05 1.2903055 -7.710496356155458e-13
1.042 -0.020873560853216896 1.0921022302129747e-05 1.2908055 -7.712714093674443e-13
1.0425 -0.020879558307725896 1.0924058577721826e-05 1.2913055 -7.714930133967857e-13
1.043 -0.020885551154420895 1.0927099226086922e-05 1.2918055 -7.717144471688707e-13
1.0435 -0.020891539429405897 1.0930140357814186e-05 1.2923055 -7.71935712017731e-13
1.044 -0.020897523163629646 1.0933177325243729e-05 1.2928055 -7.721568090869126e-13
1.0445 -0.020903502365649643 1.0936210139229251e-05 1.2933055 -7.723777386926126e-13
1.045 -0.020909477071202894 1.09392424676339e-05 1.2938055 -7.725985021553019e-13
1.0455 -0.020915447288395395 1.0942274322019039e-05 1.2943055 -7.728190997744943e-13
1.046 -0.020921412975693644 1.0945306679310247e-05 1.2948055 -7.730395300155405e-13
1.0465 -0.020927374141199644 1.0948339545592873e-05 1.2953055 -7.732597931778068e-13
1.047 -0.020933330815536895 1.0951368288771295e-05 1.2958055 -7.734798903928215e-13
1.0475 -0.020939283006872398 1.095439291943795e-05 1.2963055 -7.736998219623529e-13
1.048 -0.020945230723394898 1.0957413447837392e-05 1.2968055 -7.739195881889725e-13
1.0485 -0.020951173919342897 1.0960430190764765e-05 1.2973055 -7.741391873818076e-13
1.049 -0.020957112602897145 1.0963443156740164e-05 1.2978055 -7.743586198431343e-13
1.0495 -0.020963046858837146 1.0966456610832057e-05 1.2983055000000001 -7.74577888705528e-13
1.05 -0.020968976695460145 1.096947056395531e-05 1.2988055 -7.747969942755694e-13
1.0505 -0.020974902098510145 1.0972480455412505e-05 1.2993055 -7.750159360265041e-13
1.051 -0.020980823075255894 1.0975486295195917e-05 1.2998055 -7.752347142269098e-13
1.0515 -0.020986739633511897 1.0978488093318898e-05 1.3003055000000001 -7.7545332916553e-13
1.052 -0.020992651782165146 1.0981485860188631e-05 1.3008055 -7.756717811707364e-13
1.0525 -0.020998559551691144 1.0984484149523471e-05 1.3013055 -7.758900713685888e-13
1.053 -0.021004462949463645 1.0987482965925077e-05 1.3018055 -7.761082000315453e-13
1.0535 -0.021010361960763647 1.0990477763660454e-05 1.3023055000000001 -7.763261666157435e-13
1.054 -0.021016256593511147 1.0993468553203965e-05 1.3028055 -7.765439714138245e-13
1.0545 -0.021022146856174147 1.0996455344679942e-05 1.3033055 -7.767616147386785e-13
1.055 -0.0210280327382614 1.0999441852288328e-05 1.3038055 -7.769790962026571e-13
1.0555 -0.0210339142472114 1.1002428078393704e-05 1.3043055000000001 -7.771964160806106e-13
1.056 -0.0210397914316474 1.1005414838036283e-05 1.3048055 -7.774135761691524e-13
1.0565 -0.0210456642996154 1.1008402141789902e-05 1.3053055 -7.776305767655796e-13
1.057 -0.02105153283646765 1.1011385468088992e-05 1.3058055 -7.778474173286627e-13
1.0575 -0.021057397049742153 1.1014364826777566e-05 1.3063055000000001 -7.780640981369283e-13
1.058 -0.021063256946997153 1.1017340228095742e-05 1.3068055 -7.782806194696512e-13
1.0585 -0.021069112535811153 1.1020311681557263e-05 1.3073055 -7.784969816068548e-13
1.059 -0.021074963824312152 1.1023279197069783e-05 1.3078055 -7.787131848488659e-13
1.0595 -0.021080810842358653 1.1026247288129553e-05 1.3083055000000001 -7.789292302989466e-13
1.06 -0.021086653597081652 1.1029215960451357e-05 1.3088055 -7.791451182205851e-13
1.0605 -0.02109249207390165 1.1032180709812317e-05 1.3093055 -7.793608480750735e-13
1.061 -0.02109832628102865 1.1035141545812972e-05 1.3098055 -7.795764201657687e-13
1.0615 -0.02110415622563265 1.1038098478448659e-05 1.3103055000000001 -7.797918347576001e-13
1.062 -0.02110998191490315 1.1041051517737267e-05 1.3108055 -7.800070921162171e-13
1.0625 -0.02111580335711115 1.1044000672966284e-05 1.3113055 -7.802221925472307e-13
1.063 -0.021121620537173647 1.1046950580962698e-05 1.3118055 -7.804371354933286e-13
1.0635 -0.021127433462318646 1.1049901248885624e-05 1.3123055 -7.806519212215836e-13
1.064 -0.021133242162658897 1.1052848050044424e-05 1.3128055 -7.808665508446518e-13
1.0645 -0.021139046645482894 1.1055790994168895e-05 1.3133055 -7.81081024631841e-13
1.065 -0.021144846892018395 1.1058734111944944e-05 1.3138055 -7.812953418895227e-13
1.0655 -0.021150642909568394 1.1061677403891635e-05 1.3143055 -7.815095028875404e-13
1.066 -0.021156434731560144 1.1064616842882933e-05 1.3148055 -7.817235088610202e-13
1.0665 -0.021162222343507144 1.1067557047190004e-05 1.3153055 -7.819373592746905e-13
1.067 -0.021168005752774895 1.1070498019460954e-05 1.3158055 -7.821510544007044e-13
1.0675 -0.021173784989155394 1.1073435184175812e-05 1.3163055 -7.823645953398666e-13
1.068 -0.021179560060074147 1.1076368564455369e-05 1.3168055 -7.825779823665472e-13
1.0685 -0.021185330972442146 1.1079298126765391e-05 1.3173055 -7.827912157361051e-13
1.069 -0.021191097733723397 1.108222386056023e-05 1.3178055 -7.830042957243329e-13
1.0695 -0.021196860351401395 1.1085145731154832e-05 1.3183055 -7.832172226077434e-13
1.07 -0.021202618859716648 1.1088060918163452e-05 1.3188055 -7.834299976515125e-13
1.0705 -0.021208373243211648 1.1090973995388775e-05 1.3193055 -7.836426202844901e-13
1.071 -0.021214123482134147 1.109388778830652e-05 1.3198055 -7.83855089776837e-13
1.0715 -0.021219869605979144 1.109679774852777e-05 1.3203055 -7.84067407218384e-13
1.072 -0.021225611621790395 1.1099703885599489e-05 1.3208055 -7.842795728693956e-13
1.0725 -0.021231349536630396 1.110260620908744e-05 1.3213055 -7.844915869908289e-13
1.073 -0.021237083357580396 1.1105504728200042e-05 1.3218055 -7.847034498443336e-13
1.0735 -0.021242813113736894 1.1108403897003053e-05 1.3223055 -7.849151625050162e-13
1.074 -0.021248538839613397 1.1111307341463549e-05 1.3228055 -7.851267262481396e-13
1.0745 -0.021254260520376395 1.1114210619572241e-05 1.3233055 -7.853381405256105e-13
1.075 -0.021259978135270644 1.1117110116940098e-05 1.3238055 -7.855494045705293e-13
1.0755 -0.021265691691470644 1.112000584247312e-05 1.3243055 -7.857605186479913e-13
1.076 -0.021271401196169645 1.1122897805476318e-05 1.3248055 -7.859714830237849e-13
1.0765 -0.021277106656041645 1.1125786063926665e-05 1.3253055 -7.861822979445121e-13
1.077 -0.021282808073472645 1.1128678950733121e-05 1.3258055 -7.86392963498335e-13
1.0775 -0.021288505455707145 1.1131576404390203e-05 1.3263055 -7.866034799529356e-13
1.078 -0.021294198814318398 1.1134470099555382e-05 1.3268055 -7.868138477359418e-13
1.0785 -0.021299888155514396 1.1137360045594256e-05 1.3273055 -7.870240670767368e-13
1.079 -0.021305573486059645 1.1140246251510411e-05 1.3278055 -7.872341382252673e-13
1.0795 -0.021311254813276146 1.1143128726326522e-05 1.3283055 -7.874440614520785e-13
1.08 -0.0213169321439649 1.1146007479465685e-05 1.3288055 -7.876538370084654e-13
1.0805 -0.0213226055076249 1.1148886916358124e-05 1.3293055 -7.878634659844064e-13
1.081 -0.021328274911114147 1.1151767037013787e-05 1.3298055 -7.880729486333025e-13
1.0815 -0.021333940338067146 1.1154643439398425e-05 1.3303055 -7.882822843504537e-13
1.082 -0.0213396017953564 1.115751613260472e-05 1.3308055 -7.884914733897969e-13
1.0825 -0.021345259290413397 1.1160385125744441e-05 1.3313055 -7.887005160259233e-13
1.083 -0.021350912829605898 1.1163250427948452e-05 1.3318055 -7.889094124941193e-13
1.0835 -0.021356562419318898 1.1166112047984143e-05 1.3323055 -7.891181630303088e-13
1.084 -0.0213622080664964 1.11689699946368e-05 1.3328055 -7.893267678910704e-13
1.0845 -0.0213678497558784 1.1171828817898116e-05 1.3333055 -7.895352265125517e-13
1.085 -0.021373487493882147 1.1174688520745097e-05 1.3338055 -7.897435391318682e-13
1.0855 -0.021379121309184648 1.1177544559763634e-05 1.3343055 -7.89951706808626e-13
1.086 -0.021384751235938398 1.1180400444525114e-05 1.3348055 -7.901597308047488e-13
1.0865 -0.021390377281201398 1.1183256182002525e-05 1.3353055 -7.903676113810277e-13
1.087 -0.021395999423800646 1.1186108271622526e-05 1.3358055 -7.905753477551269e-13
1.0875 -0.021401617669717144 1.1188956722268157e-05 1.3363055 -7.907829401480426e-13
1.088 -0.021407232048329648 1.1191805957144195e-05 1.3368055 -7.909903896453104e-13
1.0885 -0.021412842566217647 1.1194655981963564e-05 1.3373055 -7.911976964900403e-13
1.089 -0.021418449207119397 1.11975023828473e-05 1.3378055 -7.914048600813661e-13
1.0895 -0.021424051977627895 1.1200345168738861e-05 1.3383055 -7.916118806628969e-13
1.09 -0.021429650884898146 1.1203184348214742e-05 1.3388055 -7.918187584990079e-13
1.0905 -0.021435245935013145 1.1206019929869462e-05 1.3393055 -7.920254938144638e-13
1.091 -0.021440837134072396 1.1208851922315577e-05 1.3398055 -7.922320868346392e-13
1.0915 -0.021446424466917396 1.1211684882025689e-05 1.3403055 -7.924385369994324e-13
1.092 -0.021452007940206897 1.1214518813084246e-05 1.3408055 -7.926448445548822e-13
1.0925 -0.021457587582456895 1.1217349166512707e-05 1.3413055 -7.928510105546455e-13
1.093 -0.021463163399834395 1.1220175950592855e-05 1.3418055 -7.93057035226591e-13
1.0935 -0.021468735398522894 1.1222999173623309e-05 1.3423055 -7.932629187991971e-13
1.094 -0.021474303584722396 1.1225818844693415e-05 1.3428055 -7.93468661501552e-13
1.0945 -0.021479867964649395 1.1228634972138825e-05 1.3433055 -7.936742635633531e-13
1.095 -0.021485428545084145 1.123144756431071e-05 1.3438055 -7.938797252351287e-13
1.0955 -0.021490985354724143 1.1234261056236833e-05 1.3443055 -7.940850475772421e-13
1.096 -0.021496538399308644 1.123707545049398e-05 1.3448055 -7.942902308017568e-13
1.0965 -0.021502087662672642 1.1239886318140663e-05 1.3453055 -7.944952743113812e-13
1.097 -0.02150763312534739 1.124269774342192e-05 1.3458055 -7.947001773867512e-13
1.0975 -0.02151317479362489 1.1245509731379206e-05 1.3463055 -7.949049402603544e-13
1.098 -0.021518712699604894 1.1248318205017657e-05 1.3468055 -7.951095641182662e-13
1.0985 -0.021524246849635893 1.1251123172777665e-05 1.3473055 -7.953140491950614e-13
1.099 -0.021529777228112893 1.125392920406351e-05 1.3478055 -7.955183949141404e-13
1.0995 -0.02153530384139739 1.1256736299028426e-05 1.3483055 -7.957226015105587e-13
1.1 -0.021540826717307643 1.1259539891644017e-05 1.3488055 -7.959266700121916e-13
1.1005 -0.021546345862257642 1.1262339990396332e-05 1.3493055 -7.961306006560345e-13
1.101 -0.021551861282127643 1.1265136603790908e-05 1.3498055 -7.963343936593606e-13
1.1015 -0.02155737298281364 1.1267929739959867e-05 1.3503055 -7.965380492400253e-13
1.102 -0.02156288097077814 1.1270719407053623e-05 1.3508055 -7.96741567636816e-13
1.1025 -0.02156838525194914 1.1273505613238239e-05 1.3513055 -7.969449490687703e-13
1.103 -0.02157388585487164 1.1276292821821673e-05 1.3518055 -7.971481945906167e-13
1.1035 -0.02157938278552564 1.1279081036492078e-05 1.3523055 -7.973513044233146e-13
1.104 -0.021584876027836892 1.1281865800946332e-05 1.3528055 -7.975542779729255e-13
1.1045 -0.02159036558779689 1.1284647123402116e-05 1.3533055 -7.977571154608332e-13
1.105 -0.02159585147086064 1.1287425012095405e-05 1.3538055 -7.979598170885984e-13
1.1055 -0.02160133368305064 1.1290199474887473e-05 1.3543055 -7.981623830787506e-13
1.106 -0.02160681225859539 1.1292973971306407e-05 1.3548055 -7.983648146960217e-13
1.1065 -0.021612287203021392 1.1295748507239454e-05 1.3553055 -7.985671121446145e-13
1.107 -0.02161775847207764 1.1298524192553843e-05 1.3558055 -7.987692737894683e-13
1.1075 -0.02162322607238264 1.1301301028109462e-05 1.3563055 -7.989712998751346e-13
1.108 -0.021628690032167643 1.1304074448912093e-05 1.3568055 -7.991731914447494e-13
1.1085 -0.021634150356995643 1.130684446289014e-05 1.3573055 -7.993749487038635e-13
1.109 -0.02163960705244464 1.130961107798779e-05 1.3578055 -7.995765718585822e-13
1.1095 -0.02164506012410764 1.1312374302166328e-05 1.3583055 -7.997780611155652e-13
1.11 -0.021650509578147393 1.1315134143402823e-05 1.3588055 -7.999794167025241e-13
1.1105 -0.021655955442942392 1.1317895002928883e-05 1.3593055 -8.001806396680353e-13
1.111 -0.02166139772415164 1.1320656880900516e-05 1.3598055 -8.003817302211971e-13
1.1115 -0.02166683640522914 1.1323415379560356e-05 1.3603055 -8.005826877506403e-13
1.112 -0.021672271491843892 1.1326170506929313e-05 1.3608055000000001 -8.007835124658324e-13
1.1125 -0.02167770299023589 1.1328922271045393e-05 1.3613055 -8.009842045973395e-13
1.113 -0.021683130906104638 1.1331670679569382e-05 1.3618055 -8.011847643557561e-13
1.1135 -0.021688555244608138 1.1334415740571159e-05 1.3623055 -8.01385191931669e-13
1.114 -0.02169397601147539 1.1337157462137696e-05 1.3628055000000001 -8.015854875367628e-13
1.1145 -0.02169939319072739 1.1339900484998077e-05 1.3633055 -8.017856505806185e-13
1.115 -0.021704806788103638 1.1342644807521848e-05 1.3638055 -8.019856812753087e-13
1.1155 -0.021710216831101137 1.1345385791132216e-05 1.3643055 -8.021855806368389e-13
1.116 -0.021715623325508887 1.1348123443562095e-05 1.3648055000000001 -8.023853488791108e-13
1.1165 -0.021721026277130885 1.1350857772560307e-05 1.3653055 -8.025849862165803e-13
1.117 -0.021726425664990133 1.1353592760144034e-05 1.3658055 -8.027844918741538e-13
1.1175 -0.02173182149433813 1.1356328412154418e-05 1.3663055 -8.029838660458729e-13
1.118 -0.021737213797819382 1.1359060754989106e-05 1.3668055000000001 -8.031831099379412e-13
1.1185 -0.02174260260365738 1.1361794212351862e-05 1.3673055 -8.033822245932081e-13
1.119 -0.02174798791663213 1.1364528785110974e-05 1.3678055 -8.035812101882931e-13
1.1195 -0.021753369720276132 1.1367260053935458e-05 1.3683055 -8.037800661147273e-13
1.12 -0.021758748020496883 1.136998802625892e-05 1.3688055000000001 -8.03978792590791e-13
1.1205 -0.021764122822656884 1.1372712709925338e-05 1.3693055 -8.041773898146268e-13
1.121 -0.021769494132132885 1.1375434112795918e-05 1.3698055 -8.043758579849038e-13
1.1215 -0.021774861954315883 1.1378152242350456e-05 1.3703055 -8.045741973008176e-13
1.122 -0.021780226295171883 1.1380867106480965e-05 1.3708055000000001 -8.047724079828105e-13
1.1225 -0.021785587160120884 1.1383578712699008e-05 1.3713055 -8.049704902311494e-13
1.123 -0.021790944532147135 1.1386291634541165e-05 1.3718055 -8.051684434171079e-13
1.1235 -0.021796298417240633 1.1389005873509172e-05 1.3723055 -8.053662677620143e-13
1.124 -0.021801648842752885 1.1391716860995843e-05 1.3728055000000001 -8.055639642764983e-13
1.1245 -0.021806995814160884 1.1394424604952641e-05 1.3733055 -8.057615331629329e-13
1.125 -0.021812339336955883 1.1397129112951002e-05 1.3738055 -8.059589746242182e-13
1.1255 -0.02181767941608088 1.1399830392575784e-05 1.3743055 -8.061562888429963e-13
1.126 -0.02182301605761788 1.140252845142918e-05 1.3748055 -8.063534760439954e-13
1.1265 -0.021828349266537882 1.1405223296729035e-05 1.3753055 -8.065505364108925e-13
1.127 -0.021833679025858633 1.140791945905512e-05 1.3758055 -8.067474693161984e-13
1.1275 -0.021839005341685633 1.141061694269161e-05 1.3763055 -8.069442749855096e-13
1.128 -0.02184432821450188 1.1413315152354385e-05 1.3768055 -8.071409534366728e-13
1.1285 -0.021849647649309883 1.14160140950861e-05 1.3773055 -8.07337504854529e-13
1.129 -0.021854963678209632 1.1418709846516202e-05 1.3778055 -8.075339304251625e-13
1.1295 -0.02186027630625463 1.1421402414332677e-05 1.3783055 -8.077302303352989e-13
1.13 -0.02186558553907663 1.1424091805839226e-05 1.3788055 -8.079264047930293e-13
1.1305 -0.021870891382321633 1.1426778027955208e-05 1.3793055 -8.081224540069718e-13
1.131 -0.021876193863129383 1.1429465430664738e-05 1.3798055 -8.083183789799315e-13
1.1315 -0.021881492986627882 1.1432154012375503e-05 1.3803055 -8.085141799013862e-13
1.132 -0.02188678873589438 1.1434839424172083e-05 1.3808055 -8.087098561460456e-13
1.1325 -0.02189208111606438 1.143752167300819e-05 1.3813055 -8.089054079036651e-13
1.133 -0.021897370132286882 1.144020076665265e-05 1.3818055 -8.091008353644985e-13
1.1335 -0.02190265579029088 1.1442876712490072e-05 1.3823055 -8.092961387402304e-13
1.134 -0.02190793809525288 1.144555100272268e-05 1.3828055 -8.094913182221309e-13
1.1345 -0.021913217051795882 1.1448223613596004e-05 1.3833055 -8.096863739810186e-13
1.135 -0.02191849266512288 1.145089303160936e-05 1.3838055 -8.098813062091422e-13
1.1355 -0.021923764940450383 1.145355926374469e-05 1.3843055 -8.100761150992501e-13
1.136 -0.021929033883008382 1.1456222316997599e-05 1.3848055 -8.10270800844589e-13
1.1365 -0.021934299520760384 1.1458886689204182e-05 1.3853055 -8.104653644784013e-13
1.137 -0.021939561858415134 1.1461552384261292e-05 1.3858055 -8.106598061746737e-13
1.1375 -0.021944820878522633 1.1464214911792434e-05 1.3863055 -8.108541252886345e-13
1.138 -0.02195007658636638 1.1466874278838468e-05 1.3868055 -8.110483220155071e-13
1.1385 -0.021955328986674384 1.146953049245523e-05 1.3873055 -8.112423965299899e-13
1.139 -0.021960578058001883 1.1472187429224435e-05 1.3878055 -8.114363480397059e-13
1.1395 -0.021965823805648883 1.147484509664615e-05 1.3883055 -8.116301767404886e-13
1.14 -0.021971066261137383 1.1477499627633891e-05 1.3888055 -8.118238837970658e-13
1.1405 -0.021976305407017387 1.1480155619092237e-05 1.3893055 -8.120174685646658e-13
1.141 -0.021981541248632386 1.1482813076812722e-05 1.3898055 -8.122109312407286e-13
1.1415 -0.021986773813018386 1.1485467450885684e-05 1.3903055 -8.124042728242263e-13
1.142 -0.021992003104994134 1.1488118740881982e-05 1.3908055 -8.1259749349321e-13
1.1425 -0.021997229129962135 1.1490766909128984e-05 1.3913055 -8.127905934473003e-13
1.143 -0.022002451893338385 1.1493411962782752e-05 1.3918055 -8.129835728866168e-13
1.1435 -0.022007671399409384 1.1496053908609234e-05 1.3923055 -8.131764319695443e-13
1.144 -0.022012887653045383 1.1498692753792127e-05 1.3928055 -8.133691708760369e-13
1.1445 -0.022018100659701386 1.1501328505530101e-05 1.3933055 -8.135617898076552e-13
1.145 -0.022023310401383635 1.150396574418666e-05 1.3938055 -8.137542880995358e-13
1.1455 -0.022028516882981134 1.1506604475540626e-05 1.3943055 -8.139466659323255e-13
1.146 -0.022033720132305635 1.1509240128999117e-05 1.3948055 -8.141389243336601e-13
1.1465 -0.022038920154291635 1.1511872710998896e-05 1.3953055 -8.143310634858673e-13
1.147 -0.022044116953313136 1.1514502228394352e-05 1.3958055 -8.145230835505654e-13
1.1475 -0.022049310534329635 1.1517128688460169e-05 1.3963055 -8.147149847110059e-13
1.148 -0.022054500902313385 1.1519752098079317e-05 1.3968055 -8.149067671509122e-13
1.1485 -0.022059688062249387 1.1522372464148561e-05 1.3973055 -8.150984310544784e-13
1.149 -0.022064871996739635 1.1524994392129066e-05 1.3978055 -8.152899757788538e-13
1.1495 -0.022070052710200634 1.1527617881242964e-05 1.3983055 -8.154814014872268e-13
1.15 -0.022075230257064135 1.1530241993055978e-05 1.3988055 -8.156727101908332e-13
1.1505 -0.022080404641814138 1.1532866735561044e-05 1.3993055 -8.158639020553555e-13
1.151 -0.02208557584190989 1.1535488448712775e-05 1.3998055 -8.160549762479198e-13
1.1515 -0.02209074386298689 1.1538107139060007e-05 1.4003055 -8.162459329767562e-13
1.152 -0.02209590875387539 1.1540722686654399e-05 1.4008055 -8.164367740461269e-13
1.1525 -0.02210107051912339 1.1543335094498634e-05 1.4013055 -8.166274996240791e-13
1.153 -0.02210622911949589 1.1545944492225089e-05 1.4018055 -8.168181082608919e-13
1.1535 -0.02211138453704339 1.1548555417772323e-05 1.4023055 -8.170085992933371e-13
1.154 -0.02211653677629239 1.1551167876908785e-05 1.4028055 -8.171989728886675e-13
1.1545 -0.022121685864284393 1.155377734070614e-05 1.4033055 -8.17389230046058e-13
1.155 -0.022126831806166643 1.1556383815790947e-05 1.4038055 -8.175793709556975e-13
1.1555 -0.022131974606521644 1.1558987309212996e-05 1.4043055 -8.17769395786908e-13
1.156 -0.022137114269366143 1.1561587827218157e-05 1.4048055 -8.179593046881073e-13
1.1565 -0.022142250799884144 1.1564185376473415e-05 1.4053055 -8.181490978508425e-13
1.157 -0.022147384202694142 1.1566779963659653e-05 1.4058055 -8.183387754457656e-13
1.1575 -0.02215251450498814 1.1569375665627502e-05 1.4063055 -8.185283384776123e-13
1.158 -0.02215764171200689 1.1571972477065966e-05 1.4068055 -8.187177871400268e-13
1.1585 -0.02216276580526489 1.1574566318951952e-05 1.4073055 -8.189071207499757e-13
1.159 -0.02216788678884939 1.1577157197583236e-05 1.4078055 -8.190963394584816e-13
1.1595 -0.02217300466743839 1.1579745119269037e-05 1.4083055 -8.192854434383951e-13
1.16 -0.02217811944572189 1.158233009115184e-05 1.4088055 -8.194744328630101e-13
1.1605 -0.022183231155081893 1.1584915702476584e-05 1.4093055 -8.196633088918817e-13
1.161 -0.02218833980025539 1.1587501957592612e-05 1.4098055 -8.198520717000404e-13
1.1615 -0.02219344535870789 1.159008527395591e-05 1.4103055 -8.200407204548435e-13
1.162 -0.02219854785724539 1.1592670083448303e-05 1.4108055 -8.202292561467643e-13
1.1625 -0.02220364730063639 1.1595256385334937e-05 1.4113055 -8.204176789519974e-13
1.163 -0.02220874367099264 1.1597839750856206e-05 1.4118055 -8.206059882095776e-13
1.1635 -0.02221383697250564 1.160042018680814e-05 1.4123055 -8.207941840743794e-13
1.164 -0.02221892720937814 1.1602997699589637e-05 1.4128055 -8.209822667016931e-13
1.1645 -0.02222401438640614 1.160557229561103e-05 1.4133055 -8.211702362687296e-13
1.165 -0.02222909850839764 1.1608143981708063e-05 1.4138055 -8.213580929531426e-13
1.1655 -0.02223417957959014 1.1610712764317524e-05 1.4143055 -8.215458369115067e-13
1.166 -0.022239257604232388 1.1613278649477184e-05 1.4148055 -8.217334683008116e-13
1.1665 -0.02224433256443039 1.1615846243181271e-05 1.4153055 -8.219209864598799e-13
1.167 -0.022249404465019638 1.161841554527374e-05 1.4158055 -8.221083915673817e-13
1.1675 -0.022254473333020636 1.1620981953888077e-05 1.4163055 -8.222956846217158e-13
1.168 -0.022259539172144384 1.1623545475507742e-05 1.4168055 -8.224828657600025e-13
1.1685 -0.022264601986696386 1.162610611662892e-05 1.4173055 -8.226699351413287e-13
1.169 -0.022269661781577636 1.162866388334772e-05 1.4178055 -8.228568929467848e-13
1.1695 -0.022274718561116635 1.1631218782184786e-05 1.4183055 -8.230437393363075e-13
1.17 -0.022279772329653134 1.1633770819674777e-05 1.4188055 -8.232304744702491e-13
1.1705 -0.022284823091538137 1.1636320001950461e-05 1.4193055 -8.234170985093777e-13
1.171 -0.022289870828894387 1.1638870947537619e-05 1.4198055 -8.236036107931346e-13
1.1715 -0.022294915546661888 1.1641423652897195e-05 1.4203055 -8.237900115040513e-13
1.172 -0.022299957270879637 1.1643973500598662e-05 1.4208055 -8.239763016042603e-13
1.1725 -0.02230499597957364 1.1646524344110354e-05 1.4213055 -8.241624802818296e-13
1.173 -0.02231003167771489 1.1649076188049406e-05 1.4218055 -8.243485477204359e-13
1.1735 -0.022315064395505887 1.1651625185761609e-05 1.4223055 -8.24534505036052e-13
1.174 -0.022320094136789637 1.1654171343849635e-05 1.4228055 -8.247203523706754e-13
1.1745 -0.022325120906006638 1.1656714668930167e-05 1.4233055000000001 -8.249060898883814e-13
1.175 -0.022330144707608638 1.1659255166801472e-05 1.4238055 -8.250917177536605e-13
1.1755 -0.022335165568383636 1.1661797340779797e-05 1.4243055 -8.252772369563208e-13
1.176 -0.022340183492237136 1.166434119530219e-05 1.4248055 -8.254626476406695e-13
1.1765 -0.022345198460741136 1.1666882236005516e-05 1.4253055000000001 -8.256479491257976e-13
1.177 -0.022350210478979636 1.1669420469559906e-05 1.4258055 -8.258331415995574e-13
1.1775 -0.022355219550871636 1.167195590223241e-05 1.4263055 -8.260182252067547e-13
1.178 -0.022360225680346634 1.1674488539885648e-05 1.4268055 -8.262032000925832e-13
1.1785 -0.022365228871933637 1.1677018388393906e-05 1.4273055000000001 -8.263880664243882e-13
1.179 -0.022370229129583637 1.167954545405948e-05 1.4278055 -8.265728243481577e-13
1.1795 -0.022375226457258136 1.1682069728619276e-05 1.4283055 -8.267574740102678e-13
1.18 -0.022380220881929386 1.1684595694766277e-05 1.4288055 -8.269420164073347e-13
1.1805 -0.022385212408189387 1.1687123366512837e-05 1.4293055000000001 -8.271264517090313e-13
1.181 -0.022390201017031385 1.1689648265328395e-05 1.4298055 -8.273107792130642e-13
1.1815 -0.022395186712459384 1.1692170397143384e-05 1.4303055 -8.274949990673798e-13
1.182 -0.022400169499078634 1.169468976789863e-05 1.4308055 -8.27679111442141e-13
1.1825 -0.022405149380914636 1.1697206383547894e-05 1.4313055000000001 -8.278631164860884e-13
1.183 -0.022410126362003385 1.169972025005534e-05 1.4318055 -8.28047014348351e-13
1.1835 -0.022415100446391382 1.1702231373815998e-05 1.4323055 -8.282308051784456e-13
1.184 -0.02242007163813563 1.1704739760818356e-05 1.4328055 -8.284144891262772e-13
1.1845 -0.022425039896311633 1.1707245547572718e-05 1.4333055000000001 -8.285980646796988e-13
1.185 -0.022430005222590383 1.1709750816854525e-05 1.4338055 -8.287815319004529e-13
1.1855 -0.02243496766605038 1.1712261639017694e-05 1.4343055 -8.289648926019744e-13
1.186 -0.022439927233159632 1.1714775844739753e-05 1.4348055 -8.291481470232541e-13
1.1865 -0.022444883928027633 1.1717287233399883e-05 1.4353055000000001 -8.293312953161367e-13
1.187 -0.022449837754774382 1.1719795886944627e-05 1.4358055 -8.295143376328547e-13
1.1875 -0.022454788717530382 1.1722301811408504e-05 1.4363055 -8.29697274126029e-13
1.188 -0.022459736872686632 1.1724805844481949e-05 1.4368055 -8.298801068792888e-13
1.1885 -0.02246468222443863 1.1727307981310198e-05 1.4373055 -8.300628360476566e-13
1.189 -0.02246962472410413 1.1729807378938314e-05 1.4378055 -8.302454598323387e-13
1.1895 -0.022474564353264132 1.17323085786888e-05 1.4383055 -8.304279775527592e-13
1.19 -0.022479501116082132 1.1734811581931282e-05 1.4388055 -8.306103893627578e-13
1.1905 -0.02248443503874713 1.1737311849476453e-05 1.4393055 -8.307926962300097e-13
1.191 -0.022489366125462134 1.1739809387401183e-05 1.4398055 -8.309748983098148e-13
1.1915 -0.022494294380440632 1.1742304201373246e-05 1.4403055 -8.311569957578601e-13
1.192 -0.022499219807310882 1.174479629707092e-05 1.4408055 -8.313389887082084e-13
1.1925 -0.02250414240971088 1.1747285680605372e-05 1.4413055 -8.315208772952829e-13
1.193 -0.022509062191884633 1.1749772358099437e-05 1.4418055 -8.317026616758978e-13
1.1935 -0.022513979158086634 1.1752256335266144e-05 1.4423055 -8.318843420072556e-13
1.194 -0.022518893311985134 1.1754737617829024e-05 1.4428055 -8.320659184248969e-13
1.1945 -0.022523804679347132 1.1757220628172694e-05 1.4433055 -8.32247391880904e-13
1.195 -0.022528713264476134 1.1759705370290928e-05 1.4438055 -8.324287625342903e-13
1.1955 -0.022533619048981133 1.1762187430290853e-05 1.4443055 -8.326100297055138e-13
1.196 -0.02253852203656988 1.1764666813933481e-05 1.4448055 -8.327911935315748e-13
1.1965 -0.02254342223155788 1.1767143526991591e-05 1.4453055 -8.329722541719297e-13
1.197 -0.022548319593402383 1.176961775067959e-05 1.4458055 -8.331532101285368e-13
1.1975 -0.022553214125205383 1.1772089483999937e-05 1.4463055 -8.333340615160139e-13
1.198 -0.022558105875582882 1.1774558549868454e-05 1.4468055 -8.335148101307069e-13
1.1985 -0.02256299484889088 1.1777024954090448e-05 1.4473055 -8.336954561335683e-13
1.199 -0.022567881074664384 1.1779492287198592e-05 1.4478055 -8.338760006159074e-13
1.1995 -0.022572764578883384 1.1781964942013155e-05 1.4483055 -8.340564445376765e-13
1.2 -0.022577645339585384 1.1784439333862356e-05 1.4488055 -8.342367870873684e-13
1.2005 -0.022582523338385382 1.178691107791778e-05 1.4493055 -8.34417027585663e-13
1.201 -0.022587398579089635 1.1789380179602228e-05 1.4498055 -8.345971661732004e-13
1.2015 -0.022592271065514136 1.1791846644773404e-05 1.4503055 -8.347772029909804e-13
1.202 -0.022597140800883885 1.1794310478876305e-05 1.4508055 -8.349571381581655e-13
1.2025 -0.022602007744559886 1.179677184449312e-05 1.4513055 -8.35136970173158e-13
1.203 -0.022606871900951137 1.1799230741920938e-05 1.4518055 -8.353166991988687e-13
1.2035 -0.02261173331838664 1.1801687013321653e-05 1.4523055 -8.35496327021039e-13
1.204 -0.022616592000129387 1.1804140664597697e-05 1.4528055 -8.356758537602355e-13
1.2045 -0.022621447971725387 1.1806596072760554e-05 1.4533055 -8.358552803603749e-13
1.205 -0.022626301237076388 1.1809053241364813e-05 1.4538055 -8.360346069656256e-13
1.2055 -0.02263115177840389 1.181150780187507e-05 1.4543055 -8.362138329190776e-13
1.206 -0.02263599959900839 1.1813959759804636e-05 1.4548055 -8.363929583426834e-13
1.2065 -0.02264084470219939 1.1816409120677425e-05 1.4553055 -8.365719833587279e-13
1.207 -0.02264568709250189 1.181885589002796e-05 1.4558055 -8.367509081344085e-13
1.2075 -0.02265052677324439 1.1821300073401368e-05 1.4563055 -8.36929732792712e-13
1.208 -0.022655363704294388 1.1823741916115437e-05 1.4568055 -8.371084558507557e-13
1.2085 -0.022660197889566386 1.1826181415728678e-05 1.4573055 -8.372870774531787e-13
1.209 -0.022665029375886388 1.1828618329168211e-05 1.4578055 -8.374655993301872e-13
1.2095 -0.022669858189590386 1.1831057017942247e-05 1.4583055 -8.376440224548877e-13
1.21 -0.022674684334676135 1.1833497485587713e-05 1.4588055 -8.378223469749958e-13
1.2105 -0.022679507818781135 1.1835938949692506e-05 1.4593055 -8.380005731727147e-13
1.211 -0.022684328645320388 1.1838381413685836e-05 1.4598055 -8.381787011742278e-13
1.2115 -0.022689146791075886 1.18408213076102e-05 1.4603055 -8.383567301216371e-13
1.212 -0.022693962260064385 1.1843258637077468e-05 1.4608055 -8.385346601633603e-13
1.2125 -0.022698775056312383 1.1845693401714162e-05 1.4613055 -8.387124914481753e-13
1.213 -0.022703585183249886 1.1848125603712673e-05 1.4618055 -8.388902241028197e-13
1.2135 -0.022708392644315886 1.1850555250854154e-05 1.4623055 -8.390678582543633e-13
1.214 -0.022713197442958386 1.185298234835754e-05 1.4628055 -8.392453940302085e-13
1.2145 -0.022717999605093384 1.1855411228195989e-05 1.4633055 -8.394228323879432e-13
1.215 -0.022722799134205385 1.185784189391062e-05 1.4638055 -8.396001734563188e-13
1.2155 -0.022727596011310386 1.1860270021532831e-05 1.4643055 -8.397774165338825e-13
1.216 -0.022732390240500135 1.1862695616744932e-05 1.4648055 -8.39954561771823e-13
1.2165 -0.022737181825268134 1.1865118684810226e-05 1.4653055 -8.40131609299224e-13
1.217 -0.022741970769116885 1.1867539231001471e-05 1.4658055 -8.403085592455021e-13
1.2175 -0.022746757076166385 1.1869957260602123e-05 1.4663055 -8.404854117628895e-13
1.218 -0.022751540749328884 1.1872372778905093e-05 1.4668055 -8.406621669589933e-13
1.2185 -0.022756321792133882 1.1874785737855382e-05 1.4673055 -8.408388249642272e-13
1.219 -0.022761100208119885 1.187719613618632e-05 1.4678055 -8.410153859093379e-13
1.2195 -0.022765876022776386 1.187960833759086e-05 1.4683055 -8.411918507361539e-13
1.22 -0.022770649239677886 1.1882022345589987e-05 1.4688055 -8.41368219576752e-13
1.2205 -0.022775419839837885 1.1884433852113491e-05 1.4693055 -8.415444917295872e-13
1.221 -0.022780187826830386 1.1886842862498745e-05 1.4698055 -8.417206673267175e-13
1.2215 -0.022784953204848885 1.1889249381661198e-05 1.4703055 -8.418967465230913e-13
1.222 -0.022789715977485882 1.18916534149574e-05 1.4708055 -8.420727294514506e-13
1.2225 -0.022794476147731883 1.1894054967754601e-05 1.4713055 -8.422486162222933e-13
1.223 -0.022799233718585634 1.1896454045429505e-05 1.4718055 -8.424244069464223e-13
1.2235 -0.022803988668594132 1.1898854551349993e-05 1.4723055 -8.42600100831156e-13
1.224 -0.02280874100136438 1.1901256454464976e-05 1.4728055 -8.42775698009772e-13
1.2245 -0.02281349076702438 1.1903660131791772e-05 1.4733055 -8.429512003344837e-13
1.225 -0.022818237969237133 1.1906065613272488e-05 1.4738055 -8.431266079406381e-13
1.2255 -0.022822982589624632 1.1908468620819899e-05 1.4743055 -8.433019201491738e-13
1.226 -0.022827724631849882 1.1910869159412304e-05 1.4748055 -8.434771370954374e-13
1.2265 -0.022832464099584882 1.1913267231004285e-05 1.4753055 -8.436522589151082e-13
1.227 -0.022837200995897384 1.1915662838853116e-05 1.4758055 -8.438272857215388e-13
1.2275 -0.022841935323863385 1.1918055989262956e-05 1.4763055 -8.440022176283859e-13
1.228 -0.022846667087180885 1.1920446687247462e-05 1.4768055 -8.441770547722899e-13
1.2285 -0.022851396288942883 1.192283493782859e-05 1.4773055 -8.443517972675358e-13
1.229 -0.022856122932250634 1.192522074690714e-05 1.4778055 -8.445264452287142e-13
1.2295 -0.02286084704233563 1.1927608385079287e-05 1.4783055 -8.447009995881206e-13
1.23 -0.02286556862294838 1.1929997854985105e-05 1.4788055 -8.448754604843349e-13
1.2305 -0.02287028765570838 1.1932384893750244e-05 1.4793055 -8.450498272382035e-13
1.231 -0.02287500414375088 1.1934769506438998e-05 1.4798055 -8.452240999655731e-13
1.2315 -0.022879718090834878 1.1937151698560124e-05 1.4803055 -8.453982788053372e-13
1.232 -0.022884429500112626 1.1939531475197982e-05 1.4808055 -8.455723638739706e-13
1.2325 -0.022889138374744624 1.1941908841445242e-05 1.4813055 -8.457463552882527e-13
1.233 -0.022893844717899625 1.1944283802405357e-05 1.4818055 -8.45920253165268e-13
1.2335 -0.022898548532754626 1.1946656363190086e-05 1.4823055 -8.460940576224056e-13
1.234 -0.022903249823111625 1.1949026528921972e-05 1.4828055 -8.462677688001478e-13
1.2345 -0.022907948592164624 1.195139430473187e-05 1.4833055 -8.464413868165123e-13
1.235 -0.022912644846819374 1.1953767452334464e-05 1.4838055 -8.466149119266643e-13
1.2355 -0.022917338590906874 1.1956145954361758e-05 1.4843055 -8.467883442721579e-13
1.236 -0.022922029823942872 1.1958521934523487e-05 1.4848055 -8.469616838351001e-13
1.2365 -0.02292671854853687 1.196089539069426e-05 1.4853055 -8.471349307119114e-13
1.237 -0.022931404767924123 1.1963266446482766e-05 1.4858055000000001 -8.473080850221331e-13
1.2375 -0.022936088485348123 1.1965635107043455e-05 1.4863055 -8.474811468856116e-13
1.238 -0.022940769704060622 1.1968001377103114e-05 1.4868055 -8.476541164224977e-13
1.2385 -0.022945448427321623 1.1970365261834315e-05 1.4873055 -8.478269937532477e-13
1.239 -0.022950124658399376 1.1972726766420414e-05 1.4878055000000001 -8.479997789986224e-13
1.2395 -0.022954798400570374 1.197508589561533e-05 1.4883055 -8.481724722796871e-13
1.24 -0.022959469678190875 1.1977446875574917e-05 1.4888055 -8.483450744963978e-13
1.2405 -0.022964138495190873 1.1979809709359969e-05 1.4893055 -8.485175857939665e-13
1.241 -0.022968804833180374 1.1982170178457267e-05 1.4898055000000001 -8.486900054928887e-13
1.2415 -0.022973468694848374 1.1984528287651134e-05 1.4903055 -8.488623336925221e-13
1.242 -0.022978130083512124 1.1986884042174162e-05 1.4908055 -8.490345705154381e-13
1.2425 -0.022982789002497124 1.1989237447268482e-05 1.4913055 -8.492067160845127e-13
1.243 -0.022987445455137125 1.1991588507746793e-05 1.4918055000000001 -8.493787705229269e-13
1.2435 -0.022992099444152623 1.1993937228869351e-05 1.4923055 -8.495507339312023e-13
1.244 -0.022996750972893373 1.1996283615467854e-05 1.4928055 -8.497226064331113e-13
1.2445 -0.023001400044717374 1.1998627672381168e-05 1.4933055 -8.498943881527308e-13
1.245 -0.023006046662990876 1.2000969404459023e-05 1.4938055000000001 -8.500660792144427e-13
1.2455 -0.023010690809300877 1.2003313282392609e-05 1.4943055 -8.502376789378924e-13
1.246 -0.023015332486389876 1.2005659301333108e-05 1.4948055 -8.504091874244144e-13
1.2465 -0.023019971718812874 1.2008002991152816e-05 1.4953055 -8.505806055813082e-13
1.247 -0.023024608509968125 1.2010344357159275e-05 1.4958055000000001 -8.507519335341382e-13
1.2475 -0.023029242863262123 1.201268340466957e-05 1.4963055 -8.509231714087731e-13
1.248 -0.02303387481017837 1.201502378554568e-05 1.4968055 -8.510943203685185e-13
1.2485 -0.02303850435353837 1.2017365500369882e-05 1.4973055 -8.512653805176278e-13
1.249 -0.02304313146807987 1.2019704901501296e-05 1.4978055000000001 -8.514363509226692e-13
1.2495 -0.023047756157241372 1.2022041994283877e-05 1.4983055 -8.516072317106937e-13
1.25 -0.02305237842384487 1.202437678362967e-05 1.4988055 -8.517780229859735e-13
1.2505 -0.02305699827071987 1.2026709274017487e-05 1.4993055 -8.519487248530578e-13
1.251 -0.02306161572258712 1.2029043698822214e-05 1.4998055 -8.521193382253705e-13
1.2515 -0.02306623078230862 1.2031380056588364e-05 1.5003055 -8.522898632086615e-13
1.252 -0.02307084343147837 1.2033714117217864e-05 1.5008055 -8.524602991228348e-13
1.2525 -0.02307545367358237 1.2036045885211447e-05 1.5013055 -8.526306460966971e-13
1.253 -0.023080061511488618 1.203837536552085e-05 1.5018055 -8.528009042362201e-13
1.2535 -0.02308466694807262 1.2040702563107441e-05 1.5023055 -8.529710736476528e-13
1.254 -0.02308926998621737 1.2043027482940985e-05 1.5028055 -8.531411544375208e-13
1.2545 -0.02309387062944037 1.204535013000088e-05 1.5033055 -8.533111467357947e-13
1.255 -0.02309846888064012 1.2047670508831698e-05 1.5038055 -8.534810506495733e-13
1.2555 -0.023103064742722623 1.20499886239865e-05 1.5043055 -8.536508662862323e-13
1.256 -0.023107658218601373 1.2052304480470406e-05 1.5048055 -8.538205937534246e-13
1.2565 -0.02311224931119737 1.205461808329817e-05 1.5053055 -8.5399023315908e-13
1.257 -0.02311683800207862 1.2056933918477347e-05 1.5058055 -8.541597838221422e-13
1.2575 -0.02312142429416412 1.2059251984514142e-05 1.5063055 -8.543292458504674e-13
1.258 -0.023126008212386622 1.2061567799549396e-05 1.5068055 -8.544986201653125e-13
1.2585 -0.02313058975969762 1.2063881368175513e-05 1.5073055 -8.546679068757347e-13
1.259 -0.02313516893842687 1.2066192695439238e-05 1.5078055 -8.548371060678174e-13
1.2595 -0.02313974575154037 1.2068501786395726e-05 1.5083055 -8.550062178511535e-13
1.26 -0.023144320202641372 1.2070808645664757e-05 1.5088055 -8.551752423588818e-13
1.2605 -0.02314889229471137 1.2073113277428207e-05 1.5093055 -8.553441797011677e-13
1.261 -0.02315346203073937 1.2075415686767218e-05 1.5098055 -8.555130299884539e-13
1.2615 -0.02315802941372187 1.2077715878772553e-05 1.5103055 -8.556817933314602e-13
1.262 -0.023162594446662868 1.2080013857651974e-05 1.5108055 -8.558504698411832e-13
1.2625 -0.023167157154027868 1.2082313850877662e-05 1.5113055 -8.560190604216156e-13
1.263 -0.023171717512340366 1.2084620054065972e-05 1.5118055 -8.561875642053081e-13
1.2635 -0.023176275503151867 1.2086928234624456e-05 1.5123055 -8.563559805105944e-13
1.264 -0.023180831155377116 1.2089234192119575e-05 1.5128055 -8.565243104058655e-13
1.2645 -0.023185384472057115 1.2091537931218938e-05 1.5133055 -8.566925540034852e-13
1.265 -0.023189935456240363 1.2093839456598639e-05 1.5138055 -8.568607114160947e-13
1.2655 -0.023194484110350366 1.2096138772943262e-05 1.5143055 -8.570287827332416e-13
1.266 -0.023199030437450117 1.2098435884945868e-05 1.5148055 -8.571967680681027e-13
1.2665 -0.023203574440610115 1.210073079730801e-05 1.5153055 -8.573646675341318e-13
1.267 -0.023208116122275115 1.210302381322354e-05 1.5158055 -8.575324812216619e-13
1.2675 -0.023212655485530115 1.2105314935325479e-05 1.5163055 -8.577002092446827e-13
1.268 -0.023217192533467615 1.210760386679973e-05 1.5168055 -8.578678517174611e-13
1.2685 -0.023221727268553614 1.2109890612377545e-05 1.5173055 -8.580354087311149e-13
1.269 -0.023226259672964863 1.2112179600580934e-05 1.5178055 -8.582028796270809e-13
1.2695 -0.023230789749799367 1.2114470826737132e-05 1.5183055 -8.583702645198291e-13
1.27 -0.023235317522474618 1.2116759864077422e-05 1.5188055 -8.585375642746287e-13
1.2705 -0.023239842994119617 1.2119046716902023e-05 1.5193055 -8.58704779007095e-13
1.271 -0.023244366167870865 1.212133138996739e-05 1.5198055 -8.588719088331209e-13
1.2715 -0.023248887046236868 1.212361388803967e-05 1.5203055 -8.590389538453948e-13
1.272 -0.023253405610753116 1.2125891280205017e-05 1.5208055 -8.592059133616591e-13
1.2725 -0.023257921863925116 1.2128163538714658e-05 1.5213055 -8.593727874744912e-13
1.273 -0.023262435829897617 1.2130433588368572e-05 1.5218055 -8.595395770760321e-13
1.2735 -0.02326694751184312 1.2132701433929572e-05 1.5223055 -8.597062822835046e-13
1.274 -0.023271456912941618 1.2134967080170177e-05 1.5228055 -8.598729032144084e-13
1.2745 -0.023275964035743616 1.2137230530969926e-05 1.5233055 -8.60039439962984e-13
1.275 -0.023280468882806365 1.213949921650609e-05 1.5238055 -8.60205892623721e-13
1.2755 -0.023284971457331365 1.2141773147159065e-05 1.5243055 -8.603722613149135e-13
1.276 -0.023289471761889866 1.2144044929193967e-05 1.5248055 -8.605385461315688e-13
1.2765 -0.023293969799059865 1.2146314566993248e-05 1.5253055 -8.607047471689426e-13
1.277 -0.023298465572064365 1.2148582065400129e-05 1.5258055 -8.608708645461243e-13
1.2775 -0.023302959105842867 1.2150844238025289e-05 1.5263055 -8.610368991846201e-13
1.278 -0.023307450380655365 1.2153105536442141e-05 1.5268055 -8.612028503550433e-13
1.2785 -0.023311939351182365 1.2155373067694656e-05 1.5273055 -8.613687163828531e-13
1.279 -0.023316426042372364 1.215764235004853e-05 1.5278055 -8.615344981898883e-13
1.2795 -0.023320910483043866 1.2159909454450942e-05 1.5283055 -8.617001968409837e-13
1.28 -0.023325392675823117 1.2162174385290414e-05 1.5288055 -8.61865812433178e-13
1.2805 -0.023329872623343115 1.2164437146964044e-05 1.5293055 -8.620313450637597e-13
1.281 -0.023334350328883865 1.2166697743876269e-05 1.5298055 -8.62196794853924e-13
1.2815 -0.023338825795092367 1.2168956180440093e-05 1.5303055 -8.623621619014767e-13
1.282 -0.023343299023981617 1.2171212461075862e-05 1.5308055 -8.625274462807974e-13
1.2825 -0.023347770040646615 1.2173470862866181e-05 1.5313055 -8.626926489191381e-13
1.283 -0.023352238848412865 1.2175731382165993e-05 1.5318055 -8.628577699393754e-13
1.2835 -0.023356705427519366 1.2177989744485044e-05 1.5323055 -8.630228086113464e-13
1.284 -0.023361169780005114 1.2180245954262321e-05 1.5328055 -8.631877650103916e-13
1.2845 -0.023365631908557113 1.2182500015490502e-05 1.5333055 -8.633526392357947e-13
1.285 -0.02337009181651136 1.2184751932623522e-05 1.5338055 -8.635174314108199e-13
1.2855 -0.02337454950656886 1.2187001710577894e-05 1.5343055 -8.636821416352683e-13
1.286 -0.02337900498143736 1.2189249353370235e-05 1.5348055 -8.638467700091904e-13
1.2865 -0.02338345828691236 1.2191494658750864e-05 1.5353055 -8.640113182247153e-13
1.287 -0.023387909425748612 1.2193737627114003e-05 1.5358055 -8.641757863836301e-13
1.2875 -0.023392358357593113 1.219597846587501e-05 1.5363055 -8.643401729949044e-13
1.288 -0.023396805062649365 1.219822157494744e-05 1.5368055 -8.645044773270638e-13
1.2885 -0.023401249543641364 1.2200466953586282e-05 1.5373055 -8.646686994807591e-13
1.289 -0.023405691825204362 1.2202710207701203e-05 1.5378055 -8.648328403662551e-13
1.2895 -0.023410131910092863 1.2204951341347107e-05 1.5383055 -8.649969000853297e-13
1.29 -0.02341456980106811 1.2207190358586318e-05 1.5388055 -8.6516087874001e-13
1.2905 -0.02341900550025311 1.220942726394437e-05 1.5393055 -8.653247764087404e-13
1.291 -0.02342343901042211 1.2211662061955354e-05 1.5398055 -8.654885931940285e-13
1.2915 -0.02342787033435611 1.221389475670458e-05 1.5403055 -8.656523291986313e-13
1.292 -0.02343229947484286 1.2216125352741089e-05 1.5408055 -8.658159845255554e-13
1.2925 -0.023436726434030858 1.2218353854622487e-05 1.5413055 -8.65979559254187e-13
1.293 -0.023441151214720856 1.2220580266457063e-05 1.5418055 -8.66143053488013e-13
1.2935 -0.023445573793860357 1.222280856265893e-05 1.5423055 -8.663064663752509e-13
1.294 -0.023449994172950107 1.22250387444814e-05 1.5428055 -8.66469797971353e-13
1.2945 -0.023454412359319107 1.2227271262978697e-05 1.5433055 -8.666330485471235e-13
1.295 -0.023458828356424856 1.2229506114542365e-05 1.5438055 -8.667962182303156e-13
1.2955 -0.023463242188452357 1.2231738878461074e-05 1.5443055 -8.669593079145579e-13
1.296 -0.023467653857594604 1.2233969559326291e-05 1.5448055 -8.671223176808805e-13
1.2965 -0.023472063366050604 1.2236198763962364e-05 1.5453055 -8.672852476105361e-13
1.297 -0.023476470716673605 1.2238426489826931e-05 1.5458055 -8.674480978089513e-13
1.2975 -0.023480875912323607 1.2240652130414988e-05 1.5463055 -8.676108683818022e-13
1.298 -0.023485278955867356 1.224287568987866e-05 1.5468055 -8.677735594350142e-13
1.2985 -0.023489679849529356 1.2245097172377502e-05 1.5473055 -8.679361710507819e-13
1.299 -0.023494078595540105 1.2247316582078494e-05 1.5478055 -8.680987033115215e-13
1.2995 -0.023498475196785606 1.224953392315604e-05 1.5483055000000001 -8.6826115632387e-13
1.3 -0.023502869655508855 1.2251749200251103e-05 1.5488055 -8.684235301707053e-13
1.3005 -0.023507261974608853 1.2253962417553898e-05 1.5493055 -8.685858249591446e-13
1.301 -0.023511652156341104 1.2256173578801354e-05 1.5498055 -8.687480407725279e-13
1.3015 -0.023516040181500605 1.2258387217376102e-05 1.5503055000000001 -8.689101769012368e-13
1.302 -0.023520426052989103 1.2260603326142214e-05 1.5508055 -8.690722334524896e-13
1.3025 -0.023524809795198103 1.2262817371946852e-05 1.5513055 -8.692342113275447e-13
1.303 -0.0235291914104081 1.2265029358998714e-05 1.5518055 -8.693961106106659e-13
1.3035 -0.023533570900905604 1.22672392919743e-05 1.5523055000000001 -8.695579313863387e-13
1.304 -0.023537948269634852 1.2269447175098116e-05 1.5528055 -8.697196737633518e-13
1.3045 -0.02354232351889485 1.2271653012140148e-05 1.5533055 -8.698813378266529e-13
1.305 -0.0235466966509906 1.2273856806877888e-05 1.5538055 -8.700429236614109e-13
1.3055 -0.023551067668233103 1.2276058563556198e-05 1.5543055000000001 -8.702044313530166e-13
1.306 -0.02355543657293935 1.2278258286889836e-05 1.5548055 -8.703658609870822e-13
1.3065 -0.02355980336808535 1.2280455980678033e-05 1.5553055 -8.7052721267357e-13
1.307 -0.0235641680560006 1.2282651648726311e-05 1.5558055 -8.706884864985544e-13
1.3075 -0.023568530661239602 1.2284849593729442e-05 1.5563055000000001 -8.708496833693165e-13
1.308 -0.0235728911868146 1.2287049814439453e-05 1.5568055 -8.710108033971575e-13
1.3085 -0.0235772496396686 1.2289251705472798e-05 1.5573055 -8.711718468386194e-13
1.309 -0.0235816060221761 1.2291455266997649e-05 1.5578055 -8.713328137814391e-13
1.3095 -0.0235859603098831 1.2293656807649471e-05 1.5583055000000001 -8.714937033220491e-13
1.31 -0.0235903125051556 1.2295856331723476e-05 1.5588055 -8.716545155478724e-13
1.3105 -0.0235946626103656 1.2298053843058245e-05 1.5593055 -8.718152505465535e-13
1.311 -0.0235990106278911 1.2300249345962884e-05 1.5598055 -8.71975908405959e-13
1.3115 -0.023603356560116102 1.2302442844753928e-05 1.5603055000000001 -8.721364892141768e-13
1.312 -0.023607700409430603 1.2304634343291944e-05 1.5608055 -8.722969930595165e-13
1.3125 -0.023612042178886603 1.23068238454438e-05 1.5613055 -8.724574200547487e-13
1.313 -0.0236163818708866 1.2309011355083854e-05 1.5618055 -8.726177702886449e-13
1.3135 -0.0236207195088471 1.231120111854301e-05 1.5623055 -8.727780446264374e-13
1.314 -0.0236250550951986 1.231339313275921e-05 1.5628055 -8.729382431579323e-13
1.3145 -0.023629388610696602 1.2315583154487877e-05 1.5633055 -8.730983651720516e-13
1.315 -0.0236337200577671 1.2317771187619637e-05 1.5638055 -8.732584107584351e-13
1.3155 -0.0236380494388421 1.2319957236051407e-05 1.5643055 -8.734183800069443e-13
1.316 -0.0236423767563596 1.2322141303687599e-05 1.5648055 -8.73578273007663e-13
1.3165 -0.023646702012763598 1.2324323394438916e-05 1.5653055 -8.737380898508957e-13
1.317 -0.023651025210504096 1.2326503512688715e-05 1.5658055 -8.738978306271694e-13
1.3175 -0.023655346352037095 1.2328681662362442e-05 1.5663055 -8.740574954272324e-13
1.318 -0.023659665439824597 1.2330857847391842e-05 1.5668055 -8.74217084342055e-13
1.3185 -0.023663982475675596 1.2333032071716148e-05 1.5673055 -8.743765974384789e-13
1.319 -0.023668297462063597 1.2335204339280893e-05 1.5678055 -8.745360348078994e-13
1.3195 -0.023672610401468095 1.2337374654039101e-05 1.5683055 -8.746953965419329e-13
1.32 -0.023676921296374595 1.2339543019950096e-05 1.5688055 -8.748546827324182e-13
1.3205 -0.023681230127494596 1.2341714035147892e-05 1.5693055 -8.750138926666511e-13
1.321 -0.023685536896648846 1.2343887692019184e-05 1.5698055 -8.75173026411908e-13
1.3215 -0.023689841628120344 1.2346059393953887e-05 1.5703055 -8.753320848654377e-13
1.322 -0.023694144324418093 1.2348229144923831e-05 1.5708055 -8.754910681199471e-13
1.3225 -0.023698444988057094 1.2350396948438848e-05 1.5713055 -8.756499762683647e-13
1.323 -0.023702743620897092 1.2352562808950882e-05 1.5718055 -8.758088093794076e-13
1.3235 -0.023707040225464594 1.2354726730451845e-05 1.5723055 -8.759675675464292e-13
1.324 -0.023711334804292095 1.2356888716472323e-05 1.5728055 -8.761262508630046e-13
1.3245 -0.023715627359918095 1.2359048771017067e-05 1.5733055 -8.762848594229305e-13
1.325 -0.023719917868397094 1.236121088338217e-05 1.5738055 -8.764433923414282e-13
1.3255 -0.023724206331597095 1.2363375053152558e-05 1.5743055 -8.7660184968752e-13
1.326 -0.023728492778564095 1.2365537296668489e-05 1.5748055 -8.76760232534446e-13
1.3265 -0.023732777211197095 1.2367697617955462e-05 1.5753055 -8.769185409523739e-13
1.327 -0.023737059653950843 1.2369860150416686e-05 1.5758055 -8.770767758448986e-13
1.3275 -0.02374134010941534 1.2372024888218688e-05 1.5763055 -8.772349373077202e-13
1.328 -0.023745618557619093 1.2374187698365452e-05 1.5768055 -8.77393024602898e-13
1.3285 -0.023749895000483093 1.2376348584425275e-05 1.5773055 -8.77551037801412e-13
1.329 -0.02375416944059784 1.2378507549971634e-05 1.5778055 -8.777089769989808e-13
1.3295 -0.023758441880559842 1.2380664599524709e-05 1.5783055 -8.77866842291544e-13
1.33 -0.023762712322306843 1.2382819736672597e-05 1.5788055 -8.780246337507011e-13
1.3305 -0.02376698076778184 1.2384972965008573e-05 1.5793055 -8.781823514482449e-13
1.331 -0.023771247218933093 1.2387124288603569e-05 1.5798055 -8.783399954561629e-13
1.3315 -0.02377551167837959 1.238927371153482e-05 1.5803055 -8.784975658712262e-13
1.332 -0.02377977414874634 1.2391421237887045e-05 1.5808055 -8.786550627904279e-13
1.3325 -0.02378403463266434 1.2393566870809994e-05 1.5813055 -8.788124863109825e-13
1.333 -0.02378829313210434 1.2395710614400281e-05 1.5818055 -8.789698365057085e-13
1.3335 -0.02379254962704784 1.2397856923062343e-05 1.5823055 -8.791271126349287e-13
1.334 -0.02379680412012634 1.2400005793054802e-05 1.5828055 -8.792843147958765e-13
1.3345 -0.02380105663532134 1.2402152774762592e-05 1.5833055 -8.794414438746604e-13
1.335 -0.02380530717462509 1.240429787182802e-05 1.5838055 -8.795984999448933e-13
1.3355 -0.02380955574003509 1.2406441088371455e-05 1.5843055 -8.797554830803823e-13
1.336 -0.02381380233422184 1.2408582428048873e-05 1.5848055 -8.799123933798017e-13
1.3365 -0.02381804695986184 1.2410721894521436e-05 1.5853055 -8.80069230942047e-13
1.337 -0.023822289618301087 1.2412859491457849e-05 1.5858055 -8.802259958168528e-13
1.3375 -0.023826530311558587 1.2414995222532e-05 1.5863055 -8.803826880788203e-13
1.338 -0.023830769042327338 1.2417129118835313e-05 1.5868055 -8.80539307827455e-13
1.3385 -0.02383500581330634 1.241926118221769e-05 1.5873055 -8.806958551624843e-13
1.339 -0.02383924062653134 1.24213913875069e-05 1.5878055 -8.808523301591282e-13
1.3395 -0.023843473484043337 1.2423519738400407e-05 1.5883055 -8.810087328928011e-13
1.34 -0.02384770441534834 1.2425649636700578e-05 1.5888055 -8.811650644537405e-13
1.3405 -0.02385193340107834 1.2427785454453041e-05 1.5893055 -8.813213241263046e-13
1.341 -0.02385616041581434 1.2429923786366119e-05 1.5898055 -8.814775109712697e-13
1.3415 -0.023860385483058338 1.2432060260347014e-05 1.5903055 -8.816336258570272e-13
1.342 -0.02386460860554834 1.2434194880106388e-05 1.5908055 -8.817896688847454e-13
1.3425 -0.02386882978535734 1.2436327649362439e-05 1.5913055 -8.819456401310207e-13
1.343 -0.023873049024563588 1.2438458571838558e-05 1.5918055 -8.821015396726439e-13
1.3435 -0.023877266325250588 1.2440587651265671e-05 1.5923055 -8.822573675865999e-13
1.344 -0.02388148168950709 1.2442714891379898e-05 1.5928055 -8.824131239500671e-13
1.3445 -0.02388569512009909 1.2444840295924891e-05 1.5933055 -8.825688088652483e-13
1.345 -0.02388990661912634 1.2446963868174439e-05 1.5938055 -8.827244224097288e-13
1.3455 -0.023894116188021338 1.244908561235922e-05 1.5943055 -8.828799646364387e-13
1.346 -0.023898323828893838 1.2451205532241981e-05 1.5948055 -8.830354356233329e-13
1.3465 -0.02390252954453184 1.2453323631115068e-05 1.5953055 -8.83190835473427e-13
1.347 -0.023906733337056087 1.2455439913228787e-05 1.5958055 -8.833461642650818e-13
1.3475 -0.023910935208592585 1.2457554382364972e-05 1.5963055 -8.835014220768527e-13
1.348 -0.023915135139712586 1.2459671423349662e-05 1.5968055 -8.836566081908534e-13
1.3485 -0.023919333132536587 1.246179103000183e-05 1.5973055 -8.838117226854359e-13
1.349 -0.023923529210766337 1.2463908819233478e-05 1.5978055 -8.83966766436372e-13
1.3495 -0.023927723375874337 1.2466024794837762e-05 1.5983055 -8.841217394980702e-13
1.35 -0.023931915630687087 1.2468138960136197e-05 1.5988055 -8.842766419749688e-13
1.3505 -0.023936105977362086 1.2470251318456718e-05 1.5993055 -8.844314739467867e-13
1.351 -0.023940294417386834 1.2472361873609691e-05 1.5998055 -8.845862354684865e-13
1.3515 -0.023944480952928834 1.2474470629890375e-05 1.6003055 -8.847409266201569e-13
1.352 -0.023948665586160836 1.2476577590645265e-05 1.6008055 -8.848955474820801e-13
1.3525 -0.023952848319936836 1.2478682759226109e-05 1.6013055 -8.850500981597106e-13
1.353 -0.023957029155764337 1.248078613946896e-05 1.6018055 -8.852045787087498e-13
1.3535 -0.023961208095831837 1.2482887735216233e-05 1.6023055 -8.853589892100624e-13
1.354 -0.02396538514233309 1.2484987549838469e-05 1.6028055 -8.855133297447066e-13
1.3545 -0.023969560318454087 1.2487089676400299e-05 1.6033055 -8.856676011693975e-13
1.355 -0.023973733626414587 1.248919410969818e-05 1.6038055 -8.858218035661546e-13
1.3555 -0.023977905046759587 1.2491296757307532e-05 1.6043055 -8.859759362161215e-13
1.356 -0.023982074581703337 1.2493397622608562e-05 1.6048055 -8.861299992011142e-13
1.3565 -0.023986242233465335 1.249549670946702e-05 1.6053055 -8.862839926031424e-13
1.357 -0.023990408004270335 1.249759402127572e-05 1.6058055 -8.864379165044099e-13
1.3575 -0.023994571869886835 1.2499693451230867e-05 1.6063055 -8.865917700095708e-13
1.358 -0.023998733832530587 1.2501795000230157e-05 1.6068055 -8.867455532004961e-13
1.3585 -0.02400289392022459 1.2503894781494944e-05 1.6073055 -8.868992671126267e-13
1.359 -0.02400705213453484 1.2505992798437134e-05 1.6078055 -8.870529118038258e-13
1.3595 -0.02401120847771134 1.250808905447388e-05 1.6083055 -8.872064873572303e-13
1.36 -0.02401536295200934 1.2510183553509119e-05 1.6088055 -8.873599938561709e-13
1.3605 -0.02401951555900934 1.2512276299453148e-05 1.6093055 -8.875134313590465e-13
1.361 -0.02402366630097659 1.2514367295741914e-05 1.6098055 -8.876667999495573e-13
1.3615 -0.02402781520195759 1.251646070682585e-05 1.6103055 -8.87820100516214e-13
1.362 -0.024031962263563342 1.2518556528237944e-05 1.6108055000000001 -8.879733331185425e-13
1.3625 -0.02403610746629834 1.2520650597499215e-05 1.6113055 -8.881264970361903e-13
1.363 -0.02404025086354209 1.2522742623444202e-05 1.6118055 -8.882795942415128e-13
1.3635 -0.02404439245694159 1.2524832608432475e-05 1.6123055 -8.884326247953661e-13
1.364 -0.02404853219769884 1.252692085044841e-05 1.6128055000000001 -8.885855868946798e-13
1.3645 -0.02405267008743284 1.2529007353438366e-05 1.6133055 -8.887384805992754e-13
1.365 -0.02405680612776709 1.2531092120872936e-05 1.6138055 -8.888913059691406e-13
1.3655 -0.024060940321694587 1.2533175156227967e-05 1.6143055 -8.890440631148658e-13
1.366 -0.024065072670848838 1.2535256462985718e-05 1.6148055000000001 -8.891967520968086e-13
1.3665 -0.024069203176867837 1.2537336044633703e-05 1.6153055 -8.893493729754922e-13
1.367 -0.02407333184207734 1.2539413904665846e-05 1.6158055 -8.895019258368525e-13
1.3675 -0.024077458668124836 1.254149004658133e-05 1.6163055 -8.896544107417641e-13
1.368 -0.024081583657346087 1.2543564474368943e-05 1.6168055000000001 -8.898068277765322e-13
1.3685 -0.024085706811398086 1.254563719105709e-05 1.6173055 -8.899591770023824e-13
1.369 -0.024089828153838335 1.2547712355602166e-05 1.6178055 -8.901114592897568e-13
1.3695 -0.024093947687033334 1.2549789965371617e-05 1.6183055 -8.902636747260969e-13
1.37 -0.024098065390758084 1.2551865865053892e-05 1.6188055000000001 -8.904158225640953e-13
1.3705 -0.024102181267373082 1.2553940058173982e-05 1.6193055 -8.905679028909717e-13
1.371 -0.024106295319244082 1.2556012548263287e-05 1.6198055 -8.9071991579414e-13
1.3715 -0.024110407548056583 1.2558083338374034e-05 1.6203055 -8.908718613358788e-13
1.372 -0.024114517955500583 1.2560152432048363e-05 1.6208055000000001 -8.910237395786329e-13
1.3725 -0.024118626543270582 1.256221983331961e-05 1.6213055 -8.911755505850136e-13
1.373 -0.02412273331375183 1.2564285545257543e-05 1.6218055 -8.913272944431553e-13
1.3735 -0.02412683826864833 1.2566349571421231e-05 1.6223055 -8.9147897121602e-13
1.374 -0.024130941409668583 1.2568411915377296e-05 1.6228055000000001 -8.916305809667367e-13
1.3745 -0.02413504271448058 1.2570476399259842e-05 1.6233055 -8.917821228701445e-13
1.375 -0.024139142184784333 1.257254302393883e-05 1.6238055 -8.919335969890583e-13
1.3755 -0.02414323984772183 1.2574607913840559e-05 1.6243055 -8.92085004326366e-13
1.376 -0.02414733572634083 1.2576675246278288e-05 1.6248055 -8.922363457336749e-13
1.3765 -0.024151429822388833 1.2578745072987096e-05 1.6253055 -8.923876212755546e-13
1.377 -0.02415552211697033 1.2580813216047614e-05 1.6258055 -8.925388302538221e-13
1.3775 -0.02415961261113833 1.2582879678558736e-05 1.6263055 -8.926899727073856e-13
1.378 -0.02416370130732708 1.2584944464111397e-05 1.6268055 -8.928410487261898e-13
1.3785 -0.02416778820797608 1.2587007576302932e-05 1.6273055 -8.929920584003735e-13
1.379 -0.02417187331415158 1.2589069018248852e-05 1.6278055 -8.931430017693344e-13
1.3795 -0.024175956627613078 1.2591128793557237e-05 1.6283055 -8.932938788980852e-13
1.38 -0.024180038150814327 1.259318690584257e-05 1.6288055 -8.934446898772914e-13
1.3805 -0.02418411788552433 1.2595243358236981e-05 1.6293055 -8.935954347723169e-13
1.381 -0.024188195833516578 1.25972981538779e-05 1.6298055 -8.93746113648692e-13
1.3815 -0.02419227199725958 1.2599351296396037e-05 1.6303055 -8.938967265976269e-13
1.382 -0.024196346377845578 1.26014027894285e-05 1.6308055 -8.940472736594801e-13
1.3825 -0.02420041897706158 1.2603452636617665e-05 1.6313055 -8.941977549002804e-13
1.383 -0.02420448979739033 1.260550103262604e-05 1.6318055 -8.943481704117648e-13
1.3835 -0.02420855884062833 1.2607547976074779e-05 1.6323055 -8.944985202603133e-13
1.384 -0.02421262608782408 1.2609597525611093e-05 1.6328055 -8.946488037456741e-13
1.3845 -0.02421669154076808 1.2611649676269815e-05 1.6333055 -8.947990209340056e-13
1.385 -0.024220755222715083 1.2613700176640184e-05 1.6338055 -8.949491726845634e-13
1.3855 -0.02422481713548008 1.2615749030381409e-05 1.6343055 -8.95099259064411e-13
1.386 -0.02422887728018983 1.26177962406684e-05 1.6348055 -8.952492801151815e-13
1.3865 -0.02423293565866783 1.261984181117111e-05 1.6353055 -8.953992359042529e-13
1.387 -0.02423699227343533 1.2621885745075975e-05 1.6358055 -8.955491265247844e-13
1.3875 -0.024241047126325327 1.2623928045573598e-05 1.6363055 -8.956989520445047e-13
1.388 -0.024245100218481575 1.2625968716351295e-05 1.6368055 -8.958487125056751e-13
1.3885 -0.024249151552439577 1.2628007760611196e-05 1.6373055 -8.959984080019816e-13
1.389 -0.024253201130045827 1.2630045181560739e-05 1.6378055 -8.961480386016517e-13
1.3895 -0.024257248952456827 1.263208098241266e-05 1.6383055 -8.962976043474175e-13
1.39 -0.024261295022222327 1.2634115166385004e-05 1.6388055 -8.964471053334917e-13
1.3905 -0.024265339341202327 1.2636147736701115e-05 1.6393055 -8.965965416286007e-13
1.391 -0.024269381910566077 1.2638178697080973e-05 1.6398055 -8.967459132759478e-13
1.3915 -0.024273422732877577 1.2640208050759452e-05 1.6403055 -8.96895220370272e-13
1.392 -0.024277461810010326 1.2642235800975593e-05 1.6408055 -8.970444629807987e-13
1.3925 -0.024281499122266327 1.264426626871874e-05 1.6413055 -8.971936403796928e-13
1.393 -0.024285534671512576 1.2646299452175532e-05 1.6418055 -8.973427526359395e-13
1.3935 -0.024289568480515576 1.2648331451137517e-05 1.6423055 -8.974918005907537e-13
1.394 -0.024293600551166326 1.2650362264622503e-05 1.6428055 -8.976407843140074e-13
1.3945 -0.024297630885360327 1.26523914765694e-05 1.6433055 -8.977897038757385e-13
1.395 -0.024301659460593827 1.2654416558116474e-05 1.6438055 -8.979385584444407e-13
1.3955 -0.024305686278753826 1.2656437498220283e-05 1.6443055 -8.98087348089838e-13
1.396 -0.024309711366153074 1.2658456831436098e-05 1.6448055 -8.982360737841781e-13
1.3965 -0.024313734724007077 1.2660480843270077e-05 1.6453055 -8.983847355723735e-13
1.397 -0.024317756354233326 1.2662509532689789e-05 1.6458055 -8.985333335252751e-13
1.3975 -0.024321776258753827 1.2664536635950803e-05 1.6463055 -8.986818677139002e-13
1.398 -0.024325794439495077 1.2666562156338126e-05 1.6468055 -8.988303382094323e-13
1.3985 -0.02432981089838808 1.266858609763718e-05 1.6473055 -8.989787450832214e-13
1.399 -0.024333825637368328 1.2670608462650335e-05 1.6478055 -8.991270884067834e-13
1.3995 -0.024337838658375827 1.2672629254184166e-05 1.6483055 -8.992753682518007e-13
1.4 -0.024341849962655326 1.2674648475545107e-05 1.6488055 -8.994235846642665e-13
1.4005 -0.024345859573155326 1.2676670240682018e-05 1.6493055 -8.995717384921206e-13
1.401 -0.024349867491843827 1.2678694545213761e-05 1.6498055 -8.997198298080799e-13
1.4015 -0.024353873698977825 1.2680717278586904e-05 1.6503055 -8.998678578826469e-13
1.402 -0.024357878196518825 1.2682738444119192e-05 1.6508055 -9.000158227882983e-13
1.4025 -0.024361880986432827 1.2684758044638271e-05 1.6513055 -9.001637245976773e-13
1.403 -0.024365882069989075 1.2686776082976e-05 1.6518055 -9.003115633576821e-13
1.4035 -0.024369881475117577 1.2688789674290245e-05 1.6523055 -9.004593401003176e-13
1.404 -0.024373879203114075 1.2690798804997316e-05 1.6528055 -9.006070548734609e-13
1.4045 -0.024377875230006077 1.2692806366582249e-05 1.6533055 -9.007547067913362e-13
1.405 -0.024381869557781075 1.2694812361887009e-05 1.6538055 -9.009022959273807e-13
1.4055 -0.024385862188431074 1.2696816794254232e-05 1.6543055 -9.010498223551983e-13
1.406 -0.024389853123952573 1.2698819667032986e-05 1.6548055 -9.01197286148559e-13
1.4065 -0.024393842365643573 1.27008209830797e-05 1.6553055 -9.013446873554236e-13
1.407 -0.024397829894411572 1.2702817749659979e-05 1.6558055 -9.014920252703301e-13
1.4075 -0.02440181571154757 1.2704809942697235e-05 1.6563055 -9.016392999409808e-13
1.408 -0.024405799815531322 1.270680467784742e-05 1.6568055 -9.017865113112027e-13
1.4085 -0.024409782208363325 1.2708801950632024e-05 1.6573055 -9.019336594549139e-13
1.409 -0.024413762915993075 1.2710804959985255e-05 1.6578055 -9.020807453309399e-13
1.4095 -0.024417741940447074 1.2712813708064189e-05 1.6583055 -9.022277690141592e-13
1.41 -0.024421719283051573 1.2714820903545815e-05 1.6588055 -9.023747305535766e-13
1.4105 -0.024425694945841573 1.2716826549807422e-05 1.6593055 -9.025216300243844e-13
1.411 -0.024429668930856574 1.2718830650232719e-05 1.6598055 -9.026684675019416e-13
1.4115 -0.024433641239435075 1.2720833207711017e-05 1.6603055 -9.028152430357055e-13
1.412 -0.024437611872919325 1.2722834225136962e-05 1.6608055 -9.029619566752715e-13
1.4125 -0.024441580833361325 1.272483370540941e-05 1.6613055 -9.031086084964607e-13
1.413 -0.024445548122817577 1.2726831651931666e-05 1.6618055 -9.032551985752597e-13
1.4135 -0.024449513742642575 1.2728828067613044e-05 1.6623055 -9.034017269617171e-13
1.414 -0.024453477694194575 1.2730822955866544e-05 1.6628055 -9.035481937060199e-13
1.4145 -0.024457439979542576 1.2732816320111586e-05 1.6633055 -9.036945988846168e-13
1.415 -0.024461400600760075 1.2734808162772128e-05 1.6638055 -9.038409425741229e-13
1.4155 -0.024465359559217574 1.2736798486776375e-05 1.6643055 -9.03987224825178e-13
1.416 -0.024469316835056824 1.2738784337727856e-05 1.6648055 -9.041334449040259e-13
1.4165 -0.024473272451588826 1.2740769938729358e-05 1.6653055 -9.042796036720008e-13
1.417 -0.024477226432151576 1.2742758229442228e-05 1.6658055 -9.04425701991434e-13
1.4175 -0.024481178756891576 1.2744744959537597e-05 1.6663055 -9.045717391287453e-13
1.418 -0.024485129427199076 1.2746730131428114e-05 1.6668055 -9.04717715135304e-13
1.4185 -0.024489078445177077 1.2748713748031724e-05 1.6673055 -9.048636300888151e-13
1.419 -0.024493025812223825 1.275069581277294e-05 1.6678055 -9.050094840409436e-13
1.4195 -0.024496971529741323 1.275267632858018e-05 1.6683055 -9.05155277043493e-13
1.42 -0.02450091559984507 1.2754655298386058e-05 1.6688055 -9.053010091746302e-13
1.4205 -0.024504857979925073 1.2756632946919633e-05 1.6693055 -9.054466788599296e-13
1.421 -0.024508798694092074 1.2758613504827627e-05 1.6698055 -9.055922869902754e-13
1.4215 -0.024512737787799572 1.2760596931532483e-05 1.6703055 -9.0573783524516e-13
1.422 -0.02451667524045157 1.2762578991653486e-05 1.6708055 -9.058833228635677e-13
1.4225 -0.02452061105418457 1.276455949309311e-05 1.6713055 -9.060287499244418e-13
1.423 -0.02452454523042832 1.276653843879161e-05 1.6718055 -9.061741164806108e-13
1.4235 -0.02452847774855982 1.2768513325220088e-05 1.6723055 -9.063194217700616e-13
1.424 -0.024532408610000823 1.2770484133941295e-05 1.6728055 -9.064646658453274e-13
1.4245 -0.024536337865304823 1.277245686695504e-05 1.6733055000000001 -9.066098505743438e-13
1.425 -0.02454026553872757 1.2774435769707382e-05 1.6738055 -9.067549768533529e-13
1.4255 -0.024544191604677572 1.2776417337368993e-05 1.6743055 -9.069000437367573e-13
1.426 -0.02454811604252782 1.2778397326312224e-05 1.6748055 -9.070450504623955e-13
1.4265 -0.02455203885444782 1.2780375739479057e-05 1.6753055000000001 -9.071899971104301e-13
1.427 -0.02455595999839007 1.2782352869669717e-05 1.6758055 -9.073348821272195e-13
1.4275 -0.02455987947507507 1.2784328713773633e-05 1.6763055 -9.074797055393857e-13
1.428 -0.02456379733019257 1.2786302979044566e-05 1.6768055 -9.076244690351506e-13
1.4285 -0.02456771356592857 1.2788275668436261e-05 1.6773055000000001 -9.07769172695286e-13
1.429 -0.02457162818375932 1.2790246784400738e-05 1.6778055 -9.079138165743389e-13
1.4295 -0.024575541185164817 1.2792216330405294e-05 1.6783055 -9.080584007269949e-13
1.43 -0.024579452571628815 1.2794184309417415e-05 1.6788055 -9.082029252080781e-13
1.4305 -0.024583362345353816 1.2796150724408781e-05 1.6793055000000001 -9.083473900989702e-13
1.431 -0.024587270507831566 1.2798115578356422e-05 1.6798055 -9.084917954547907e-13
1.4315 -0.024591177060557565 1.2800078873735918e-05 1.6803055 -9.086361413307981e-13
1.432 -0.024595082005031063 1.2802040613532914e-05 1.6808055 -9.087804277823889e-13
1.4325 -0.024598985342755064 1.2804000801244408e-05 1.6813055000000001 -9.089246548650988e-13
1.433 -0.024602887075236314 1.2805959439360342e-05 1.6818055 -9.090688226346015e-13
1.4335 -0.024606787226196813 1.2807920755888973e-05 1.6823055 -9.092129319674175e-13
1.434 -0.024610685797166312 1.2809884749447061e-05 1.6828055 -9.093569829200704e-13
1.4345 -0.024614582767451314 1.2811847198272253e-05 1.6833055000000001 -9.095009747279423e-13
1.435 -0.024618478139290814 1.2813808105373881e-05 1.6838055 -9.09644907473763e-13
1.4355 -0.024622371870443315 1.2815767724271103e-05 1.6843055 -9.09788779596723e-13
1.436 -0.024626263962408065 1.28177260523225e-05 1.6848055 -9.09932591152219e-13
1.4365 -0.024630154460486067 1.2819682836710625e-05 1.6853055000000001 -9.100763438141085e-13
1.437 -0.024634043366214567 1.282163808045728e-05 1.6858055 -9.102200376391923e-13
1.4375 -0.024637930707000568 1.282359535589879e-05 1.6863055 -9.103636736401503e-13
1.438 -0.024641816484406817 1.2825554663543373e-05 1.6868055 -9.105072518747256e-13
1.4385 -0.02464570067411582 1.2827512435510728e-05 1.6873055 -9.106507714443946e-13
1.439 -0.02464958327767982 1.2829468701267158e-05 1.6878055 -9.10794232406512e-13
1.4395 -0.02465346429665482 1.2831423461867735e-05 1.6883055 -9.10937634818572e-13
1.44 -0.02465734373260057 1.283337669134834e-05 1.6888055 -9.110809787382064e-13
1.4405 -0.02466122158708057 1.2835328392755827e-05 1.6893055 -9.112242642231863e-13
1.441 -0.02466509786166207 1.2837278568632247e-05 1.6898055 -9.113674913314212e-13
1.4415 -0.02466897255791607 1.2839227222033071e-05 1.6903055 -9.115106601209587e-13
1.442 -0.024672845699039818 1.2841178544398192e-05 1.6908055 -9.1165377144893e-13
1.4425 -0.024676717287347816 1.2843132533345363e-05 1.6913055 -9.11796825400855e-13
1.443 -0.024680587302079067 1.2845085004265525e-05 1.6918055 -9.119398212096217e-13
1.4435 -0.024684455744819568 1.2847035960228513e-05 1.6923055 -9.12082758933832e-13
1.444 -0.02468832261715907 1.2848985403798294e-05 1.6928055 -9.122256386322266e-13
1.4445 -0.024692187919969067 1.2850933338053329e-05 1.6933055 -9.123684603370073e-13
1.445 -0.02469605165556857 1.2852879766077415e-05 1.6938055 -9.125112241338603e-13
1.4455 -0.024699913825558566 1.2854824690447956e-05 1.6943055 -9.126539300819422e-13
1.446 -0.024703774430821068 1.2856768113746599e-05 1.6948055 -9.127965782138426e-13
1.4465 -0.024707633472964067 1.2858710039070184e-05 1.6953055 -9.129391685889765e-13
1.447 -0.024711490954322568 1.2860650469520898e-05 1.6958055 -9.130817012936214e-13
1.4475 -0.02471534687578907 1.2862589407182515e-05 1.6963055 -9.13224176360755e-13
1.448 -0.02471920123898282 1.2864526855164917e-05 1.6968055 -9.133665938502078e-13
1.4485 -0.02472305404552682 1.2866462816584473e-05 1.6973055 -9.135089538219495e-13
1.449 -0.02472690529632357 1.2868397293536937e-05 1.6978055 -9.13651256309327e-13
1.4495 -0.02473075499372757 1.2870330289146375e-05 1.6983055 -9.137935013993383e-13
1.45 -0.02473460316111557 1.287226603058254e-05 1.6988055 -9.139356899557467e-13
1.4505 -0.024738449799415568 1.2874204508598547e-05 1.6993055 -9.140778220128418e-13
1.451 -0.02474229488852632 1.2876141496043538e-05 1.6998055 -9.142198968278888e-13
1.4515 -0.02474613843009282 1.2878076996045821e-05 1.7003055 -9.143619144616698e-13
1.452 -0.02474998042503807 1.2880011011226152e-05 1.7008055 -9.145038749482893e-13
1.4525 -0.024753820875014067 1.2881943544208383e-05 1.7013055 -9.146457783487883e-13
1.453 -0.024757659782402817 1.2883874598135007e-05 1.7018055 -9.147876247511808e-13
1.4535 -0.02476149714813782 1.2885804175639287e-05 1.7023055 -9.149294141899598e-13
1.454 -0.024765332973155568 1.2887732279358733e-05 1.7028055 -9.15071146699728e-13
1.4545 -0.024769167259849567 1.2889658911935093e-05 1.7033055 -9.152128223689248e-13
1.455 -0.024773000009890567 1.289158407652832e-05 1.7038055 -9.153544412592837e-13
1.4555 -0.024776831224225568 1.289350777578957e-05 1.7043055 -9.154960034057964e-13
1.456 -0.02478066090380457 1.2895430012373109e-05 1.7048055 -9.15637508843565e-13
1.4565 -0.02478448905030857 1.2897350788938577e-05 1.7053055 -9.157789576347017e-13
1.457 -0.02478831566542232 1.2899270108148724e-05 1.7058055 -9.159203498414576e-13
1.4575 -0.02479214075083432 1.2901187972671676e-05 1.7063055 -9.16061685526222e-13
1.458 -0.02479596433009932 1.2903108364230742e-05 1.7068055 -9.162029655593357e-13
1.4585 -0.02479978640419932 1.2905031276116331e-05 1.7073055 -9.163441899770835e-13
1.459 -0.024803606952971072 1.2906952727051774e-05 1.7078055 -9.164853580344392e-13
1.4595 -0.02480742597811757 1.2908872719709934e-05 1.7083055 -9.166264697943283e-13
1.46 -0.02481124345580432 1.2910795368932393e-05 1.7088055 -9.167675243760737e-13
1.4605 -0.024815059386994322 1.2912720670269405e-05 1.7093055 -9.16908521815258e-13
1.461 -0.024818873798212324 1.2914644512827265e-05 1.7098055 -9.170494630919623e-13
1.4615 -0.024822686691905824 1.2916566898771769e-05 1.7103055 -9.171903482966207e-13
1.462 -0.024826498069065325 1.2918487830788295e-05 1.7108055 -9.173311774658318e-13
1.4625 -0.024830307952614324 1.2920403685818143e-05 1.7113055 -9.17471951446612e-13
1.463 -0.024834116323089326 1.2922318789816647e-05 1.7118055 -9.176126695197908e-13
1.4635 -0.024837923159545826 1.2924236753138973e-05 1.7123055 -9.177533309114758e-13
1.464 -0.024841728484924826 1.2926153218943588e-05 1.7128055 -9.178939364693298e-13
1.4645 -0.024845532300964826 1.2928068189382281e-05 1.7133055 -9.180344862575895e-13
1.465 -0.024849334609408077 1.2929981667128622e-05 1.7138055 -9.181749803406306e-13
1.4655 -0.024853135412000578 1.2931893654860423e-05 1.7143055 -9.183154187829673e-13
1.466 -0.02485693475225883 1.2933803826458103e-05 1.7148055 -9.184558031925202e-13
1.4665 -0.024860732631964828 1.2935712182404503e-05 1.7153055 -9.185961336351338e-13
1.467 -0.024864528988378327 1.2937623377113008e-05 1.7158055 -9.18736407792576e-13
1.4675 -0.024868323822511328 1.293953740453795e-05 1.7163055 -9.188766257022397e-13
1.468 -0.02487211715739133 1.29414499415156e-05 1.7168055 -9.190167882149836e-13
1.4685 -0.02487590899405133 1.2943360990737914e-05 1.7173055 -9.19156895368977e-13
1.469 -0.024879699334261582 1.294527055490109e-05 1.7178055 -9.192969472296297e-13
1.4695 -0.024883488179796083 1.2947178636186486e-05 1.7183055 -9.194369438624907e-13
1.47 -0.024887275531697832 1.294908523729785e-05 1.7188055 -9.195768853060985e-13
1.4705 -0.02489106139174783 1.2950990361463771e-05 1.7193055 -9.197167716262603e-13
1.471 -0.02489484576099558 1.2952894010877805e-05 1.7198055 -9.19856602861755e-13
1.4715 -0.02489862864049358 1.2954796188256428e-05 1.7203055 -9.19996379051472e-13
1.472 -0.02490241003203308 1.295669689632152e-05 1.7208055 -9.201361002615976e-13
1.4725 -0.02490618993740908 1.2958596058738193e-05 1.7213055 -9.202757665584562e-13
1.473 -0.02490996835842033 1.296049367340904e-05 1.7218055 -9.204153780085112e-13
1.4735 -0.02491374529539633 1.296238981700519e-05 1.7223055 -9.205549346239376e-13
1.474 -0.024917520749405578 1.296428449277887e-05 1.7228055 -9.20694436444216e-13
1.4745 -0.02492129474436658 1.2966181792360798e-05 1.7233055 -9.208338843531275e-13
1.475 -0.02492506728136933 1.2968081713350586e-05 1.7238055 -9.20973278390947e-13
1.4755 -0.02492883834011933 1.2969980170210107e-05 1.7243055 -9.211126178077995e-13
1.476 -0.02493260792243583 1.2971877165682711e-05 1.7248055 -9.212519026709054e-13
1.4765 -0.02493637602940383 1.2973772702517147e-05 1.7253055 -9.213911330203552e-13
1.477 -0.02494014266211133 1.2975666782943516e-05 1.7258055 -9.215303088963503e-13
1.4775 -0.02494390782238783 1.297755940971812e-05 1.7263055 -9.2166943036649e-13
1.478 -0.02494767151132783 1.29794505856015e-05 1.7268055 -9.218084974712158e-13
1.4785 -0.024951433730028828 1.2981340313358446e-05 1.7273055 -9.219475102510798e-13
1.479 -0.02495519448106983 1.2983228595235547e-05 1.7278055 -9.220864688013756e-13
1.4795 -0.02495895376555533 1.2985115434005145e-05 1.7283055 -9.222253731629138e-13
1.48 -0.02496271158385308 1.2987000832444976e-05 1.7288055 -9.223642233492827e-13
1.4805 -0.02496646793781308 1.2988884792812898e-05 1.7293055 -9.225030194288393e-13
1.481 -0.024970222829289082 1.2990767317894203e-05 1.7298055 -9.226417614700792e-13
1.4815 -0.02497397625939808 1.2992648409955103e-05 1.7303055 -9.227804495142746e-13
1.482 -0.02497772822926008 1.2994528071788445e-05 1.7308055 -9.229190836028098e-13
1.4825 -0.02498147876222808 1.2996410522862502e-05 1.7313055 -9.230576645985705e-13
1.483 -0.02498522783424058 1.2998299817239215e-05 1.7318055 -9.231961916124918e-13
1.4835 -0.02498897542492108 1.300019173280275e-05 1.7323055 -9.233346638916685e-13
1.484 -0.02499272156134633 1.3002082211325159e-05 1.7328055 -9.234730824365781e-13
1.4845 -0.024996466244652328 1.3003971255080782e-05 1.7333055 -9.236114472891954e-13
1.485 -0.02500020947597808 1.3005858866347103e-05 1.7338055 -9.23749758491606e-13
1.4855 -0.025003951256465578 1.3007745047405885e-05 1.7343055 -9.238880160860066e-13
1.486 -0.025007691587259826 1.300962980106695e-05 1.7348055 -9.240262201147041e-13
1.4865 -0.025011430470251825 1.301151313014551e-05 1.7353055 -9.24164370647571e-13
1.487 -0.025015167907336325 1.3013395036934603e-05 1.7358055000000001 -9.243024677546172e-13
1.4875 -0.025018903899668325 1.3015275524256996e-05 1.7363055 -9.2444051147852e-13
1.488 -0.025022638448405823 1.3017154594414079e-05 1.7368055 -9.245785018620666e-13
1.4885 -0.025026371554709822 1.3019032250236178e-05 1.7373055 -9.24716438948156e-13
1.489 -0.02503010321974432 1.3020908494033035e-05 1.7378055000000001 -9.248543227797977e-13
1.4895 -0.025033833444676322 1.302278332811638e-05 1.7383055 -9.249921534001119e-13
1.49 -0.025037562231420573 1.3024656755329708e-05 1.7388055 -9.251299308798477e-13
1.4905 -0.025041289581150573 1.3026528777993106e-05 1.7393055 -9.252676552623658e-13
1.491 -0.025045015495042823 1.3028399398957625e-05 1.7398055000000001 -9.254053265911374e-13
1.4915 -0.025048739974276823 1.3030268620551701e-05 1.7403055 -9.255429449097446e-13
1.492 -0.02505246299766257 1.3032141032806244e-05 1.7408055 -9.256805094352238e-13
1.4925 -0.02505618456711657 1.3034016630110994e-05 1.7413055 -9.258180202383892e-13
1.493 -0.02505990470620032 1.3035890828098333e-05 1.7418055000000001 -9.259554781898302e-13
1.4935 -0.02506362341610582 1.3037763629104255e-05 1.7423055 -9.260928833335914e-13
1.494 -0.02506734069802807 1.3039635035996785e-05 1.7428055 -9.262302357138274e-13
1.4945 -0.02507105655391207 1.3041505051120265e-05 1.7433055 -9.263675354024053e-13
1.495 -0.025074770984959322 1.3043373676822184e-05 1.7438055000000001 -9.265047824437202e-13
1.4955 -0.02507848399237432 1.3045240915982584e-05 1.7443055 -9.26641976882278e-13
1.496 -0.02508219557736457 1.30471067709573e-05 1.7448055 -9.267791187626954e-13
1.4965 -0.02508590574114057 1.304897124410531e-05 1.7453055 -9.269162081297e-13
1.497 -0.025089614484915822 1.3050834337789868e-05 1.7458055000000001 -9.270532450281304e-13
1.4975 -0.02509332180990682 1.3052696054377378e-05 1.7463055 -9.271902295029355e-13
1.498 -0.02509702771808182 1.3054556396767683e-05 1.7468055 -9.273271616268418e-13
1.4985 -0.02510073221066382 1.3056415367335531e-05 1.7473055 -9.274640414450387e-13
1.499 -0.02510443528887882 1.3058272968458817e-05 1.7478055000000001 -9.276008690028266e-13
1.4995 -0.02510813695395582 1.306012920251971e-05 1.7483055 -9.277376443456164e-13
1.5 -0.02511183720712682 1.3061984071903528e-05 1.7488055 -9.278743675189303e-13
1.5005 -0.02511553604962682 1.3063837579529915e-05 1.7493055 -9.28011038568401e-13
1.501 -0.02511923348269382 1.3065689727792534e-05 1.7498055 -9.281476575397726e-13
1.5015 -0.025122929484303322 1.3067545232911243e-05 1.7503055 -9.282842236192465e-13
1.502 -0.02512662408346157 1.3069407253632896e-05 1.7508055 -9.284207378785945e-13
1.5025 -0.02513031730469957 1.3071271072837615e-05 1.7513055 -9.285572012242292e-13
1.503 -0.02513400912224082 1.3073133521497901e-05 1.7518055 -9.28693612703717e-13
1.5035 -0.025137699537338822 1.307499460200752e-05 1.7523055 -9.288299723633745e-13
1.504 -0.02514138855049832 1.3076854317296934e-05 1.7528055 -9.289662802218522e-13
1.5045 -0.02514507616297832 1.3078712669768254e-05 1.7533055 -9.291025363256693e-13
1.505 -0.02514876237604082 1.308056966182787e-05 1.7538055 -9.292387407214566e-13
1.5055 -0.02515244719170332 1.308242529588532e-05 1.7543055 -9.293748934837602e-13
1.506 -0.025156130611234322 1.3084279574354419e-05 1.7548055 -9.295109946594505e-13
1.5065 -0.025159812635152323 1.3086132499652126e-05 1.7553055 -9.296470442676861e-13
1.507 -0.025163493265484574 1.308798407419968e-05 1.7558055 -9.29783042383373e-13
1.5075 -0.025167172503508577 1.3089834300421467e-05 1.7563055 -9.299189890537148e-13
1.508 -0.025170850349751077 1.309168318074615e-05 1.7568055 -9.300548842981743e-13
1.5085 -0.025174526805495076 1.3093530717072665e-05 1.7573055 -9.301907281641582e-13
1.509 -0.025178201872780824 1.3095376912369234e-05 1.7578055 -9.30326520727053e-13
1.5095 -0.025181875552897824 1.3097221769076222e-05 1.7583055 -9.304622620345055e-13
1.51 -0.025185547846383823 1.3099065289102605e-05 1.7588055 -9.305979521063853e-13
1.5105 -0.025189218754533824 1.3100907475428837e-05 1.7593055 -9.307335909905421e-13
1.511 -0.025192888278645822 1.3102748330505856e-05 1.7598055 -9.308691787349365e-13
1.5115 -0.025196556397355824 1.310459249506416e-05 1.7603055 -9.310047145501759e-13
1.512 -0.025200223111952823 1.3106439961437146e-05 1.7608055 -9.311401984838881e-13
1.5125 -0.025203888446408824 1.310828609417044e-05 1.7613055 -9.312756314218312e-13
1.513 -0.025207552402033824 1.311013089572134e-05 1.7618055 -9.314110134124088e-13
1.5135 -0.025211214980897324 1.3111974368015653e-05 1.7623055 -9.315463445320887e-13
1.514 -0.025214876183559075 1.3113816513517185e-05 1.7628055 -9.316816248015532e-13
1.5145 -0.025218536010581074 1.3115657335229021e-05 1.7633055 -9.318168542415683e-13
1.515 -0.025222194464042072 1.3117496835088131e-05 1.7638055 -9.319520329289426e-13
1.5155 -0.02522585154526707 1.311933501503355e-05 1.7643055 -9.32087160912635e-13
1.516 -0.02522950725558407 1.312117187807967e-05 1.7648055 -9.322222382417146e-13
1.5165 -0.02523316159556607 1.3123007426709426e-05 1.7653055 -9.323572649373534e-13
1.517 -0.02523681456654657 1.3124841662873016e-05 1.7658055 -9.324922410488238e-13
1.5175 -0.02524046617062057 1.3126674589059884e-05 1.7663055 -9.326271666535354e-13
1.518 -0.025244116408369318 1.3128506207763742e-05 1.7668055 -9.327620417729654e-13
1.5185 -0.02524776528113532 1.313033652148146e-05 1.7673055 -9.328968664567183e-13
1.519 -0.025251412790264067 1.3132165532177584e-05 1.7678055 -9.330316407545103e-13
1.5195 -0.025255058936344568 1.3133993242355495e-05 1.7683055 -9.331663646881048e-13
1.52 -0.025258703720727818 1.313581965452396e-05 1.7688055 -9.333010383074204e-13
1.5205 -0.025262347144767817 1.3137644770656662e-05 1.7693055 -9.334356616624873e-13
1.521 -0.025265989233389317 1.313947303998799e-05 1.7698055 -9.335702356742672e-13
1.5215 -0.025269629987967817 1.3141304456920504e-05 1.7703055 -9.337047603935838e-13
1.522 -0.025273269386298567 1.314313457807414e-05 1.7708055 -9.338392349999792e-13
1.5225 -0.025276907428986566 1.3144963405429651e-05 1.7713055 -9.339736595158078e-13
1.523 -0.025280544117400317 1.3146790941510098e-05 1.7718055 -9.341080339916354e-13
1.5235 -0.02528417945291132 1.3148617188841694e-05 1.7723055 -9.342423584781382e-13
1.524 -0.02528781343689407 1.3150442149416561e-05 1.7728055 -9.343766330261036e-13
1.5245 -0.02529144607072607 1.315226582522889e-05 1.7733055 -9.3451085768643e-13
1.525 -0.02529507735502557 1.3154088219354595e-05 1.7738055 -9.346450324819611e-13
1.5255 -0.025298707291175573 1.315590933379605e-05 1.7743055 -9.347791574637988e-13
1.526 -0.025302335880562073 1.3157729170557703e-05 1.7748055 -9.349132326831552e-13
1.5265 -0.025305963099395073 1.3159551676178637e-05 1.7753055 -9.350472572609972e-13
1.527 -0.02530958894828682 1.316137684915451e-05 1.7758055 -9.351812312199472e-13
1.5275 -0.025313213453810823 1.3163200750368458e-05 1.7763055 -9.35315155541888e-13
1.528 -0.02531683661736457 1.3165023382376215e-05 1.7768055 -9.354490302784564e-13
1.5285 -0.02532045844034857 1.3166844747737785e-05 1.7773055 -9.355828554814005e-13
1.529 -0.02532407892416632 1.31686648484762e-05 1.7778055 -9.357166312025793e-13
1.5295 -0.025327698069459822 1.3170483686617672e-05 1.7783055 -9.358503574657145e-13
1.53 -0.025331315877638073 1.3172301264732083e-05 1.7788055 -9.35984034322868e-13
1.5305 -0.025334932349348072 1.3174117585393575e-05 1.7793055 -9.361176617979463e-13
1.531 -0.025338547486004323 1.3175932650638617e-05 1.7798055 -9.362512399432147e-13
1.5315 -0.025342161289024324 1.3177746462506859e-05 1.7803055 -9.363847688110496e-13
1.532 -0.025345773736856075 1.3179563752171834e-05 1.7808055 -9.365182476051113e-13
1.5325 -0.025349384830908074 1.3181384509147187e-05 1.7813055 -9.366516763774435e-13
1.533 -0.025352994594813074 1.318320400571197e-05 1.7818055 -9.367850560012687e-13
1.5335 -0.025356603030000074 1.3185022243907955e-05 1.7823055 -9.369183865293879e-13
1.534 -0.025360210137901074 1.3186839225780092e-05 1.7828055 -9.37051668014713e-13
1.5345 -0.025363815919184074 1.3188654953918592e-05 1.7833055 -9.371849004819269e-13
1.535 -0.025367420374519323 1.3190469430917928e-05 1.7838055 -9.373180839557946e-13
1.5355 -0.025371023506114324 1.3192282658833305e-05 1.7843055 -9.374512185178826e-13
1.536 -0.025374625315412572 1.319409463972311e-05 1.7848055 -9.37584304221528e-13
1.5365 -0.025378225802324572 1.3195905375648913e-05 1.7853055 -9.377173410634234e-13
1.537 -0.025381824991346322 1.3197710703568922e-05 1.7858055 -9.378503299486887e-13
1.5375 -0.025385422883944322 1.3199510584522712e-05 1.7863055 -9.379832709315102e-13
1.538 -0.02538901945852557 1.3201309175613408e-05 1.7868055 -9.381161632140336e-13
1.5385 -0.02539261471654757 1.320310647942789e-05 1.7873055 -9.38249006850113e-13
1.539 -0.02539620865793232 1.3204902497468867e-05 1.7878055 -9.383818018368665e-13
1.5395 -0.02539980128414232 1.3206697231784967e-05 1.7883055 -9.385145482283328e-13
1.54 -0.02540339257355057 1.320849537667234e-05 1.7888055 -9.386472452254013e-13
1.5405 -0.025406982527610568 1.321029692279127e-05 1.7893055 -9.387798928817781e-13
1.541 -0.02541057117088632 1.3212097180779267e-05 1.7898055 -9.389124921050955e-13
1.5415 -0.02541415850408182 1.321389615268942e-05 1.7903055 -9.39045042921366e-13
1.542 -0.02541774452790332 1.3215693841122711e-05 1.7908055 -9.391775453566853e-13
1.5425 -0.02542132926696032 1.3217494662851252e-05 1.7913055 -9.393100003203662e-13
1.543 -0.025424912722750322 1.3219298610560187e-05 1.7918055 -9.394424078677414e-13
1.5435 -0.025428494872857324 1.3221101272384314e-05 1.7923055 -9.395747671705466e-13
1.544 -0.025432075717997573 1.322290264984013e-05 1.7928055 -9.397070782552469e-13
1.5445 -0.02543565525966157 1.3224702744991821e-05 1.7933055 -9.39839341176916e-13
1.545 -0.025439233499342823 1.3226501560999447e-05 1.7938055 -9.39971555990738e-13
1.5455 -0.025442810437765324 1.3228299099935396e-05 1.7943055 -9.401037227234648e-13
1.546 -0.025446386030835825 1.3230095734191613e-05 1.7948055 -9.402358397458647e-13
1.5465 -0.025449960279253826 1.3231891475679898e-05 1.7953055 -9.403679070837839e-13
1.547 -0.025453533230116076 1.3233685950408201e-05 1.7958055 -9.404999264774325e-13
1.5475 -0.02545710488493008 1.3235479146782275e-05 1.7963055 -9.40631897982512e-13
1.548 -0.025460675244432577 1.3237271066884053e-05 1.7968055 -9.407638216262452e-13
1.5485 -0.025464244310136577 1.3239061712797519e-05 1.7973055 -9.408956974645368e-13
1.549 -0.025467812082783828 1.3240851087158165e-05 1.7978055 -9.410275255247945e-13
1.5495 -0.02547137856311833 1.3242639191509891e-05 1.7983055000000001 -9.411593058345084e-13
1.55 -0.02547494375266108 1.3244426027946225e-05 1.7988055 -9.412910384498793e-13
1.5505 -0.025478507678511078 1.3246214935681073e-05 1.7993055 -9.414227243722067e-13
1.551 -0.025482070342211827 1.3248005911796596e-05 1.7998055 -9.41554363658522e-13
1.5515 -0.025485631718942827 1.3249795620223639e-05 1.8003055000000001 -9.416859553917162e-13
1.552 -0.025489191809460826 1.325158406306372e-05 1.8008055 -9.418174995997505e-13
1.5525 -0.025492750637804824 1.3253375563246418e-05 1.8013055 -9.419489971708584e-13
1.553 -0.025496308204751073 1.3255170113650635e-05 1.8018055 -9.420804481337222e-13
1.5535 -0.025499864488559575 1.3256963396040996e-05 1.8023055000000001 -9.422118516850561e-13
1.554 -0.025503419490773324 1.3258755412524887e-05 1.8028055 -9.423432078818729e-13
1.5545 -0.025506973212161325 1.3260546165211752e-05 1.8033055 -9.424745167525871e-13
1.555 -0.025510525653494823 1.3262335656215343e-05 1.8038055 -9.426057783256964e-13
1.5555 -0.025514079027534824 1.3264124695589914e-05 1.8043055000000001 -9.42737074362013e-13
1.556 -0.025517633334924072 1.3265913219929318e-05 1.8048055 -9.428684048852862e-13
1.5565 -0.025521186362896072 1.3267700355760795e-05 1.8053055 -9.429996881345006e-13
1.557 -0.02552473811222907 1.3269486105674354e-05 1.8058055 -9.431309241384124e-13
1.5575 -0.025528288584482074 1.3271270472264317e-05 1.8063055000000001 -9.432621129546258e-13
1.558 -0.025531837780438323 1.3273053458128112e-05 1.8068055 -9.433932546120818e-13
1.5585 -0.025535385700883324 1.3274835065316953e-05 1.8073055 -9.435243491398041e-13
1.559 -0.025538932347384073 1.3276615295884028e-05 1.8078055 -9.436553965956934e-13
1.5595 -0.025542477721510574 1.327839415298869e-05 1.8083055000000001 -9.437863970377601e-13
1.56 -0.025546021824056075 1.3280171638692403e-05 1.8088055 -9.439173504953152e-13
1.5605 -0.025549564655816075 1.3281947755058609e-05 1.8093055 -9.440482569977515e-13
1.561 -0.025553106217588325 1.3283722504155135e-05 1.8098055 -9.44179116574546e-13
1.5615 -0.025556646510953327 1.3285495888051788e-05 1.8103055000000001 -9.443099292840974e-13
1.562 -0.025560185537494576 1.3287267909926306e-05 1.8108055 -9.444406951849158e-13
1.5625 -0.025563723274587575 1.3289035711766898e-05 1.8113055 -9.44571413441033e-13
1.563 -0.025567259723806326 1.3290806930140003e-05 1.8118055 -9.447020841106078e-13
1.5635 -0.025570794909391327 1.3292584406427616e-05 1.8123055 -9.448327080893192e-13
1.564 -0.025574328832155328 1.3294360513828626e-05 1.8128055 -9.449632854071976e-13
1.5645 -0.02557786149291333 1.3296135254974226e-05 1.8133055 -9.450938160943574e-13
1.565 -0.02558139289248258 1.3297908632499927e-05 1.8138055 -9.452243001809954e-13
1.5655 -0.025584923032465078 1.3299680648491341e-05 1.8143055 -9.45354737726305e-13
1.566 -0.02558845191368308 1.3301451305037261e-05 1.8148055 -9.454851287606685e-13
1.5665 -0.025591979536961077 1.3303220604229662e-05 1.8153055 -9.456154733145504e-13
1.567 -0.025595505903909077 1.330498854871724e-05 1.8158055 -9.457457714474399e-13
1.5675 -0.02559903103886158 1.3306751719188755e-05 1.8163055 -9.458760240584893e-13
1.568 -0.02560255494266533 1.3308510091882758e-05 1.8168055 -9.460062311789852e-13
1.5685 -0.02560607759343333 1.3310267087377356e-05 1.8173055 -9.461363920002103e-13
1.569 -0.025609598992002332 1.3312022707763203e-05 1.8178055 -9.462665065530819e-13
1.5695 -0.02561311913921133 1.3313776956244202e-05 1.8183055 -9.463965748686012e-13
1.57 -0.02561663803668633 1.3315529834919303e-05 1.8188055 -9.46526597006848e-13
1.5705 -0.02562015568527133 1.3317281345889412e-05 1.8193055 -9.466565729990083e-13
1.571 -0.02562367205675833 1.3319036302613741e-05 1.8198055 -9.46786501802805e-13
1.5715 -0.02562718717554233 1.3320799091676424e-05 1.8203055 -9.46916384319626e-13
1.572 -0.025630701071543333 1.3322564896173337e-05 1.8208055 -9.470462216550053e-13
1.5725 -0.025634213722835333 1.3324329322797773e-05 1.8213055 -9.471760129987846e-13
1.573 -0.025637725130274083 1.3326092374207874e-05 1.8218055 -9.473057583825834e-13
1.5735 -0.025641235294717582 1.3327854052509052e-05 1.8223055 -9.474354578381046e-13
1.574 -0.025644744217812834 1.3329614359809898e-05 1.8228055 -9.475651114262042e-13
1.5745 -0.025648251900422834 1.3331373298222183e-05 1.8233055 -9.4769471917877e-13
1.575 -0.025651758320582585 1.33331355417282e-05 1.8238055 -9.47824280284202e-13
1.5755 -0.025655263479145086 1.3334901085358323e-05 1.8243055 -9.479537947740185e-13
1.576 -0.025658767399810337 1.3336665264404804e-05 1.8248055 -9.480832635239266e-13
1.5765 -0.025662270084238336 1.3338428080989566e-05 1.8253055 -9.482126865952631e-13
1.577 -0.025665771533303836 1.3340189537236506e-05 1.8258055 -9.483420640203496e-13
1.5775 -0.025669271747883835 1.3341949635273915e-05 1.8263055 -9.48471395831591e-13
1.578 -0.025672770729646337 1.3343708377232053e-05 1.8268055 -9.486006820906197e-13
1.5785 -0.025676268479473338 1.3345465765803176e-05 1.8273055 -9.487299228300246e-13
1.579 -0.02567976499824909 1.3347221803124867e-05 1.8278055 -9.48859118082479e-13
1.5795 -0.025683260286860087 1.3348976491337893e-05 1.8283055 -9.489882678807386e-13
1.58 -0.02568675434619509 1.3350729833144334e-05 1.8288055 -9.491173722576424e-13
1.5805 -0.02569024717793509 1.335248183069228e-05 1.8293055 -9.49246431275303e-13
1.581 -0.02569373878297384 1.33542324855733e-05 1.8298055 -9.493754449667438e-13
1.5815 -0.02569722916141684 1.3355981800499553e-05 1.8303055 -9.495044133358637e-13
1.582 -0.025700718314952593 1.3357729777628674e-05 1.8308055 -9.496333364450515e-13
1.5825 -0.02570420624527259 1.3359476419120267e-05 1.8313055 -9.497622143568077e-13
1.583 -0.025707692952488842 1.3361221727697526e-05 1.8318055 -9.49891047075271e-13
1.5835 -0.02571117843750634 1.3362965705527377e-05 1.8323055 -9.500198346338807e-13
1.584 -0.025714662724984842 1.3364712614791552e-05 1.8328055 -9.501485779438067e-13
1.5845 -0.025718145816640843 1.3366462446717198e-05 1.8333055 -9.50277277068473e-13
1.585 -0.025721627689634093 1.3368210940855608e-05 1.8338055 -9.5040593116394e-13
1.5855 -0.025725108344879094 1.336995809937558e-05 1.8343055 -9.505345402639977e-13
1.586 -0.025728587783292595 1.3371703925010562e-05 1.8348055 -9.5066310440252e-13
1.5865 -0.025732066005793593 1.3373448419936673e-05 1.8353055 -9.507916236134637e-13
1.587 -0.02573554301409659 1.3375191586333215e-05 1.8358055 -9.509200979601789e-13
1.5875 -0.02573901880833209 1.3376933426382673e-05 1.8363055 -9.510485274474875e-13
1.588 -0.025742493389425844 1.3378673942270715e-05 1.8368055 -9.51176912109596e-13
1.5885 -0.025745966759099844 1.3380413136186188e-05 1.8373055 -9.513052520101313e-13
1.589 -0.025749438950054843 1.3382155427878887e-05 1.8378055 -9.51433548357376e-13
1.5895 -0.025752909963243843 1.3383900812496684e-05 1.8383055 -9.515618011865428e-13
1.59 -0.025756379767832096 1.3385644877761742e-05 1.8388055 -9.51690009358298e-13
1.5905 -0.025759848364757094 1.3387387625871396e-05 1.8393055 -9.518181729072816e-13
1.591 -0.025763315754958594 1.338912905902616e-05 1.8398055 -9.519462918682169e-13
1.5915 -0.025766781939378595 1.3390869179429731e-05 1.8403055 -9.52074366275911e-13
1.592 -0.025770246919757097 1.3392607989288992e-05 1.8408055 -9.52202396194656e-13
1.5925 -0.025773710697041097 1.3394345490814001e-05 1.8413055 -9.523303816594434e-13
1.593 -0.025777173271383597 1.3396081686218004e-05 1.8418055 -9.524583226759264e-13
1.5935 -0.025780634643735596 1.3397816577717427e-05 1.8423055 -9.52586219279244e-13
1.594 -0.0257840948158471 1.3399550167531878e-05 1.8428055 -9.527140715340585e-13
1.5945 -0.0257875537655611 1.3401287428476037e-05 1.8433055 -9.528418786216757e-13
1.595 -0.025791011493821347 1.3403028346818044e-05 1.8438055 -9.529696405769666e-13
1.5955 -0.025794468024701346 1.3404767953527905e-05 1.8443055 -9.530973582894396e-13
1.596 -0.02579792335916385 1.3406506250826186e-05 1.8448055 -9.53225031794668e-13
1.5965 -0.025801377498173846 1.3408243240935424e-05 1.8453055 -9.533526611283083e-13
1.597 -0.025804830442698597 1.340997892608255e-05 1.8458055 -9.534802463260998e-13
1.5975 -0.025808282193707597 1.3411713308496467e-05 1.8463055 -9.536077874238654e-13
1.598 -0.0258117327521726 1.3413446390410466e-05 1.8468055 -9.53735284457511e-13
1.5985 -0.0258151821190676 1.341517817349514e-05 1.8473055 -9.538627374630256e-13
1.599 -0.02581863029536885 1.3416908660554042e-05 1.8478055 -9.539901464764811e-13
1.5995 -0.02582207728205485 1.3418637853830007e-05 1.8483055 -9.54117511534033e-13
1.6 -0.02582552308010635 1.3420365755002645e-05 1.8488055 -9.542448326719196e-13
1.6005 -0.02582896769050635 1.34220923663202e-05 1.8493055 -9.543721099264625e-13
1.601 -0.0258324111142401 1.3423817690034101e-05 1.8498055 -9.544993433340661e-13
1.6015 -0.025835853352295098 1.3425541728398957e-05 1.8503055 -9.546265329312185e-13
1.602 -0.0258392944056611 1.3427264483672558e-05 1.8508055 -9.547536787544907e-13
1.6025 -0.0258427342753301 1.3428985958115877e-05 1.8513055 -9.548807808405366e-13
1.603 -0.02584617296229635 1.3430706153993071e-05 1.8518055 -9.550078392260934e-13
1.6035 -0.025849610491601352 1.3432429292536833e-05 1.8523055 -9.551348548364368e-13
1.604 -0.025853046863457102 1.343415536426478e-05 1.8528055 -9.552618276794e-13
1.6045 -0.0258564820556211 1.3435880149852605e-05 1.8533055 -9.553887569331293e-13
1.605 -0.0258599160690966 1.3437603651566583e-05 1.8538055 -9.55515642634695e-13
1.6055 -0.0258633489040866 1.3439325871676173e-05 1.8543055 -9.556424847915978e-13
1.606 -0.0258667805624011 1.3441046812454018e-05 1.8548055 -9.557692834707165e-13
1.6065 -0.0258702110450501 1.3442766476175937e-05 1.8553055 -9.558960387093703e-13
1.607 -0.0258736403522426 1.3444484865120937e-05 1.8558055 -9.560227505152818e-13
1.6075 -0.025877068484992598 1.3446201981003342e-05 1.8563055 -9.561494189259178e-13
1.608 -0.0258804954451201 1.3447917825539532e-05 1.8568055 -9.562760440085268e-13
1.6085 -0.0258839212336441 1.3449632401585566e-05 1.8573055 -9.564026258007607e-13
1.609 -0.0258873458507816 1.3451345711433417e-05 1.8578055 -9.565291643106373e-13
1.6095 -0.0258907692975556 1.3453057756808484e-05 1.8583055 -9.56655659575956e-13
1.61 -0.02589419157499135 1.3454768540008155e-05 1.8588055 -9.567821116346e-13
1.6105 -0.02589761268411635 1.3456478063333001e-05 1.8593055 -9.569085205245346e-13
1.611 -0.02590103262596035 1.3458186328517676e-05 1.8598055 -9.570348862838088e-13
1.6115 -0.02590445140155535 1.3459893337868165e-05 1.8603055 -9.57161208950555e-13
1.612 -0.025907869011935602 1.346159909369483e-05 1.8608055000000001 -9.572874885629883e-13
1.6125 -0.025911285457331602 1.3463303597740387e-05 1.8613055 -9.574137251296254e-13
1.613 -0.0259147007387816 1.3465006852320612e-05 1.8618055 -9.575399186888294e-13
1.6135 -0.0259181148581326 1.3466708859754462e-05 1.8623055 -9.576660693088462e-13
1.614 -0.02592152778577135 1.3468415278032953e-05 1.8628055000000001 -9.57792175895476e-13
1.6145 -0.02592493949851435 1.3470130946318785e-05 1.8633055 -9.579182375920955e-13
1.615 -0.02592835002805085 1.3471850201891538e-05 1.8638055 -9.58044255569613e-13
1.6155 -0.02593175939883335 1.3473568193574921e-05 1.8643055 -9.581702307315398e-13
1.616 -0.0259351676119136 1.3475284923684246e-05 1.8648055000000001 -9.582961631167381e-13
1.6165 -0.0259385746683456 1.347700039453681e-05 1.8653055 -9.58422052764153e-13
1.617 -0.0259419805691856 1.3478714608454286e-05 1.8658055 -9.585478997128124e-13
1.6175 -0.025945385315492103 1.3480427567188941e-05 1.8663055 -9.586737040018276e-13
1.618 -0.025948788907517104 1.3482139273067863e-05 1.8668055000000001 -9.587994656405097e-13
1.6185 -0.0259521913463231 1.3483849727849569e-05 1.8673055 -9.58925184668118e-13
1.619 -0.025955592632974853 1.3485558933866564e-05 1.8678055 -9.590508611239947e-13
1.6195 -0.025958992768539354 1.3487266893455722e-05 1.8683055 -9.59176495047565e-13
1.62 -0.025962391754085854 1.3488973608383629e-05 1.8688055000000001 -9.593020864783374e-13
1.6205 -0.025965789590685854 1.3490679080992574e-05 1.8693055 -9.594276354559034e-13
1.621 -0.025969186279413102 1.3492383313628031e-05 1.8698055 -9.595531420199375e-13
1.6215 -0.0259725818205331 1.349408630806584e-05 1.8703055 -9.596786061802505e-13
1.622 -0.0259759762151236 1.3495788066083904e-05 1.8708055000000001 -9.598040279766643e-13
1.6225 -0.0259793694642646 1.349748859003653e-05 1.8713055 -9.599294074490847e-13
1.623 -0.0259827615682271 1.3499187882281214e-05 1.8718055 -9.600547446075252e-13
1.6235 -0.0259861525280951 1.3500885945178632e-05 1.8723055 -9.601800394920394e-13
1.624 -0.0259895423457666 1.3502582780518944e-05 1.8728055000000001 -9.603052921727573e-13
1.6245 -0.0259929310223306 1.3504278390094366e-05 1.8733055 -9.604305026899175e-13
1.625 -0.025996318558066098 1.3505972838273155e-05 1.8738055 -9.605556710538289e-13
1.6255 -0.025999704929691097 1.3507671067332e-05 1.8743055 -9.606807964042289e-13
1.626 -0.026003090138285848 1.3509373122779209e-05 1.8748055 -9.608058787810325e-13
1.6265 -0.02600647420850985 1.3511074187546175e-05 1.8753055 -9.609309190954006e-13
1.627 -0.02600985714146235 1.3512774263576654e-05 1.8758055 -9.610559173879496e-13
1.6275 -0.02601323893824485 1.3514473352817565e-05 1.8763055 -9.6118087369938e-13
1.628 -0.0260166195999611 1.351617145721797e-05 1.8768055 -9.613057880704744e-13
1.6285 -0.0260199991277171 1.3517868585634066e-05 1.8773055 -9.614306605420999e-13
1.629 -0.026023377521806848 1.3519564738304029e-05 1.8778055 -9.615554911251195e-13
1.6295 -0.02602675478252585 1.3521259909121365e-05 1.8783055 -9.616802798304516e-13
1.63 -0.0260301309118006 1.3522954100044484e-05 1.8788055 -9.6180502672928e-13
1.6305 -0.0260335059107456 1.3524647313033939e-05 1.8793055 -9.619297318627849e-13
1.631 -0.026036879779662347 1.3526339550053441e-05 1.8798055 -9.620543952421066e-13
1.6315 -0.026040252519669346 1.3528030812492457e-05 1.8803055 -9.621790169085737e-13
1.632 -0.026043624131071596 1.3529721102319138e-05 1.8808055 -9.623035968734555e-13
1.6325 -0.026046994614991596 1.3531410420928057e-05 1.8813055 -9.624281351782281e-13
1.633 -0.026050363973370346 1.3533098770291807e-05 1.8818055 -9.62552631894611e-13
1.6335 -0.026053732206518847 1.353478615238716e-05 1.8823055 -9.626770870340954e-13
1.634 -0.026057099314749595 1.3536472568614739e-05 1.8828055 -9.62801500608228e-13
1.6345 -0.026060465299193595 1.353815802095576e-05 1.8833055 -9.629258726587988e-13
1.635 -0.026063830160984094 1.3539842510815948e-05 1.8838055 -9.630502032276813e-13
1.6355 -0.026067193901256593 1.3541526040180961e-05 1.8843055 -9.63174492356832e-13
1.636 -0.026070556520331092 1.3543208611039613e-05 1.8848055 -9.632987400580742e-13
1.6365 -0.026073918019347095 1.3544890224804703e-05 1.8853055 -9.634229463735128e-13
1.637 -0.026077278376535343 1.3546575630780745e-05 1.8858055 -9.635471104987803e-13
1.6375 -0.026080637592207342 1.3548264819438672e-05 1.8863055 -9.636712324453868e-13
1.638 -0.02608399569041984 1.354995304888808e-05 1.8868055 -9.637953131022217e-13
1.6385 -0.026087352672320843 1.3551640320544598e-05 1.8873055 -9.63919352511703e-13
1.639 -0.026090708539060592 1.3553326635825972e-05 1.8878055 -9.640433507163323e-13
1.6395 -0.02609406329097209 1.3555011996731296e-05 1.8883055 -9.641673077284135e-13
1.64 -0.02609741692838984 1.3556696405262816e-05 1.8888055 -9.642912235603063e-13
1.6405 -0.02610076945328984 1.3558379862845355e-05 1.8893055 -9.644150982850236e-13
1.641 -0.026104120866830838 1.3560062371485603e-05 1.8898055 -9.645389319453806e-13
1.6415 -0.026107471169353337 1.3561743933193412e-05 1.8903055 -9.646627245539588e-13
1.642 -0.026110820361199338 1.356342454940067e-05 1.8908055 -9.64786476123395e-13
1.6425 -0.02611416844353334 1.3565104221541394e-05 1.8913055 -9.64910186696717e-13
1.643 -0.026117515417522087 1.3566782951051713e-05 1.8918055 -9.650338563170357e-13
1.6435 -0.026120861284334586 1.3568460739950521e-05 1.8923055 -9.651574850275457e-13
1.644 -0.026124206045142085 1.3570137590259865e-05 1.8928055 -9.652810728715238e-13
1.6445 -0.026127549700296085 1.357181350400394e-05 1.8933055 -9.654046198619583e-13
1.645 -0.026130892250149584 1.3573488482628925e-05 1.8938055 -9.65528126011892e-13
1.6455 -0.026134233695879583 1.3575162527582121e-05 1.8943055 -9.65651591364815e-13
1.646 -0.02613757403866533 1.3576835640895473e-05 1.8948055 -9.657750159643e-13
1.6465 -0.026140913278865332 1.357850782402138e-05 1.8953055 -9.658983998235937e-13
1.647 -0.02614425141766283 1.3580179078414355e-05 1.8958055 -9.660217429864165e-13
1.6475 -0.02614758845624333 1.3581849406113094e-05 1.8963055 -9.661450454965725e-13
1.648 -0.02615092441885958 1.3583523315854936e-05 1.8968055 -9.66268308250193e-13
1.6485 -0.026154259306715583 1.3585200800076786e-05 1.8973055 -9.663915312917655e-13
1.649 -0.026157593097114334 1.3586877358309457e-05 1.8978055 -9.665147137826429e-13
1.6495 -0.026160925790425334 1.3588552992597302e-05 1.8983055 -9.666378557364781e-13
1.65 -0.026164257387019583 1.359022770440488e-05 1.8988055 -9.667609571669795e-13
1.6505 -0.026167587888094583 1.3591901495197882e-05 1.8993055 -9.668840181183946e-13
1.651 -0.026170917294850084 1.3593574367028402e-05 1.8998055 -9.670070386350534e-13
1.6515 -0.026174245608488085 1.3595246321367221e-05 1.9003055 -9.671300187613696e-13
1.652 -0.026177572829387086 1.3596917359687244e-05 1.9008055 -9.672529585113287e-13
1.6525 -0.026180898957927086 1.3598587484047317e-05 1.9013055 -9.673758578989713e-13
1.653 -0.026184223995315836 1.3600256695925435e-05 1.9018055 -9.674987169689238e-13
1.6535 -0.026187547942763335 1.3601924996800722e-05 1.9023055 -9.676215357658948e-13
1.654 -0.026190870801481834 1.360359238873977e-05 1.9028055 -9.67744314334677e-13
1.6545 -0.026194192571858836 1.3605258873226798e-05 1.9033055 -9.678670526895884e-13
1.655 -0.026197513255110584 1.3606924070563093e-05 1.9038055 -9.679897508755687e-13
1.6555 -0.026200832851628084 1.3608587976917574e-05 1.9043055 -9.681124089070655e-13
1.656 -0.026204151361803835 1.3610250971273616e-05 1.9048055 -9.682350267985813e-13
1.6565 -0.026207468786859835 1.3611913055119117e-05 1.9053055 -9.68357604595269e-13
1.657 -0.026210785128020334 1.3613574229943097e-05 1.9058055 -9.684801423423638e-13
1.6575 -0.026214100386511834 1.3615234497237698e-05 1.9063055 -9.686026400851848e-13
1.658 -0.026217414585939333 1.3616898265190579e-05 1.9068055 -9.687250986959292e-13
1.6585 -0.026220727727547334 1.3618565523576972e-05 1.9073055 -9.688475182205808e-13
1.659 -0.026224039788534333 1.36202318675031e-05 1.9078055 -9.689698978166313e-13
1.6595 -0.02622735076930533 1.3621897298460108e-05 1.9083055 -9.690922374990455e-13
1.66 -0.02623066067109658 1.3623561819115203e-05 1.9088055 -9.692145373135025e-13
1.6605 -0.02623396949431658 1.3625225430965474e-05 1.9093055 -9.693367972750962e-13
1.661 -0.02623727723937533 1.3626888134922308e-05 1.9098055 -9.694590173989758e-13
1.6615 -0.02624058390751483 1.362854993307319e-05 1.9103055 -9.69581197731033e-13
1.662 -0.026243889499979328 1.363021082750875e-05 1.9108055 -9.697033383172424e-13
1.6625 -0.02624719401718433 1.3631870819147066e-05 1.9113055 -9.698254391729565e-13
1.663 -0.026250497460378077 1.3633529909494836e-05 1.9118055 -9.699475003442979e-13
1.6635 -0.026253799830811077 1.3635188101237298e-05 1.9123055 -9.70069521877472e-13
1.664 -0.026257101128904326 1.3636845395887095e-05 1.9128055 -9.701915037880348e-13
1.6645 -0.02626040135508033 1.3638501794369937e-05 1.9133055 -9.703134460915974e-13
1.665 -0.026263700510595327 1.36401572987901e-05 1.9138055 -9.704353488345778e-13
1.6655 -0.026266998595875328 1.3641811911255013e-05 1.9143055 -9.705572120327167e-13
1.666 -0.02627029561134783 1.364346563328566e-05 1.9148055 -9.7067903570181e-13
1.6665 -0.02627359155827483 1.3645118466405152e-05 1.9153055 -9.708008198884884e-13
1.667 -0.02627688643792058 1.3646770412138715e-05 1.9158055 -9.709225646394652e-13
1.6675 -0.026280180251551582 1.36484214720137e-05 1.9163055 -9.710442700015373e-13
1.668 -0.02628347299960283 1.3650071647559579e-05 1.9168055 -9.711659359907777e-13
1.6685 -0.02628676468251083 1.3651720940897427e-05 1.9173055 -9.712875626233153e-13
1.669 -0.02629005530071358 1.3653369353561802e-05 1.9178055 -9.714091499153337e-13
1.6695 -0.02629334487885108 1.365502132742927e-05 1.9183055 -9.715306987772732e-13
1.67 -0.026296633394840577 1.3656672428716623e-05 1.9188055 -9.716522083931832e-13
1.6705 -0.026299920802365578 1.3658322944554735e-05 1.9193055 -9.717736770516839e-13
1.671 -0.02630320712523008 1.3659977308543416e-05 1.9198055 -9.718951056323254e-13
1.6715 -0.026306492388096077 1.3661630788803503e-05 1.9203055 -9.720164950463606e-13
1.672 -0.026309776592247827 1.3663283386873658e-05 1.9208055 -9.721378453412424e-13
1.6725 -0.02631305973813583 1.3664935104885562e-05 1.9213055 -9.722591565336166e-13
1.673 -0.026316341826212078 1.3666585944382965e-05 1.9218055 -9.723804286401842e-13
1.6735 -0.026319622856930076 1.366823590631951e-05 1.9223055 -9.72501661677702e-13
1.674 -0.026322902831581577 1.3669884992833773e-05 1.9228055 -9.726228556939e-13
1.6745 -0.02632618175146058 1.3671533206067471e-05 1.9233055000000001 -9.727440107365907e-13
1.675 -0.02632945961702608 1.3673180546980924e-05 1.9238055 -9.728651268227342e-13
1.6755 -0.02633273642873858 1.367482701712751e-05 1.9243055 -9.729862039693458e-13
1.676 -0.026336012187897828 1.3676472618655838e-05 1.9248055 -9.731072422244509e-13
1.6765 -0.02633928689496783 1.3678117353124373e-05 1.9253055000000001 -9.73228241605194e-13
1.677 -0.02634256055125233 1.3679761033100937e-05 1.9258055 -9.733492021597486e-13
1.6775 -0.02634583315805733 1.3681403658079835e-05 1.9263055 -9.734701239363705e-13
1.678 -0.02634910471501358 1.3683045417015227e-05 1.9268055 -9.735910069214165e-13
1.6785 -0.026352375223430584 1.3684686311471943e-05 1.9273055000000001 -9.737118511632718e-13
1.679 -0.026355644683780835 1.3686326343016928e-05 1.9278055 -9.738326566793954e-13
1.6795 -0.026358913096538334 1.3687965513812626e-05 1.9283055 -9.739534234873012e-13
1.68 -0.026362180463018334 1.3689603825431071e-05 1.9288055 -9.740741516355876e-13
1.6805 -0.026365446783698336 1.3691241278851714e-05 1.9293055000000001 -9.741948411418978e-13
1.681 -0.026368712059897586 1.369287787624389e-05 1.9298055 -9.743154920549775e-13
1.6815 -0.026371976292937586 1.3694513619185995e-05 1.9303055 -9.744361044236563e-13
1.682 -0.026375239482460587 1.3696148509257574e-05 1.9308055 -9.74556678234715e-13
1.6825 -0.02637850160624359 1.3697779608847202e-05 1.9313055000000001 -9.746772126670209e-13
1.683 -0.02638176266644109 1.3699414569282803e-05 1.9318055 -9.747977078001822e-13
1.6835 -0.02638502268624809 1.3701056306371905e-05 1.9323055 -9.749181644912467e-13
1.684 -0.02638828166615409 1.370269718305798e-05 1.9328055 -9.75038582758301e-13
1.6845 -0.02639153960665009 1.3704337200921282e-05 1.9333055000000001 -9.75158962619488e-13
1.685 -0.02639479650822859 1.370597636214047e-05 1.9338055 -9.752793040930048e-13
1.6855 -0.02639805239581609 1.3707611312577429e-05 1.9343055 -9.75399608099878e-13
1.686 -0.02640130732301584 1.3709242935912132e-05 1.9348055 -9.755198766207304e-13
1.6865 -0.02640456126676684 1.3710874569506173e-05 1.9353055000000001 -9.756401088034657e-13
1.687 -0.02640781417531809 1.3712505290517762e-05 1.9358055 -9.757603027359005e-13
1.6875 -0.02641106605001409 1.3714135100504658e-05 1.9363055 -9.75880458467714e-13
1.688 -0.02641431689135784 1.3715764001026736e-05 1.9368055 -9.760005760174915e-13
1.6885 -0.026417566699853838 1.3717391993645996e-05 1.9373055 -9.761206554038745e-13
1.689 -0.02642081547600809 1.3719019079926558e-05 1.9378055 -9.762406966455598e-13
1.6895 -0.02642406322032809 1.3720645261434663e-05 1.9383055 -9.763606997612985e-13
1.69 -0.02642730993416759 1.3722270539738673e-05 1.9388055 -9.76480664801112e-13
1.6905 -0.02643055561888259 1.3723894916409072e-05 1.9393055 -9.766005918151036e-13
1.691 -0.02643380027414084 1.3725518393018466e-05 1.9398055 -9.767204807909971e-13
1.6915 -0.02643704390130184 1.3727140971141582e-05 1.9403055 -9.768403317790253e-13
1.692 -0.02644028653217434 1.3728766261583163e-05 1.9408055 -9.769601459545117e-13
1.6925 -0.02644352816644834 1.3730394258917233e-05 1.9413055 -9.770799233060016e-13
1.693 -0.02644676877419584 1.3732021356255531e-05 1.9418055 -9.77199662727665e-13
1.6935 -0.02645000835678384 1.3733647555774628e-05 1.9423055 -9.773193642700124e-13
1.694 -0.02645324691558159 1.3735272859055767e-05 1.9428055 -9.774390279836366e-13
1.6945 -0.02645648445111359 1.3736897267082635e-05 1.9433055 -9.775586538879183e-13
1.695 -0.02645972096390584 1.373852078143986e-05 1.9438055 -9.776782420022927e-13
1.6955 -0.02646295645448584 1.3740143403714185e-05 1.9443055 -9.777977923462507e-13
1.696 -0.02646619092338259 1.3741765135494482e-05 1.9448055 -9.779173049393388e-13
1.6965 -0.026469424395718588 1.3743390393957105e-05 1.9453055 -9.780367807098255e-13
1.697 -0.02647265687204034 1.3745019170233404e-05 1.9458055 -9.781562196779036e-13
1.6975 -0.026475888329137838 1.3746647053195278e-05 1.9463055 -9.782756209859708e-13
1.698 -0.026479118768395336 1.3748274044433565e-05 1.9468055 -9.783949846851753e-13
1.6985 -0.026482348190350335 1.3749900145542236e-05 1.9473055 -9.78514310795377e-13
1.699 -0.026485576595541835 1.3751525358116372e-05 1.9478055 -9.78633599336492e-13
1.6995 -0.026488803984510336 1.3753149683754185e-05 1.9483055 -9.787528503284918e-13
1.7 -0.026492030328056585 1.3754769589121182e-05 1.9488055 -9.78872062692473e-13
1.7005 -0.026495255627556585 1.3756385067229234e-05 1.9493055 -9.789912364792789e-13
1.701 -0.026498479914147336 1.3757999668940489e-05 1.9498055 -9.791103728394112e-13
1.7015 -0.026501703188376337 1.3759613395865737e-05 1.9503055 -9.792294717931e-13
1.702 -0.026504925450792586 1.3761226249617888e-05 1.9508055 -9.793485333606307e-13
1.7025 -0.026508146701946584 1.3762838231811974e-05 1.9513055 -9.794675575623441e-13
1.703 -0.026511366942390334 1.3764449343463475e-05 1.9518055 -9.795865444186367e-13
1.7035 -0.026514586172677334 1.3766059586190808e-05 1.9523055 -9.797054939499597e-13
1.704 -0.026517804394214334 1.3767668961615518e-05 1.9528055 -9.798244062082923e-13
1.7045 -0.026521021607558332 1.3769277470758063e-05 1.9533055 -9.799432812142152e-13
1.705 -0.026524237813267834 1.3770885115845757e-05 1.9538055 -9.800621189883653e-13
1.7055 -0.026527453011902832 1.3772491898506502e-05 1.9543055 -9.801809195514341e-13
1.706 -0.026530665337355083 1.3774098030135012e-05 1.9548055 -9.802996139513176e-13
1.7065 -0.026533874791652083 1.3775703433050393e-05 1.9553055 -9.804182022629312e-13
1.707 -0.026537083243736083 1.3777307819251483e-05 1.9558055 -9.805367535430944e-13
1.7075 -0.026540290695029084 1.3778911190281396e-05 1.9563055 -9.806552678443498e-13
1.708 -0.026543497170006584 1.3780517979827875e-05 1.9568055 -9.807737460710591e-13
1.7085 -0.026546702669254584 1.3782128178478795e-05 1.9573055 -9.80892188244875e-13
1.709 -0.026549907169441587 1.3783737357109729e-05 1.9578055 -9.810105935037058e-13
1.7095 -0.026553110671142587 1.3785345517264084e-05 1.9583055 -9.811289618687977e-13
1.71 -0.026556313175788836 1.3786952660488509e-05 1.9588055 -9.81247293393035e-13
1.7105 -0.026559514683103837 1.3788558788330654e-05 1.9593055 -9.813655880662009e-13
1.711 -0.026562715193667086 1.3790163902341411e-05 1.9598055 -9.814838459097078e-13
1.7115 -0.026565914709770586 1.3791768004072673e-05 1.9603055 -9.816020670082446e-13
1.712 -0.026569113231997836 1.3793371095684399e-05 1.9608055 -9.81720251383371e-13
1.7125 -0.026572310760077836 1.3794973178128635e-05 1.9613055 -9.818383990250742e-13
1.713 -0.02657550729459659 1.379657425296364e-05 1.9618055 -9.819565099550064e-13
1.7135 -0.026578702836998088 1.3798174322356266e-05 1.9623055 -9.820745842265229e-13
1.714 -0.02658189738787184 1.3799773387264391e-05 1.9628055 -9.821926218614055e-13
1.7145 -0.026585090947808837 1.3801371449252638e-05 1.9633055 -9.823106228814915e-13
1.715 -0.02658828351825884 1.3802968510494757e-05 1.9638055 -9.824285873403492e-13
1.7155 -0.026591475098958837 1.3804564571954457e-05 1.9643055 -9.825465152282599e-13
1.716 -0.026594665690504338 1.3806159635202726e-05 1.9648055 -9.82664406567228e-13
1.7165 -0.026597855320090336 1.3807757317738658e-05 1.9653055 -9.827822623620992e-13
1.717 -0.02660104398833084 1.3809357616554989e-05 1.9658055 -9.829000826355615e-13
1.7175 -0.02660423167008634 1.3810956920957506e-05 1.9663055 -9.83017866458718e-13
1.718 -0.02660741836595884 1.3812555232524473e-05 1.9668055 -9.831356138538122e-13
1.7185 -0.02661060407655184 1.3814152552836274e-05 1.9673055 -9.832533248431436e-13
1.719 -0.026613788803329593 1.3815748883475413e-05 1.9678055 -9.833709994808156e-13
1.7195 -0.02661697254689909 1.3817344226026516e-05 1.9683055 -9.834886377892566e-13
1.72 -0.02662015530786884 1.3818938581468672e-05 1.9688055 -9.836062397909506e-13
1.7205 -0.02662333708684884 1.3820531951389841e-05 1.9693055 -9.837238055084368e-13
1.721 -0.02662651786122384 1.3822129160110671e-05 1.9698055 -9.83841334106089e-13
1.7215 -0.02662969763245384 1.3823730193340518e-05 1.9703055 -9.839588256378535e-13
1.722 -0.02663287642351984 1.3825330232192261e-05 1.9708055 -9.840762809528714e-13
1.7225 -0.02663605423503784 1.3826929278253355e-05 1.9713055 -9.841937000739034e-13
1.723 -0.02663923106848659 1.3828527332504654e-05 1.9718055 -9.843110830555888e-13
1.7235 -0.02664240692448559 1.383012439653695e-05 1.9723055 -9.84428429920818e-13
1.724 -0.026645581803655838 1.3831720472553333e-05 1.9728055 -9.845457406925367e-13
1.7245 -0.02664875570661984 1.3833315562149744e-05 1.9733055 -9.846630153937463e-13
1.725 -0.02665192863400159 1.3834909666924242e-05 1.9738055 -9.84780254047503e-13
1.7255 -0.02665510058642659 1.3836502787867407e-05 1.9743055 -9.848974566769194e-13
1.726 -0.02665827156452184 1.3838094926580638e-05 1.9748055 -9.850146233051624e-13
1.7265 -0.02666144156891584 1.3839686084668557e-05 1.9753055 -9.851317539554552e-13
1.727 -0.02666461060110184 1.3841276263736805e-05 1.9758055 -9.852488486829726e-13
1.7275 -0.02666777866171184 1.3842865465394249e-05 1.9763055 -9.85365907511067e-13
1.728 -0.026670945750515592 1.384445369125077e-05 1.9768055 -9.85482930431231e-13
1.7285 -0.026674111869011592 1.384604094291948e-05 1.9773055 -9.85599917498833e-13
1.729 -0.026677277017836343 1.3847627221403662e-05 1.9778055 -9.857168687373923e-13
1.7295 -0.026680441197627844 1.3849212528319761e-05 1.9783055 -9.858337841704821e-13
1.73 -0.026683604409025594 1.3850796865286347e-05 1.9788055 -9.859506638217323e-13
1.7305 -0.026686766652670595 1.3852380233924105e-05 1.9793055 -9.860675077148272e-13
1.731 -0.026689927929205347 1.3853962635855849e-05 1.9798055 -9.86184315873507e-13
1.7315 -0.026693088239273847 1.3855544072706506e-05 1.9803055 -9.863010883215676e-13
1.732 -0.0266962475835216 1.3857124546103131e-05 1.9808055 -9.864178250828597e-13
1.7325 -0.026699405985977597 1.3858708232660593e-05 1.9813055 -9.865345270452475e-13
1.733 -0.026702563448170097 1.386029512181662e-05 1.9818055 -9.86651194265199e-13
1.7335 -0.026705719946501096 1.3861881040726225e-05 1.9823055 -9.867678258707758e-13
1.734 -0.026708875481622096 1.3863465991017364e-05 1.9828055 -9.868844218860506e-13
1.7345 -0.026712030055053095 1.3865049973706227e-05 1.9833055 -9.870009823671869e-13
1.735 -0.026715183667449096 1.3866632990424112e-05 1.9838055 -9.871175073383868e-13
1.7355 -0.026718336319466594 1.3868215042804432e-05 1.9843055 -9.872339968239079e-13
1.736 -0.026721488010895845 1.3869796132482725e-05 1.9848055 -9.873504508159996e-13
1.7365 -0.026724638742395845 1.3871376260483158e-05 1.9853055 -9.874668693390122e-13
1.737 -0.026727788515495347 1.3872955428444609e-05 1.9858055000000001 -9.875832524494322e-13
1.7375 -0.026730937330856845 1.387453363862302e-05 1.9863055 -9.87699600171739e-13
1.738 -0.026734085189144344 1.3876110892048393e-05 1.9868055 -9.87815912530467e-13
1.7385 -0.026737232091023345 1.3877687189751766e-05 1.9873055 -9.879321895502062e-13
1.739 -0.026740378037160846 1.3879262533995076e-05 1.9878055000000001 -9.880484312556022e-13
1.7395 -0.026743523028225347 1.3880836926428904e-05 1.9883055 -9.881646376713556e-13
1.74 -0.026746667064886848 1.3882410368090126e-05 1.9888055 -9.88280808822223e-13
1.7405 -0.026749810147816848 1.3883982860017756e-05 1.9893055 -9.883969447330159e-13
1.741 -0.026752952277688348 1.3885554403866936e-05 1.9898055000000001 -9.885130454286016e-13
1.7415 -0.026756093455175847 1.3887125001911287e-05 1.9903055 -9.886291109339024e-13
1.742 -0.026759233680955345 1.3888694655195656e-05 1.9908055 -9.887451412738965e-13
1.7425 -0.026762372955704345 1.3890263364765935e-05 1.9913055 -9.888611364736172e-13
1.743 -0.026765511280101847 1.3891831132285946e-05 1.9918055000000001 -9.889770965581536e-13
1.7435 -0.026768648654828347 1.389339795942163e-05 1.9923055 -9.890930215526496e-13
1.744 -0.026771785080565845 1.3894963847841054e-05 1.9928055 -9.89208911482305e-13
1.7445 -0.026774920557997843 1.3896528799214403e-05 1.9933055 -9.89324766372375e-13
1.745 -0.026778055087809345 1.3898092814597484e-05 1.9938055000000001 -9.8944058624817e-13
1.7455 -0.026781188722164343 1.3899663830701604e-05 1.9943055 -9.895563730371331e-13
1.746 -0.026784321461780343 1.390124180968449e-05 1.9948055 -9.896721267657761e-13
1.7465 -0.026787453255869342 1.3902818838782815e-05 1.9953055 -9.897878455574982e-13
1.747 -0.026790584105122344 1.3904394919045829e-05 1.9958055000000001 -9.899035294378317e-13
1.7475 -0.026793714010231843 1.39059700521423e-05 1.9963055 -9.900191784323643e-13
1.748 -0.026796842971891843 1.3907544239743124e-05 1.9968055 -9.901347925667392e-13
1.7485 -0.026799970990797842 1.3909117483521314e-05 1.9973055 -9.902503718666545e-13
1.749 -0.026803098067646844 1.3910689785152009e-05 1.9978055000000001 -9.903659163578648e-13
1.7495 -0.026806224203137344 1.391226114569437e-05 1.9983055 -9.90481426066179e-13
1.75 -0.026809349397969345 1.3913831566826878e-05 1.9988055 -9.905969010174617e-13
1.7505 -0.026812473651969343 1.3915401050231224e-05 1.9993055 -9.907123412053025e-13
1.751 -0.026815596965839843 1.3916969596971509e-05 1.9998055 -9.908277466556583e-13
1.7515 -0.026818719341160344 1.3918537208732767e-05 2.0003055 -9.909431174268915e-13
1.752 -0.026821840778636846 1.392010388658318e-05 2.0008055000000002 -9.910584535450882e-13
1.7525 -0.026824961278976846 1.3921669632211124e-05 2.0013055 -9.911737550363906e-13
1.753 -0.026828080842889346 1.3923234447308191e-05 2.0018054999999997 -9.912890219269955e-13
1.7535 -0.026831199470208348 1.3924798332947498e-05 2.0023055000000003 -9.9140425421077e-13
1.754 -0.026834317161645346 1.3926361290823978e-05 2.0028055 -9.91519451914003e-13
1.7545 -0.026837433918790347 1.3927923322634687e-05 2.0033054999999997 -9.91634615095445e-13
1.755 -0.026840549741481097 1.3929484430078804e-05 2.0038055 -9.917497437491009e-13
1.7555 -0.026843664630433597 1.3931044614237412e-05 2.0043055 -9.918648379014265e-13
1.756 -0.026846778587243096 1.3932603876813034e-05 2.0048055 -9.919798976113659e-13
1.7565 -0.026849891611751095 1.3934162219511401e-05 2.0053055 -9.920949228730623e-13
1.757 -0.026853003704678094 1.3935719642797789e-05 2.0058055 -9.922099137131383e-13
1.7575 -0.026856114866746095 1.393727614838038e-05 2.0063055 -9.923248701582715e-13
1.758 -0.026859225098678594 1.3938831738591657e-05 2.0068055 -9.924397922351948e-13
1.7585 -0.02686233440120059 1.3940386414523665e-05 2.0073055 -9.92554679970697e-13
1.759 -0.026865442775038592 1.3941940177269499e-05 2.0078055 -9.926695333916219e-13
1.7595 -0.026868550220920592 1.3943493028546012e-05 2.0083055 -9.927843525248689e-13
1.76 -0.02687165673869634 1.3945044969450374e-05 2.0088055000000002 -9.92899137364886e-13
1.7605 -0.02687476230621634 1.3946600807718812e-05 2.0093055 -9.930138870932568e-13
1.761 -0.02687786694972684 1.3948157046395222e-05 2.0098054999999997 -9.931286026797714e-13
1.7615 -0.02688097069285584 1.394970885532725e-05 2.0103055000000003 -9.932432849974771e-13
1.762 -0.02688407351081109 1.3951259715431279e-05 2.0108055 -9.93357933130308e-13
1.7625 -0.02688717540432909 1.3952809628410934e-05 2.0113054999999997 -9.93472547105478e-13
1.763 -0.02689027637502909 1.3954358595347986e-05 2.0118055 -9.935871269828171e-13
1.7635 -0.02689337642365109 1.3955906617949391e-05 2.0123055 -9.937016727896688e-13
1.764 -0.026896475550054838 1.3957453697924225e-05 2.0128055 -9.938161845208504e-13
1.7645 -0.026899573754100837 1.3958999836360295e-05 2.0133055 -9.939306621712078e-13
1.765 -0.026902671036532586 1.3960545404165893e-05 2.0138055 -9.940451057682127e-13
1.7655 -0.026905767398977588 1.3962090400387847e-05 2.0143055 -9.94159515372001e-13
1.766 -0.026908862842182836 1.3963634453558255e-05 2.0148055 -9.94273891010174e-13
1.7665 -0.026911957366896836 1.3965177564768466e-05 2.0153055 -9.943882327103885e-13
1.767 -0.026915050972986337 1.3966719735110855e-05 2.0158055 -9.945025404677212e-13
1.7675 -0.026918143661202338 1.39682609663044e-05 2.0163055 -9.94616814309921e-13
1.768 -0.02692123543229734 1.3969801260070198e-05 2.0168055000000003 -9.947310542647927e-13
1.7685 -0.02692432628702534 1.3971340617506664e-05 2.0173055 -9.948452603601963e-13
1.769 -0.02692741622614184 1.3972879039713247e-05 2.0178054999999997 -9.949594326240473e-13
1.7695 -0.02693050525040384 1.3974416528416701e-05 2.0183055000000003 -9.950735710843166e-13
1.77 -0.02693359336056984 1.3975953085345904e-05 2.0188055 -9.951876757690304e-13
1.7705 -0.02693668055651484 1.397748871160634e-05 2.0193054999999998 -9.953017466735701e-13
1.771 -0.02693976683899984 1.3979023408304528e-05 2.0198055 -9.954157838260547e-13
1.7715 -0.02694285220878734 1.3980557177175005e-05 2.0203055 -9.95529787254658e-13
1.772 -0.02694593666752709 1.398209001932838e-05 2.0208055 -9.956437570203377e-13
1.7725 -0.02694902021509909 1.3983621936502519e-05 2.0213055 -9.9575769311866e-13
1.773 -0.026952102851384087 1.3985152930438521e-05 2.0218055 -9.958715955452184e-13
1.7735 -0.026955184578036587 1.398668300162535e-05 2.0223055 -9.959854643611466e-13
1.774 -0.026958265395826585 1.3988212151806531e-05 2.0228055 -9.960992995948953e-13
1.7745 -0.026961345305525585 1.3989747731541216e-05 2.0233055 -9.962131012749717e-13
1.775 -0.026964424307019334 1.3991289727532529e-05 2.0238055 -9.96326869397154e-13
1.7755 -0.026967502401081835 1.3992830831354818e-05 2.0243055 -9.964406039900413e-13
1.776 -0.026970579564519336 1.3994375925986285e-05 2.0248055000000003 -9.96554304196632e-13
1.7765 -0.026973655823847337 1.3995921313593234e-05 2.0253055 -9.966679709966654e-13
1.777 -0.026976731204716338 1.3997462091760992e-05 2.0258054999999997 -9.967816053379193e-13
1.7775 -0.026979805681266338 1.3999001945276301e-05 2.0263055000000003 -9.968952062648747e-13
1.778 -0.026982879253390088 1.4000540875260375e-05 2.0268055 -9.97008773773569e-13
1.7785 -0.02698595192187009 1.400207888283547e-05 2.0273054999999998 -9.97122307892915e-13
1.779 -0.026989023687490336 1.4003615969125986e-05 2.0278055 -9.972358086518816e-13
1.7795 -0.026992094551036336 1.4005152135886055e-05 2.0283055 -9.973492760794927e-13
1.78 -0.026995164513295086 1.4006687384873035e-05 2.0288055 -9.974627102048277e-13
1.7805 -0.026998233574165087 1.4008221717216256e-05 2.0293055 -9.975761110241362e-13
1.781 -0.027001301734435837 1.4009755134047185e-05 2.0298055 -9.976894785665898e-13
1.7815 -0.02700436896996434 1.4011291913569225e-05 2.0303055 -9.978028119401127e-13
1.782 -0.02700743528063834 1.4012832048023541e-05 2.0308055 -9.97916111140557e-13
1.7825 -0.02701050069218534 1.4014371265206915e-05 2.0313055 -9.980293771185456e-13
1.783 -0.02701356520629159 1.4015909566251832e-05 2.0318055 -9.981426099363852e-13
1.7835 -0.027016628823754094 1.4017446952924139e-05 2.0323055 -9.982558096235245e-13
1.784 -0.027019691544479592 1.4018983426360406e-05 2.0328055000000003 -9.983689761765177e-13
1.7845 -0.027022753369267592 1.4020518987699355e-05 2.0333055 -9.984821096249066e-13
1.785 -0.027025814298919093 1.402205363871138e-05 2.0338054999999997 -9.985952099982874e-13
1.7855 -0.027028874334236595 1.4023587380539287e-05 2.0343055000000003 -9.987082773263127e-13
1.786 -0.027031933475131345 1.4025120214325818e-05 2.0348055 -9.988213116057028e-13
1.7865 -0.027034991722408346 1.4026652141848126e-05 2.0353054999999998 -9.989343128662022e-13
1.787 -0.027038049076874095 1.4028183164253044e-05 2.0358055 -9.99047281137611e-13
1.7875 -0.027041105539336596 1.4029713283321063e-05 2.0363055 -9.991602164497845e-13
1.788 -0.027044161110605345 1.40312425002031e-05 2.0368055 -9.992731188326335e-13
1.7885 -0.027047215790597344 1.4032770816051108e-05 2.0373055 -9.99385988283091e-13
1.789 -0.027050269580124593 1.403429823265124e-05 2.0378055 -9.994988248311605e-13
1.7895 -0.027053322480000593 1.4035824751159535e-05 2.0383055 -9.996116285069002e-13
1.79 -0.02705637449104034 1.4037350372733078e-05 2.0388055 -9.997243993404243e-13
1.7905 -0.02705942561316534 1.4038875099163674e-05 2.0393055 -9.99837137328832e-13
1.791 -0.02706247584719309 1.4040398931612492e-05 2.0398055 -9.9994984250233e-13
1.7915 -0.02706552516976409 1.404192679965616e-05 2.0403055 -1.0000625139977922e-12
1.792 -0.02706857358168534 1.4043458690526031e-05 2.0408055000000003 -1.0001751518450368e-12
1.7925 -0.02707162110795734 1.4044989682882809e-05 2.0413055 -1.0002877569678242e-12
1.793 -0.02707466774850734 1.4046519777887463e-05 2.0418054999999997 -1.0004003293634666e-12
1.7935 -0.027077713504159842 1.4048048977336752e-05 2.0423055000000003 -1.000512869062429e-12
1.794 -0.02708075837574084 1.4049577283029553e-05 2.0428055 -1.0006253760952317e-12
1.7945 -0.02708380236407784 1.4051104696132868e-05 2.0433054999999998 -1.0007378504924506e-12
1.795 -0.02708684546999984 1.405263121781474e-05 2.0438055 -1.0008502922847167e-12
1.7955 -0.02708988769343984 1.4054156849245351e-05 2.0443055 -1.000962701469555e-12
1.796 -0.02709292903522934 1.4055681591595925e-05 2.0448055 -1.0010750780776884e-12
1.7965 -0.027095969496201338 1.4057205446674534e-05 2.0453055 -1.0011874221398966e-12
1.797 -0.027099009076292088 1.4058728416291374e-05 2.0458055 -1.001299733653824e-12
1.7975 -0.02710204777633709 1.4060250501623694e-05 2.0463055 -1.001412012650342e-12
1.798 -0.02710508559717334 1.4061771703214553e-05 2.0468055 -1.001524259160377e-12
1.7985 -0.02710812253963934 1.4063292022878901e-05 2.0473055000000002 -1.0016364732149119e-12
1.799 -0.027111158604575088 1.4064811461799308e-05 2.0478055 -1.0017486548449841e-12
1.7995 -0.027114193791922588 1.4066330021158302e-05 2.0483055 -1.0018608040484507e-12
1.8 -0.027117228102524336 1.4067847702777578e-05 2.0488055000000003 -1.0019729208564418e-12
1.8005 -0.027120261537224338 1.4069364507843743e-05 2.0493055 -1.0020850053001428e-12
1.801 -0.027123294095967837 1.4070880437545538e-05 2.0498054999999997 -1.0021970573775308e-12
1.8015 -0.027126325779601338 1.4072395493072753e-05 2.0503055000000003 -1.0023090771198838e-12
1.802 -0.027129356588972836 1.4073909676253965e-05 2.0508055 -1.002421064558535e-12
1.8025 -0.027132386524931836 1.4075422988283043e-05 2.0513055 -1.002533019724873e-12
1.803 -0.027135415587428085 1.40769354303549e-05 2.0518055 -1.0026449426170413e-12
1.8035 -0.027138443777313587 1.407844700366659e-05 2.0523055 -1.0027568332665212e-12
1.804 -0.027141471095441835 1.4079957709416205e-05 2.0528055 -1.0028686917048488e-12
1.8045 -0.027144497541765834 1.4081467549441518e-05 2.0533055 -1.0029805179302878e-12
1.805 -0.027147523117141584 1.4082976524944705e-05 2.0538055 -1.0030923119744671e-12
1.8055 -0.027150547822426586 1.4084484637128991e-05 2.0543055 -1.003204073869071e-12
1.806 -0.027153571683756834 1.4085996500453794e-05 2.0548055 -1.0033158045798161e-12
1.8065 -0.027156594701103834 1.4087512101510417e-05 2.0553055000000002 -1.0034275041056496e-12
1.807 -0.027159616850052085 1.4089026832644373e-05 2.0558055 -1.0035391715444269e-12
1.8075 -0.027162638131464585 1.4090540695697864e-05 2.0563055 -1.0036508069280348e-12
1.808 -0.027165658545302084 1.4092053691236576e-05 2.0568055000000003 -1.0037624102550235e-12
1.8085 -0.027168678092430083 1.4093565821105161e-05 2.0573055 -1.0038739815573728e-12
1.809 -0.027171696773715583 1.4095077086512347e-05 2.0578054999999997 -1.0039855208671184e-12
1.8095 -0.027174714589122583 1.4096587488666829e-05 2.0583055000000003 -1.0040970281829298e-12
1.81 -0.027177731539520585 1.4098097029419997e-05 2.0588055 -1.0042085035369348e-12
1.8105 -0.027180747625780585 1.4099605709344963e-05 2.0593055 -1.0043199469613168e-12
1.811 -0.027183762847869834 1.4101113529655736e-05 2.0598055 -1.004431358454865e-12
1.8115 -0.027186777206661836 1.4102620492208471e-05 2.0603055 -1.0045427380498558e-12
1.812 -0.027189790703031586 1.4104126598221251e-05 2.0608055 -1.0046540857786197e-12
1.8125 -0.027192803337855585 1.4105631848913212e-05 2.0613055 -1.0047654016735432e-12
1.813 -0.027195815111105585 1.4107136246146166e-05 2.0618055 -1.0048766857335824e-12
1.8135 -0.027198826023660583 1.4108639791143326e-05 2.0623055 -1.0049879379912162e-12
1.814 -0.027201836076401083 1.4110142484488052e-05 2.0628055 -1.0050991584789789e-12
1.8145 -0.027204845269302082 1.4111644327405845e-05 2.0633055000000002 -1.0052103471959463e-12
1.815 -0.027207853603246582 1.4113145321765587e-05 2.0638055 -1.0053215041747453e-12
1.8155 -0.027210861079119082 1.4114645468796853e-05 2.0643054999999997 -1.005432629448058e-12
1.816 -0.027213867669665333 1.4116149191118733e-05 2.0648055000000003 -1.0055437220088484e-12
1.8165 -0.027216873375757334 1.411765647991016e-05 2.0653055 -1.0056547818893365e-12
1.817 -0.027219878225516084 1.4119162921079923e-05 2.0658054999999997 -1.0057658101285845e-12
1.8175 -0.027222882218923085 1.4120668515860425e-05 2.0663055 -1.0058768067259089e-12
1.818 -0.027225885356869334 1.4122173265485121e-05 2.0668055 -1.0059877717142314e-12
1.8185 -0.027228887640247335 1.4123677171189596e-05 2.0673055 -1.0060987051265302e-12
1.819 -0.027231889069041833 1.4125180234210485e-05 2.0678055 -1.0062096069622413e-12
1.8195 -0.027234889644147834 1.4126682455786556e-05 2.0683055 -1.0063204772544349e-12
1.82 -0.027237889366461834 1.4128183837157629e-05 2.0688055 -1.0064313160362364e-12
1.8205 -0.027240888235971834 1.4129684379565651e-05 2.0693055 -1.0065421233072022e-12
1.821 -0.027243886253576835 1.4131184084253624e-05 2.0698055 -1.0066528991005506e-12
1.8215 -0.027246883419266836 1.4132682953110231e-05 2.0703055 -1.0067636434159115e-12
1.822 -0.027249879733943338 1.4134180987382545e-05 2.0708055 -1.0068743562865953e-12
1.8225 -0.02725287517391234 1.413568314232222e-05 2.0713055000000002 -1.0069850368371162e-12
1.823 -0.027255869740064838 1.4137189403895756e-05 2.0718055 -1.0070956851003965e-12
1.8235 -0.027258863457903838 1.4138694825102986e-05 2.0723054999999997 -1.0072063020187638e-12
1.824 -0.027261856326513338 1.4140199407190096e-05 2.0728055000000003 -1.0073168875583722e-12
1.8245 -0.02726484834680134 1.4141703151405396e-05 2.0733055 -1.0074274417527718e-12
1.825 -0.027267839519677338 1.4143206058353465e-05 2.0738054999999997 -1.0075379646355687e-12
1.8255 -0.02727082984605234 1.4144708129284904e-05 2.0743055 -1.007648456240424e-12
1.826 -0.02727381932683884 1.4146209366097589e-05 2.0748055 -1.0077589166010542e-12
1.8265 -0.02727680796203784 1.4147709770046194e-05 2.0753055 -1.007869345717496e-12
1.827 -0.027279795751651088 1.414920934238645e-05 2.0758055 -1.0079797435898145e-12
1.8275 -0.027282782696594586 1.4150708084376213e-05 2.0763055 -1.0080901102518552e-12
1.828 -0.027285768797785836 1.4152205997274397e-05 2.0768055 -1.0082004457375199e-12
1.8285 -0.027288754055229836 1.415370308234204e-05 2.0773055 -1.008310750046993e-12
1.829 -0.027291738469846585 1.4155199340841235e-05 2.0778055 -1.0084210232142682e-12
1.8295 -0.027294722042557583 1.4156694774682588e-05 2.0783055 -1.0085312652733947e-12
1.83 -0.027297704773371085 1.4158189384485703e-05 2.0788055 -1.0086414762246775e-12
1.8305 -0.027300686662296084 1.4159683171516914e-05 2.0793055000000003 -1.008751656068449e-12
1.831 -0.027303667711172833 1.4161176137045748e-05 2.0798055 -1.0088618048727057e-12
1.8315 -0.027306647920012833 1.4162668282341723e-05 2.0803054999999997 -1.0089719226378729e-12
1.832 -0.027309627288828336 1.4164159609324813e-05 2.0808055000000003 -1.009082009364403e-12
1.8325 -0.027312605819464337 1.416565011862116e-05 2.0813055 -1.0091920651204682e-12
1.833 -0.027315583511935585 1.4167140042076466e-05 2.0818054999999998 -1.0093020899066133e-12
1.8335 -0.027318560367174085 1.4168629379303606e-05 2.0823055 -1.0094120837572757e-12
1.834 -0.027321536385196587 1.4170117898909677e-05 2.0828055 -1.0095220466730742e-12
1.8345 -0.027324511566020587 1.4171605602172682e-05 2.0833055 -1.0096319786546553e-12
1.835 -0.027327485911498837 1.417309249037169e-05 2.0838055 -1.0097418797704778e-12
1.8355 -0.027330459421651337 1.4174578565436395e-05 2.0843055 -1.0098517500212805e-12
1.836 -0.027333432096498838 1.417606382800125e-05 2.0848055 -1.00996158940783e-12
1.8365 -0.02733640393698084 1.4177548279349564e-05 2.0853055 -1.0100713979648408e-12
1.837 -0.02733937494403834 1.417903192076783e-05 2.0858055 -1.0101811757270824e-12
1.8375 -0.02734234514341334 1.4180518982024603e-05 2.0863055 -1.0102909236457135e-12
1.838 -0.02734531453514459 1.4182009451654692e-05 2.0868055 -1.0104006417221657e-12
1.8385 -0.02734828309445859 1.4183499103222562e-05 2.0873055000000003 -1.0105103290410666e-12
1.839 -0.027351250822301342 1.4184987938012231e-05 2.0878055 -1.01061998563737e-12
1.8395 -0.027354217718700842 1.4186475957309837e-05 2.0883054999999997 -1.0107296115121107e-12
1.84 -0.027357183784605592 1.4187963162402582e-05 2.0888055000000003 -1.0108392067003357e-12
1.8405 -0.02736014902096559 1.4189449555230055e-05 2.0893055 -1.010948771237147e-12
1.841 -0.02736311342781209 1.4190935136433076e-05 2.0898054999999998 -1.0110583051236993e-12
1.8415 -0.02736607700517709 1.4192419907303084e-05 2.0903055 -1.011167808361175e-12
1.842 -0.027369039754014092 1.4193903869785507e-05 2.0908055 -1.0112772809848056e-12
1.8425 -0.02737200167527809 1.4195387024524872e-05 2.0913055 -1.011386723029878e-12
1.843 -0.02737496276900434 1.419686937216677e-05 2.0918055 -1.0114961344976947e-12
1.8435 -0.027377923036150338 1.4198350914660515e-05 2.0923055 -1.0116055154236351e-12
1.844 -0.02738088247767509 1.4199831653307096e-05 2.0928055 -1.0117148658431342e-12
1.8445 -0.02738384109361709 1.4201311588755813e-05 2.0933055 -1.011824185757614e-12
1.845 -0.027386798884015587 1.4202790722961816e-05 2.0938055 -1.011933475168525e-12
1.8455 -0.027389755849833088 1.4204269057230336e-05 2.0943055 -1.0120427341114314e-12
1.846 -0.027392711992033587 1.4205746592867665e-05 2.0948055 -1.0121519626219526e-12
1.8465 -0.027395667310659587 1.4207223331182215e-05 2.0953055000000003 -1.0122611607016589e-12
1.847 -0.027398621806677587 1.4208699272830887e-05 2.0958055 -1.0123703283862622e-12
1.8475 -0.02740157548105559 1.4210174419124391e-05 2.0963054999999997 -1.01247946571153e-12
1.848 -0.02740452833291559 1.4211648771375562e-05 2.0968055000000003 -1.0125885726450202e-12
1.8485 -0.02740748036322759 1.4213122330898291e-05 2.0973055 -1.012697649222574e-12
1.849 -0.02741043157296309 1.4214595099008591e-05 2.0978054999999998 -1.0128066954800884e-12
1.8495 -0.02741338196217059 1.4216067077023539e-05 2.0983055 -1.0129157114193548e-12
1.85 -0.02741633153182409 1.421753826626233e-05 2.0988055 -1.0130246970763628e-12
1.8505 -0.02741928028289909 1.4219008667391409e-05 2.0993055 -1.0131336524871564e-12
1.851 -0.02742222821544734 1.4220478281732273e-05 2.0998055 -1.013242577653648e-12
1.8515 -0.02742517532952134 1.4221947111262701e-05 2.1003055 -1.0133514725777774e-12
1.852 -0.02742812162610009 1.422341515730825e-05 2.1008055 -1.0134603372957183e-12
1.8525 -0.02743106710616409 1.4224882420541024e-05 2.1013055 -1.0135691718437e-12
1.853 -0.02743401176976909 1.4226348902288883e-05 2.1018055 -1.013677976223782e-12
1.8535 -0.02743695561697159 1.4227814603881807e-05 2.1023055 -1.0137867504380523e-12
1.854 -0.02743989864875559 1.4229279525995788e-05 2.1028055 -1.0138954945228696e-12
1.8545 -0.027442840866106592 1.4230743669963105e-05 2.1033055000000003 -1.0140042085146476e-12
1.855 -0.027445782010381593 1.4232215048198448e-05 2.1038055 -1.0141128828566098e-12
1.8555 -0.027448722082429093 1.4233693391990454e-05 2.1043054999999997 -1.0142215175801083e-12
1.856 -0.027451661341941345 1.4235170491587538e-05 2.1048055000000003 -1.0143301222806886e-12
1.8565 -0.027454599788981345 1.4236646348729178e-05 2.1053055 -1.0144386969606788e-12
1.857 -0.027457537424541094 1.423812096515698e-05 2.1058054999999998 -1.0145472416567328e-12
1.8575 -0.027460474248685595 1.423959434261467e-05 2.1063055 -1.0146557563712523e-12
1.858 -0.027463410261480595 1.4241066482191732e-05 2.1068055 -1.0147642411066668e-12
1.8585 -0.027466345463921595 1.4242537384978512e-05 2.1073055 -1.0148726958997599e-12
1.859 -0.027469279857005594 1.4244007052067678e-05 2.1078055 -1.01498112078737e-12
1.8595 -0.027472213440801595 1.4245475485209652e-05 2.1083055 -1.015089515772047e-12
1.86 -0.027475146216309098 1.4246942686158432e-05 2.1088055 -1.015197880890722e-12
1.8605 -0.027478078231959097 1.4248408287343536e-05 2.1093055 -1.015306217932905e-12
1.861 -0.02748100948784935 1.4249872289164631e-05 2.1098055000000002 -1.0154145269022076e-12
1.8615 -0.027483939936622848 1.4251335061234347e-05 2.1103055 -1.0155228060488042e-12
1.862 -0.02748686957835335 1.4252796604654523e-05 2.1108055 -1.0156310553754195e-12
1.8625 -0.02748979841404635 1.4254256920529316e-05 2.1113055000000003 -1.0157392749192066e-12
1.863 -0.027492726444708848 1.4255716010621875e-05 2.1118055 -1.0158474647173737e-12
1.8635 -0.027495653670417848 1.4257173876698925e-05 2.1123054999999997 -1.0159556247727658e-12
1.864 -0.0274985801322481 1.4258636119108297e-05 2.1128055000000003 -1.016063756603082e-12
1.8645 -0.0275015058312321 1.4260102720818968e-05 2.1133055 -1.016171860246473e-12
1.865 -0.0275044307264526 1.4261568092320938e-05 2.1138055 -1.0162799341910592e-12
1.8655 -0.027507354818922598 1.4263032235380185e-05 2.1143055 -1.0163879784742708e-12
1.866 -0.0275102781096566 1.4264495151766263e-05 2.1148055 -1.016495993133593e-12
1.8665 -0.0275132005978046 1.426595684193066e-05 2.1153055 -1.0166039781376189e-12
1.867 -0.027516122284383097 1.4267417307645009e-05 2.1158055 -1.0167119335239075e-12
1.8675 -0.027519043170410096 1.4268876550684524e-05 2.1163055 -1.0168198593300737e-12
1.868 -0.02752196325597135 1.4270334572165185e-05 2.1168055 -1.0169277555592863e-12
1.8685 -0.027524882542087348 1.4271791373205291e-05 2.1173055 -1.017035622249252e-12
1.869 -0.027527801028845847 1.4273246954924004e-05 2.1178055000000002 -1.0171434594032133e-12
1.8695 -0.027530718716335348 1.4274701319103234e-05 2.1183055 -1.0172512670244401e-12
1.87 -0.027533635605579847 1.427615446752701e-05 2.1188055 -1.0173590451507692e-12
1.8705 -0.02753655169760485 1.42776064013207e-05 2.1193055000000003 -1.0174667938200923e-12
1.871 -0.027539466992502096 1.427905712161054e-05 2.1198055 -1.0175745130357992e-12
1.8715 -0.027542381490364098 1.4280506629525084e-05 2.1203054999999997 -1.0176822028013084e-12
1.872 -0.02754529519221985 1.4281954926855056e-05 2.1208055000000003 -1.0177898631546407e-12
1.8725 -0.02754820807476385 1.428340678858548e-05 2.1213055 -1.0178974932346656e-12
1.873 -0.0275511201390151 1.4284862205329972e-05 2.1218055 -1.0180050930790344e-12
1.8735 -0.0275540314094066 1.4286316412801774e-05 2.1223055 -1.018112663590539e-12
1.874 -0.02755694188509935 1.4287769529316573e-05 2.1228055 -1.0182202047381784e-12
1.8745 -0.027559851567128348 1.4289221553543378e-05 2.1233055 -1.0183277165601957e-12
1.875 -0.027562760456530097 1.4290672366663951e-05 2.1238055 -1.018435199094889e-12
1.8755 -0.027565668553405098 1.4292121969814626e-05 2.1243055 -1.0185426523459722e-12
1.876 -0.027568575857854598 1.429357036479532e-05 2.1248055 -1.018650076317186e-12
1.8765 -0.0275714823709186 1.429501755340953e-05 2.1253055 -1.0187574710469583e-12
1.877 -0.0275743880936386 1.4296463536135259e-05 2.1258055000000002 -1.0188648365737721e-12
1.8775 -0.0275772930261191 1.4297908314114827e-05 2.1263055 -1.0189721729014887e-12
1.878 -0.02758019716846535 1.4299351889156307e-05 2.1268054999999997 -1.0190794800339969e-12
1.8785 -0.02758310052078335 1.430079426306989e-05 2.1273055000000003 -1.0191867579752136e-12
1.879 -0.0275860030841191 1.4302235437004105e-05 2.1278055 -1.019294006763788e-12
1.8795 -0.0275889048595201 1.4303675412108344e-05 2.1283054999999997 -1.019401226438425e-12
1.88 -0.0275918058470956 1.4305114189534316e-05 2.1288055 -1.0195084170031612e-12
1.8805 -0.0275947060469556 1.430655177109891e-05 2.1293055 -1.0196155784620614e-12
1.881 -0.0275976054601511 1.4307988158622594e-05 2.1298055 -1.0197227108539592e-12
1.8815 -0.0276005040425906 1.4309430708578893e-05 2.1303055 -1.0198298125496882e-12
1.882 -0.02760340179436335 1.4310879387373923e-05 2.1308055 -1.019936883552546e-12
1.8825 -0.02760629876072735 1.4312326860872132e-05 2.1313055 -1.0200439255348012e-12
1.883 -0.0276091949427386 1.4313773130890783e-05 2.1318055 -1.0201509385354726e-12
1.8835 -0.0276120903405131 1.4315218198583885e-05 2.1323055 -1.0202579225588466e-12
1.884 -0.027614984954167598 1.4316662065106309e-05 2.1328055 -1.0203648776092367e-12
1.8845 -0.027617878784761598 1.4318104732280974e-05 2.1333055 -1.0204718037257915e-12
1.885 -0.02762077183241385 1.4319546201267017e-05 2.1338055000000002 -1.0205787009128988e-12
1.8855 -0.027623664097243848 1.4320986643085615e-05 2.1343055 -1.0206855691749736e-12
1.886 -0.027626555580314596 1.4322426460299647e-05 2.1348054999999997 -1.0207924085512937e-12
1.8865 -0.027629446282690595 1.4323865885836485e-05 2.1353055000000003 -1.0208992190811921e-12
1.887 -0.027632336204494595 1.4325304921287122e-05 2.1358055 -1.0210060007692045e-12
1.8875 -0.027635225345850094 1.4326743568243786e-05 2.1363054999999997 -1.0211127536198937e-12
1.888 -0.027638113707825093 1.4328181828300652e-05 2.1368055 -1.0212194776727224e-12
1.8885 -0.027641001290545093 1.4329619702385796e-05 2.1373055 -1.0213261729323276e-12
1.889 -0.027643888094136343 1.4331057192095863e-05 2.1378055 -1.0214328394033741e-12
1.8895 -0.027646774119670342 1.4332494299029446e-05 2.1383055 -1.021539477125454e-12
1.89 -0.027649659367275342 1.4333931024118514e-05 2.1388055 -1.0216460861033053e-12
1.8905 -0.027652543837080344 1.4335367368964133e-05 2.1393055 -1.0217526663416952e-12
1.891 -0.027655427530160342 1.433680333583753e-05 2.1398055 -1.0218592178803442e-12
1.8915 -0.02765831044759184 1.4338239437755825e-05 2.1403055 -1.0219657407590287e-12
1.892 -0.02766119258950709 1.433967566932833e-05 2.1408055 -1.0220722349826355e-12
1.8925 -0.02766407393238909 1.4341108347629253e-05 2.1413055 -1.0221786996822187e-12
1.893 -0.02766695447730534 1.4342537455847286e-05 2.1418055000000003 -1.0222851348972224e-12
1.8935 -0.027669834248040842 1.434396616259858e-05 2.1423055 -1.0223915415064945e-12
1.894 -0.02767271324473134 1.4345402320652518e-05 2.1428054999999997 -1.0224979195150507e-12
1.8945 -0.027675591468460343 1.4346845899275958e-05 2.1433055000000003 -1.0226042689629267e-12
1.895 -0.027678468919365592 1.4348289089383681e-05 2.1438055 -1.0227105898552115e-12
1.8955 -0.02768134559758559 1.4349731891909423e-05 2.1443054999999998 -1.0228168821970231e-12
1.896 -0.02768422150420734 1.435117430845796e-05 2.1448055 -1.0229231460285258e-12
1.8965 -0.027687096639371342 1.435261634063602e-05 2.1453055 -1.023029381354911e-12
1.897 -0.02768997100416709 1.435405799005156e-05 2.1458055 -1.023135588216435e-12
1.8975 -0.027692844598737092 1.4355499258314487e-05 2.1463055 -1.0232417666183636e-12
1.898 -0.027695717423224592 1.4356940146365253e-05 2.1468055 -1.0233479165659898e-12
1.8985 -0.027698589478722592 1.435838065581624e-05 2.1473055 -1.0234540380996994e-12
1.899 -0.027701460765376343 1.4359820788281772e-05 2.1478055 -1.0235601312248595e-12


==> figs/dat/imA2pi_sQED_integrated.txt <==
# fac= 3.694968073684376e-11, everything in GeV
# omg A_reduced err Epipi A_physical
0.0 0.0 0.0 0.2488055 0.0
0.0405 0.0 0.0 0.2893055 0.0
0.041 -9.821134575000009e-13 3.5625925036678205e-12 0.2898055 -3.6288778701982805e-23
0.0415 -1.7617475225000017e-12 7.174963874740397e-12 0.2903055 -6.509600849530054e-23
0.042 -3.127828545000003e-12 1.082712601971686e-11 0.2908055 -1.1557226613733666e-22
0.0425 -3.8803212930000036e-12 1.4505955135582074e-11 0.2913055 -1.433766329327269e-22
0.043 -4.124254463e-12 1.8241361629162347e-11 0.2918055 -1.52389885685353e-22
0.0435 -5.840949913000001e-12 2.2038624892767036e-11 0.2923055 -2.1582123448524536e-22
0.044 -7.816510895500002e-12 2.58768994210797e-11 0.2928055 -2.888175820647858e-22
0.0445 -8.605551455500004e-12 2.97462029079406e-11 0.2933055 -3.1797237884520626e-22
0.045 -9.274999888000005e-12 3.3662678158613826e-11 0.2938055 -3.427082846958618e-22
0.0455 -1.0192439638000006e-11 3.7637242714676446e-11 0.2943055 -3.766073905536516e-22
0.046 -1.1581271855500007e-11 4.1656089695301255e-11 0.2948055 -4.279242975873194e-22
0.0465 -1.3017433485500009e-11 4.5714731927814476e-11 0.2953055 -4.809900113023246e-22
0.047 -1.392282452300001e-11 4.9812735015377445e-11 0.2958055 -5.144439210799493e-22
0.0475 -1.5205437368000012e-11 5.3953293324827984e-11 0.2963055 -5.618360562116744e-22
0.048 -1.6758720618000013e-11 5.813966861863781e-11 0.2968055 -6.192293763930615e-22
0.0485 -1.7557970898000013e-11 6.237480810659607e-11 0.2973055 -6.487614190678945e-22
0.049 -1.8242834426750014e-11 6.665961317316027e-11 0.2978055 -6.740669078035152e-22
0.0495 -2.0240920411750017e-11 7.098762881611e-11 0.2983055 -7.478955470340273e-22
0.05 -2.216699164675002e-11 7.535433505230062e-11 0.2988055 -8.190632642436957e-22
0.0505 -2.359533864675002e-11 7.976523433436672e-11 0.2993055 -8.718402298751244e-22
0.051 -2.515961982925e-11 8.42244218281385e-11 0.2998055 -9.29639920151151e-22
0.0515 -2.623927427425e-11 8.872722438383476e-11 0.3003055 -9.695328072000152e-22
0.052 -2.698700184725e-11 9.32751303508557e-11 0.3008055 -9.971611023005003e-22
0.0525 -3.1598105591250004e-11 9.787064972069352e-11 0.3013055 -1.1675399134857654e-21
0.053 -3.666148252875001e-11 1.0250979443879685e-10 0.3018055 -1.3546300747766884e-21
0.0535 -3.785169743375001e-11 1.0718946259887339e-10 0.3023055 -1.3986081355246712e-21
0.054 -3.8620626665250015e-11 1.1191259160225433e-10 0.3028055 -1.427019825137823e-21
0.0545 -3.903732241725001e-11 1.1668081245143292e-10 0.3033055 -1.4424166001386219e-21
0.055 -3.924128692325001e-11 1.2149311989227883e-10 0.3038055 -1.44995302351697e-21
0.0555 -4.003622854325001e-11 1.2635166146921658e-10 0.3043055 -1.4793258625803993e-21
0.056 -4.1245311583250014e-11 1.3125520545170871e-10 0.3048055 -1.5240010948927318e-21
0.0565 -4.2341530063250014e-11 1.362035452736349e-10 0.3053055 -1.56450601774656e-21
0.057 -4.3482565078250015e-11 1.4119571519557486e-10 0.3058055 -1.6066668972603698e-21
0.0575 -4.452045926825002e-11 1.4623232163048615e-10 0.3063055 -1.6450167562194949e-21
0.058 -4.537721444325002e-11 1.5131373889533442e-10 0.3068055 -1.6766735864053838e-21
0.0585 -4.6174780853250024e-11 1.5643892812638997e-10 0.3073055 -1.7061434106213144e-21
0.059 -4.607319150825003e-11 1.6160814491561469e-10 0.3078055 -1.7023897167572996e-21
0.0595 -6.706123548249991e-12 1.668219039671788e-10 0.3083055 -2.4778912408966704e-22
0.06 3.154459623175004e-11 1.7208012295393394e-10 0.3088055 1.1655627597358087e-21
0.0605 3.028163073175004e-11 1.773817649416553e-10 0.3093055 1.1188965877291605e-21
0.061 2.925943785675004e-11 1.8272769423264116e-10 0.3098055 1.081126887346434e-21
0.0615 2.809297054175004e-11 1.881185380459429e-10 0.3103055 1.0380262924672207e-21
0.062 2.2068179621750036e-11 1.935537517352678e-10 0.3108055 8.154121914669853e-22
0.0625 1.5886615941750033e-11 1.9903289329263868e-10 0.3113055 5.870053870365162e-22
0.063 1.4477149066750031e-11 2.0455506372387414e-10 0.3118055 5.349260359961093e-22
0.0635 1.327082160175003e-11 2.1012148058329775e-10 0.3123055 4.903526213002732e-22
0.064 1.235799957675003e-11 2.1573305181315121e-10 0.3128055 4.566241389069639e-22
0.0645 1.1463813016750028e-11 2.2138852579051272e-10 0.3133055 4.2358423099578725e-22
0.065 9.131454316750027e-12 2.2708867802565812e-10 0.3138055 3.3740432166698728e-22
0.0655 6.723348291750025e-12 2.328333483976516e-10 0.3143055 2.484255728627673e-22
0.066 5.7463001842500235e-12 2.386221436991894e-10 0.3148055 2.1232395722610486e-22
0.0665 4.815877724250023e-12 2.44455165612912e-10 0.3153055 1.7794514437871605e-22
0.067 4.116976323500022e-12 2.5033217489263855e-10 0.3158055 1.521209607544706e-22
0.0675 3.4055555500000215e-12 2.5625366596125703e-10 0.3163055 1.2583419030408716e-22
0.068 2.5026745375000207e-12 2.622193615794746e-10 0.3168055 9.247302514885389e-23
0.0685 1.4006063575000195e-12 2.6822884121311307e-10 0.3173055 5.1751957747619374e-23
0.069 3.2804877000001864e-13 2.7428259296093257e-10 0.3178055 1.2121297317614978e-23
0.0695 -6.945998849999825e-13 2.803807107649437e-10 0.3183055 -2.5665243990597746e-23
0.07 -1.7276426724999835e-12 2.8652338640855095e-10 0.3188055 -6.383584517622191e-23
0.0705 -3.0673856224999478e-12 2.927101772451083e-10 0.3193055 -1.1333891944815782e-22
0.071 -4.528870714999949e-12 2.9894115196680234e-10 0.3198055 -1.6734032701768945e-22
0.0715 -5.358513205499949e-12 3.0521635565050166e-10 0.3203055 -1.9799535216738438e-22
0.072 -5.94330312549995e-12 3.115355082260225e-10 0.3208055 -2.196031530095088e-22
0.0725 -6.5398158174999505e-12 3.178990772410114e-10 0.3213055 -2.4164410653438405e-22
0.073 -7.150712816249951e-12 3.2430687359194217e-10 0.3218055 -2.6421655560129264e-22
0.0735 -7.671530586249952e-12 3.307587454969776e-10 0.3223055 -2.8346060592486756e-22
0.074 -8.698147238499953e-12 3.3725508376112245e-10 0.3228055 -3.213937634646325e-22
0.0745 -9.699064393499954e-12 3.437956566622074e-10 0.3233055 -3.5837733278591247e-22
0.075 -1.0104808044249955e-11 3.5038035413893777e-10 0.3238055 -3.7336943114212644e-22
0.0755 -1.0447164181749956e-11 3.5700936619171255e-10 0.3243055 -3.8601938112105046e-22
0.076 -1.0786492438749956e-11 3.636825022564192e-10 0.3248055 -3.9855745188219012e-22
0.0765 -1.1099027276749956e-11 3.7039983933635113e-10 0.3253055 -4.1010551436543133e-22
0.077 -1.1349039795499956e-11 3.7716150465653197e-10 0.3258055 -4.1934339711345797e-22
0.0775 -1.1561579237999957e-11 3.8396732575483704e-10 0.3263055 -4.271966616578198e-22
0.078 -1.1676463614374957e-11 3.908172719954627e-10 0.3268055 -4.314416026865275e-22
0.0785 1.0975246530172513e-10 3.977113948913288e-10 0.3273055 4.055318552980267e-21
0.079 9.895448263017258e-10 4.046496942303299e-10 0.3278055 3.656336540664428e-20
0.0795 3.4170015263017277e-09 4.116321837656746e-10 0.32830550000000003 1.2625711547415666e-19
0.08 7.851250368801732e-09 4.1865878476163094e-10 0.32880550000000003 2.9010119451225084e-19
0.0805 1.462194076880174e-08 4.2572952447606084e-10 0.32930550000000003 5.402760431602641e-19
0.081 2.398661323630175e-08 4.330696214516876e-10 0.32980550000000003 8.862977010395003e-19
0.0815 3.615382168630176e-08 4.4173030257628915e-10 0.33030550000000003 1.3358721687256285e-18
0.082 5.129552738630178e-08 4.5248690677451285e-10 0.33080550000000003 1.8953533601518765e-18
0.0825 6.95550085863018e-08 4.65442237041906e-10 0.33130550000000003 2.570035360912278e-18
0.083 9.105186446130182e-08 4.806823788503797e-10 0.33180550000000003 3.3643373223394727e-18
0.0835 1.1588596246130184e-07 4.982785035453212e-10 0.33230550000000003 4.2819493148269635e-18
0.084 1.4414134376130185e-07 5.182908223554482e-10 0.33280550000000003 5.32597663295975e-18
0.0845 1.7588761916130187e-07 5.407679184224839e-10 0.33330550000000003 6.498991373573667e-18
0.085 2.1118104681130192e-07 5.657482813810756e-10 0.33380550000000003 7.803072257350063e-18
0.0855 2.5006739081130194e-07 5.932662507472544e-10 0.33430550000000003 9.239910253173143e-18
0.086 2.9258248383630077e-07 6.233495681113022e-10 0.3348055 1.0810829366944063e-17
0.0865 3.387528996363008e-07 6.560133654936018e-10 0.33530550000000003 1.2516811490241392e-17
0.087 3.8859794508630083e-07 6.91271426196326e-10 0.3358055 1.435857000593236e-17
0.0875 4.4213024133630086e-07 7.29139591151486e-10 0.33630550000000003 1.633657126148e-17
0.088 4.993556744613009e-07 7.696202901373698e-10 0.3368055 1.8451032745476355e-17
0.0885 5.602735556613009e-07 8.127090136180841e-10 0.33730550000000004 2.0701929006981332e-17
0.089 6.24880361061301e-07 8.583993729852902e-10 0.3378055 2.308912983993873e-17
0.0895 6.93164703261301e-07 9.066856704648964e-10 0.33830550000000004 2.5612214483554117e-17
0.09 7.651118111113011e-07 9.575617487899064e-10 0.3388055 2.8270637148550884e-17
0.0905 8.407132331113012e-07 1.0110231368720269e-09 0.33930550000000004 3.1064085554702285e-17
0.091 9.199483677863012e-07 1.0670548086659164e-09 0.3398055 3.399179848408435e-17
0.0915 1.0027859589863013e-06 1.1256352688467482e-09 0.34030550000000004 3.7052621031933536e-17
0.092 1.0891979459363015e-06 1.1867391777987943e-09 0.3408055 4.024551636157235e-17
0.0925 1.1791549479363016e-06 1.2503499756706523e-09 0.34130550000000004 4.356939886551597e-17
0.093 1.2726245699363017e-06 1.31644537165099e-09 0.3418055 4.702307155700944e-17
0.0935 1.3695721874363018e-06 1.3849942559099783e-09 0.34230550000000004 5.060525507183209e-17
0.094 1.4699610804363018e-06 1.455974975181519e-09 0.3428055 5.431459261770726e-17
0.0945 1.5737525434363018e-06 1.5293538890535907e-09 0.34330550000000004 5.81496540387672e-17
0.095 1.680906046186302e-06 1.6051156313240317e-09 0.3438055 6.210894175521421e-17
0.0955 1.791379503686302e-06 1.6832339425136575e-09 0.34430550000000004 6.619090073973449e-17
0.096 1.9051297924363023e-06 1.7636653264030093e-09 0.3448055 7.03939375927708e-17
0.0965 2.0221122724363026e-06 1.8463841133940754e-09 0.34530550000000004 7.471640288057501e-17
0.097 2.1422812134363026e-06 1.9313523300128505e-09 0.3458055 7.915660688500963e-17
0.0975 2.265589795936303e-06 2.018540778651292e-09 0.34630550000000004 8.371281964049739e-17
0.098 2.391990258436303e-06 2.107913590806226e-09 0.3468055 8.83832763748618e-17
0.0985 2.521433950436303e-06 2.1994382445481145e-09 0.34730550000000004 9.316617946766014e-17
0.099 2.6538715344363033e-06 2.293082578612848e-09 0.3478055 9.805970591401906e-17
0.0995 2.7892531929363036e-06 2.3888003038266967e-09 0.34830550000000005 1.0306201497321849e-16
0.1 2.9275282931863036e-06 2.4865610985503144e-09 0.3488055 1.0817123578131105e-16
0.1005 3.068645693186304e-06 2.586337410174467e-09 0.34930550000000005 1.1338547865772453e-16
0.101 3.2125539546863038e-06 2.688081824700869e-09 0.3498055 1.1870284297554376e-16
0.1015 3.359201207686304e-06 2.791754890282748e-09 0.35030550000000005 1.2412141215482893e-16
0.102 3.5085351126863e-06 2.8973352995408353e-09 0.3508055 1.2963925226776493e-16
0.1025 3.6605033316863e-06 3.0047721855237657e-09 0.3513055 1.352544294419617e-16
0.103 3.8150532929363e-06 3.114027855716141e-09 0.3518055 1.4096500116804074e-16
0.1035 3.9721322584362994e-06 3.2250776121124403e-09 0.3523055 1.4676901879373942e-16
0.104 4.131687340936299e-06 3.3378803218094975e-09 0.3528055 1.526645281520552e-16
0.1045 4.293665416936299e-06 3.4523965146134214e-09 0.3533055 1.586495663466234e-16
0.105 4.458013611936299e-06 3.5685898559512096e-09 0.3538055 1.6472217968154994e-16
0.1055 4.624678746936299e-06 3.6864267800862383e-09 0.3543055 1.708804032097629e-16
0.106 4.793607931686299e-06 3.805857713016175e-09 0.3548055 1.771222826534107e-16
0.1065 4.9647484826862995e-06 3.926857024169048e-09 0.3553055 1.8344587137398826e-16
0.107 5.1380473594363e-06 4.049395926947399e-09 0.3558055 1.898492095419544e-16
0.1075 5.3134519244363004e-06 4.173408354775465e-09 0.3563055 1.9633035221848938e-16
0.108 5.490909968186301e-06 4.298873539653722e-09 0.3568055 2.0288737027923673e-16
0.1085 5.670369140186301e-06 4.425751764075115e-09 0.3573055 2.095183293899351e-16
0.109 5.851777288436301e-06 4.554005946911699e-09 0.3578055 2.162213025508346e-16
0.1095 6.035082479436301e-06 4.6835998690370355e-09 0.3583055 2.229943708356908e-16
0.11 6.220233018186302e-06 4.814499616916181e-09 0.3588055 2.298356241307579e-16
0.1105 6.407177798186302e-06 4.946672369281187e-09 0.3593055 2.367431740671774e-16
0.111 6.595865830186302e-06 5.080066554088684e-09 0.3598055 2.437151366084408e-16
0.1115 6.786246314686302e-06 5.2146518771763496e-09 0.3603055 2.5074963472924144e-16
0.112 6.978268715686302e-06 5.350399422829776e-09 0.3608055 2.5784480114051364e-16
0.1125 7.171883059686303e-06 5.487281630627026e-09 0.3613055 2.649987893373871e-16
0.113 7.367039790936303e-06 5.625251256747861e-09 0.3618055 2.722097682507206e-16
0.1135 7.563689227436303e-06 5.76428284992772e-09 0.3623055 2.7947590214647584e-16
0.114 7.761782366436304e-06 5.9043307238876855e-09 0.3628055 2.8679538038868507e-16
0.1145 7.961270795436304e-06 6.04535043214817e-09 0.3633055 2.941664141509296e-16
0.115 8.162106257186304e-06 6.187341607330696e-09 0.3638055 3.015872203432287e-16
0.1155 8.364240894686304e-06 6.3302613006517075e-09 0.3643055 3.0905603066471137e-16
0.116 8.567627096936303e-06 6.474067405684782e-09 0.3648055 3.1657108590412797e-16
0.1165 8.772217862936303e-06 6.618718341282377e-09 0.3653055 3.2413064938953425e-16
0.117 8.977966648936303e-06 6.76417301580299e-09 0.3658055 3.3173300134422743e-16
0.1175 9.184827387436298e-06 6.910430036425596e-09 0.3663055 3.3937643958879e-16
0.118 9.392754329936299e-06 7.057449533737878e-09 0.3668055 3.470592737307531e-16
0.1185 9.601702121936299e-06 7.205175784661303e-09 0.3673055 3.5477982793582154e-16
0.119 9.8116259976863e-06 7.35359389764887e-09 0.3678055 3.625364481238249e-16
0.1195 1.00224813836863e-05 7.502665927406842e-09 0.3683055 3.703274873181689e-16
0.12 1.02342243299363e-05 7.652355184140915e-09 0.3688055 3.7815132158038505e-16
0.1205 1.04468114099363e-05 7.802649331694386e-09 0.3693055 3.860063463151629e-16
0.121 1.0660199557936302e-05 7.953513173639542e-09 0.3698055 3.9389097025678936e-16
0.1215 1.0874346265436301e-05 8.104912275375132e-09 0.3703055 4.018036227297606e-16
0.122 1.1089209416936302e-05 8.256812597250702e-09 0.3708055 4.097427475797977e-16
0.1225 1.1304747304936302e-05 8.409180508095498e-09 0.3713055 4.177068037280913e-16
0.123 1.1520918644936301e-05 8.562006561720117e-09 0.3718055 4.2569426572554697e-16
0.1235 1.1737682959436302e-05 8.715264463964565e-09 0.3723055 4.337036379414628e-16
0.124 1.1955000104936301e-05 8.868898376467794e-09 0.3728055 4.4173343708632997e-16
0.1245 1.21728301609363e-05 9.02289531358179e-09 0.3733055 4.497821881104188e-16
0.125 1.2391133752186302e-05 9.17724783871996e-09 0.3738055 4.578484361108127e-16
0.1255 1.2609583439686303e-05 9.33523473000093e-09 0.3743055 4.65920082321001e-16
0.126 1.2827311130686303e-05 9.494993408616532e-09 0.3748055 4.739650509910212e-16
0.1265 1.3043523350686303e-05 9.653764444052595e-09 0.3753055 4.819540234914255e-16
0.127 1.3257744079936304e-05 9.813610865054413e-09 0.3758055 4.898694110444268e-16
0.1275 1.3469535121936304e-05 9.972943335706015e-09 0.3763055 4.976950224292503e-16
0.128 1.3678523176936305e-05 1.0130925401320237e-08 0.3768055 5.054170643393143e-16
0.1285 1.3884418280936305e-05 1.0287845224834443e-08 0.3773055 5.130248226973935e-16
0.129 1.4086938521436306e-05 1.0443038911092021e-08 0.3778055 5.205078809266174e-16
0.1295 1.4285796729936306e-05 1.0596135070972536e-08 0.3783055 5.278556282425931e-16
0.13 1.4480774001936306e-05 1.0747252963003234e-08 0.3788055 5.350599761939338e-16
0.1305 1.4671633761936306e-05 1.089631812383385e-08 0.3793055 5.421121833914445e-16
0.131 1.4858171244936306e-05 1.1043056836202628e-08 0.3798055 5.490046838337489e-16
0.1315 1.5040190570436307e-05 1.118721519677526e-08 0.3803055 5.557302397989096e-16
0.132 1.5217502408936308e-05 1.1328812229381516e-08 0.3808055 5.622818556223475e-16
0.1325 1.538993427293631e-05 1.1467877254359742e-08 0.3813055 5.686531579460063e-16
0.133 1.555731662043631e-05 1.1604395279165813e-08 0.3818055 5.748378822471148e-16
0.1335 1.571949402743631e-05 1.1738168761322808e-08 0.3823055 5.808302856584939e-16
0.134 1.587631313993631e-05 1.1869041842747971e-08 0.3828055 5.866247017988041e-16
0.1345 1.602762962493631e-05 1.1997141272696394e-08 0.3833055 5.922157976097756e-16
0.135 1.617330375043631e-05 1.2122367086351312e-08 0.3838055 5.975984100386195e-16
0.1355 1.631320951543631e-05 1.2244557795982893e-08 0.3843055 6.027678833886134e-16
0.136 1.644721791111131e-05 1.2363736590390206e-08 0.3848055 6.077194508248612e-16
0.1365 1.657520769471131e-05 1.2479876483238019e-08 0.3853055 6.12448632466459e-16
0.137 1.669706036428631e-05 1.259291593335213e-08 0.3858055 6.169510497041873e-16
0.1375 1.681266862943631e-05 1.2702860616914826e-08 0.3863055 6.212227381920202e-16
0.138 1.6921920952561312e-05 1.2809703163252804e-08 0.3868055 6.252595766512475e-16
0.1385 1.7024715406861313e-05 1.2913333530347847e-08 0.3873055 6.290577989191506e-16
0.139 1.7120952595836314e-05 1.301377089018216e-08 0.3878055 6.326137323267882e-16
0.1395 1.7210537053336315e-05 1.3111084515007471e-08 0.3883055 6.359238494303967e-16
0.14 1.7293381562611316e-05 1.3205168369374497e-08 0.3888055 6.389849275989083e-16
0.1405 1.7369392623611316e-05 1.3296123902875311e-08 0.3893055 6.417935120353272e-16
0.141 1.7438484622611312e-05 1.338404762282994e-08 0.3898055 6.443464393398473e-16
0.1415 1.750057579151131e-05 1.3468863159841563e-08 0.39030549999999997 6.466406882072797e-16
0.142 1.755558584798631e-05 1.3550596791038609e-08 0.39080550000000003 6.486732922313468e-16
0.1425 1.760344054378631e-05 1.3629447591454254e-08 0.3913055 6.504415079629155e-16
0.143 1.764406446516131e-05 1.3705511894792486e-08 0.39180550000000003 6.519425488880004e-16
0.1435 1.767738212096131e-05 1.3778788201785655e-08 0.3923055 6.531736256327105e-16
0.144 1.770332702141131e-05 1.3849416607125366e-08 0.39280550000000003 6.541322814210871e-16
0.1445 1.772183432621131e-05 1.3917565738011098e-08 0.3933055 6.548161204247466e-16
0.145 1.773283576435131e-05 1.3983454694190187e-08 0.39380550000000003 6.552226200516657e-16
0.1455 1.773626901192881e-05 1.4047282514076582e-08 0.3943055 6.553494774535449e-16
0.146 1.773207573677606e-05 1.4109247046943822e-08 0.39480550000000003 6.55194537275409e-16
0.1465 1.7720195313816057e-05 1.4169618143071539e-08 0.3953055 6.547555594400182e-16
0.147 1.7700571814616056e-05 1.422858163197681e-08 0.39580550000000003 6.540304774096386e-16
0.1475 1.7673152639616057e-05 1.4286839070381596e-08 0.3963055 6.530173476473209e-16
0.148 1.7637883044366057e-05 1.434506350958235e-08 0.39680550000000003 6.517141473631157e-16
0.1485 1.7594712132566056e-05 1.4403327846191203e-08 0.3973055 6.501189959549872e-16
0.149 1.7543591950541056e-05 1.4461707997090785e-08 0.39780550000000003 6.482301215499541e-16
0.1495 1.7484473920841055e-05 1.4520210470899243e-08 0.3983055 6.460457292267478e-16
0.15 1.7417310724416055e-05 1.4578841408296092e-08 0.39880550000000003 6.435640705615782e-16
0.1505 1.7342059579416054e-05 1.46382588761787e-08 0.3993055 6.407835647787462e-16
0.151 1.7258678869591055e-05 1.4699192301169958e-08 0.39980550000000004 6.377026741711011e-16
0.1515 1.7167124670391056e-05 1.4761973589309701e-08 0.4003055 6.343197757405437e-16
0.152 1.7067357382966056e-05 1.4826937303700415e-08 0.40080550000000004 6.30633406322209e-16
0.1525 1.6959340270166056e-05 1.4894286480548366e-08 0.4013055 6.266422084901334e-16
0.153 1.6843035283541057e-05 1.4964336944674434e-08 0.40180550000000004 6.223447763662368e-16
0.1535 1.6718403373091058e-05 1.503730756589053e-08 0.4023055 6.177396670654865e-16
0.154 1.6585411019141056e-05 1.5113347924934825e-08 0.40280550000000004 6.128256420465926e-16
0.1545 1.6444025598041055e-05 1.5192717163127658e-08 0.4033055 6.076014958761033e-16
0.155 1.6294213012166056e-05 1.527555788123903e-08 0.40380550000000004 6.02065968657661e-16
0.1555 1.6135944139666056e-05 1.5362000220586327e-08 0.4043055 5.962179843482059e-16
0.156 1.5969188427666054e-05 1.5452183403244666e-08 0.40480550000000004 5.900564140287607e-16
0.1565 1.5793915719666056e-05 1.55462505917073e-08 0.4053055 5.835801434262787e-16
0.157 1.5610099270666057e-05 1.564430287821189e-08 0.40580550000000004 5.767881843215484e-16
0.1575 1.5417712177166058e-05 1.5746417475253535e-08 0.4063055 5.696795426388342e-16
0.158 1.5216727450916058e-05 1.585267894487278e-08 0.40680550000000004 5.622532211709147e-16
0.1585 1.5007121332916057e-05 1.5963167506331867e-08 0.4073055 5.545083420303255e-16
0.159 1.4788871350166057e-05 1.607795669700276e-08 0.40780550000000004 5.464440748468914e-16
0.1595 1.4561954659166057e-05 1.619705253239723e-08 0.4083055 5.380595755605803e-16
0.16 1.4326348037916056e-05 1.6320557659630936e-08 0.40880550000000004 5.293539861259063e-16
0.1605 1.4082030517916056e-05 1.6448786502936045e-08 0.4093055 5.203265317634888e-16
0.161 1.3828983088166056e-05 1.6582025294103267e-08 0.40980550000000004 5.109765100229475e-16
0.1615 1.3567185254666056e-05 1.6720306936300276e-08 0.4103055 5.013031636575251e-16
0.162 1.3296616391166055e-05 1.6863643635556895e-08 0.41080550000000005 4.913057305338694e-16
0.1625 1.3017257111166055e-05 1.7012016014766923e-08 0.4113055 4.809834943269948e-16
0.163 1.2729090173666055e-05 1.7165415635177472e-08 0.41180550000000005 4.703358179874558e-16
0.1635 1.2432099935666054e-05 1.7323942058116732e-08 0.4123055 4.593621235113965e-16
0.164 1.2126270896666055e-05 1.7487596753897748e-08 0.41280550000000005 4.480618381602909e-16
0.1645 1.1811587860666054e-05 1.7656358732723622e-08 0.4133055 4.3643440044679013e-16
0.165 1.1488036840916054e-05 1.7830231725486815e-08 0.41380550000000005 4.2447929356494736e-16
0.1655 1.1155604740916054e-05 1.80092243922453e-08 0.4143055 4.1219603360326886e-16
0.166 1.0814279692416055e-05 1.8193360127789732e-08 0.41480550000000005 3.9958418203370616e-16
0.1665 1.0464049489416054e-05 1.8382695479646934e-08 0.4153055 3.866432878484562e-16
0.167 1.0104901996416054e-05 1.857719448064648e-08 0.41580550000000005 3.733729026446683e-16
0.1675 9.736826564916053e-06 1.877683574765634e-08 0.4163055 3.597726329636673e-16
0.168 9.359813628666053e-06 1.8981702280122837e-08 0.41680550000000005 3.4584212533556977e-16
0.1685 8.973854040666053e-06 1.919173744646828e-08 0.4173055 3.31581041781646e-16
0.169 8.578938821416053e-06 1.940695904286311e-08 0.41780550000000005 3.1698905051223783e-16
0.1695 8.175060001916053e-06 1.9627403968475387e-08 0.4183055 3.0206585707533946e-16
0.17 7.762209699416053e-06 1.9853053477876642e-08 0.41880550000000005 2.8681117020585513e-16
0.1705 7.340381134416053e-06 2.008395313889267e-08 0.4193055 2.7122473940342417e-16
0.171 6.909568213416052e-06 2.0320050251970377e-08 0.41980550000000005 2.5530633951516704e-16
0.1715 6.469763993916051e-06 2.0561351368933565e-08 0.4203055 2.390557140179253e-16
0.172 6.020963328666076e-06 2.0807884420998932e-08 0.4208055 2.224726727224556e-16
0.1725 5.563162796666075e-06 2.10596270069814e-08 0.4213055 2.0555708922389834e-16
0.173 5.096358476666074e-06 2.1316632943744956e-08 0.4218055 1.8830881863331886e-16
0.1735 4.620546802166074e-06 2.1578866006518356e-08 0.4223055 1.707277291696808e-16
0.174 4.1357251686660736e-06 2.184629552433268e-08 0.4228055 1.5281372459754073e-16
0.1745 3.641890461666073e-06 2.2118966049756333e-08 0.4233055 1.3456668983711794e-16
0.175 3.1390400936660724e-06 2.23969249274419e-08 0.4238055 1.1598652928111352e-16
0.1755 2.627172531166072e-06 2.2680096616579134e-08 0.4243055 9.707318626719206e-17
0.176 2.1062866884160715e-06 2.2968454178699914e-08 0.4248055 7.782662067723776e-17
0.1765 1.576381576416071e-06 2.3262110343015318e-08 0.4253055 5.82467959680163e-17
0.177 1.0374566529160705e-06 2.3561047070819925e-08 0.4258055 3.833369210356333e-17
0.1775 4.8951164641607e-07 2.3865196817848088e-08 0.4263055 1.8087299052040537e-17
0.178 -6.745397733393047e-08 2.417450646284011e-08 0.4268055 -2.4924029269190263e-18
0.1785 -6.334387083339309e-07 2.4488984924588912e-08 0.4273055 -2.340535803929744e-17
0.179 -1.2084408475839316e-06 2.4808713611891858e-08 0.4278055 -4.4651503507587145e-17
0.1795 -1.7924586880839321e-06 2.513368465548115e-08 0.4283055 -6.62307762586831e-17
0.18 -2.3854897110839324e-06 2.5463848698684963e-08 0.4288055 -8.814308322557697e-17
0.1805 -2.9875310310839327e-06 2.5799241289213317e-08 0.4293055 -1.1038831778996497e-16
0.181 -3.598579756833933e-06 2.613985429306861e-08 0.4298055 -1.329663731210827e-16
0.1815 -4.218633176333934e-06 2.6485636689929924e-08 0.4303055 -1.5587714901139596e-16
0.182 -4.847687673833934e-06 2.683670222266083e-08 0.4308055 -1.7912051186009666e-16
0.1825 -5.485739360833935e-06 2.7193039064198404e-08 0.4313055 -2.0269631798835124e-16
0.183 -6.132783529583935e-06 2.7554561371883357e-08 0.4318055 -2.266043934463002e-16
0.1835 -6.788814922583936e-06 2.792123205415338e-08 0.4323055 -2.5084454397099713e-16
0.184 -7.4538284645839365e-06 2.8293042880992302e-08 0.4328055 -2.7541658203357477e-16
0.1845 -8.127819452583936e-06 2.867001163880738e-08 0.4333055 -3.0032033385968466e-16
0.185 -8.810783010333936e-06 2.905224248699831e-08 0.4338055 -3.2555561927344615e-16
0.1855 -9.502715107833937e-06 2.9439729586985207e-08 0.4343055 -3.511222893676458e-16
0.186 -1.0203612296083937e-05 2.983231128009825e-08 0.4348055 -3.770202167028348e-16
0.1865 -1.0913469764083937e-05 3.023002758129444e-08 0.4353055 -4.0324922351409907e-16
0.187 -1.1632281700833937e-05 3.0632912399611515e-08 0.4358055 -4.298090950868439e-16
0.1875 -1.2360041662333938e-05 3.10409084600962e-08 0.4363055 -4.566995933173266e-16
0.188 -1.3096740224833938e-05 3.145413024627148e-08 0.4368055 -4.839203700009934e-16
0.1885 -1.3842367400833939e-05 3.1872525110485185e-08 0.4373055 -5.114710561029078e-16
0.189 -1.459691697258394e-05 3.2295961722875855e-08 0.4378055 -5.393514218791925e-16
0.1895 -1.536038114958394e-05 3.272458782697761e-08 0.4383055 -5.675611794733597e-16
0.19 -1.613274970283394e-05 3.315834007063105e-08 0.4388055 -5.960999509271251e-16
0.1905 -1.691401364783394e-05 3.359713777320557e-08 0.4393055 -6.249674042660821e-16
0.191 -1.770416440433394e-05 3.404109881330029e-08 0.4398055 -6.541632224527327e-16
0.1915 -1.850319218083394e-05 3.44901573019229e-08 0.4403055 -6.836870436942779e-16
0.192 -1.931108663583394e-05 3.494436182703465e-08 0.4408055 -7.135384858755943e-16
0.1925 -2.012783668383394e-05 3.540369828715808e-08 0.4413055 -7.437171393909961e-16
0.193 -2.095343337883394e-05 3.58679694044306e-08 0.4418055 -7.742226736886394e-16
0.1935 -2.178786617683394e-05 3.633735497153487e-08 0.4423055 -8.050546991710907e-16
0.194 -2.263112447083394e-05 3.681184262118518e-08 0.4428055 -8.362128239130863e-16
0.1945 -2.348319943683394e-05 3.729128799625737e-08 0.4433055 -8.676967218706432e-16
0.195 -2.434407812358394e-05 3.7775814548635417e-08 0.4438055 -8.99505914499209e-16
0.1955 -2.521374838608394e-05 3.826535295245644e-08 0.4443055 -9.316399530449113e-16
0.196 -2.6092200559333942e-05 3.875995396298287e-08 0.4448055 -9.640984803890854e-16
0.1965 -2.6979422783333943e-05 3.925960440992245e-08 0.4453055 -9.968810583085179e-16
0.197 -2.7875400984083943e-05 3.9764235620351515e-08 0.4458055 -1.029987166773402e-15
0.1975 -2.8780122006583942e-05 4.027389417911071e-08 0.4463055 -1.063416319710688e-15
0.198 -2.9693574615333944e-05 4.078857199035882e-08 0.4468055 -1.0971681019722374e-15
0.1985 -3.0615745656333944e-05 4.1308155700364946e-08 0.4473055 -1.1312420275219503e-15
0.199 -3.154662301858395e-05 4.183269337122416e-08 0.4478055 -1.1656376488622432e-15
0.1995 -3.2486194752583947e-05 4.23622073156641e-08 0.4483055 -1.2003545244629059e-15
0.2 -3.343444448683395e-05 4.289668738351477e-08 0.4488055 -1.2353920494022404e-15
0.2005 -3.439135868683395e-05 4.343611938619434e-08 0.4493055 -1.2707497235847926e-15
0.201 -3.535692448158395e-05 4.39804292400585e-08 0.4498055 -1.306427071431222e-15
0.2015 -3.633112565358395e-05 4.452966545895565e-08 0.4503055 -1.342423493710081e-15
0.202 -3.731394935908395e-05 4.5083818818349656e-08 0.4508055 -1.3787385158489077e-15
0.2025 -3.830538343808395e-05 4.564281181725786e-08 0.4513055 -1.4153716885395846e-15
0.203 -3.9305412880583954e-05 4.6206697869352925e-08 0.4518055 -1.4523224571674035e-15
0.2035 -4.0314023049583896e-05 4.6775462062718775e-08 0.4523055 -1.4895902808998855e-15
0.204 -4.13311993828339e-05 4.7349028339821186e-08 0.45280549999999997 -1.5271746216665464e-15
0.2045 -4.23569263768339e-05 4.792744777914095e-08 0.45330550000000003 -1.5650749066180089e-15
0.205 -4.33911874785839e-05 4.8510638861954935e-08 0.4538055 -1.6032905241262077e-15
0.2055 -4.44339669235839e-05 4.9098610436818064e-08 0.45430550000000003 -1.6418208916979008e-15
0.206 -4.5485250671583895e-05 4.9691574132625457e-08 0.4548055 -1.6806654905503332e-15
0.2065 -4.65450237485839e-05 5.0289400290483315e-08 0.45530550000000003 -1.7198237673989859e-15
0.207 -4.76132675563339e-05 5.089184690113377e-08 0.4558055 -1.7592950350444587e-15
0.2075 -4.86899652223339e-05 5.149921272105893e-08 0.45630550000000003 -1.7990786700532634e-15
0.208 -4.97751014123339e-05 5.21114734103392e-08 0.4568055 -1.8391741058297585e-15
0.2085 -5.08686603723339e-05 5.2728299147175264e-08 0.45730550000000003 -1.8795807602686733e-15
0.209 -5.1970626553083896e-05 5.334980976955558e-08 0.4578055 -1.9202980588301848e-15
0.2095 -5.3080982420583896e-05 5.3976159465134545e-08 0.45830550000000003 -1.9613253536385913e-15
0.21 -5.41997115825839e-05 5.460726380354931e-08 0.4588055 -2.002662039005488e-15
0.2105 -5.5326795232583904e-05 5.524301245424935e-08 0.45930550000000003 -2.044307420036705e-15
0.211 -5.6462214550583906e-05 5.5883390183283156e-08 0.4598055 -2.0862608013392495e-15
0.2115 -5.760595387108391e-05 5.652848107928657e-08 0.46030550000000003 -2.128521604077899e-15
0.212 -5.875799468833391e-05 5.717828144956723e-08 0.4608055 -2.1710891444710996e-15
0.2125 -5.991832093233391e-05 5.7832773599329256e-08 0.46130550000000003 -2.2139628287374807e-15
0.213 -6.10869158073339e-05 5.8491882179719256e-08 0.4618055 -2.2571420362794423e-15
0.2135 -6.22637608293339e-05 5.915566708406776e-08 0.46230550000000004 -2.3006260841190857e-15
0.214 -6.344883794808389e-05 5.982415723130344e-08 0.4628055 -2.344414305305437e-15
0.2145 -6.46421286980839e-05 6.049706988036237e-08 0.46330550000000004 -2.3885060175441657e-15
0.215 -6.58436158063339e-05 6.117447146976384e-08 0.4638055 -2.432900582603437e-15
0.2155 -6.70532799813339e-05 6.185653650680587e-08 0.46430550000000004 -2.477597287668485e-15
0.216 -6.827109935833391e-05 6.254317072647762e-08 0.4648055 -2.522595324843777e-15
0.2165 -6.949705401433391e-05 6.32343973651814e-08 0.46530550000000004 -2.5678939579808242e-15
0.217 -7.073112717983392e-05 6.39301957698253e-08 0.4658055 -2.6134925674519557e-15
0.2175 -7.197330103933392e-05 6.463043676064809e-08 0.46630550000000004 -2.6593904949801336e-15
0.218 -7.322355922558392e-05 6.533518654007499e-08 0.4668055 -2.705587135800696e-15
0.2185 -7.448188094958392e-05 6.604449453146439e-08 0.46730550000000004 -2.7520817217667313e-15
0.219 -7.574824686208392e-05 6.675834800702327e-08 0.4678055 -2.798873537929628e-15
0.2195 -7.702263896008392e-05 6.747673456626732e-08 0.46830550000000004 -2.8459619190842846e-15
0.22 -7.830503489483392e-05 6.819955106493666e-08 0.4688055 -2.8933460394515234e-15
0.2205 -7.959541618483392e-05 6.892687066927207e-08 0.46930550000000004 -2.94102521614582e-15
0.221 -8.089376307208393e-05 6.9658633667195e-08 0.4698055 -2.9889987191153825e-15
0.2215 -8.220005440258392e-05 7.039473123081312e-08 0.47030550000000004 -3.0372657667266644e-15
0.222 -8.351426872383393e-05 7.113527932744884e-08 0.4708055 -3.08582556631664e-15
0.2225 -8.483638583883393e-05 7.188026248162527e-08 0.47130550000000004 -3.1346773716126068e-15
0.223 -8.616638682008393e-05 7.26295043193881e-08 0.4718055 -3.1838204832494834e-15
0.2235 -8.750425168208393e-05 7.338307912468273e-08 0.47230550000000004 -3.2332541627694247e-15
0.224 -8.884995814508393e-05 7.414103325025827e-08 0.4728055 -3.282977586942782e-15
0.2245 -9.020348688108393e-05 7.490318484182034e-08 0.47330550000000005 -3.3329900416061257e-15
0.225 -9.156481761408393e-05 7.566960855125175e-08 0.4738055 -3.3832907775677293e-15
0.2255 -9.293392787658393e-05 7.644035310576104e-08 0.47430550000000005 -3.4338789646606406e-15
0.226 -9.431079795358393e-05 7.721530686872255e-08 0.4748055 -3.484753874421904e-15
0.2265 -9.569540808458393e-05 7.799455002809731e-08 0.47530550000000005 -3.5359147767073536e-15
0.227 -9.708773721983393e-05 7.877806609382917e-08 0.4758055 -3.587360893735446e-15
0.2275 -9.848776289783393e-05 7.956574192280753e-08 0.47630550000000005 -3.63909139556093e-15
0.228 -9.989546464783393e-05 8.035776413803197e-08 0.4768055 -3.6911055257961265e-15
0.2285 -0.00010131081796783393 8.115417419292922e-08 0.47730550000000005 -3.743402379099958e-15
0.229 -0.00010273380228908393 8.195475425977173e-08 0.4778055 -3.79598119546368e-15
0.2295 -0.00010416439734908393 8.275942710065154e-08 0.47830550000000005 -3.848841226194386e-15
0.23 -0.00010560258273758393 8.356827726223463e-08 0.4788055 -3.901981717139855e-15
0.2305 -0.00010704833674758393 8.438128781845877e-08 0.47930550000000005 -3.955401866233366e-15
0.231 -0.00010850163890183393 8.519837332322024e-08 0.4798055 -4.009100916847071e-15
0.2315 -0.00010996246904183393 8.601951657067156e-08 0.48030550000000005 -4.063078124130829e-15
0.232 -0.00011143080200833393 8.684476792070821e-08 0.4808055 -4.117332558458387e-15
0.2325 -0.00011290661560433393 8.767410958833456e-08 0.48130550000000005 -4.17186339965768e-15
0.233 -0.00011438988632183392 8.850741916021739e-08 0.4818055 -4.226669779115615e-15
0.2335 -0.00011588059131333393 8.934492458578212e-08 0.48230550000000005 -4.281750852624359e-15
0.234 -0.00011737870641508393 9.018654111964411e-08 0.4828055 -4.3371057273410654e-15
0.2345 -0.00011888420964808384 9.10319920113163e-08 0.4833055 -4.392733591148699e-15
0.235 -0.00012039707690083384 9.188142273474854e-08 0.4838055 -4.4486335531350366e-15
0.2355 -0.00012191729131333384 9.273503033332642e-08 0.4843055 -4.5048049903284604e-15
0.236 -0.00012344483074183384 9.359246652648228e-08 0.4848055 -4.5612470845244765e-15
0.2365 -0.00012497966606383383 9.445376598463255e-08 0.4853055 -4.617958759656007e-15
0.237 -0.00012652177909508382 9.531912263437818e-08 0.4858055 -4.6749393438208205e-15
0.2375 -0.00012807114656858382 9.61884547007027e-08 0.4863055 -4.7321879773106955e-15
0.238 -0.00012962774199358381 9.706185683025307e-08 0.4868055 -4.789703681300877e-15
0.2385 -0.00013119154229458382 9.793922338657752e-08 0.4873055 -4.847485603159007e-15
0.239 -0.00013276252581508383 9.88204107630702e-08 0.4878055 -4.905532942684326e-15
0.2395 -0.00013434067053908383 9.97053826688961e-08 0.4883055 -4.96384488639266e-15
0.24 -0.00013592595133583382 1.0059411561433778e-07 0.4888055 -5.022420505710821e-15
0.2405 -0.00013751834545583383 1.0148669135468652e-07 0.4893055 -5.0812589600520485e-15
0.241 -0.00013911782966683384 1.0238321064807362e-07 0.4898055 -5.140359390992122e-15
0.2415 -0.00014072438145683384 1.0328343097621579e-07 0.4903055 -5.199720966719827e-15
0.242 -0.00014233797602333385 1.0418743323149293e-07 0.4908055 -5.259342770790708e-15
0.2425 -0.00014395859121733384 1.0509531808717961e-07 0.4913055 -5.3192239848062855e-15
0.243 -0.00014558620526358384 1.0600706800841787e-07 0.4918055 -5.379363804178025e-15
0.2435 -0.00014722079178408384 1.0692230940775633e-07 0.4923055 -5.439761254247249e-15
0.244 -0.00014886232755408386 1.0784127696226401e-07 0.4928055 -5.500415476866859e-15
0.2445 -0.00015051078972408386 1.0876417367478353e-07 0.4933055 -5.5613256277551235e-15
0.245 -0.00015216615558033387 1.0969063964934717e-07 0.4938055 -5.622490867646233e-15
0.2455 -0.00015382839740283387 1.1062077254018735e-07 0.4943055 -5.6839101722950374e-15
0.246 -0.00015549748905483387 1.1155462640498987e-07 0.4948055 -5.745582575956969e-15
0.2465 -0.00015717340808883386 1.1249205111301984e-07 0.4953055 -5.807507249204068e-15
0.247 -0.00015885613195783387 1.1343315683623183e-07 0.4958055 -5.8696833589318844e-15
0.2475 -0.00016054563826333387 1.14377924511424e-07 0.4963055 -5.932110077522994e-15
0.248 -0.00016224190302583386 1.1532620557656713e-07 0.4968055 -5.994786518942527e-15
0.2485 -0.00016394489782183385 1.1627797296012813e-07 0.4973055 -6.057711632951233e-15
0.249 -0.00016565460055958386 1.1723334194188737e-07 0.4978055 -6.1208846032660034e-15
0.2495 -0.00016737099665258386 1.1819229927209732e-07 0.4983055 -6.18430489092032e-15
0.25 -0.00016909407596283387 1.1915470405502765e-07 0.4988055 -6.247972121318318e-15
0.2505 -0.00017082383133783387 1.2012068540863198e-07 0.4993055 -6.311886030177408e-15
0.251 -0.0001725602502438339 1.2109023788445075e-07 0.4998055 -6.376046154379528e-15
0.2515 -0.0001743033294073339 1.2206341510436777e-07 0.5003055000000001 -6.440452372969898e-15
0.252 -0.0001760530664648339 1.230400954772842e-07 0.5008055 -6.505104598617947e-15
0.2525 -0.0001778094525368339 1.2402031378906912e-07 0.5013055 -6.570002503228986e-15
0.253 -0.0001795724812668339 1.2500392675141198e-07 0.5018055 -6.635145851932369e-15
0.2535 -0.0001813421441618339 1.2599107289708574e-07 0.5023055000000001 -6.700534330914458e-15
0.254 -0.0001831184345055839 1.26981746035068e-07 0.5028055 -6.7661676920119594e-15
0.2545 -0.0001849013452145839 1.2797579715678613e-07 0.5033055 -6.832045673491809e-15
0.255 -0.0001866908685815839 1.2897347004493085e-07 0.5038055 -6.898167990573581e-15
0.2555 -0.0001884870031565839 1.2997465846712724e-07 0.5043055000000001 -6.964534589680237e-15
0.256 -0.0001902897422993339 1.3097927123596575e-07 0.5048055 -7.031145225456661e-15
0.2565 -0.00019209907426733392 1.319874020979216e-07 0.5053055 -7.097999464021227e-15
0.257 -0.00019391499384758393 1.3299895935130707e-07 0.5058055 -7.165097112755248e-15
0.2575 -0.00019573749444158392 1.3401385827130932e-07 0.5063055000000001 -7.232437927846256e-15
0.258 -0.0001975665703728339 1.350322514795226e-07 0.5068055 -7.300021699549389e-15
0.2585 -0.00019940221921683392 1.3605427961730087e-07 0.5073055 -7.367848338280145e-15
0.259 -0.00020124442941908392 1.3707969246595582e-07 0.5078055 -7.43591741710344e-15
0.2595 -0.00020309319032608392 1.3810843221518386e-07 0.5083055000000001 -7.504228542375846e-15
0.26 -0.00020494850153533392 1.3914051857528102e-07 0.5088055 -7.572781699225121e-15
0.2605 -0.00020681035854533392 1.4017605050153604e-07 0.5093055 -7.641576721322276e-15
0.261 -0.00020867875389683391 1.4121521705852143e-07 0.5098055 -7.710613333050405e-15
0.2615 -0.0002105536802828339 1.4225768388308623e-07 0.5103055000000001 -7.779891264418188e-15
0.262 -0.0002124351309428339 1.4330371612219387e-07 0.5108055 -7.849410265627312e-15
0.2625 -0.00021432309953683392 1.4435333422228857e-07 0.5113055 -7.9191701024168e-15
0.263 -0.00021621758119933393 1.4540613045524982e-07 0.5118055 -7.989170595007981e-15
0.2635 -0.00021811856518733395 1.464622845796331e-07 0.5123055000000001 -8.059411346450433e-15
0.264 -0.00022002604590333396 1.475219816312379e-07 0.5128055 -8.12989214991832e-15
0.2645 -0.00022194001937133397 1.4858524637493143e-07 0.5133055 -8.20061285849971e-15
0.265 -0.00022386047610833398 1.4965193076948063e-07 0.5138055 -8.271573121800782e-15
0.2655 -0.00022578741194833398 1.5072189117614576e-07 0.5143055000000001 -8.342772785889162e-15
0.266 -0.000227720818525334 1.5179531785206223e-07 0.5148055 -8.414211541643826e-15
0.2665 -0.00022966068949333398 1.5287223304297098e-07 0.5153055 -8.485889154582099e-15
0.267 -0.000231607020675584 1.5395240752936046e-07 0.5158055 -8.5578054703744e-15
0.2675 -0.000233559807945584 1.550360186155712e-07 0.5163055000000001 -8.629960336547873e-15
0.268 -0.000235519045088084 1.5612315822519805e-07 0.5168055 -8.702353523451015e-15
0.2685 -0.00023748472512408398 1.5721337494214943e-07 0.5173055 -8.774984773212e-15
0.269 -0.00023945683842633398 1.5830655574198598e-07 0.5178055 -8.847853730107021e-15
0.2695 -0.00024143537754233398 1.5940292220528815e-07 0.5183055000000001 -8.920960118768579e-15
0.27 -0.000243420338558834 1.6050276173552646e-07 0.5188055 -8.994303794603334e-15
0.2705 -0.000245411718023834 1.6160619519959724e-07 0.5193055 -9.067884630060992e-15
0.271 -0.00024740951051608397 1.6271328184411102e-07 0.5198055 -9.141702424828091e-15
0.2715 -0.00024941370863108397 1.6382372385663203e-07 0.5203055000000001 -9.215756905310726e-15
0.272 -0.000251424306903834 1.6493725662944836e-07 0.5208055 -9.290047869578889e-15
0.2725 -0.000253441300191834 1.660542952324496e-07 0.5213055 -9.364575127618844e-15
0.273 -0.000255464682451834 1.671749579393729e-07 0.5218055 -9.439338456134439e-15
0.2735 -0.00025749444687033396 1.682988513909563e-07 0.5223055000000001 -9.514337603369019e-15
0.274 -0.000259530581482584 1.694256655028152e-07 0.5228055 -9.589572127228894e-15
0.2745 -0.00026157308105458397 1.7055590213863163e-07 0.5233055 -9.665041834319433e-15
0.275 -0.000263621946995834 1.7168960363626472e-07 0.5238055 -9.740746776721214e-15
0.2755 -0.00026567716815833396 1.7282664645518024e-07 0.5243055000000001 -9.816686542519192e-15
0.276 -0.00026773874099483396 1.7396722217025153e-07 0.5248055 -9.892861000643618e-15
0.2765 -0.00026980666409483396 1.7511101281740016e-07 0.5253055 -9.969270098976962e-15
0.277 -0.00027188092631108394 1.7625784501166606e-07 0.5258055 -1.0045913425631897e-14
0.2775 -0.00027396152164758394 1.7740773920623077e-07 0.5263055000000001 -1.0122790759058138e-14
0.278 -0.00027604844027883394 1.785612710335833e-07 0.5268055 -1.0199901736206596e-14
0.2785 -0.0002781416765848339 1.7971846326190656e-07 0.5273055 -1.0277246149420066e-14
0.279 -0.00028024123168858393 1.8087878975630528e-07 0.5278055 -1.035482404019304e-14
0.2795 -0.0002823470941145839 1.820424680613376e-07 0.5283055000000001 -1.0432634984509454e-14
0.28 -0.00028445925828558393 1.832095213848081e-07 0.5288055 -1.0510678776291704e-14
0.2805 -0.00028657772890558394 1.84379776354731e-07 0.5293055 -1.0588955589351089e-14
0.281 -0.00028870249522783395 1.8555292504056574e-07 0.5298055 -1.0667465026598623e-14
0.2815 -0.00029083354668083374 1.8672898474137647e-07 0.5303055 -1.0746206697420753e-14
0.282 -0.0002929708783595837 1.879087784848236e-07 0.5308055 -1.0825180420579308e-14
0.2825 -0.00029511448119658374 1.8909219053366997e-07 0.5313055 -1.090438586103305e-14
0.283 -0.00029726435196158373 1.9027834687298706e-07 0.5318054999999999 -1.0983822899425274e-14
0.2835 -0.00029942048594558374 1.914675920091203e-07 0.5323055 -1.1063491361759933e-14
0.284 -0.00030158287581683377 1.926603393130024e-07 0.5328055 -1.1143390977131207e-14
0.2845 -0.0003037515167148338 1.938559979877141e-07 0.5333055 -1.122352156594517e-14
0.285 -0.00030592640811758377 1.9505484500445972e-07 0.5338054999999999 -1.1303883108914087e-14
0.2855 -0.00030810754518008376 1.9625750110749682e-07 0.5343055 -1.138447542701676e-14
0.286 -0.00031029491898983374 1.9746330957297653e-07 0.5348055 -1.1465298190939155e-14
0.2865 -0.0003124885249758337 1.9867208699998988e-07 0.5353055 -1.1546351231784284e-14
0.287 -0.00031468835319858375 1.9988448930917745e-07 0.5358054999999999 -1.1627634182290795e-14
0.2875 -0.00031689439448358373 2.0109968786655269e-07 0.5363055 -1.1709146703463841e-14
0.288 -0.0003191066476148337 2.0231778939496665e-07 0.5368055 -1.1790888750372611e-14
0.2885 -0.0003213251107508337 2.035396680668419e-07 0.5373055 -1.1872860254974268e-14
0.289 -0.0003235497809878337 2.0476482769941485e-07 0.5378054999999999 -1.1955061109976178e-14
0.2895 -0.0003257806492953337 2.059931521852249e-07 0.5383055 -1.2037490981704245e-14
0.29 -0.00032801770756683374 2.0722442646355306e-07 0.5388055 -1.2120149570625887e-14
0.2905 -0.00033026095138183375 2.084588916935214e-07 0.5393055 -1.2203036713405036e-14
0.291 -0.00033251037349558374 2.0969699997910878e-07 0.5398054999999999 -1.2286152142350495e-14
0.2915 -0.00033476597313208376 2.1093822698017735e-07 0.5403055 -1.2369495828789311e-14
0.292 -0.00033702774291158376 2.121821400065618e-07 0.5408055 -1.2453067500042078e-14
0.2925 -0.00033929567289358377 2.1342944436083407e-07 0.5413055 -1.2536866788810494e-14
0.293 -0.0003415697616748338 2.1468001362359988e-07 0.5418054999999999 -1.262089364324492e-14
0.2935 -0.0003438500066328338 2.1593362383530825e-07 0.5423055 -1.2705147966444818e-14
0.294 -0.0003461364052385838 2.1719066147558072e-07 0.5428055 -1.2789629664964447e-14
0.2945 -0.0003484289460905838 2.1845067205812798e-07 0.5433055 -1.2874338317522019e-14
0.295 -0.00035072762313808384 2.1971392452601214e-07 0.5438054999999999 -1.2959273700544255e-14
0.2955 -0.0003530324351280838 2.2098029094604065e-07 0.5443055 -1.3044435767733204e-14
0.296 -0.0003553433741138338 2.222500282050558e-07 0.5448055 -1.3129824225458992e-14
0.2965 -0.0003576604348818338 2.235233062325403e-07 0.5453055 -1.3215438881084457e-14
0.297 -0.0003599836128953338 2.2479942033452673e-07 0.5458054999999999 -1.3301279566978137e-14
0.2975 -0.0003623129029628338 2.260783900425077e-07 0.5463055 -1.3387346091315762e-14
0.298 -0.0003646483028040838 2.2736034513807487e-07 0.5468055 -1.3473638369842825e-14
0.2985 -0.0003669898094940838 2.2864579778246595e-07 0.5473055 -1.356015629448151e-14
0.299 -0.00036933740931008384 2.299346468214976e-07 0.5478055 -1.3646899358180584e-14
0.2995 -0.0003716910954500838 2.3122613060434846e-07 0.5483055 -1.3733867309608318e-14
0.3 -0.0003740508707753338 2.3252063007068707e-07 0.5488055000000001 -1.3821060254486985e-14
0.3005 -0.0003764167295753338 2.338184369456498e-07 0.5493055 -1.3908477981815439e-14
0.301 -0.0003787886644223338 2.351192044001731e-07 0.5498055 -1.3996120217140682e-14
0.3015 -0.0003811666732338338 2.3642320741327424e-07 0.5503055 -1.408398688351501e-14
0.302 -0.0003835507510173338 2.3773047300116596e-07 0.5508055000000001 -1.4172077796467136e-14
0.3025 -0.0003859408898513338 2.390407791861399e-07 0.5513055 -1.426039266330017e-14
0.303 -0.00038833708461383384 2.403541533493998e-07 0.5518055 -1.4348931294757843e-14
0.3035 -0.00039073933315283385 2.4167087774898245e-07 0.5523055 -1.443769361132444e-14
0.304 -0.00039314763053983383 2.429907872017575e-07 0.5528055000000001 -1.4526679430893466e-14
0.3045 -0.00039556196905183384 2.4431362816938105e-07 0.5533055 -1.4615888468102533e-14
0.305 -0.00039798234667933385 2.4563985483549696e-07 0.5538055 -1.4705320648701257e-14
0.3055 -0.00040040875831933386 2.46969306754759e-07 0.5543055 -1.479497578413542e-14
0.306 -0.0004028411960608339 2.4830172609225013e-07 0.5548055000000001 -1.4884853582096094e-14
0.3065 -0.00040527965498083387 2.496373053575906e-07 0.5553055 -1.4974953860680004e-14
0.307 -0.00040772412458233386 2.509757362255984e-07 0.5558055 -1.5065276232026346e-14
0.3075 -0.00041017459489833385 2.523170233233421e-07 0.5563055 -1.515582032785766e-14
0.308 -0.00041263105634208383 2.536614817520148e-07 0.5568055000000001 -1.5246585793946588e-14
0.3085 -0.00041509350402208384 2.550091049285937e-07 0.5573055 -1.533757244955377e-14
0.309 -0.00041756194132083383 2.5636015311462365e-07 0.5578055 -1.54287804196615e-14
0.3095 -0.00042003636094533383 2.5771400565486115e-07 0.5583055 -1.5520209434795755e-14
0.31 -0.00042251675522633384 2.590703775690023e-07 0.5588055000000001 -1.56118592115802e-14
0.3105 -0.00042500312185133384 2.604298497457174e-07 0.5593055 -1.570372966456869e-14
0.311 -0.00042749544775358384 2.6179267970030767e-07 0.5598055 -1.5795820310948996e-14
0.3115 -0.0004299937283250838 2.631588542395649e-07 0.5603055 -1.588813098045698e-14
0.312 -0.00043249796716008385 2.6452808687028e-07 0.5608055000000001 -1.5980661805899035e-14
0.3125 -0.00043500815442408384 2.659003565294845e-07 0.5613055 -1.6073412423893526e-14
0.313 -0.00043752430067408384 2.6727576373039437e-07 0.5618055 -1.6166383224518232e-14
0.3135 -0.00044004641586208385 2.6865400414194825e-07 0.5623055 -1.625957457549638e-14
0.314 -0.00044257448503483385 2.700349338449117e-07 0.5628055000000001 -1.6352985924310147e-14
0.3145 -0.0004451085041278339 2.714188181159606e-07 0.5633055 -1.6446617120777566e-14
0.315 -0.0004476484735880839 2.72805634109791e-07 0.5638055 -1.6540468181415137e-14
0.3155 -0.0004501943854880839 2.741956484117425e-07 0.5643055 -1.663453881330427e-14
0.316 -0.0004527462250503339 2.75588826600578e-07 0.5648055000000001 -1.6728828470421053e-14
0.3165 -0.00045530399588433393 2.769848574316322e-07 0.5653055 -1.6823337286135366e-14
0.317 -0.0004578676984233339 2.7838371966460203e-07 0.5658055 -1.6918065276455648e-14
0.3175 -0.0004604373237228339 2.7978628332920905e-07 0.5663055 -1.701301211088549e-14
0.318 -0.0004630128622915839 2.8119251726341943e-07 0.5668055000000001 -1.7108177438726232e-14
0.3185 -0.0004655943137875839 2.826014979829357e-07 0.5673055 -1.7203561247341078e-14
0.319 -0.0004681816786358339 2.840132057619862e-07 0.5678055 -1.729916355243365e-14
0.3195 -0.0004707749455923339 2.8542790563903104e-07 0.5683055 -1.739498393854173e-14
0.32 -0.0004733741102020839 2.8684557424329575e-07 0.5688055000000001 -1.7491022241054494e-14
0.3205 -0.0004759791646020839 2.882658907748497e-07 0.5693055 -1.7587278169436605e-14
0.321 -0.00047859010679483386 2.8968939749895114e-07 0.5698055 -1.768375164988107e-14
0.3215 -0.00048120693570983386 2.911163703065255e-07 0.5703055 -1.7780442642833264e-14
0.322 -0.0004838296394748339 2.925462158049188e-07 0.5708055000000001 -1.787735070961733e-14
0.3225 -0.0004864582201428339 2.9397861755207877e-07 0.5713055 -1.7974475926090972e-14
0.323 -0.000489092668785334 2.954139587603898e-07 0.5718055 -1.807181796234896e-14
0.3235 -0.000491732974629834 2.968525059935871e-07 0.5723055 -1.816937642035086e-14
0.324 -0.0004943791449440841 2.9829438491603905e-07 0.5728055000000001 -1.8267151568637714e-14
0.3245 -0.0004970311719380841 2.9973926684144665e-07 0.5733055 -1.8365143119371504e-14
0.325 -0.0004996890573330841 3.0118688636313715e-07 0.5738055 -1.8463351136151877e-14
0.3255 -0.0005023527989330841 3.0263778156560923e-07 0.5743055 -1.8561775537837326e-14
0.326 -0.0005050223889733342 3.04091451617555e-07 0.5748055000000001 -1.8660416037522822e-14
0.3265 -0.0005076978183243342 3.05547869864302e-07 0.5753055 -1.8759272297876253e-14
0.327 -0.0005103790812180842 3.070075036917909e-07 0.5758055 -1.885834410577186e-14
0.3275 -0.0005130661782120842 3.0847035175889436e-07 0.5763055 -1.8957631481809094e-14
0.328 -0.0005157591014908341 3.099360895193289e-07 0.5768055000000001 -1.905713413720772e-14
0.3285 -0.0005184578467868342 3.114047120259565e-07 0.5773055 -1.915685191428498e-14
0.329 -0.0005211624061755842 3.128765485724528e-07 0.5778055 -1.9256784520233127e-14
0.3295 -0.0005238727680535842 3.143510304498695e-07 0.5783055 -1.9356931526306538e-14
0.33 -0.0005265889342503341 3.15828384359927e-07 0.5788055000000001 -1.9457293000104658e-14
0.3305 -0.0005293109055903341 3.1730861255970674e-07 0.5793055 -1.9557868972092496e-14
0.331 -0.0005320386691628342 3.187920452561392e-07 0.5798055 -1.9658658965221966e-14
0.3315 -0.0005347722207468342 3.202786816188342e-07 0.5803055 -1.9759662823528458e-14
0.332 -0.0005375115622120842 3.217676238980947e-07 0.5808055000000001 -1.9860880616098647e-14
0.3325 -0.0005402566919280843 3.232594387519448e-07 0.5813055 -1.996231228268607e-14
0.333 -0.0005430076020830843 3.247544644386639e-07 0.5818055 -2.006395753464906e-14
0.3335 -0.0005457642884705843 3.2625255749574674e-07 0.5823055 -2.0165816216558793e-14
0.334 -0.0005485267506780844 3.2775336090178936e-07 0.5828055000000001 -2.0267888313173516e-14
0.3345 -0.0005512949795850844 3.292570000913595e-07 0.5833055 -2.0370173487493667e-14
0.335 -0.0005540689748723345 3.307638235049838e-07 0.5838055 -2.0472671727723067e-14
0.3355 -0.0005568487373698344 3.3227384023248217e-07 0.5843055 -2.0575383064529943e-14
0.336 -0.0005596342543018344 3.337867030954138e-07 0.5848055000000001 -2.0678307025854413e-14
0.3365 -0.0005624255215498344 3.3530241610717584e-07 0.5853055 -2.0781443459519224e-14
0.337 -0.0005652225438728345 3.3682133502942825e-07 0.5858055 -2.0884792541367898e-14
0.3375 -0.0005680253147403345 3.3834288473120466e-07 0.5863055 -2.098835403010055e-14
0.338 -0.0005708338238590844 3.398672989240264e-07 0.5868055000000001 -2.1092127545384875e-14
0.3385 -0.0005736480671220844 3.413945818037687e-07 0.5873055 -2.119611293546854e-14
0.339 -0.0005764680442760844 3.429245205176831e-07 0.5878055 -2.1300310190994032e-14
0.3395 -0.0005792937540290844 3.444577073852485e-07 0.5883055 -2.140471926422237e-14
0.34 -0.0005821251911585845 3.4599378311435527e-07 0.5888055000000001 -2.1509339962183842e-14
0.3405 -0.0005849623464885845 3.4753275231918104e-07 0.5893055 -2.1614171945828176e-14
0.341 -0.0005878052198055845 3.4907498660563075e-07 0.5898055 -2.1719215207266618e-14
0.3415 -0.0005906538098520845 3.5061990035691915e-07 0.5903055 -2.1824469700034945e-14
0.342 -0.0005935081114178345 3.5216772992230403e-07 0.5908055000000001 -2.1929935231616078e-14
0.3425 -0.0005963681206178344 3.5371828083823754e-07 0.5913055 -2.2035611658460514e-14
0.343 -0.0005992338242828344 3.5527190747293144e-07 0.5918055 -2.2141498493968665e-14
0.3435 -0.0006021052184273344 3.568287971189936e-07 0.5923055 -2.224759559087758e-14
0.344 -0.0006049823139713341 3.583879802082517e-07 0.5928055 -2.2353903352677766e-14
0.3445 -0.0006078651096513341 3.599498484868369e-07 0.5933055 -2.246042173268332e-14
0.345 -0.0006107535895378341 3.615147806834371e-07 0.5938055 -2.2567150142304292e-14
0.3455 -0.0006136477445128341 3.6308299337066574e-07 0.5943054999999999 -2.267408824463349e-14
0.346 -0.0006165475747283341 3.646541187873128e-07 0.5948055 -2.2781236045287265e-14
0.3465 -0.0006194530789343341 3.6622755912717835e-07 0.5953055 -2.2888593498078523e-14
0.347 -0.0006223642492733341 3.6780370805325625e-07 0.5958055 -2.2996160312675143e-14
0.3475 -0.0006252810792233342 3.6938301322562365e-07 0.5963054999999999 -2.3103936248091307e-14
0.348 -0.0006282035691658342 3.709650839492163e-07 0.5968055 -2.321192131842332e-14
0.3485 -0.0006311317206838342 3.725500980234634e-07 0.5973055 -2.3320115582162523e-14
0.349 -0.0006340655257653342 3.741384559982259e-07 0.5978055 -2.342851874326808e-14
0.3495 -0.0006370049780908342 3.7572954499201627e-07 0.5983054999999999 -2.3537130568236477e-14
0.35 -0.0006399500779363342 3.7732298193908553e-07 0.5988055 -2.364595106726583e-14
0.3505 -0.0006429008189113342 3.7891940259827764e-07 0.5993055 -2.3754980004229206e-14
0.351 -0.0006458572028170842 3.8051882134272365e-07 0.5998055 -2.386421744568221e-14
0.3515 -0.0006488192244250842 3.8212102138972746e-07 0.6003054999999999 -2.3973663198433443e-14
0.352 -0.0006517868746005842 3.8372600950570375e-07 0.6008055 -2.4083316924956807e-14
0.3525 -0.0006547601510165842 3.853337851383685e-07 0.6013055 -2.4193178539270393e-14
0.353 -0.0006577390500853343 3.8694433788136415e-07 0.6018055 -2.430324790880799e-14
0.3535 -0.0006607235752468343 3.8855766826050624e-07 0.6023054999999999 -2.4413525160676492e-14
0.354 -0.0006637137226920844 3.9017378679716815e-07 0.6028055 -2.452401015413457e-14
0.3545 -0.0006667094816760844 3.9179294832317906e-07 0.6033055 -2.4634702492157903e-14
0.355 -0.0006697108543308344 3.93415169712705e-07 0.6038055 -2.474560225352321e-14
0.3555 -0.0006727178442008344 3.9504022305317227e-07 0.6043054999999999 -2.4856709569198636e-14
0.356 -0.0006757304420310844 3.966681175328189e-07 0.6048055 -2.4968024097214878e-14
0.3565 -0.0006787486340610844 3.9829845276069256e-07 0.6053055 -2.5079545329125867e-14
0.357 -0.0006817724224985844 3.9993124037970026e-07 0.6058055 -2.519127334650725e-14
0.3575 -0.0006848018109725844 4.015675721659434e-07 0.6063054999999999 -2.5303208283449424e-14
0.358 -0.0006878367900625844 4.032074605371247e-07 0.6068055 -2.5415349791867922e-14
0.3585 -0.0006908773461755844 4.0484984763255944e-07 0.6073055 -2.552769736950573e-14
0.359 -0.0006939234756838344 4.06494744291281e-07 0.6078055 -2.5640250882318646e-14
0.3595 -0.0006969751882118344 4.081423135986896e-07 0.6083054999999999 -2.5753010685928872e-14
0.36 -0.0007000324802870845 4.097925536480392e-07 0.6088055 -2.5865976652028645e-14
0.3605 -0.0007030953440870845 4.114453025872678e-07 0.6093055 -2.5979148491579082e-14
0.361 -0.0007061637760673345 4.1310056993202493e-07 0.6098055 -2.6092526073612043e-14
0.3615 -0.0007092377695848345 4.1475905387790454e-07 0.6103055 -2.6206109152670794e-14
0.362 -0.0007123173212073345 4.164207711622328e-07 0.6108055 -2.6319897601934796e-14
0.3625 -0.0007154024305503345 4.1808505046297587e-07 0.6113055000000001 -2.6433891407196902e-14
0.363 -0.0007184931002940845 4.197526156884553e-07 0.6118055 -2.6548090667491488e-14
0.3635 -0.0007215893269440846 4.2142348158668736e-07 0.6123055 -2.6662495253697896e-14
0.364 -0.0007246910947993346 4.2309694724054604e-07 0.6128055 -2.6777104585669188e-14
0.3645 -0.0007277984066433346 4.2477302852858264e-07 0.6133055000000001 -2.68919187662548e-14
0.365 -0.0007309112652565846 4.264515680511338e-07 0.6138055 -2.7006937898193325e-14
0.3655 -0.0007340296655690846 4.2813299607490246e-07 0.6143055 -2.7122161794149875e-14
0.366 -0.0007371536041203346 4.298174896194432e-07 0.6148055 -2.723759032626008e-14
0.3665 -0.0007402830776043346 4.315041550450258e-07 0.6153055000000001 -2.73532233723683e-14
0.367 -0.0007434180764568346 4.331929713479602e-07 0.6158055 -2.7469060579078545e-14
0.3675 -0.0007465585989508346 4.3488512885089913e-07 0.6163055 -2.758510188257872e-14
0.368 -0.0007497046479320846 4.36580647468336e-07 0.6168055 -2.770134738801838e-14
0.3685 -0.0007528562074760846 4.38278810933983e-07 0.6173055000000001 -2.781779650699233e-14
0.369 -0.0007560132807415846 4.3997963671321244e-07 0.6178055 -2.7934449356215384e-14
0.3695 -0.0007591758707020846 4.416831420764111e-07 0.6183055 -2.8051306045557405e-14
0.37 -0.0007623439629630846 4.433898004026702e-07 0.6188055 -2.816836604314622e-14
0.3705 -0.0007655175541580846 4.4509945139500805e-07 0.6193055000000001 -2.828562922459073e-14
0.371 -0.0007686966457100846 4.468116231085968e-07 0.6198055 -2.8403095642470326e-14
0.3715 -0.0007718812343970846 4.485264807185682e-07 0.6203055 -2.852076517773314e-14
0.372 -0.0007750713121413346 4.502444386719905e-07 0.6208055 -2.863863753190889e-14
0.3725 -0.0007782668724933346 4.5196475299300183e-07 0.6213055000000001 -2.8756712466690604e-14
0.373 -0.0007814679167870846 4.536870287736593e-07 0.6218055 -2.8874990031369166e-14
0.3735 -0.0007846744517575846 4.554120367540571e-07 0.6223055 -2.8993470474800666e-14
0.374 -0.0007878864675333346 4.5713978915235905e-07 0.6228055 -2.911215343223633e-14
0.3745 -0.0007911039560603347 4.588707798099276e-07 0.6233055000000001 -2.923103860608344e-14
0.375 -0.0007943269141080846 4.606050253713975e-07 0.6238055 -2.935012587697604e-14
0.3755 -0.0007975553462955846 4.6234205489491565e-07 0.6243055 -2.9469415415584715e-14
0.376 -0.0008007892596885845 4.640811193347412e-07 0.6248055 -2.958890748298667e-14
0.3765 -0.0008040286363645845 4.658227236510741e-07 0.6253055000000001 -2.9708601416951245e-14
0.377 -0.0008072734698003345 4.675676541184672e-07 0.6258055 -2.9828496976446447e-14
0.3775 -0.0008105237617283345 4.6931544824696524e-07 0.6263055 -2.9948594225487586e-14
0.378 -0.0008137795089683345 4.7106610948371057e-07 0.6268055 -3.0068893046565445e-14
0.3785 -0.0008170407049133345 4.728188567218173e-07 0.6273055000000001 -3.0189393195553485e-14
0.379 -0.0008203073584365845 4.7457420701434774e-07 0.6278055 -3.031009500031546e-14
0.3795 -0.0008235794699070844 4.763329756938218e-07 0.6283055 -3.043099847448579e-14
0.38 -0.0008268570241238344 4.780943699998479e-07 0.6288055 -3.0552103056392403e-14
0.3805 -0.0008301400181638344 4.798583760113419e-07 0.6293055000000001 -3.0673408638031365e-14
0.381 -0.0008334284403293344 4.8162498637226e-07 0.6298055 -3.079491478717455e-14
0.3815 -0.0008367222872468344 4.833942110388416e-07 0.6303055 -3.091662137917221e-14
0.382 -0.0008400215644833345 4.851663849891568e-07 0.6308055 -3.103852861972322e-14
0.3825 -0.0008433262692123344 4.869415356646539e-07 0.6313055000000001 -3.1160636404389306e-14
0.383 -0.0008466364020273344 4.887188631404255e-07 0.6318055 -3.128294475510011e-14
0.3835 -0.0008499519472353344 4.904988735698403e-07 0.6323055 -3.140545309200428e-14
0.384 -0.0008532728980828344 4.922821029955047e-07 0.6328055 -3.152816116556216e-14
0.3845 -0.0008565992713948344 4.940680623812319e-07 0.6333055000000001 -3.165106959745212e-14
0.385 -0.0008599310605965845 4.958562183926474e-07 0.6338055 -3.1774178144739245e-14
0.3855 -0.0008632682552265845 4.976465753995251e-07 0.6343055 -3.189748642087445e-14
0.386 -0.0008666108507468345 4.994405027819142e-07 0.6348055 -3.202099425818009e-14
0.3865 -0.0008699588479948345 5.012371862335914e-07 0.6353055000000001 -3.214470168760153e-14
0.387 -0.0008733122414233345 5.030361272883383e-07 0.6358055 -3.226860850416963e-14
0.3875 -0.0008766710422873344 5.048381798459616e-07 0.6363055 -3.2392715123753064e-14
0.388 -0.0008800352463748344 5.066430228393936e-07 0.6368055 -3.2517021390719774e-14
0.3885 -0.0008834048325688345 5.084506808711597e-07 0.6373055000000001 -3.264152652480335e-14
0.389 -0.0008867798107400845 5.102606565493566e-07 0.6378055 -3.276623089072486e-14
0.3895 -0.0008901601703645845 5.120729626315362e-07 0.6383055 -3.2891134099625847e-14
0.39 -0.0008935459045675845 5.138884805993354e-07 0.6388055 -3.301623589748651e-14
0.3905 -0.0008969370273025846 5.157066685648119e-07 0.6393055000000001 -3.3141536799884213e-14
0.391 -0.0009003335357750846 5.175275083075931e-07 0.6398055 -3.3267036703563077e-14
0.3915 -0.0009037354177855846 5.193513460256277e-07 0.6403055 -3.339273515775546e-14
0.392 -0.0009071426743885846 5.211772882275487e-07 0.6408055 -3.3518632201424814e-14
0.3925 -0.0009105553027125846 5.230055242895232e-07 0.6413055000000001 -3.364472772847012e-14
0.393 -0.0009139732904450845 5.248374867106522e-07 0.6418055 -3.377102128394845e-14
0.3935 -0.0009173966309150845 5.266722985500775e-07 0.6423055 -3.389751262136846e-14
0.394 -0.0009208253264668345 5.285094521310798e-07 0.6428055 -3.402420182734946e-14
0.3945 -0.0009242593822018345 5.303489687764861e-07 0.6433055000000001 -3.4151089090390236e-14
0.395 -0.0009276987955385845 5.321908644775097e-07 0.6438055 -3.4278174315105194e-14
0.3955 -0.0009311435690110845 5.340356949596663e-07 0.6443055 -3.440545759512482e-14
0.396 -0.0009345936806323345 5.358834849374166e-07 0.6448055 -3.453293811803648e-14
0.3965 -0.0009380491221823345 5.377337069540994e-07 0.6453055000000001 -3.4660615580113805e-14
0.397 -0.0009415099097853345 5.395863781262439e-07 0.6458055 -3.478849057714268e-14
0.3975 -0.0009449760379808346 5.414411347024358e-07 0.6463055 -3.491656290735938e-14
0.398 -0.0009484475040608346 5.432989167138915e-07 0.6468055 -3.5044832470704166e-14
0.3985 -0.0009519243134568345 5.451597401150351e-07 0.6473055000000001 -3.517329946786922e-14
0.399 -0.0009554064634423345 5.470227033528133e-07 0.6478055 -3.530196379811125e-14
0.3995 -0.0009588939373063346 5.488881855684314e-07 0.6483055 -3.543082484396414e-14
0.4 -0.0009623867464305846 5.507567847665373e-07 0.6488055 -3.5559883025979914e-14
0.4005 -0.0009658848880305846 5.526285173827596e-07 0.6493055000000001 -3.568913824127218e-14
0.401 -0.0009693883294650846 5.545018679363822e-07 0.6498055 -3.581858928375719e-14
0.4015 -0.0009728970778610846 5.563783859847741e-07 0.6503055 -3.59482364167753e-14
0.402 -0.0009764111506018346 5.582580855466037e-07 0.6508055 -3.607808028263206e-14
0.4025 -0.0009799305393988346 5.601403461646366e-07 0.6513055000000001 -3.6208120575070035e-14
0.403 -0.0009834552327038346 5.620251759637494e-07 0.6518055 -3.633835686738507e-14
0.4035 -0.0009869852320143345 5.639116854781663e-07 0.6523055 -3.6468789214909324e-14
0.404 -0.0009905205333775844 5.658014639586775e-07 0.6528055 -3.659941747158994e-14
0.4045 -0.0009940611253435845 5.676942247584186e-07 0.6533055000000001 -3.673024121435308e-14
0.405 -0.0009976070109733346 5.695893588417956e-07 0.6538055 -3.686126055630171e-14
0.4055 -0.0010011581963683346 5.714871454129416e-07 0.6543055 -3.6992475722884294e-14
0.406 -0.0010047146848058345 5.733881957258804e-07 0.6548055 -3.7123886835194194e-14
0.4065 -0.0010082764647478342 5.752925174489814e-07 0.6553055 -3.7255493466905976e-14
0.407 -0.0010118435319223342 5.771985411039786e-07 0.6558055 -3.7387295460170624e-14
0.4075 -0.001015415888341834 5.791073090422785e-07 0.6563055 -3.751929288934936e-14
0.408 -0.0010189935223668342 5.810184548850474e-07 0.6568054999999999 -3.765148532436638e-14
0.4085 -0.0010225764369948343 5.829325563268647e-07 0.6573055 -3.7783872875978357e-14
0.409 -0.0010261646389028343 5.848499795398583e-07 0.6578055 -3.791645579089829e-14
0.4095 -0.0010297581151523343 5.867691152858092e-07 0.6583055 -3.8049233591052744e-14
0.41 -0.0010333568582775842 5.886910135205146e-07 0.6588054999999999 -3.818220600058464e-14
0.4105 -0.0010369608841475843 5.906157118452972e-07 0.6593055 -3.831537360584847e-14
0.411 -0.0010405701856935844 5.925421779915312e-07 0.6598055 -3.844873614565617e-14
0.4115 -0.0010441847309475844 5.944720678413767e-07 0.6603055 -3.8582292438800346e-14
0.412 -0.0010478045267038345 5.964054099941555e-07 0.6608054999999999 -3.8716042736326364e-14
0.4125 -0.0010514295810098344 5.983405573779439e-07 0.6613055 -3.884998733558678e-14
0.413 -0.0010550598912098343 6.002775231079452e-07 0.6618055 -3.898412613845249e-14
0.4135 -0.0010586954595868344 6.022174019201491e-07 0.6623055 -3.911845922927961e-14
0.414 -0.0010623362801545845 6.041608140184882e-07 0.6628054999999999 -3.925298638687811e-14
0.4145 -0.0010659823454485845 6.061066951985125e-07 0.6633055 -3.938770733543709e-14
0.415 -0.0010696336469335846 6.080544408166527e-07 0.6638055 -3.952262175958181e-14
0.4155 -0.0010732901965785845 6.100051453185017e-07 0.6643055 -3.965773010156298e-14
0.416 -0.0010769519918460845 6.119588041021125e-07 0.6648054999999999 -3.979303226762079e-14
0.4165 -0.0010806190191580845 6.139149522820554e-07 0.6653055 -3.992852775605248e-14
0.417 -0.0010842912759175846 6.15873589115427e-07 0.6658055 -4.006421647089972e-14
0.4175 -0.0010879687659745847 6.178340768701557e-07 0.6663055 -4.0200098554418787e-14
0.418 -0.0010916514915158347 6.197974979536726e-07 0.6668054999999999 -4.0336174087409394e-14
0.4185 -0.0010953394403078348 6.217638460512904e-07 0.6673055 -4.047244261784763e-14
0.419 -0.0010990326086453347 6.237326705483423e-07 0.6678055 -4.060890400882567e-14
0.4195 -0.0011027309940598346 6.257039639991182e-07 0.6683055 -4.0745558169133244e-14
0.42 -0.0011064345953255845 6.27678178332934e-07 0.6688054999999999 -4.0882405053479274e-14
0.4205 -0.0011101434196055845 6.296553193383973e-07 0.6693055 -4.101944492653433e-14
0.421 -0.0011138574597845845 6.316342845239816e-07 0.6698055 -4.115667752539219e-14
0.4215 -0.0011175767196610845 6.336157076236402e-07 0.6703055 -4.1294102990406214e-14
0.422 -0.0011213011916598346 6.356006817899573e-07 0.6708054999999999 -4.1431721041673344e-14
0.4225 -0.0011250308673278345 6.375885680162742e-07 0.6713055 -4.156953136685792e-14
0.423 -0.0011287657464140845 6.3957800447372e-07 0.6718055 -4.170753395668557e-14
0.4235 -0.0011325058212575845 6.415700538079329e-07 0.6723055 -4.1845728528084794e-14
0.424 -0.0011362510924218345 6.435645847346722e-07 0.6728055 -4.198411510187674e-14
0.4245 -0.0011400015638578346 6.455621970026701e-07 0.6733055 -4.2122693824049594e-14
0.425 -0.0011437572429200847 6.475632137206691e-07 0.6738055000000001 -4.2261464966349784e-14
0.4255 -0.0011475181159450846 6.495658833809703e-07 0.6743055 -4.240042802391534e-14
0.426 -0.0011512841853835846 6.515713142122424e-07 0.6748055 -4.25395830873007e-14
0.4265 -0.0011550554490025846 6.535795111572788e-07 0.6753055 -4.267893007399722e-14
0.427 -0.0011588318930393345 6.555900396530821e-07 0.6758055000000001 -4.2818468475475686e-14
0.4275 -0.0011626135152053344 6.576029011579174e-07 0.6763055 -4.295819820717676e-14
0.428 -0.0011664003144803343 6.596185270889168e-07 0.6768055 -4.309811923140251e-14
0.4285 -0.0011701922983943342 6.616369295216137e-07 0.6773055 -4.3238231826384056e-14
0.429 -0.0011739894597143342 6.636570005881214e-07 0.6778055000000001 -4.337853572486435e-14
0.4295 -0.0011777917976108342 6.656805195142404e-07 0.6783055 -4.351903089619363e-14
0.43 -0.0011815993097420842 6.677074919774466e-07 0.6788055 -4.365971725384497e-14
0.4305 -0.0011854119922470841 6.697361419783071e-07 0.6793055 -4.380059465515567e-14
0.431 -0.0011892298528688341 6.717664782815269e-07 0.6798055000000001 -4.39416633862271e-14
0.4315 -0.0011930528741578342 6.737996115250859e-07 0.6803055 -4.408292280230581e-14
0.432 -0.0011968810537003342 6.758355446227272e-07 0.6808055 -4.42243728142045e-14
0.4325 -0.0012007144009483343 6.778738391462998e-07 0.6813055 -4.436601377117156e-14
0.433 -0.0012045529186770843 6.799156316710192e-07 0.6818055000000001 -4.450784577575159e-14
0.4335 -0.0012083965979745844 6.819602541949715e-07 0.6823055 -4.4649868498649034e-14
0.434 -0.0012122454316260843 6.840065772933679e-07 0.6828055 -4.479208167328118e-14
0.4345 -0.0012160994171600843 6.860545986775901e-07 0.6833055 -4.493448520832689e-14
0.435 -0.0012199585640395843 6.881061532482102e-07 0.6838055000000001 -4.5077079453441e-14
0.4355 -0.0012238228700095842 6.901612486486488e-07 0.6843055 -4.521986432530198e-14
0.436 -0.0012276923212608342 6.922180606189153e-07 0.6848055 -4.5362839313662445e-14
0.4365 -0.0012315669154848341 6.942765921503826e-07 0.6853055 -4.550600433322406e-14
0.437 -0.001235446634863834 6.963379749671991e-07 0.6858055000000001 -4.5649358725626656e-14
0.4375 -0.001239331487514834 6.984022196534107e-07 0.6863055 -4.579290279079079e-14
0.438 -0.001243221482889834 7.004688834166671e-07 0.6868055 -4.593663687796484e-14
0.4385 -0.001247116618860834 7.025379738006336e-07 0.6873055 -4.608056090851988e-14
0.439 -0.001251016891752334 7.046099619488842e-07 0.6878055000000001 -4.6224674746647376e-14
0.4395 -0.0012549222991878341 7.066848540605169e-07 0.6883055 -4.63689783045364e-14
0.44 -0.0012588328339428342 7.087614923352713e-07 0.6888055 -4.651347131524398e-14
0.4405 -0.0012627484764428341 7.108405940892095e-07 0.6893055 -4.66581530554986e-14
0.441 -0.001266669229506834 7.129233337973826e-07 0.6898055000000001 -4.68030236294614e-14
0.4415 -0.001270595108526834 7.150090027666822e-07 0.6903055 -4.6948083605861864e-14
0.442 -0.0012745261165800841 7.170964459363777e-07 0.6908055 -4.709333309840342e-14
0.4425 -0.0012784622408370842 7.191856633766688e-07 0.6913055 -4.7238771633040116e-14
0.443 -0.0012824034653220841 7.212766686126547e-07 0.6918055000000001 -4.73843986194731e-14
0.4435 -0.0012863498001370842 7.23371359067303e-07 0.6923055 -4.753021443096804e-14
0.444 -0.0012903012463215842 7.25469722428345e-07 0.6928055 -4.7676219105934134e-14
0.4445 -0.0012942577893735841 7.275698654773288e-07 0.6933055 -4.782241210852711e-14
0.445 -0.0012982194378510841 7.296718002510516e-07 0.6938055000000001 -4.796879375496234e-14
0.4455 -0.0013021861896560841 7.317755322274066e-07 0.6943055 -4.8115363967719385e-14
0.446 -0.001306158047801834 7.338822617838926e-07 0.6948055 -4.826212285813688e-14
0.4465 -0.0013101350030418342 7.359927492655133e-07 0.6953055 -4.84090700845596e-14
0.447 -0.0013141170373868341 7.381057992673281e-07 0.6958055000000001 -4.85562049822905e-14
0.4475 -0.001318104166307334 7.402206715373184e-07 0.6963055 -4.870352812295961e-14
0.448 -0.001322096387644834 7.423373691321654e-07 0.6968055 -4.8851039426811044e-14
0.4485 -0.001326093704828834 7.444571035268395e-07 0.6973055 -4.899873902056374e-14
0.449 -0.001330096122865334 7.465806278038391e-07 0.6978055000000001 -4.9146627089187805e-14
0.4495 -0.001334103634424834 7.487067395852005e-07 0.6983055 -4.929470336186054e-14
0.45 -0.001338116230125834 7.508346988219937e-07 0.6988055 -4.9442967491938524e-14
0.4505 -0.001342133907750834 7.529645121516049e-07 0.6993055 -4.9591419397485834e-14
0.451 -0.001346156665295584 7.550961828955805e-07 0.6998055000000001 -4.974005900444608e-14
0.4515 -0.0013501844953325841 7.572309254726291e-07 0.7003055 -4.9888886038375497e-14
0.452 -0.0013542174030470842 7.593695034781084e-07 0.7008055 -5.003790069086743e-14
0.4525 -0.0013582553861790842 7.615094893154863e-07 0.7013055 -5.018710287841559e-14
0.453 -0.0013622984519590842 7.636509529441164e-07 0.7018055000000001 -5.0336492868184647e-14
0.4535 -0.001366346587478584 7.657962588112672e-07 0.7023055 -5.0486070183209647e-14
0.454 -0.0013703997958810841 7.67944529652535e-07 0.7028055 -5.0635834939641915e-14
0.4545 -0.001374458080770084 7.700945582879496e-07 0.7033055 -5.078578727062962e-14
0.455 -0.001378521410987334 7.722471229088947e-07 0.7038055000000001 -5.093592602488538e-14
0.4555 -0.001382589795307334 7.744022389428776e-07 0.7043055 -5.108625152662415e-14
0.456 -0.001386663244579084 7.765603642117111e-07 0.7048055 -5.123676417671305e-14
0.4565 -0.001390741745743084 7.787215024963237e-07 0.7053055 -5.13874634926077e-14
0.457 -0.001394825313310834 7.808844402316744e-07 0.7058055000000001 -5.153835001050339e-14
0.4575 -0.001398913945385334 7.830491832817629e-07 0.7063055 -5.1689423660306575e-14
0.458 -0.001403007610321584 7.852165168842368e-07 0.7068055 -5.184068327274463e-14
0.4585 -0.001407106311632584 7.873876978727147e-07 0.7073055 -5.199212897762177e-14
0.459 -0.0014112100546728342 7.895619417810632e-07 0.7078055000000001 -5.2143760972785053e-14
0.4595 -0.001415318831728834 7.917380075702075e-07 0.7083055 -5.2295578973223116e-14
0.46 -0.001419432652059334 7.939159146743998e-07 0.7088055 -5.2447583321043827e-14
0.4605 -0.0014235515249493341 7.960956773945053e-07 0.7093055 -5.259977435932497e-14
0.461 -0.0014276754445135841 7.98278077294644e-07 0.7098055000000001 -5.2752151870608434e-14
0.4615 -0.001431804397467584 8.00463117793688e-07 0.7103055 -5.290471536403618e-14
0.462 -0.001435938391708584 8.026512988750269e-07 0.7108055 -5.305746513140908e-14
0.4625 -0.001440077425222584 8.04842629759743e-07 0.7113055 -5.3210401098310476e-14
0.463 -0.0014442214786413341 8.070358029094893e-07 0.7118055000000001 -5.3363522549089715e-14
0.4635 -0.0014483705730423341 8.092308353399909e-07 0.7123055 -5.351683026255369e-14
0.464 -0.001452524706624334 8.114277683958342e-07 0.7128055 -5.367032417214679e-14
0.4645 -0.001456683862032334 8.136273924921065e-07 0.7133055 -5.382400363660731e-14
0.465 -0.0014608480371798341 8.158297141153751e-07 0.7138055000000001 -5.3977868578839733e-14
0.4655 -0.001465017233922334 8.180339488426669e-07 0.7143055 -5.4131919067404195e-14
0.466 -0.001469191456212334 8.202414081321078e-07 0.7148055 -5.428615524834431e-14
0.4665 -0.001473370710108334 8.224529163406403e-07 0.7153055 -5.444057734551972e-14
0.467 -0.001477554987922834 8.246669985845189e-07 0.7158055000000001 -5.459518507487976e-14
0.4675 -0.001481744279838334 8.268827842036384e-07 0.7163055 -5.474997807367092e-14
0.468 -0.0014859385837158341 8.291004007065738e-07 0.7168055 -5.490495626285786e-14
0.4685 -0.0014901378978738342 8.313198573580838e-07 0.7173055 -5.5060119580309664e-14
0.469 -0.0014943422203875837 8.335411642867763e-07 0.7178055 -5.5215467954907435e-14
0.4695 -0.0014985515354870836 8.35766482927355e-07 0.7183055 -5.5371000803954735e-14
0.47 -0.0015027658414333337 8.379958274667276e-07 0.7188055 -5.552671806319605e-14
0.4705 -0.0015069851501083337 8.402270624523763e-07 0.7193054999999999 -5.56826201716675e-14
0.471 -0.0015112094715465838 8.424602034908496e-07 0.7198055 -5.5838707500140645e-14
0.4715 -0.0015154387920255838 8.446952560827869e-07 0.7203055 -5.599497954157349e-14
0.472 -0.0015196730975398339 8.469322214156384e-07 0.7208055 -5.615143577846729e-14
0.4725 -0.0015239123903198338 8.491719641842684e-07 0.7213054999999999 -5.630807629323829e-14
0.473 -0.0015281566685835838 8.514145029633711e-07 0.7218055 -5.646490102004218e-14
0.4735 -0.0015324059383445838 8.536589983938773e-07 0.7223055 -5.662191018107586e-14
0.474 -0.0015366602098935839 8.559054631560628e-07 0.7228055 -5.677910415657925e-14
0.4745 -0.0015409194753015839 8.581552539507178e-07 0.7233054999999999 -5.693648265357833e-14
0.475 -0.001545183720442584 8.604083780869109e-07 0.7238055 -5.709404515012192e-14
0.4755 -0.001549452937317584 8.626634916858644e-07 0.7243055 -5.725179135064951e-14
0.476 -0.001553727128360084 8.649214852130118e-07 0.7248055 -5.740972134507818e-14
0.4765 -0.001558006304100084 8.67182381914833e-07 0.7253054999999999 -5.756783552248802e-14
0.477 -0.001562290458420084 8.694453118550397e-07 0.7258055 -5.772613365683938e-14
0.4775 -0.001566579577071084 8.717102807239034e-07 0.7263055 -5.788461522163627e-14
0.478 -0.001570873670824834 8.739773074014586e-07 0.7268055 -5.804328061489142e-14
0.4785 -0.001575172737816834 8.762464006895365e-07 0.7273054999999999 -5.820212976771212e-14
0.479 -0.001579476784308084 8.785184362137958e-07 0.7278055 -5.836116291144034e-14
0.4795 -0.001583785821126584 8.807934352645717e-07 0.7283055 -5.852038044616721e-14
0.48 -0.001588099838272834 8.830705423845443e-07 0.7288055 -5.867978200241442e-14
0.4805 -0.0015924188129928338 8.853491375427348e-07 0.7293054999999999 -5.883936673942892e-14
0.481 -0.0015967427308670838 8.876292140647589e-07 0.7298055 -5.899913412441479e-14
0.4815 -0.001601071606769084 8.89912278079054e-07 0.7303055 -5.915908470694311e-14
0.482 -0.0016054054517638339 8.921983500293398e-07 0.7308055 -5.931921889586208e-14
0.4825 -0.0016097442554988339 8.944865593531179e-07 0.7313054999999999 -5.947953630865016e-14
0.483 -0.0016140880244738338 8.967778163001353e-07 0.7318055 -5.964003718547102e-14
0.4835 -0.001618436770035834 8.99072138734134e-07 0.7323055 -5.980072194559268e-14
0.484 -0.001622790482048334 9.013686406840033e-07 0.7328055 -5.996159021447473e-14
0.4845 -0.001627149158810334 9.036675418067729e-07 0.7333054999999999 -6.012264192926572e-14
0.485 -0.001631512772691834 9.059688334146328e-07 0.7338055 -6.028387606904601e-14
0.4855 -0.001635881321921834 9.082723078855736e-07 0.7343055 -6.04452925683777e-14
0.486 -0.001640254830938084 9.105779928028159e-07 0.7348055 -6.060689233022784e-14
0.4865 -0.001644633284885084 9.128858957326283e-07 0.7353055 -6.076867480569047e-14
0.487 -0.001649016668858584 9.151960197925957e-07 0.7358055 -6.093063944405829e-14
0.4875 -0.001653404994203584 9.175083777535147e-07 0.7363055000000001 -6.109278666452544e-14
0.488 -0.001657798259134834 9.198229829433993e-07 0.7368055 -6.12551164011275e-14
0.4885 -0.001662196453562834 9.221407816173578e-07 0.7373055 -6.141762828106067e-14
0.489 -0.0016665995756688342 9.24461782203773e-07 0.7378055 -6.158032223712271e-14
0.4895 -0.0016710076324278342 9.267850654167334e-07 0.7383055000000001 -6.174319852703764e-14
0.49 -0.0016754206354838343 9.291106520069106e-07 0.7388055 -6.190625758104756e-14
0.4905 -0.0016798385744638343 9.314394925787927e-07 0.7393055 -6.206949901587342e-14
0.491 -0.0016842614343005843 9.337715901305858e-07 0.7398055 -6.223292227478514e-14
0.4915 -0.0016886892084705843 9.361060073145017e-07 0.7403055000000001 -6.239652711674149e-14
0.492 -0.0016931219019780844 9.384412721304853e-07 0.7408055 -6.256031372664789e-14
0.4925 -0.0016975595131980845 9.407773879789145e-07 0.7413055 -6.272428204446113e-14
0.493 -0.0017020020471468344 9.431158495463604e-07 0.7418055 -6.288843225553004e-14
0.4935 -0.0017064495019513343 9.454566703708039e-07 0.7423055000000001 -6.305276429064785e-14
0.494 -0.0017109018710420843 9.478007807488973e-07 0.7428055 -6.321727790707365e-14
0.4945 -0.0017153591663520843 9.501481978917893e-07 0.7433055 -6.338197354572799e-14
0.495 -0.0017198213911943344 9.524980184116654e-07 0.7438055 -6.354685132902513e-14
0.4955 -0.0017242885303268343 9.548502505893913e-07 0.7443055000000001 -6.371191069377807e-14
0.496 -0.0017287605820850843 9.572049016797886e-07 0.7448055 -6.387715157848405e-14
0.4965 -0.0017332375447970843 9.595619763287905e-07 0.7453055 -6.40425739213632e-14
0.497 -0.0017377194170315844 9.619214930641784e-07 0.7458055 -6.420817766953131e-14
0.4975 -0.0017422062040600844 9.642819439641059e-07 0.7463055000000001 -6.437396301776859e-14
0.498 -0.0017466979039538345 9.66644993274202e-07 0.7468055 -6.453992989480837e-14
0.4985 -0.0017511945083018344 9.690121759994252e-07 0.7473055 -6.470607798986687e-14
0.499 -0.0017556960016863344 9.713818297059894e-07 0.7478055 -6.487240673326316e-14
0.4995 -0.0017602023821138345 9.737539681678243e-07 0.7483055000000001 -6.503891605133804e-14
0.5 -0.0017647136620680844 9.761286124401144e-07 0.7488055 -6.520560640536211e-14
0.5005 -0.0017692298400680839 9.78505778513989e-07 0.7493055 -6.537247774061285e-14
0.501 -0.0017737509231345843 9.808864339540403e-07 0.7498055 -6.553953031650479e-14
0.5015 -0.001778276916804084 9.8326903074433e-07 0.7503055 -6.570676433760977e-14
0.502 -0.0017828078108300845 9.856526183795891e-07 0.7508055 -6.587417942532296e-14
0.5025 -0.001787343610495084 9.880387682988907e-07 0.7513055 -6.604177577483099e-14
0.503 -0.0017918842999900845 9.90427490643642e-07 0.7518055 -6.620955280199639e-14
0.5035 -0.001796429863456584 9.928187906049732e-07 0.7523055 -6.637750992085261e-14
0.504 -0.0018009803081475845 9.952136308036387e-07 0.7528055 -6.654564739939574e-14
0.5045 -0.0018055356395715839 9.97610444559177e-07 0.7533055 -6.671396544116303e-14
0.505 -0.0018100958617378344 1.0000082898752712e-06 0.7538055 -6.688246419429506e-14
0.5055 -0.0018146609801803339 1.0024087653605958e-06 0.7543055 -6.705114386327131e-14
0.506 -0.0018192309787108344 1.0048118768787719e-06 0.7548055 -6.722000384994114e-14
0.5065 -0.0018238058560178338 1.007217634782884e-06 0.7553055 -6.7389044105845e-14
0.507 -0.0018283856105305843 1.0096260555427071e-06 0.7558055 -6.755826457294425e-14
0.5075 -0.0018329702247010839 1.0120365396270514e-06 0.7563055 -6.772766460284582e-14
0.508 -0.0018375597116310845 1.0144490938737317e-06 0.7568055 -6.789724467965525e-14
0.5085 -0.001842154085729084 1.0168643369956038e-06 0.7573055 -6.806700533576197e-14
0.509 -0.0018467533306798344 1.0192822775169898e-06 0.7578055 -6.823694596832273e-14
0.5095 -0.001851357445133334 1.0217029337044314e-06 0.7583055 -6.840706652745543e-14
0.51 -0.0018559664348665845 1.024124692996676e-06 0.7588055 -6.857736722661843e-14
0.5105 -0.001860580307711584 1.026548574513419e-06 0.7593055 -6.874784835520155e-14
0.511 -0.0018651990546748344 1.0289762124742098e-06 0.7598055 -6.891850958089792e-14
0.5115 -0.001869822649871334 1.0314065992294761e-06 0.7603055 -6.908934994726498e-14
0.512 -0.0018744510918900846 1.0338397456317174e-06 0.7608055 -6.926036940216681e-14
0.5125 -0.001879084386738084 1.0362740153481877e-06 0.7613055 -6.943156816756006e-14
0.513 -0.0018837225478693345 1.038709429908362e-06 0.7618055 -6.96029467405658e-14
0.5135 -0.001888365581336834 1.0411476590430056e-06 0.7623055 -6.977450534484039e-14
0.514 -0.0018930134762638346 1.043589762726614e-06 0.7628055 -6.994624357849145e-14
0.5145 -0.001897666215828834 1.046035742685625e-06 0.7633055 -7.011816081996987e-14
0.515 -0.0019023238003950847 1.0484828853016376e-06 0.7638055 -7.029025708269767e-14
0.5155 -0.0019069862285225842 1.0509312043170644e-06 0.7643055 -7.046253231346727e-14
0.516 -0.0019116535062400847 1.053382386967441e-06 0.7648055 -7.063498673503909e-14
0.5165 -0.0019163256321100843 1.0558364411286875e-06 0.7653055 -7.080762029429793e-14
0.517 -0.001921002587644585 1.0582927454383776e-06 0.7658055 -7.098043230811814e-14
0.5175 -0.0019256843711025844 1.060751308939698e-06 0.7663055 -7.115342271217025e-14
0.518 -0.001930370982547585 1.0632127699629074e-06 0.7668055 -7.132659150880067e-14
0.5185 -0.0019350624360275845 1.0656771476442942e-06 0.7673055 -7.149993921707839e-14
0.519 -0.001939758738111335 1.0681427567138318e-06 0.7678055 -7.167346607971676e-14
0.5195 -0.0019444598873403346 1.0706096022412732e-06 0.7683055 -7.184717204282455e-14
0.52 -0.001949165874197835 1.0730794015846616e-06 0.7688055 -7.202105675476098e-14
0.5205 -0.0019538766719778347 1.075553247540107e-06 0.7693055 -7.21951192287478e-14
0.521 -0.001958592286947335 1.0780294300757778e-06 0.7698055 -7.236935969634872e-14
0.5215 -0.0019633127431038346 1.0805068794102233e-06 0.7703055 -7.254377904426364e-14
0.522 -0.001968038046781335 1.0829873369096345e-06 0.7708055 -7.271837750653192e-14
0.5225 -0.0019727681886703343 1.0854690796833226e-06 0.7713055 -7.289315473917041e-14
0.523 -0.0019775031675315848 1.087952112816924e-06 0.7718055 -7.306811069638931e-14
0.5235 -0.001982242973752584 1.0904381842162632e-06 0.7723055 -7.324324502300975e-14
0.524 -0.0019869875801543347 1.0929284073488139e-06 0.7728055 -7.341855671477641e-14
0.5245 -0.001991737012926334 1.0954212048193576e-06 0.7733055 -7.35940467393829e-14
0.525 -0.0019964912804985844 1.0979154684506506e-06 0.7738055 -7.376971540831508e-14
0.5255 -0.0020012503697985837 1.1004127916027203e-06 0.7743055 -7.394556223854817e-14
0.526 -0.0020060142874210843 1.1029114241141282e-06 0.7748055 -7.41215874737562e-14
0.5265 -0.002010783015782084 1.1054113771457844e-06 0.7753055 -7.429779046421587e-14
0.527 -0.0020155565614648346 1.10791443699641e-06 0.7758055 -7.447417145317625e-14
0.5275 -0.002020334939501834 1.1104206208902763e-06 0.7763055 -7.465073099608332e-14
0.528 -0.0020251181304155844 1.1129292884857102e-06 0.7768055 -7.482746837324977e-14
0.5285 -0.002029906132887584 1.1154404467322487e-06 0.7773055 -7.500438353595737e-14
0.529 -0.0020346989471795845 1.117954756167809e-06 0.7778055 -7.518147649387777e-14
0.5295 -0.002039496563501584 1.120470428181628e-06 0.7783055 -7.535874688527352e-14
0.53 -0.0020442989805063345 1.1229874689269532e-06 0.7788055 -7.553619466036425e-14
0.5305 -0.002049106205056334 1.1255076978531893e-06 0.7793055 -7.571382007271705e-14
0.531 -0.0020539182175070845 1.1280304551320013e-06 0.7798055 -7.5891622396474e-14
0.5315 -0.002058735016476584 1.1305557536684654e-06 0.7803055 -7.606960158057055e-14
0.532 -0.0020635566353908344 1.1330842856467006e-06 0.7808055 -7.624775886008683e-14
0.5325 -0.002068383064410834 1.135614231744454e-06 0.7813055 -7.642609387147486e-14
0.533 -0.0020732143021883346 1.1381455999970729e-06 0.7818055 -7.660460656491728e-14
0.5335 -0.002078050339108334 1.140680231939396e-06 0.7823055 -7.678329658514285e-14
0.534 -0.0020828911858003347 1.1432162699799012e-06 0.7828055 -7.696216432490829e-14
0.5345 -0.002087736830761334 1.1457548771239067e-06 0.7833055 -7.714120935918131e-14
0.535 -0.0020925872605838344 1.148297945347795e-06 0.7838055 -7.732043119255916e-14
0.5355 -0.0020974424824188338 1.1508416452850419e-06 0.7843055 -7.749983008926894e-14
0.536 -0.0021023025053103343 1.1533871086284333e-06 0.7848055 -7.767940638348363e-14
0.5365 -0.002107167329214334 1.155937038460738e-06 0.7853055 -7.785916007357738e-14
0.537 -0.0021120369339665845 1.158488441940839e-06 0.7858055 -7.803909041448766e-14
0.5375 -0.002116911335592584 1.1610413207066306e-06 0.7863055 -7.821919799835151e-14
0.538 -0.0021217905326925846 1.1635956811470852e-06 0.7868055 -7.839948277344865e-14
0.5385 -0.0021266745171365843 1.166152689710704e-06 0.7873055 -7.857994443937816e-14
0.539 -0.002131563296387085 1.1687142375755403e-06 0.7878055 -7.876058327187706e-14
0.5395 -0.0021364568671460842 1.1712772961448726e-06 0.7883055 -7.894139914908524e-14
0.54 -0.0021413552107293348 1.173841865459536e-06 0.7888055 -7.912239138062571e-14
0.5405 -0.0021462583170393343 1.176409841966639e-06 0.7893055 -7.9303559593399e-14
0.541 -0.002151166193515585 1.1789793417741532e-06 0.7898055 -7.948490406229233e-14
0.5415 -0.0021560788389610843 1.181550454501544e-06 0.7903055 -7.966642474307683e-14
0.542 -0.002160996262462835 1.1841243693966499e-06 0.7908055 -7.984812197151438e-14
0.5425 -0.0021659184801778343 1.1867009992109516e-06 0.7913055 -8.002999634460084e-14
0.543 -0.002170845488776585 1.1892810701142333e-06 0.7918055 -8.021204773931236e-14
0.5435 -0.0021757772607555845 1.19186268396992e-06 0.7923055 -8.03942751394033e-14
0.544 -0.002180713794893835 1.1944458361219098e-06 0.7928055 -8.05766784997582e-14
0.5445 -0.0021856551160778347 1.1970324384738273e-06 0.7933055 -8.075925873992518e-14
0.545 -0.002190601203795835 1.1996218172385274e-06 0.7938055 -8.094201510200173e-14
0.5455 -0.0021955520565533344 1.2022139830818686e-06 0.7943055 -8.112494753076644e-14
0.546 -0.002200507683487835 1.2048077040297066e-06 0.7948055 -8.130805636384714e-14
0.5465 -0.0022054680659148343 1.2074029827909023e-06 0.7953055 -8.149134091085742e-14
0.547 -0.002210433193841335 1.2100017491793026e-06 0.7958055 -8.16748008025592e-14
0.5475 -0.0022154030747498343 1.2126020822272515e-06 0.7963055 -8.185843631542839e-14
0.548 -0.002220377707382335 1.2152039775267452e-06 0.7968055 -8.204224740298238e-14
0.5485 -0.0022253570795163343 1.2178086908667968e-06 0.7973055 -8.222623361360359e-14
0.549 -0.002230341225243085 1.2204166487628843e-06 0.7978055000000001 -8.241039620695293e-14
0.5495 -0.0022353301540410844 1.2230265443839451e-06 0.7983055 -8.259473553325785e-14
0.55 -0.0022403238289808347 1.2256379184783024e-06 0.7988055000000001 -8.27792502279852e-14
0.5505 -0.002245322258130834 1.228252728097536e-06 0.7993055 -8.296394058926341e-14
0.551 -0.0022503254490300845 1.2308690249062586e-06 0.7998055000000001 -8.314880689565619e-14
0.5515 -0.002255333382238084 1.233486804673526e-06 0.8003055 -8.333384842884323e-14
0.552 -0.0022603460677655847 1.236107323714419e-06 0.8008055000000001 -8.351906555871857e-14
0.5525 -0.002265363522549584 1.238730586494571e-06 0.8013055 -8.37044589110989e-14
0.553 -0.0022703857251733348 1.2413573019284507e-06 0.8018055000000001 -8.389002769464222e-14
0.5535 -0.0022754126652208342 1.2439855204625415e-06 0.8023055 -8.407577152448058e-14
0.554 -0.0022804443413795847 1.2466152473028928e-06 0.8028055000000001 -8.42616903521176e-14
0.5545 -0.002285480761196584 1.2492484514483374e-06 0.8033055 -8.444778445641243e-14
0.555 -0.0022905219258615847 1.2518844294623262e-06 0.8038055000000001 -8.463405388132607e-14
0.5555 -0.0022955678340690843 1.2545231860936192e-06 0.8043055 -8.48204985786206e-14
0.556 -0.002300618491452835 1.2571634589001064e-06 0.8048055000000001 -8.500711875646136e-14
0.5565 -0.0023056738786408344 1.2598052533540637e-06 0.8053055 -8.519391369905907e-14
0.557 -0.002310734003476335 1.2624505635076378e-06 0.8058055000000001 -8.53808836962194e-14
0.5575 -0.0023157988331618347 1.2650974395485308e-06 0.8063055 -8.55680275360851e-14
0.558 -0.002320868366309335 1.2677458841517288e-06 0.8068055000000001 -8.575534516737009e-14
0.5585 -0.0023259426539783347 1.2703971557588732e-06 0.8073055 -8.594283847670653e-14
0.559 -0.0023310216948658354 1.2730512608302354e-06 0.8078055000000001 -8.613050741594905e-14
0.5595 -0.002336105485707835 1.275708912404798e-06 0.8083055 -8.631835186449383e-14
0.56 -0.0023411940159570855 1.2783681116133823e-06 0.8088055000000001 -8.65063714326234e-14
0.5605 -0.002346287284277085 1.2810288658545547e-06 0.8093055 -8.669456607095446e-14
0.561 -0.0023513852896070854 1.2836911835914558e-06 0.8098055000000001 -8.688293574029271e-14
0.5615 -0.002356488012369585 1.2863550661358157e-06 0.8103055 -8.707147971725569e-14
0.562 -0.0023615954534285852 1.2890238278519047e-06 0.8108055000000001 -8.7260198033768e-14
0.5625 -0.0023667076209555847 1.291695465438452e-06 0.8113055 -8.744909099176389e-14
0.563 -0.002371824520893084 1.2943686855236047e-06 0.8118055 -8.763815881081687e-14
0.5635 -0.002376946151879585 1.2970434914740068e-06 0.8123055 -8.782740144062e-14
0.564 -0.0023820724942353344 1.2997198806906905e-06 0.8128055 -8.80168181540127e-14
0.5645 -0.002387203555863335 1.302399894368396e-06 0.8133055 -8.820640924300839e-14
0.565 -0.0023923393263405846 1.3050815174463328e-06 0.8138055 -8.839617432248048e-14
0.5655 -0.002397479792955585 1.3077660964060388e-06 0.8143055 -8.858611292274314e-14
0.566 -0.0024026249729338345 1.310453638936109e-06 0.8148055 -8.877622568027307e-14
0.5665 -0.002407774858075835 1.3131428068168195e-06 0.8153055 -8.896651229210139e-14
0.567 -0.0024129294659353344 1.3158336056991215e-06 0.8158055 -8.915697340683353e-14
0.5675 -0.002418088795400835 1.3185260587671527e-06 0.8163055 -8.934760898339997e-14
0.568 -0.0024232528359933348 1.321222214173506e-06 0.8168055 -8.953841863460493e-14
0.5685 -0.0024284215956653353 1.3239200103303902e-06 0.8173055 -8.972940265429082e-14
0.569 -0.002433595042878835 1.3266208198710488e-06 0.8178055 -8.992055987713855e-14
0.5695 -0.0024387731764533354 1.3293246497455816e-06 0.8183055 -9.011189025952907e-14
0.57 -0.002443956006879335 1.332030147155838e-06 0.8188055 -9.030339418908297e-14
0.5705 -0.0024491435332743357 1.334737314016999e-06 0.8193055 -9.049507163319218e-14
0.571 -0.002454335773294085 1.3374461523854468e-06 0.8198055 -9.068692324423099e-14
0.5715 -0.0024595327255115857 1.3401572134785243e-06 0.8203055 -9.087894896947228e-14
0.572 -0.002464734388781085 1.3428704656199235e-06 0.8208055 -9.107114876658084e-14
0.5725 -0.0024699407310650855 1.3455870177204105e-06 0.8213055 -9.126352145178138e-14
0.573 -0.002475151751442585 1.3483068367063424e-06 0.8218055 -9.145606699104318e-14
0.5735 -0.0024803674799315856 1.3510281817600405e-06 0.8223055 -9.164878649352182e-14
0.574 -0.002485587915085585 1.3537510645376377e-06 0.8228055 -9.184167990576948e-14
0.5745 -0.002490813065211586 1.3564775863570895e-06 0.8233055 -9.203474753472729e-14
0.575 -0.0024960429199663353 1.3592056470839214e-06 0.8238055 -9.222798899821535e-14
0.5755 -0.002501277478178836 1.3619352566157403e-06 0.8243055 -9.242140425296568e-14
0.576 -0.0025065167501843355 1.3646677829117766e-06 0.8248055 -9.261499368086236e-14
0.5765 -0.0025117607155283363 1.3674032360268223e-06 0.8253055 -9.280875652611827e-14
0.577 -0.0025170093516845857 1.3701423834270602e-06 0.8258055 -9.300269195639555e-14
0.5775 -0.0025222626672255864 1.372883111816474e-06 0.8263055 -9.319680028844542e-14
0.578 -0.002527520660928086 1.3756254251229636e-06 0.8268055 -9.33910814770691e-14
0.5785 -0.0025327833315650864 1.3783693232064243e-06 0.8273055 -9.358553547692944e-14
0.579 -0.0025380506779058357 1.3811148132917633e-06 0.8278055 -9.378016224255051e-14
0.5795 -0.0025433227111643364 1.3838632964950362e-06 0.8283055 -9.397496218828613e-14
0.58 -0.002548599449826836 1.3866147720065933e-06 0.8288055 -9.416993599719725e-14
0.5805 -0.0025538808706668365 1.3893699981035038e-06 0.8293055 -9.436508281107218e-14
0.581 -0.002559166962877836 1.392126839901392e-06 0.8298055 -9.456040223061413e-14
0.5815 -0.0025644577452558367 1.3948852948826687e-06 0.8303055 -9.475589495032937e-14
0.582 -0.0025697532165830862 1.397645368700711e-06 0.8308055 -9.495156092522235e-14
0.5825 -0.002575053375638087 1.4004070701719415e-06 0.8313055 -9.514740011015912e-14
0.583 -0.0025803582337193365 1.4031717951407058e-06 0.8318055 -9.534341292261556e-14
0.5835 -0.002585667789619337 1.405939548409315e-06 0.8323055 -9.5539599317975e-14
0.584 -0.002590982029873337 1.4087089424953112e-06 0.8328055 -9.573595879871918e-14
0.5845 -0.0025963009336813373 1.4114799885824078e-06 0.8333055 -9.593249059629478e-14
0.585 -0.0026016244898335868 1.4142548685854515e-06 0.8338055 -9.612919429650506e-14
0.5855 -0.0026069527072735874 1.4170316666173399e-06 0.8343055 -9.632607022980956e-14
0.586 -0.0026122856049208367 1.4198103627399602e-06 0.8348055 -9.652311909527769e-14
0.5865 -0.0026176231490028373 1.4225921562120925e-06 0.8353055 -9.672033964502644e-14
0.587 -0.0026229653387973366 1.4253770555076106e-06 0.8358055 -9.691773185236882e-14
0.5875 -0.002628312205571337 1.4281635970720166e-06 0.8363055 -9.711529687261058e-14
0.588 -0.0026336637480650865 1.4309517761750204e-06 0.8368055 -9.731303465920427e-14
0.5885 -0.0026390199653090873 1.4337415946340779e-06 0.8373055 -9.751094517632727e-14
0.589 -0.0026443808563308365 1.4365330691495025e-06 0.8378055 -9.770902838804592e-14
0.5895 -0.0026497464201548373 1.4393262109336723e-06 0.8383055 -9.79072842583159e-14
0.59 -0.0026551166478443367 1.4421224821157699e-06 0.8388055 -9.810571245692707e-14
0.5905 -0.0026604915280793373 1.4449240967601548e-06 0.8393055 -9.83043125656091e-14
0.591 -0.002665871057482337 1.4477273980179177e-06 0.8398055 -9.850308445956441e-14
0.5915 -0.002671255255420337 1.450532386479973e-06 0.8403055 -9.87020288543975e-14
0.592 -0.0026766441206065865 1.4533390713516835e-06 0.8408055 -9.89011457025633e-14
0.5925 -0.0026820376520465873 1.4561474576551595e-06 0.8413055 -9.910043496731545e-14
0.593 -0.0026874358283015868 1.458957547927746e-06 0.8418055 -9.92998958564989e-14
0.5935 -0.0026928386483365875 1.4617693533070118e-06 0.8423055 -9.949952833187079e-14
0.594 -0.002698246119125837 1.4645843941333256e-06 0.8428055 -9.969933265112737e-14
0.5945 -0.0027036582393448376 1.467402679224886e-06 0.8433055 -9.989930876532886e-14
0.595 -0.002709074999936837 1.4702227008344595e-06 0.8438055 -1.0009945633983116e-13
0.5955 -0.0027144963793268376 1.4730445381930878e-06 0.8443055 -1.0029977457744499e-13
0.596 -0.002719922396974587 1.475868178196184e-06 0.8448055 -1.005002641972018e-13
0.5965 -0.0027253530726865875 1.4786935431169849e-06 0.8453055 -1.0070092593094555e-13
0.597 -0.002730788415880087 1.4815228954524887e-06 0.8458055 -1.0090176012664054e-13
0.5975 -0.0027362284073395877 1.4843554876474257e-06 0.8463055 -1.0110276607428024e-13
0.598 -0.002741673046024587 1.4871913194870853e-06 0.8468055 -1.0130394373541844e-13
0.5985 -0.0027471223386655876 1.4900288988383224e-06 0.8473055 -1.0150529335874505e-13
0.599 -0.002752576284229087 1.4928682476526347e-06 0.8478055 -1.0170681490607247e-13
0.5995 -0.0027580348819780877 1.4957093726030386e-06 0.8483055 -1.019085083501689e-13
0.6 -0.002763498109891087 1.498552275821901e-06 0.8488055 -1.0211037287734684e-13
0.6005 -0.002768965966591088 1.5013969591273063e-06 0.8493055 -1.0231240843672669e-13
0.601 -0.0027744384720150873 1.5042434170256492e-06 0.8498055 -1.0251461576497411e-13
0.6015 -0.002779915612493588 1.507093223797771e-06 0.8503055 -1.0271699435700555e-13
0.602 -0.0027853973869540875 1.5099463930133306e-06 0.8508055 -1.0291954417319239e-13
0.6025 -0.002790883807264088 1.5128013588663593e-06 0.8513055 -1.0312226565203505e-13
0.603 -0.0027963748726678376 1.5156581269730207e-06 0.8518055 -1.0332515876560872e-13
0.6035 -0.0028018705818043384 1.5185167049426752e-06 0.8523055 -1.0352822346362498e-13
0.604 -0.0028073709124880877 1.5213771112457315e-06 0.8528055 -1.0373145892633658e-13
0.6045 -0.0028128758639200885 1.5242393513976444e-06 0.8533055 -1.0393486512422085e-13
0.605 -0.002818385434996838 1.5271034285689077e-06 0.8538055 -1.0413844201650369e-13
0.6055 -0.002823899616746839 1.5299709098448434e-06 0.8543055 -1.0434218927169115e-13
0.606 -0.002829418429542838 1.5328417974189212e-06 0.8548055 -1.0454610764254973e-13
0.6065 -0.002834941880172839 1.5357145341703495e-06 0.8553055 -1.0475019737989397e-13
0.607 -0.002840469967860088 1.5385891404842233e-06 0.8558055 -1.0495445845502311e-13
0.6075 -0.002846002691825589 1.5414656217319564e-06 0.8563055 -1.0515889083915345e-13
0.608 -0.0028515400509843383 1.5443439745496016e-06 0.8568055 -1.0536349449219448e-13
0.6085 -0.002857082044248339 1.5472242023869135e-06 0.8573055 -1.0556826937394504e-13
0.609 -0.0028626286355378384 1.5501079426414697e-06 0.8578055 -1.0577321415126981e-13
0.6095 -0.002868179823701339 1.5529952044456454e-06 0.8583055 -1.059783287816213e-13
0.61 -0.0028737356429353383 1.5558843674309561e-06 0.8588055 -1.0618361452854919e-13
0.6105 -0.002879296092445339 1.5587754385359811e-06 0.8593055 -1.0638907136269706e-13
0.611 -0.0028848611494565884 1.5616684354152483e-06 0.8598055 -1.0659469844254505e-13
0.6115 -0.002890430791138089 1.5645633641798631e-06 0.8603055000000001 -1.0680049492449511e-13
0.612 -0.002896005038324838 1.5674602213799612e-06 0.8608055 -1.0700646157839375e-13
0.6125 -0.002901583911902839 1.5703590105447432e-06 0.8613055000000001 -1.072125991759721e-13
0.613 -0.002907167424540338 1.573261341642988e-06 0.8618055 -1.0741890818531782e-13
0.6135 -0.002912755575450339 1.5761680085948378e-06 0.8623055000000001 -1.0762538857735165e-13
0.614 -0.0029183483389968383 1.5790750058374472e-06 0.8628055 -1.0783203940483146e-13
0.6145 -0.002923945725092839 1.581983867132116e-06 0.8633055000000001 -1.0803886103403953e-13
0.615 -0.0029295477326143383 1.584894600755891e-06 0.8638055 -1.0824585342344433e-13
0.6155 -0.002935154338601839 1.5878072315961453e-06 0.8643055000000001 -1.0845301572469976e-13
0.616 -0.002940765542197588 1.5907217625381575e-06 0.8648055 -1.0866034790611212e-13
0.6165 -0.0029463813647175887 1.593638203110985e-06 0.8653055000000001 -1.0886785075530092e-13
0.617 -0.0029520017911560882 1.5965582614600293e-06 0.8658055 -1.0907552371780839e-13
0.6175 -0.002957626798141089 1.5994819381711062e-06 0.8663055000000001 -1.0928336593004668e-13
0.618 -0.0029632563989848383 1.6024075348158515e-06 0.8668055 -1.0949137788389909e-13
0.6185 -0.002968890615065839 1.6053350502964683e-06 0.8673055000000001 -1.0969956036929446e-13
0.619 -0.0029745294452390883 1.6082644877522347e-06 0.8678055 -1.099079133439253e-13
0.6195 -0.0029801728660725888 1.6111958780566115e-06 0.8683055000000001 -1.1011643594198679e-13
0.62 -0.002985820899300838 1.614129225700885e-06 0.8688055 -1.1032512896656168e-13
0.6205 -0.0029914735437708384 1.6170645325313872e-06 0.8693055000000001 -1.1053399237504709e-13
0.621 -0.002997130789949838 1.6200034594755488e-06 0.8698055 -1.1074302581521085e-13
0.6215 -0.0030027926372863385 1.6229460141581785e-06 0.8703055000000001 -1.1095222926667529e-13
0.622 -0.003008459070622088 1.6258905466449006e-06 0.8708055 -1.1116160216934784e-13
0.6225 -0.0030141301002640885 1.6288346175567925e-06 0.8713055000000001 -1.1137114490406895e-13
0.623 -0.003019805713822838 1.6317806776992664e-06 0.8718055 -1.1158085701305044e-13
0.6235 -0.003025485910404339 1.6347287338251108e-06 0.8723055000000001 -1.117907384632594e-13
0.624 -0.003031170711870088 1.6376787964993553e-06 0.8728055 -1.1200079006247118e-13
0.6245 -0.0030368601173580887 1.640630869193842e-06 0.8733055000000001 -1.1221101177883525e-13
0.625 -0.003042554088846338 1.6435866955663584e-06 0.8738055 -1.1242140220745076e-13
0.6255 -0.0030482526250963375 1.6465462851425727e-06 0.8743055 -1.1263196130255557e-13
0.626 -0.003053955762709338 1.6495079235831977e-06 0.8748055 -1.1284269041655422e-13
0.6265 -0.0030596635008143373 1.6524716139641178e-06 0.8753055 -1.1305358951726347e-13
0.627 -0.003065375815357588 1.6554373701414574e-06 0.8758055 -1.13264657715905e-13
0.6275 -0.003071092728625587 1.6584058385096249e-06 0.8763055 -1.134758958359578e-13
0.628 -0.0030768142510355875 1.6613744659957396e-06 0.8768055 -1.13687304262336e-13
0.6285 -0.003082540346871587 1.6643450704241063e-06 0.8773055 -1.1389888167534477e-13
0.629 -0.0030882710387825875 1.6673176530608122e-06 0.8778055 -1.1411062891185744e-13
0.6295 -0.003094006311417087 1.670293967613913e-06 0.8783055 -1.1432254540464094e-13
0.63 -0.0030997461402590873 1.6732740276387055e-06 0.8788055 -1.14534630247837e-13
0.6305 -0.0031054905385340865 1.6762560981358918e-06 0.8793055 -1.147468839301235e-13
0.631 -0.003111239505628087 1.6792401828531416e-06 0.8798055 -1.1495930642881344e-13
0.6315 -0.0031169930406100867 1.6822262851722233e-06 0.8803055 -1.1517189770950658e-13
0.632 -0.003122751142546837 1.685214411754915e-06 0.8808055 -1.1538465773771972e-13
0.6325 -0.0031285138105028366 1.688200260618778e-06 0.8813055 -1.1559758647888633e-13
0.633 -0.003134281043540337 1.6911889105074494e-06 0.8818055 -1.1581068389835697e-13
0.6335 -0.0031400528676218367 1.6941838023221342e-06 0.8823055 -1.1602395095543758e-13
0.634 -0.0031458292935673373 1.697182383434529e-06 0.8828055 -1.1623738804992385e-13
0.6345 -0.0031516103055943367 1.7001829507761998e-06 0.8833055 -1.1645099459865734e-13
0.635 -0.0031573958910553375 1.7031829408404784e-06 0.8838055 -1.1666477013431705e-13
0.6355 -0.003163186061085337 1.7061849167329933e-06 0.8843055 -1.1687871506833756e-13
0.636 -0.0031689808147710875 1.7091888806514467e-06 0.8848055 -1.170928293669747e-13
0.6365 -0.0031747801270290868 1.7121954717110917e-06 0.8853055 -1.1730711210340103e-13
0.637 -0.0031805839969035873 1.7152046819480836e-06 0.8858055 -1.1752156324230201e-13
0.6375 -0.0031863924479610868 1.7182159075015713e-06 0.8863055 -1.177361836544522e-13
0.638 -0.0031922054550548376 1.7212291598415087e-06 0.8868055 -1.179509724106873e-13
0.6385 -0.003198023017222837 1.7242444376968924e-06 0.8873055 -1.1816592947546162e-13
0.639 -0.0032038451730878373 1.7272635435050118e-06 0.8878055 -1.1838105627587353e-13
0.6395 -0.0032096718974633366 1.7302864903469001e-06 0.8883055 -1.185963518812898e-13
0.64 -0.0032155031743763374 1.7333114796084913e-06 0.8888055 -1.188118157015133e-13
0.6405 -0.003221339027176337 1.7363385249921506e-06 0.8893055 -1.190274485993005e-13
0.641 -0.0032271794549285876 1.739367628773703e-06 0.8898055 -1.1924325054011278e-13
0.6415 -0.003233024444837587 1.7423961605510986e-06 0.8903055 -1.1945922105116038e-13
0.642 -0.0032388740081340877 1.7454267458631882e-06 0.8908055 -1.1967536054741603e-13
0.6425 -0.003244728143877087 1.748459389033612e-06 0.8913055 -1.1989166899411e-13
0.643 -0.003250586836024588 1.7514960024192084e-06 0.8918055 -1.2010814579849562e-13
0.6435 -0.003256450083607587 1.7545365938460277e-06 0.8923055 -1.203247909247685e-13
0.644 -0.0032623178763240878 1.7575793256813474e-06 0.8928055 -1.205416039922732e-13
0.6445 -0.0032681902135080873 1.7606241973203721e-06 0.8933055 -1.2075858497640107e-13
0.645 -0.003274067106737588 1.7636685138076476e-06 0.8938055 -1.2097573430495563e-13
0.6455 -0.003279948542462587 1.7667149534243249e-06 0.8943055 -1.2119305147726862e-13
0.646 -0.0032858345200115877 1.7697635205724738e-06 0.8948055 -1.2141053646852844e-13
0.6465 -0.003291725038388587 1.772814227479134e-06 0.8953055 -1.2162818924193306e-13
0.647 -0.0032976200814025876 1.7758689822607766e-06 0.8958055 -1.2184600919923035e-13
0.6475 -0.003303519673262587 1.7789277893326071e-06 0.8963055 -1.2206399723493501e-13
0.648 -0.0033094238285213376 1.7819887522407106e-06 0.8968055 -1.222821538867666e-13
0.6485 -0.003315332546537337 1.7850518867540446e-06 0.8973055 -1.225004791310218e-13
0.649 -0.0033212458260190878 1.7881171971000546e-06 0.8978055 -1.2271897291998023e-13
0.6495 -0.003327163653665587 1.791181984270635e-06 0.8983055 -1.2293763476217404e-13
0.65 -0.0033330860161450877 1.7942489596123726e-06 0.8988055 -1.2315646416499947e-13
0.6505 -0.003339012912445087 1.7973181292138243e-06 0.8993055 -1.2337546109104483e-13
0.651 -0.0033449443672455875 1.8003895154493395e-06 0.8998055 -1.2359462645222833e-13
0.6515 -0.003350880338556087 1.8034650720178285e-06 0.9003055 -1.2381395869701433e-13
0.652 -0.0033568208129553375 1.8065420733808432e-06 0.9008055 -1.2403345732949206e-13
0.6525 -0.0033627658434953367 1.8096213068409887e-06 0.9013055 -1.242531243099158e-13
0.653 -0.0033687154291928375 1.8127027836137038e-06 0.9018055 -1.2447295960195494e-13
0.6535 -0.003374669543595337 1.8157865228147126e-06 0.9023055 -1.2469296222819795e-13
0.654 -0.0033806282173708376 1.8188724731125356e-06 0.9028055 -1.249131333218177e-13
0.6545 -0.003386591475698837 1.821960624425292e-06 0.9033055 -1.251334738131886e-13
0.655 -0.003392559286220588 1.825051033782389e-06 0.9038055 -1.2535398250666528e-13
0.6555 -0.0033985316194505874 1.828142902218107e-06 0.9043055 -1.255746583127678e-13
0.656 -0.003404508487132338 1.8312389749333124e-06 0.9048055 -1.2579550166541485e-13
0.6565 -0.0034104899043163376 1.8343373153695004e-06 0.9053055 -1.260165131207175e-13
0.657 -0.0034164758703315885 1.8374379532552897e-06 0.9058055 -1.2623769265388263e-13
0.6575 -0.0034224663841770876 1.840540899927099e-06 0.9063055 -1.2645904022792344e-13
0.658 -0.0034284614323570883 1.843643390386906e-06 0.9068055 -1.2668055534417648e-13
0.6585 -0.0034344610270070877 1.8467482003561104e-06 0.9073055 -1.2690223845104442e-13
0.659 -0.0034404651671203386 1.849855341445373e-06 0.9078055 -1.2712408951132834e-13
0.6595 -0.0034464738259868378 1.8529648338660705e-06 0.9083055 -1.2734610753810207e-13
0.66 -0.0034524870190438383 1.8560785911861053e-06 0.9088055 -1.2756829310176725e-13
0.6605 -0.0034585047584638376 1.8591938246275567e-06 0.9093055 -1.2779064665209373e-13
0.661 -0.0034645270141750884 1.8623114276730526e-06 0.9098055 -1.280131670779401e-13
0.6615 -0.003470553785452088 1.8654315881436964e-06 0.9103055 -1.282358543524992e-13
0.662 -0.0034765850847978384 1.8685515004593657e-06 0.9108055 -1.2845870893775303e-13
0.6625 -0.0034826209244128376 1.8716737826932774e-06 0.9113055 -1.2868173128450604e-13
0.663 -0.003488661303275338 1.8747984374279587e-06 0.9118055 -1.28904921355005e-13
0.6635 -0.0034947061941728373 1.877925480879154e-06 0.9123055 -1.2912827814375666e-13
0.664 -0.003500755612958838 1.8810575452483282e-06 0.9128055 -1.2935180223654285e-13
0.6645 -0.0035068095722028373 1.884191757510646e-06 0.9133055 -1.2957549409780248e-13
0.665 -0.003512868067890338 1.8873282925006734e-06 0.9138055 -1.2979935357920119e-13
0.6655 -0.0035189310989903375 1.8904671539563264e-06 0.9143055 -1.3002338064264371e-13
0.666 -0.003524998651492338 1.893605486097812e-06 0.9148055 -1.3024757477044667e-13
0.6665 -0.0035310707113543373 1.8967461565620412e-06 0.9153055 -1.3047193544376254e-13
0.667 -0.003537147277499588 1.899889167221794e-06 0.9158055 -1.3069646262280587e-13
0.6675 -0.003543228376196087 1.9030345387960727e-06 0.9163055 -1.3092115727817076e-13
0.668 -0.0035493140067373377 1.9061822785992105e-06 0.9168055 -1.3114601938375235e-13
0.6685 -0.003555404138355337 1.9093315819815055e-06 0.9173055 -1.3137104780268278e-13
0.669 -0.003561498783665588 1.912485338377381e-06 0.9178055 -1.3159624300110086e-13
0.6695 -0.003567597958322587 1.91564147062594e-06 0.9183055 -1.3182160555743524e-13
0.67 -0.0035737016344985877 1.918800006949066e-06 0.9188055 -1.3204713444345953e-13
0.6705 -0.003579809811438587 1.9219609530551e-06 0.9193055 -1.3227282963127665e-13
0.671 -0.003585922502131338 1.925121398686139e-06 0.9198055 -1.3249869160081687e-13
0.6715 -0.0035920396920838373 1.928284257825012e-06 0.9203055 -1.3272471981656835e-13
0.672 -0.003598161380200838 1.9314495345381596e-06 0.9208055 -1.3295091423806207e-13
0.6725 -0.0036042875794968375 1.9346143199161958e-06 0.9213055 -1.3317727534617952e-13
0.673 -0.0036104182757793384 1.937781571608926e-06 0.9218055 -1.334038026165125e-13
0.6735 -0.0036165534514593376 1.940953407350883e-06 0.9223055 -1.3363049539915291e-13
0.674 -0.003622693133359838 1.9441298143699714e-06 0.9228055000000001 -1.3385735468520217e-13
0.6745 -0.0036288373372428376 1.9473086786082615e-06 0.9233055 -1.3408438105706108e-13
0.675 -0.0036349860485530884 1.9504870601383902e-06 0.9238055000000001 -1.3431157397691787e-13
0.6755 -0.0036411392803780878 1.953667910464812e-06 0.9243055 -1.345389339283514e-13
0.676 -0.0036472970319868384 1.9568512349017324e-06 0.9248055000000001 -1.347664608843515e-13
0.6765 -0.0036534593029848377 1.960037051666884e-06 0.9253055 -1.349941548303415e-13
0.677 -0.0036596260923003384 1.9632253629864122e-06 0.9258055000000001 -1.3522201572672063e-13
0.6775 -0.003665797385319338 1.9664132039893998e-06 0.9263055 -1.3545004303350616e-13
0.678 -0.0036719731846718384 1.969605667163059e-06 0.9268055000000001 -1.3567823684787585e-13
0.6785 -0.003678153489603838 1.9728027615836685e-06 0.9273055 -1.359065971419696e-13
0.679 -0.0036843382959673384 1.975999409234648e-06 0.9278055000000001 -1.3613512376252013e-13
0.6795 -0.0036905275887413377 1.979198622231566e-06 0.9283055 -1.3636381615450625e-13
0.68 -0.0036967213674810886 1.982400404527975e-06 0.9288055000000001 -1.365926743014947e-13
0.6805 -0.003702919645681088 1.9856017498902553e-06 0.9293055 -1.3682169870210282e-13
0.681 -0.0037091223939943385 1.988803862654773e-06 0.9298055000000001 -1.3705088827196842e-13
0.6815 -0.0037153295973103378 1.9920097337087216e-06 0.9303055 -1.3728024245276326e-13
0.682 -0.0037215412834200883 1.995218116545488e-06 0.9308055000000001 -1.3750976227135605e-13
0.6825 -0.0037277574975670877 1.998431149673147e-06 0.9313055 -1.3773944939947953e-13
0.683 -0.0037339782390258384 2.0016488433722632e-06 0.9318055000000001 -1.379693038103268e-13
0.6835 -0.0037402034753098376 2.0048660345426786e-06 0.9323055 -1.38199324303532e-13
0.684 -0.0037464332199975883 2.0080857711757687e-06 0.9328055000000001 -1.3842951138081642e-13
0.6845 -0.0037526674723335875 2.011308060621475e-06 0.9333055 -1.3865986501426453e-13
0.685 -0.0037589062459353383 2.014530006856703e-06 0.9338055000000001 -1.3889038570703866e-13
0.6855 -0.0037651495256803376 2.0177546378089957e-06 0.9343055 -1.391210729003672e-13
0.686 -0.0037713972820175882 2.020981780208629e-06 0.9348055000000001 -1.393519255023502e-13
0.6865 -0.0037776495285495875 2.024208377657136e-06 0.9353055 -1.3958294401559561e-13
0.687 -0.003783906243554088 2.027437559243245e-06 0.9358055000000001 -1.3981412763747333e-13
0.6875 -0.0037901674444205872 2.0306714843787205e-06 0.9363055 -1.4004547701051971e-13
0.688 -0.0037964331365455866 2.033910144617905e-06 0.9368055 -1.402769923341338e-13
0.6885 -0.003802703301257587 2.037151347210458e-06 0.9373055 -1.4050867291840965e-13
0.689 -0.0038089779528925863 2.040391976461716e-06 0.9378055 -1.407405192930578e-13
0.6895 -0.003815257075846587 2.043635292275332e-06 0.9383055 -1.409725308815155e-13
0.69 -0.0038215406693060863 2.046881267756976e-06 0.9388055 -1.412047076537241e-13
0.6905 -0.003827828747291087 2.0501266545516882e-06 0.9393055 -1.4143705012771826e-13
0.691 -0.003834121294506086 2.0533746131428316e-06 0.9398055 -1.4166955773833399e-13
0.6915 -0.0038404183101335867 2.0566251482746438e-06 0.9403055 -1.4190223045536507e-13
0.692 -0.003846719790242836 2.0598773377103983e-06 0.9408055 -1.4213506813357139e-13
0.6925 -0.003853025748886837 2.0631343207268074e-06 0.9413055 -1.4236807129220696e-13
0.693 -0.0038593362032655863 2.06639386555431e-06 0.9418055 -1.4260124056680618e-13
0.6935 -0.003865651152598587 2.0696559641149955e-06 0.9423055 -1.4283457592852988e-13
0.694 -0.003871970596103836 2.0729206169958324e-06 0.9428055 -1.4306807734848336e-13
0.6945 -0.003878294518423837 2.0761846949371703e-06 0.9433055 -1.43301744259212e-13
0.695 -0.0038846229038208362 2.0794513581438403e-06 0.9438055 -1.4353557607921082e-13
0.6955 -0.003890955751813337 2.0827206128664027e-06 0.9443055 -1.437695727906887e-13
0.696 -0.003897293076524586 2.085989305205163e-06 0.9448055 -1.4400373491549506e-13
0.6965 -0.0039036348921085867 2.0892606339997342e-06 0.9453055 -1.4423806297661582e-13
0.697 -0.003909981216232586 2.0925368121927767e-06 0.9458055 -1.4447255762685013e-13
0.6975 -0.003916332033146087 2.095814651031723e-06 0.9463055 -1.4470721828422215e-13
0.698 -0.003922687308581086 2.099095160769608e-06 0.9468055 -1.4494204368254005e-13
0.6985 -0.003929047042049087 2.102378341797745e-06 0.9473055 -1.451770338037541e-13
0.699 -0.003935411248078586 2.105660977373044e-06 0.9478055 -1.454121891846876e-13
0.6995 -0.003941779874475086 2.1089463664953513e-06 0.9483055 -1.456475078967705e-13
0.7 -0.003948152920695336 2.11223450810083e-06 0.9488055 -1.458829899199299e-13
0.7005 -0.003954530452345337 2.115525322444068e-06 0.9493055 -1.4611863767828654e-13
0.701 -0.003960912468624586 2.118818815611051e-06 0.9498055 -1.4635445114226213e-13
0.7015 -0.003967298954010086 2.1221117702627963e-06 0.9503055 -1.465904297382869e-13
0.702 -0.003973689941349336 2.1254096551912024e-06 0.9508055 -1.4682657468006536e-13
0.7025 -0.003980085429864336 2.1287124720306177e-06 0.9513055 -1.470628859388508e-13
0.703 -0.0039864853854068355 2.1320147589536744e-06 0.9518055 -1.4729936225287613e-13
0.7035 -0.003992889822614336 2.1353197528512505e-06 0.9523055 -1.4753600416299245e-13
0.704 -0.003999298740678836 2.138627456367464e-06 0.9528055 -1.477728116393443e-13
0.7045 -0.004005712108166836 2.14193219023105e-06 0.9533055 -1.4800978352047398e-13
0.705 -0.004012129887942086 2.1452397390593872e-06 0.9538055 -1.4824691843420882e-13
0.7055 -0.004018552094607087 2.148553322505577e-06 0.9543055 -1.4848421692010662e-13
0.706 -0.004024978763960836 2.15186711963628e-06 0.9548055 -1.487216803009289e-13
0.7065 -0.004031409911051836 2.1551836161863727e-06 0.9553055 -1.4895930913271306e-13
0.707 -0.004037845553786836 2.1585050751283717e-06 0.9558055 -1.4919710407710768e-13
0.7075 -0.004044285675821336 2.1618282072964795e-06 0.9563055 -1.494350645301888e-13
0.708 -0.004050730242381335 2.16515405976846e-06 0.9568055 -1.496731892070681e-13
0.7085 -0.004057179252957336 2.1684826329492234e-06 0.9573055 -1.4991147808891983e-13
0.709 -0.004063632722626085 2.171810617535655e-06 0.9578055 -1.5014993173282501e-13
0.7095 -0.0040700906349460855 2.175141340971336e-06 0.9583055 -1.5038854953127556e-13
0.71 -0.0040765529890503345 2.1784748056734225e-06 0.9588055 -1.50627331452236e-13
0.7105 -0.004083019762770335 2.181807811795019e-06 0.9593055 -1.5086627667658743e-13
0.711 -0.004089490971192334 2.1851436798073217e-06 0.9598055 -1.5110538576176187e-13
0.7115 -0.004095966651120335 2.1884822848088123e-06 0.9603055 -1.513446600676555e-13
0.712 -0.004102446804928585 2.191822602243257e-06 0.9608055 -1.5158409968199597e-13
0.7125 -0.004108931447100585 2.1951679519121067e-06 0.9613055 -1.5182370513994406e-13
0.713 -0.004115420558306835 2.198516040098339e-06 0.9618055 -1.5206347572728085e-13
0.7135 -0.004121914122385835 2.2018635536490566e-06 0.9623055 -1.5230341084684415e-13
0.714 -0.004128412123142335 2.2052138429845044e-06 0.9628055 -1.5254350990022458e-13
0.7145 -0.004134914528282335 2.2085669299768413e-06 0.9633055 -1.5278377169416921e-13
0.715 -0.004141421352601335 2.2119194564845602e-06 0.9638055 -1.5302419677536696e-13
0.7155 -0.004147932643101335 2.2152747349881103e-06 0.9643055 -1.5326478688052682e-13
0.716 -0.0041544483989448345 2.2186327696964512e-06 0.9648055 -1.5350554197870336e-13
0.7165 -0.0041609686035408355 2.2219902221596077e-06 0.9653055 -1.537464614568645e-13
0.717 -0.004167493291135335 2.225352777420149e-06 0.9658055 -1.539875465803889e-13
0.7175 -0.004174022461271836 2.228720446069379e-06 0.9663055 -1.5422879733240915e-13
0.718 -0.004180556078694335 2.2320875593483237e-06 0.9668055 -1.5447021241022717e-13
0.7185 -0.004187094158333336 2.235457468333886e-06 0.9673055 -1.547117923655203e-13
0.719 -0.004193636699343835 2.238830171427581e-06 0.9678055 -1.5495353716706595e-13
0.7195 -0.004200183685420836 2.24220231701913e-06 0.9683055 -1.551954462123997e-13
0.72 -0.004206735099865836 2.245577299856893e-06 0.9688055 -1.554375188845172e-13
0.7205 -0.004213290942145837 2.248955120638801e-06 0.9693055 -1.5567975516372433e-13
0.721 -0.004219851227938336 2.2523323561577134e-06 0.9698055 -1.5592215562929962e-13
0.7215 -0.004226415940148337 2.255712421461323e-06 0.9703055 -1.561647196495884e-13
0.722 -0.004232985096999086 2.2590976990536315e-06 0.9708055 -1.5640744789793384e-13
0.7225 -0.004239558714225086 2.2624847809046907e-06 0.9713055 -1.5665034095572077e-13
0.723 -0.0042461367559350855 2.265874746358278e-06 0.9718055 -1.568933974967789e-13
0.7235 -0.0042527192212290866 2.2692675981698593e-06 0.9723055 -1.5713661748785357e-13
0.724 -0.004259306125846086 2.2726599104614114e-06 0.9728055 -1.5738000151049575e-13
0.7245 -0.004265897485196087 2.2760550831721958e-06 0.9733055 -1.5762355013410009e-13
0.725 -0.004272493298782336 2.2794531170102487e-06 0.9738055 -1.5786726334031175e-13
0.7255 -0.004279093549794837 2.282850610472808e-06 0.9743055 -1.5811114050800667e-13
0.726 -0.004285698221389086 2.2862510016176247e-06 0.9748055 -1.5835518101478588e-13
0.7265 -0.004292307313021087 2.289654270378858e-06 0.9753055 -1.5859938484054885e-13
0.727 -0.004298920859381336 2.29305935316423e-06 0.9758055 -1.588437532670984e-13
0.7275 -0.0043055388763303375 2.2964697038955246e-06 0.9763055 -1.59088286880475e-13
0.728 -0.0043121613437503365 2.2998829525895546e-06 0.9768055 -1.5933298493733413e-13
0.7285 -0.004318788277154337 2.3032967992138627e-06 0.9773055 -1.5957784801087628e-13
0.729 -0.0043254196760605865 2.3067111992074015e-06 0.9778055 -1.5982287608330084e-13
0.7295 -0.004332055523584087 2.310128422027159e-06 0.9783055 -1.6006806853071256e-13
0.73 -0.004338695819219087 2.313548465785172e-06 0.9788055 -1.6031342533442405e-13
0.7305 -0.004345340546034087 2.3169678858202153e-06 0.9793055 -1.6055894586882187e-13
0.731 -0.004351989686697836 2.3203901848849515e-06 0.9798055 -1.6080462949352176e-13
0.7315 -0.004358643240656837 2.3238153631648568e-06 0.9803055 -1.6105047618807219e-13
0.732 -0.004365301243566086 2.3272423287860417e-06 0.9808055 -1.612964872699139e-13
0.7325 -0.004371963677718087 2.330674648486066e-06 0.9813055 -1.615426620847606e-13
0.733 -0.004378630556500587 2.3341098927332397e-06 0.9818055 -1.617890011272852e-13
0.7335 -0.004385301896261087 2.3375445013087257e-06 0.9823055 -1.6203550500152272e-13
0.734 -0.004391977645898836 2.3409820609156713e-06 0.9828055 -1.6228217181931663e-13
0.7345 -0.004398657804854837 2.3444225738276126e-06 0.9833055 -1.6252900156001222e-13
0.735 -0.004405342389462836 2.3478624777936315e-06 0.9838055 -1.627759948271362e-13
0.7355 -0.004412031382280336 2.3513053442949523e-06 0.9843055 -1.6302315097619388e-13
0.736 -0.004418724782746086 2.3547511719726482e-06 0.9848055 -1.6327046998644717e-13
0.7365 -0.004425422606858086 2.3581963884520434e-06 0.9853055000000001 -1.6351795244901714e-13
0.737 -0.004432124837136586 2.361644560535339e-06 0.9858055 -1.637655977180325e-13
0.7375 -0.004438831453855587 2.365098214479752e-06 0.9863055000000001 -1.6401340506462395e-13
0.738 -0.004445542473018086 2.3685537913043273e-06 0.9868055 -1.6426137508009713e-13
0.7385 -0.004452257896638087 2.372012258323139e-06 0.9873055000000001 -1.6450950783886885e-13
0.739 -0.004458977724149336 2.375473617552387e-06 0.9878055 -1.6475780332001615e-13
0.7395 -0.004465701971981837 2.378934381193599e-06 0.9883055000000001 -1.6500626213062247e-13
0.74 -0.004472430656229586 2.3823981107612806e-06 0.9888055 -1.6525488486535583e-13
0.7405 -0.004479163775999586 2.3858648048885957e-06 0.9893055000000001 -1.6550367149122028e-13
0.741 -0.004485901314106335 2.389330901029011e-06 0.9898055 -1.6575262137321696e-13
0.7415 -0.004492643287045336 2.3927999716081982e-06 0.9903055000000001 -1.6600173512084947e-13
0.742 -0.0044993896939205845 2.396272018925226e-06 0.9908055 -1.6625101270101077e-13
0.7425 -0.004506140537173586 2.399745942186095e-06 0.9913055000000001 -1.6650045420391363e-13
0.743 -0.004512895816281085 2.4032217515911777e-06 0.9918055 -1.66750059610224e-13
0.7435 -0.004519655493569086 2.406700586008238e-06 0.9923055000000001 -1.6699982752789972e-13
0.744 -0.004526419568462835 2.4101824461745556e-06 0.9928055 -1.6724975793570387e-13
0.7445 -0.004533188057498836 2.413663727824512e-06 0.9933055000000001 -1.6749985144465492e-13
0.745 -0.004539960977247335 2.417148027714706e-06 0.9938055 -1.6775010866701824e-13
0.7455 -0.004546738326804836 2.4206353500054137e-06 0.9943055000000001 -1.6800052956940986e-13
0.746 -0.004553520088492585 2.424122102921832e-06 0.9948055 -1.6825111349860557e-13
0.7465 -0.004560306279285586 2.42761192059147e-06 0.9953055000000001 -1.6850186108182626e-13
0.747 -0.004567096898650585 2.431104803231592e-06 0.9958055 -1.6875277229936842e-13
0.7475 -0.004573891928499086 2.4345971183792796e-06 0.9963055000000001 -1.6900384648286783e-13
0.748 -0.004580691365282835 2.438095156131979e-06 0.9968055 -1.6925508350121772e-13
0.7485 -0.004587495208438835 2.4415989186370583e-06 0.9973055000000001 -1.6950648333361547e-13
0.749 -0.004594303425966334 2.445102154311585e-06 0.9978055 -1.6975804479764356e-13
0.7495 -0.004601116034485835 2.4486084876411054e-06 0.9983055000000001 -1.700097685074242e-13
0.75 -0.004607933067890084 2.4521178894583293e-06 0.9988055 -1.7026165571528362e-13
0.7505 -0.004614754508390083 2.4556267349777204e-06 0.9993055 -1.7051370576392394e-13
0.751 -0.0046215803554230835 2.459135028826721e-06 0.9998055 -1.7076591863255184e-13
0.7515 -0.004628410591152583 2.4626464407468262e-06 1.0003055 -1.7101829366211424e-13
0.752 -0.004635245214991333 2.466160973086513e-06 1.0008055 -1.712708308309125e-13
0.7525 -0.004642084243647333 2.4696749603859942e-06 1.0013055 -1.715235307563018e-13
0.753 -0.004648927693862334 2.473192065639423e-06 1.0018055000000001 -1.7177639405688455e-13
0.7535 -0.004655775585800333 2.4767148500456994e-06 1.0023054999999998 -1.7202942147771404e-13
0.754 -0.004662627901614084 2.480239653785116e-06 1.0028055 -1.7228261235934016e-13
0.7545 -0.004669484602309083 2.483767636379422e-06 1.0033055 -1.7253596526092846e-13
0.755 -0.004676345687293084 2.4872988017893374e-06 1.0038055 -1.7278948016059565e-13
0.7555 -0.004683211173715583 2.490829432668068e-06 1.0043055 -1.7304315769201014e-13
0.756 -0.004690081078382834 2.4943632256423183e-06 1.0048055 -1.732969984761576e-13
0.7565 -0.004696955365592833 2.4979002156741974e-06 1.0053055 -1.7355100119386045e-13
0.757 -0.004703834017350834 2.501436708550943e-06 1.0058055000000001 -1.7380516518021852e-13
0.7575 -0.004710717068238333 2.5049726748157447e-06 1.0063054999999999 -1.7405949171300706e-13
0.758 -0.004717604535104584 2.508511797610406e-06 1.0068055 -1.743139814148006e-13
0.7585 -0.0047244964173985835 2.5120540793075886e-06 1.0073055 -1.745686342652398e-13
0.759 -0.004731392697123084 2.5155958410512317e-06 1.0078055 -1.7482344959933207e-13
0.7595 -0.004738293370287083 2.5191436027352442e-06 1.0083055 -1.7507842726961113e-13
0.76 -0.004745198435930084 2.5226973627270626e-06 1.0088055 -1.7533356724058697e-13
0.7605 -0.004752107897270083 2.5262506091938246e-06 1.0093055 -1.755888696311635e-13
0.761 -0.004759021753729334 2.5298033472543473e-06 1.0098055000000001 -1.7584433441999318e-13
0.7615 -0.004765939986845833 2.5333593638348537e-06 1.0103054999999999 -1.7609996092491087e-13
0.762 -0.004772862596016833 2.536919733942106e-06 1.0108055 -1.763557491236453e-13
0.7625 -0.004779789598545832 2.5404806241076224e-06 1.0113055 -1.7661169965555512e-13
0.763 -0.004786720993852083 2.544040912882265e-06 1.0118055 -1.7686781249918191e-13
0.7635 -0.004793656763042082 2.547604429931703e-06 1.0123055 -1.7712408695641685e-13
0.764 -0.0048005969062730825 2.5511711770858622e-06 1.0128055 -1.7738052303307027e-13
0.7645 -0.004807541440893082 2.5547373281998224e-06 1.0133055 -1.776371213701452e-13
0.765 -0.004814490406072833 2.5583093306828317e-06 1.0138055000000001 -1.7789388341498845e-13
0.7655 -0.004821443801280332 2.5618871784663554e-06 1.0143054999999999 -1.7815080914794265e-13
0.766 -0.004828401585794083 2.5654644271288156e-06 1.0148055 -1.784078970643615e-13
0.7665 -0.004835363759411082 2.569041081499043e-06 1.0153055 -1.786651471567441e-13
0.767 -0.004842330303149083 2.5726210290002855e-06 1.0158055 -1.7892255872370247e-13
0.7675 -0.004849301216397082 2.5762042698423685e-06 1.0163055 -1.7918013174266027e-13
0.768 -0.004856276516963333 2.5797869184017503e-06 1.0168055 -1.7943786687162679e-13
0.7685 -0.004863256222691332 2.583372828703809e-06 1.0173055 -1.7969576476991346e-13
0.769 -0.004870240333015833 2.586962002860689e-06 1.0178055000000001 -1.7995382541663467e-13
0.7695 -0.0048772288289148326 2.5905505902759307e-06 1.0183054999999999 -1.8021204810893344e-13
0.77 -0.004884221728650333 2.5941424677774283e-06 1.0188055 -1.8047043352158494e-13
0.7705 -0.0048912190316553325 2.5977376412906193e-06 1.0193055 -1.8072898163363863e-13
0.771 -0.004898220697296083 2.6013350803843765e-06 1.0198055 -1.809876909436905e-13
0.7715 -0.004905226687944082 2.6049348209911682e-06 1.0203055 -1.8124656006137938e-13
0.772 -0.004912237043048083 2.6085378927338807e-06 1.0208055 -1.8150559044432413e-13
0.7725 -0.004919251799046082 2.612144643451257e-06 1.0213055 -1.8176478343889704e-13
0.773 -0.004926270936827333 2.6157511992773187e-06 1.0218055000000001 -1.8202413833896216e-13
0.7735 -0.0049332944561828315 2.619357181564551e-06 1.0223054999999999 -1.8228365513679687e-13
0.774 -0.004940322375080832 2.6229664619167555e-06 1.0228055 -1.8254333449632244e-13
0.7745 -0.004947354671276831 2.6265771369363065e-06 1.0233055 -1.8280317559561152e-13
0.775 -0.004954391325581582 2.6301853145017994e-06 1.0238055 -1.8306317772562761e-13
0.7755 -0.004961432340469082 2.6337968042635504e-06 1.0243055 -1.8332334097778408e-13
0.776 -0.004968477715704332 2.637411604504302e-06 1.0248055 -1.8358366534339787e-13
0.7765 -0.004975527469288332 2.6410257939831614e-06 1.0253055 -1.8384415148760007e-13
0.777 -0.004982581600621333 2.6446393771457105e-06 1.0258055000000001 -1.8410479938823023e-13
0.7775 -0.004989640090454832 2.648261180546913e-06 1.0263054999999999 -1.8436560833406226e-13
0.778 -0.004996702975872333 2.651891190834809e-06 1.0268055 -1.8462657969531983e-13
0.7785 -0.005003770274968332 2.655521803162742e-06 1.0273055 -1.848877141405888e-13
0.779 -0.005010841949431333 2.659152991398894e-06 1.0278055 -1.8514901025427157e-13
0.7795 -0.005017917979961832 2.6627874933815515e-06 1.0283055 -1.8541046732325767e-13
0.78 -0.005024998388926834 2.6664232137648464e-06 1.0288055 -1.8567208617400075e-13
0.7805 -0.0050320831722168325 2.6700590999267905e-06 1.0293055 -1.8593386665465594e-13
0.781 -0.005039172306202333 2.673697247549975e-06 1.0298055000000002 -1.8619580789212091e-13
0.7815 -0.005046265793762833 2.6773387372782465e-06 1.0303054999999999 -1.8645790999279214e-13
0.782 -0.005053363634657833 2.680983568459563e-06 1.0308055 -1.8672017294778331e-13
0.7825 -0.005060465847414832 2.68462771437254e-06 1.0313055 -1.8698259744167954e-13
0.783 -0.005067572450597333 2.6882751912390353e-06 1.0318055 -1.8724518416039642e-13
0.7835 -0.0050746834440128325 2.6919260003430783e-06 1.0323055 -1.8750793309682091e-13
0.784 -0.005081798807881333 2.695576128267627e-06 1.0328055 -1.877708435200885e-13
0.7845 -0.005088918541593332 2.6992255792062907e-06 1.0333055 -1.8803391540767818e-13
0.785 -0.005096042648068833 2.702881286834633e-06 1.0338055000000002 -1.8829714886748322e-13
0.7855 -0.005103171126701333 2.7065432525990882e-06 1.0343054999999999 -1.885605438770935e-13
0.786 -0.005110303973741583 2.7102045542668032e-06 1.0348055 -1.888241002979755e-13
0.7865 -0.005117441207834582 2.7138692261029e-06 1.0353055 -1.8908781881905593e-13
0.787 -0.005124582828392083 2.7175372677297557e-06 1.0358055 -1.8935169941859928e-13
0.7875 -0.005131728815543583 2.7212046456296844e-06 1.0363055 -1.8961574136239677e-13
0.788 -0.0051388791686748335 2.7248713640704937e-06 1.0368055 -1.8987994462775216e-13
0.7885 -0.005146033868258832 2.7285415088815504e-06 1.0373055 -1.9014430849314895e-13
0.789 -0.005153192959388833 2.7322149372826013e-06 1.0378055000000002 -1.9040883462476846e-13
0.7895 -0.005160356460812832 2.7358875598411188e-06 1.0383054999999999 -1.9067352371534315e-13
0.79 -0.0051675243072330825 2.7395636166011225e-06 1.0388055 -1.9093837335214213e-13
0.7905 -0.005174696475098082 2.7432460960333394e-06 1.0393055 -1.912033826649449e-13
0.791 -0.005181872983103832 2.7469309050312586e-06 1.0398055 -1.9146855234456278e-13
0.7915 -0.005189053853937331 2.750615063247139e-06 1.0403055 -1.917338832292731e-13
0.792 -0.005196239106767332 2.7543026677125433e-06 1.0408055 -1.9199937602735512e-13
0.7925 -0.005203428740603332 2.7579937157989777e-06 1.0413055 -1.9226503070221012e-13
0.793 -0.005210622735433332 2.7616841097760817e-06 1.0418055000000002 -1.9253084651440113e-13
0.7935 -0.005217821071207831 2.7653780119687e-06 1.0423054999999999 -1.9279682272310547e-13
0.794 -0.0052250237472805825 2.7690754239376254e-06 1.0428055 -1.9306295930444454e-13
0.7945 -0.0052322307828545815 2.7727721867020002e-06 1.0433055 -1.9332925696796288e-13
0.795 -0.005239442177307083 2.776468304375066e-06 1.0438055 -1.9359571569065025e-13
0.7955 -0.005246657950287082 2.7801679253525174e-06 1.0443055 -1.9386233619853075e-13
0.796 -0.005253878101195832 2.7838710526066892e-06 1.0448055 -1.941291184694809e-13
0.7965 -0.0052611025466498314 2.7875766571908007e-06 1.0453055 -1.9439605942250693e-13
0.797 -0.005268331286343082 2.791284743389322e-06 1.0458055000000002 -1.946631590463023e-13
0.7975 -0.0052755644028575814 2.794996326526245e-06 1.0463054999999999 -1.9493042039224543e-13
0.798 -0.005282801895592582 2.7987114095850242e-06 1.0468055 -1.9519784343813893e-13
0.7985 -0.005290043743597581 2.802425863374183e-06 1.0473055 -1.9546542740986842e-13
0.799 -0.005297289966606582 2.806144252705868e-06 1.0478055 -1.9573317303659897e-13
0.7995 -0.0053045405644160815 2.809866578185088e-06 1.0483055000000001 -1.9600108031081123e-13
0.8 -0.0053117955160355826 2.8135882777558555e-06 1.0488055 -1.9626914845691304e-13
0.8005 -0.005319054821235581 2.817309355923871e-06 1.0493055 -1.965373774664243e-13
0.801 -0.005326318499799082 2.821033983660525e-06 1.0498055000000002 -1.968057680703207e-13
0.8015 -0.0053335865511210815 2.824762161973834e-06 1.0503055 -1.9707432024624758e-13
0.802 -0.005340858954558332 2.8284897232423376e-06 1.0508055 -1.973430332314435e-13
0.8025 -0.005348135709479332 2.8322166720154474e-06 1.0513055 -1.976119070025747e-13
0.803 -0.005355416835715583 2.8359471883088865e-06 1.0518055 -1.9788094229240883e-13
0.8035 -0.005362702332659582 2.839681271427882e-06 1.0523055000000001 -1.9815013907849885e-13
0.804 -0.005369992156314083 2.8434179490534066e-06 1.0528055 -1.9841949573516055e-13
0.8045 -0.005377286286318082 2.8471614600086825e-06 1.0533055 -1.9868901151006137e-13
0.805 -0.005384584745716083 2.850908593027023e-06 1.0538055000000002 -1.989586872546883e-13
0.8055 -0.005391887553973582 2.854655110037591e-06 1.0543055 -1.9922852368828527e-13
0.806 -0.005399194710455333 2.858401161967278e-06 1.0548055 -1.9949852078738014e-13
0.8065 -0.005406506235078332 2.862151014406349e-06 1.0553055 -1.9976867928789953e-13
0.807 -0.005413822127634583 2.865904523622438e-06 1.0558055 -2.0003899918215806e-13
0.8075 -0.0054211423673375825 2.8696574296614487e-06 1.0563055000000001 -2.0030947970210105e-13
0.808 -0.005428466953550083 2.8734097103461304e-06 1.0568055 -2.0058012082418245e-13
0.8085 -0.0054357958650300825 2.8771656764331563e-06 1.0573055 -2.0085092176351702e-13
0.809 -0.0054431291011133335 2.8809253463225583e-06 1.0578055000000002 -2.0112188249556104e-13
0.8095 -0.005450466682168833 2.8846844029684404e-06 1.0583055 -2.0139300377294246e-13
0.81 -0.005457808632246584 2.8884459460899246e-06 1.0588055 -2.016642864843012e-13
0.8105 -0.005465154950736583 2.89221166567846e-06 1.0593055 -2.0193573060709783e-13
0.811 -0.005472505612713084 2.895978432614712e-06 1.0598055 -2.02207335220334e-13
0.8115 -0.005479860597259583 2.8997488906362565e-06 1.0603055000000001 -2.0247909955115157e-13
0.812 -0.005487219903708834 2.903523038698413e-06 1.0608055 -2.0275102357489597e-13
0.8125 -0.005494583552098834 2.907296510409458e-06 1.0613055 -2.0302310803196484e-13
0.813 -0.005501951521473833 2.911073681894349e-06 1.0618055 -2.0329535214804989e-13
0.8135 -0.005509323811571334 2.914854558137321e-06 1.0623055 -2.0356775591345195e-13
0.814 -0.005516700442466333 2.918634770163664e-06 1.0628055 -2.0384032006993572e-13
0.8145 -0.005524081413514334 2.9224143220690563e-06 1.0633055 -2.0411304459368723e-13
0.815 -0.005531466724477333 2.9261937502463854e-06 1.0638055 -2.0438592947591236e-13
0.8155 -0.005538856395899834 2.9299773888366005e-06 1.0643055000000001 -2.0465897547572394e-13
0.816 -0.005546250452034333 2.9337677886908327e-06 1.0648054999999998 -2.04932183489244e-13
0.8165 -0.005553648871482334 2.9375605923995923e-06 1.0653055 -2.0520555272580488e-13
0.817 -0.005561051649952833 2.9413570493818347e-06 1.0658055 -2.054790830268554e-13
0.8175 -0.005568458786823834 2.945157160315736e-06 1.0663055 -2.0575277436941298e-13
0.818 -0.005575870260626333 2.948956564685018e-06 1.0668055 -2.0602662596020483e-13
0.8185 -0.005583286071120334 2.952755266299927e-06 1.0673055 -2.063006377903631e-13
0.819 -0.005590706238528333 2.956557615414622e-06 1.0678055 -2.065748106071026e-13
0.8195 -0.005598130762225834 2.9603636106850383e-06 1.0683055000000001 -2.068491443873484e-13
0.82 -0.005605559621100083 2.9641689023443028e-06 1.0688054999999999 -2.0712363835099094e-13
0.8205 -0.005612992772680084 2.9679735475598274e-06 1.0693055 -2.0739829092874053e-13
0.821 -0.005620430237596083 2.971781915773115e-06 1.0698055 -2.0767310288287818e-13
0.8215 -0.005627872057452084 2.9755939508143415e-06 1.0703055 -2.0794807575065852e-13
0.822 -0.0056353182106730825 2.979405281588095e-06 1.0708055 -2.0822320873489204e-13
0.8225 -0.005642768697017083 2.9832159119669714e-06 1.0713055 -2.0849850182663707e-13
0.823 -0.005650223512129582 2.987033733810085e-06 1.0718055 -2.0877395486499612e-13
0.8235 -0.005657682655352083 2.9908587444340433e-06 1.0723055000000001 -2.0904956782563791e-13
0.824 -0.0056651461301428325 2.9946830640076537e-06 1.0728054999999999 -2.093253408363436e-13
0.8245 -0.005672613957270834 2.998511129825779e-06 1.0733055 -2.0960127466452118e-13
0.825 -0.005680086136518583 3.002342938469589e-06 1.0738055 -2.0987736930213398e-13
0.8255 -0.005687562646218584 3.0061740513412303e-06 1.0743055 -2.1015362394857495e-13
0.826 -0.005695043485301833 3.0100044726610064e-06 1.0748055 -2.1043003856434468e-13
0.8265 -0.005702528631634834 3.013838771516319e-06 1.0753055 -2.1070661233161763e-13
0.827 -0.005710018085359833 3.017676948521399e-06 1.0758055 -2.109833452556497e-13
0.8275 -0.005717511867708334 3.0215144370379153e-06 1.0763055000000001 -2.112602381209382e-13
0.828 -0.005725009978022083 3.0253512410321524e-06 1.0768054999999999 -2.115372909031609e-13
0.8285 -0.005732512394114084 3.0291919239936736e-06 1.0773055 -2.1181450278251528e-13
0.829 -0.005740019141396333 3.0330396372359128e-06 1.0778055 -2.1209187469796655e-13
0.8295 -0.0057475302411823335 3.036889818769122e-06 1.0783055 -2.1236940743704184e-13
0.83 -0.005755045667128333 3.0407393170282707e-06 1.0788055 -2.126471000263479e-13
0.8305 -0.005762565396993334 3.0445926851065856e-06 1.0793055 -2.1292495164408702e-13
0.831 -0.005770089430504833 3.0484499250951845e-06 1.0798055 -2.1320296228019022e-13
0.8315 -0.005777617788996334 3.0523066153518994e-06 1.0803055000000001 -2.1348113272292368e-13
0.832 -0.0057851504718055835 3.056162744583754e-06 1.0808054999999999 -2.1375946294781736e-13
0.8325 -0.005792687500733584 3.0600227546092616e-06 1.0813055 -2.1403795376041135e-13
0.833 -0.005800228875143584 3.0638866433916167e-06 1.0818055 -2.1431660513717783e-13
0.8335 -0.005807774572323584 3.0677498267366425e-06 1.0823055 -2.1459541623891576e-13
0.834 -0.005815324592025583 3.071612308673431e-06 1.0828055 -2.1487438705646148e-13
0.8345 -0.005822878956102584 3.075478667502103e-06 1.0833055 -2.1515351839727657e-13
0.835 -0.005830437663915834 3.0793489035412726e-06 1.0838055 -2.1543281023775923e-13
0.8355 -0.005838000693115834 3.083218440765458e-06 1.0843055000000001 -2.1571226175210265e-13
0.836 -0.005845568017553583 3.0870907404352563e-06 1.0848054999999999 -2.159918719741096e-13
0.8365 -0.005853139613959584 3.0909704603841635e-06 1.0853055 -2.1627164004397957e-13
0.837 -0.005860715507958333 3.094854139674835e-06 1.0858055 -2.1655156690852952e-13
0.8375 -0.005868295721872834 3.0987371225157934e-06 1.0863055 -2.1683165339258732e-13
0.838 -0.005875880255035333 3.102619412999895e-06 1.0868055 -2.1711189947147966e-13
0.8385 -0.005883469128984334 3.1065056043270566e-06 1.0873055 -2.173923059410474e-13
0.839 -0.005891062343077083 3.1103957697125086e-06 1.0878055 -2.1767287277754097e-13
0.8395 -0.005898659874856084 3.114285306034594e-06 1.0883055000000001 -2.1795359915116308e-13
0.84 -0.005906261724070833 3.1181741307953195e-06 1.0888054999999999 -2.1823448505265768e-13
0.8405 -0.005913867867790834 3.122066989032496e-06 1.0893055 -2.1851552963475025e-13
0.841 -0.005921478305738583 3.125963883371051e-06 1.0898055 -2.1879673288718715e-13
0.8415 -0.005929093059502584 3.1298600734635665e-06 1.0903055 -2.1907809560765666e-13
0.842 -0.0059367121738515835 3.133755486128305e-06 1.0908055 -2.193596194503497e-13
0.8425 -0.0059443356258535845 3.1376548400530744e-06 1.0913055 -2.196413035679363e-13
0.843 -0.005951963344092334 3.1415616746122975e-06 1.0918055 -2.199231453216087e-13
0.8435 -0.005959595351019335 3.1454712728503412e-06 1.0923055000000002 -2.2020514554094276e-13
0.844 -0.005967231671657084 3.1493801728324207e-06 1.0928054999999999 -2.2048730515051176e-13
0.8445 -0.005974872305753085 3.1532883781434454e-06 1.0933055 -2.2076962414098605e-13
0.845 -0.005982517230253334 3.1572006766537146e-06 1.0938055 -2.2105210166052752e-13
0.8455 -0.005990166444455835 3.1611170665012876e-06 1.0943055 -2.2133473768319765e-13
0.846 -0.005997819970909084 3.1650327599320176e-06 1.0948055 -2.2161753304215617e-13
0.8465 -0.006005477808937084 3.1689477605599285e-06 1.0953055 -2.2190048771242527e-13
0.847 -0.006013139935430833 3.172866852645539e-06 1.0958055 -2.221836008401346e-13
0.8475 -0.006020806350109834 3.1767900358199776e-06 1.0963055000000002 -2.2246687241491995e-13
0.848 -0.006028477075152334 3.1807125283690773e-06 1.0968054999999999 -2.227503032562604e-13
0.8485 -0.006036152110304335 3.1846343342409603e-06 1.0973055 -2.2303389335477088e-13
0.849 -0.006043831431978084 3.1885602955728445e-06 1.0978055 -2.2331764183889144e-13
0.8495 -0.006051515039892085 3.1924904140645033e-06 1.0983055 -2.2360154869822086e-13
0.85 -0.006059202930791584 3.1964233969903087e-06 1.0988055 -2.2388561381249707e-13
0.8505 -0.006066895103966585 3.2003592493078124e-06 1.0993055 -2.2416983715548584e-13
0.851 -0.006074591608460584 3.2042992127843653e-06 1.0998055 -2.244542205393288e-13
0.8515 -0.006082292444046085 3.208243285544584e-06 1.1003055000000002 -2.2473876395561998e-13
0.852 -0.006089997586653584 3.2121866789614032e-06 1.1008054999999999 -2.2502346651499892e-13
0.8525 -0.0060977070360275845 3.2161293967450132e-06 1.1013055 -2.253083282080251e-13
0.853 -0.006105420814930084 3.2200762426812626e-06 1.1018055 -2.2559334987574705e-13
0.8535 -0.006113138922706085 3.2240272203083484e-06 1.1023055 -2.2587853149396285e-13
0.854 -0.006120861336082084 3.227977532195771e-06 1.1028055 -2.2616387220272395e-13
0.8545 -0.006128588054802085 3.2319271754566735e-06 1.1033055 -2.2644937199257135e-13
0.855 -0.006136319101681584 3.2358809518780062e-06 1.1038055 -2.2673503170653043e-13
0.8555 -0.006144054476064084 3.2398388680245367e-06 1.1043055000000002 -2.2702085132034377e-13
0.856 -0.006151794107569083 3.243796196865675e-06 1.1048054999999999 -2.273068282334743e-13
0.8565 -0.006159537995885084 3.2477529347627957e-06 1.1053055 -2.275929624344123e-13
0.857 -0.006167286214359583 3.2517123707022745e-06 1.1058055 -2.2787925663332436e-13
0.8575 -0.006175038785906084 3.2556793044396295e-06 1.1063055 -2.281657116768571e-13
0.858 -0.006182795682886083 3.2596503720553437e-06 1.1068055 -2.284523265437767e-13
0.8585 -0.006190556881474084 3.2636207808262654e-06 1.1073055 -2.2873910035373854e-13
0.859 -0.0061983223814120825 3.2675905345701887e-06 1.1078055 -2.290260330972096e-13
0.8595 -0.006206092182442083 3.271559637421682e-06 1.1083055000000002 -2.293131247646569e-13
0.86 -0.006213866284306082 3.275528093224576e-06 1.1088054999999999 -2.2960037534654734e-13
0.8605 -0.006221644686316083 3.2794959058354324e-06 1.1093055 -2.298877848174597e-13
0.861 -0.006229427388213582 3.2834710983327806e-06 1.1098055 -2.301753531678423e-13
0.8615 -0.006237214389740083 3.2874536724703497e-06 1.1103055 -2.3046308038814386e-13
0.862 -0.006245005690206332 3.291435621937837e-06 1.1108055000000001 -2.3075096645289657e-13
0.8625 -0.006252801289353333 3.2954169503352363e-06 1.1113055 -2.310390113525307e-13
0.863 -0.006260601210209582 3.2994025131245327e-06 1.1118055 -2.313272159379417e-13
0.8635 -0.006268405452111583 3.3033923117180893e-06 1.1123055000000002 -2.3161558018461374e-13
0.864 -0.006276214018712582 3.307384968916796e-06 1.1128055 -2.3190410422753305e-13
0.8645 -0.006284026933112584 3.311377286925499e-06 1.1133055 -2.321927889202374e-13
0.865 -0.006291844167446583 3.315373822773031e-06 1.1138055 -2.324816332331238e-13
0.8655 -0.006299665698126584 3.3193777767940246e-06 1.1143055 -2.3277063629462325e-13
0.866 -0.0063074915244598325 3.3233811146718705e-06 1.1148055000000001 -2.3305979807913875e-13
0.8665 -0.006315321645752834 3.3273838403686194e-06 1.1153055 -2.3334911856104593e-13
0.867 -0.0063231560617445825 3.3313859581657356e-06 1.1158055 -2.3363859773070067e-13
0.8675 -0.006330994748331584 3.335392454770838e-06 1.1163055000000002 -2.339282346974865e-13
0.868 -0.006338837705225333 3.339403327849851e-06 1.1168055 -2.342180294507434e-13
0.8685 -0.006346684956007334 3.3434135914381772e-06 1.1173055 -2.3450798286180027e-13
0.869 -0.006354536500416583 3.347423249539583e-06 1.1178055 -2.347980949210132e-13
0.8695 -0.006362392313860084 3.351437323454589e-06 1.1183055 -2.3508836471967877e-13
0.87 -0.006370252395614084 3.355455812665933e-06 1.1188055000000001 -2.353787922310545e-13
0.8705 -0.006378116769314085 3.359473698867046e-06 1.1193055 -2.356693783284648e-13
0.871 -0.006385985462554085 3.3634945426449584e-06 1.1198055 -2.3596012403149894e-13
0.8715 -0.006393858475104086 3.3675183512505173e-06 1.1203055000000002 -2.3625102933165867e-13
0.872 -0.006401735754444085 3.3715466304083565e-06 1.1208055 -2.365420922883466e-13
0.8725 -0.006409617299848086 3.3755793878963864e-06 1.1213055 -2.3683331287473736e-13
0.873 -0.006417503183879335 3.3796114951756476e-06 1.1218055 -2.371246937720198e-13
0.8735 -0.006425393406330836 3.383642945710806e-06 1.1223055 -2.374162349725454e-13
0.874 -0.006433287893621585 3.3876788887677975e-06 1.1228055000000001 -2.3770793375751964e-13
0.8745 -0.006441186645460586 3.3917193321292834e-06 1.1233055 -2.379997901161903e-13
0.875 -0.006449089686042835 3.3957592056848137e-06 1.1238055 -2.3829180494255473e-13
0.8755 -0.006456997015105334 3.3997985132552174e-06 1.1243055 -2.3858397822689524e-13
0.876 -0.006464908631947336 3.4038372586728607e-06 1.1248055 -2.388763099433194e-13
0.8765 -0.006472824560395335 3.4078804812063574e-06 1.1253055 -2.391688009722087e-13
0.877 -0.006480744800213336 3.4119281958087396e-06 1.1258055 -2.3946145130484304e-13
0.8775 -0.006488669327047835 3.415975303906027e-06 1.1263055 -2.3975426004136835e-13
0.878 -0.006496598140635336 3.4200217797903315e-06 1.1268055000000001 -2.400472271720485e-13
0.8785 -0.006504531267491335 3.424071245826092e-06 1.1273054999999998 -2.403403536766225e-13
0.879 -0.006512468682784835 3.4281288113461593e-06 1.1278055 -2.406336386375931e-13
0.8795 -0.0065204103590058345 3.4321909081125105e-06 1.1283055 -2.409270810384744e-13
0.88 -0.006528356320048586 3.436252434870251e-06 1.1288055 -2.4122068176215147e-13
0.8805 -0.006536306565208584 3.440313395500091e-06 1.1293055 -2.4151444078259304e-13
0.881 -0.006544261070007085 3.4443789112761466e-06 1.1298055 -2.4180835719531736e-13
0.8815 -0.006552219834151584 3.448448985968625e-06 1.1303055 -2.421024309895164e-13
0.882 -0.006560182881590835 3.452518505511922e-06 1.1308055000000001 -2.423966630500891e-13
0.8825 -0.0065681502116188345 3.4565874741396183e-06 1.1313054999999999 -2.426910533509487e-13
0.883 -0.006576121823970086 3.4606558960984653e-06 1.1318055 -2.429856018822853e-13
0.8835 -0.0065840976936550845 3.464728932889663e-06 1.1323055 -2.432803077207447e-13
0.884 -0.006592077820380336 3.468806592321788e-06 1.1328055 -2.4357517085548227e-13
0.8845 -0.0066000622286043345 3.4728837243653906e-06 1.1333055 -2.4387019219023166e-13
0.885 -0.0066080509671513354 3.4769602357853776e-06 1.1338055 -2.441653735290335e-13
0.8855 -0.0066160440358113345 3.4810362880472294e-06 1.1343055 -2.4446071486412814e-13
0.886 -0.006624041359992335 3.485117146766415e-06 1.1348055000000001 -2.4475621343936516e-13
0.8865 -0.006632042911491334 3.489206432400548e-06 1.1353054999999999 -2.4505186821265256e-13
0.887 -0.006640048714361585 3.493298974683251e-06 1.1358055 -2.453476800727504e-13
0.8875 -0.006648058795802084 3.4973909912032047e-06 1.1363055 -2.45643650024653e-13
0.888 -0.006656073180839585 3.5014876286984827e-06 1.1368055 -2.459397789930908e-13
0.8885 -0.006664091869235584 3.5055888881261087e-06 1.1373055 -2.462360669692512e-13
0.889 -0.006672114835429335 3.509689628374083e-06 1.1378055 -2.4653251300867276e-13
0.8895 -0.006680142079153834 3.5137898534882235e-06 1.1383055 -2.4682911710148984e-13
0.89 -0.006688173600142085 3.5178895675263338e-06 1.1388055000000001 -2.47125879237837e-13
0.8905 -0.006696209372762084 3.5219939928789747e-06 1.1393054999999999 -2.474227984706198e-13
0.891 -0.006704249396718335 3.526103126986413e-06 1.1398055 -2.4771987478891986e-13
0.8915 -0.006712293696663334 3.5302117492201327e-06 1.1403055 -2.48017109103639e-13
0.892 -0.006720342272329585 3.5343198636655137e-06 1.1408055 -2.4831450140489327e-13
0.8925 -0.006728395123449584 3.5384274744203462e-06 1.1413055 -2.486120516827986e-13
0.893 -0.006736452274745835 3.5425397907916934e-06 1.1418055 -2.489097608508435e-13
0.8935 -0.006744513725978834 3.546656816216639e-06 1.1423055 -2.4920762890017845e-13
0.894 -0.006752579400961585 3.550773420565652e-06 1.1428055000000001 -2.495056530157183e-13
0.8945 -0.006760649270314584 3.5548935295751546e-06 1.1433054999999999 -2.4980383211189963e-13
0.895 -0.0067687233842200845 3.5590170773901393e-06 1.1438055 -2.5010216804294077e-13
0.8955 -0.006776801796525084 3.563145342867708e-06 1.1443055 -2.504006627984711e-13
0.896 -0.006784884532063585 3.567274752028824e-06 1.1448055 -2.5069931729609905e-13
0.8965 -0.006792971565535584 3.5714000536529797e-06 1.1453055 -2.5099813060099757e-13
0.897 -0.006801062871150835 3.5755247856786766e-06 1.1458055 -2.5129710176022534e-13
0.8975 -0.006809158448192334 3.5796489518795215e-06 1.1463055 -2.515962307472892e-13
0.898 -0.0068172583224185845 3.5837778707291385e-06 1.1468055000000001 -2.518955185139578e-13
0.8985 -0.006825362441505584 3.587911643682914e-06 1.1473054999999999 -2.5219496312687577e-13
0.899 -0.006833470805155334 3.5920502618675576e-06 1.1478055 -2.5249456457503227e-13
0.8995 -0.0068415834652118335 3.596193617201828e-06 1.1483055 -2.5279432477404646e-13
0.9 -0.006849700394899834 3.600336398549046e-06 1.1488055 -2.5309424273458154e-13
0.9005 -0.006857821593949834 3.6044786097095546e-06 1.1493055 -2.5339431844667933e-13
0.901 -0.006865947062092335 3.6086202548136332e-06 1.1498055 -2.5369455190038213e-13
0.9015 -0.006874076772478334 3.6127668009666533e-06 1.1503055 -2.5399494210362784e-13
0.902 -0.006882210725259585 3.6169182485836635e-06 1.1508055000000001 -2.542954890620236e-13
0.9025 -0.006890348946295584 3.6210691359102774e-06 1.1513054999999999 -2.5459619373106963e-13
0.903 -0.006898491464648084 3.625223295267038e-06 1.1518055 -2.5489705718458845e-13
0.9035 -0.006906638279628584 3.629380732578871e-06 1.1523055 -2.5519807939714003e-13
0.904 -0.0069147893878373345 3.6335430316065674e-06 1.1528055 -2.554992602431048e-13
0.9045 -0.006922944789033334 3.637710199524243e-06 1.1533055 -2.558005997135779e-13
0.905 -0.006931104456292835 3.6418768354418087e-06 1.1538055 -2.561020968137353e-13
0.9055 -0.006939268389797834 3.6460429064787226e-06 1.1543055 -2.5640375155030186e-13
0.906 -0.006947436588825585 3.6502084040022576e-06 1.1548055000000002 -2.5670556389657227e-13
0.9065 -0.006955609079379584 3.6543787882961187e-06 1.1553054999999999 -2.570075348133674e-13
0.907 -0.0069637858612183355 3.658554066534616e-06 1.1558055 -2.573096642917641e-13
0.9075 -0.006971966907343834 3.6627288145932697e-06 1.1563055 -2.5761195133419463e-13
0.908 -0.006980152217485085 3.6669030367278723e-06 1.1568055 -2.579143959306459e-13
0.9085 -0.0069883417913710845 3.671076736885709e-06 1.1573055 -2.582169980711044e-13
0.909 -0.0069965356019300855 3.6752554812027513e-06 1.1578055 -2.5851975675527766e-13
0.9095 -0.007004733619319085 3.679436440886014e-06 1.1583055 -2.5882267088047625e-13
0.91 -0.007012935870035336 3.6836140242286322e-06 1.1588055000000002 -2.591257414257653e-13
0.9105 -0.007021142382895335 3.6877910443177163e-06 1.1593054999999999 -2.594289694559051e-13
0.911 -0.007029353157627587 3.6919675047707596e-06 1.1598055 -2.597323549608639e-13
0.9115 -0.007037568220835086 3.696155880873197e-06 1.1603055 -2.60035898923614e-13
0.912 -0.0070457875722758365 3.7003561768156902e-06 1.1608055 -2.6033960133521365e-13
0.9125 -0.007054011184803835 3.70455596835585e-06 1.1613055 -2.606434611926267e-13
0.913 -0.007062239057691336 3.708755259189087e-06 1.1618055 -2.6094747846896317e-13
0.9135 -0.007070471190666335 3.7129540536675343e-06 1.1623055 -2.6125165315417267e-13
0.914 -0.007078707556965336 3.7171579366856355e-06 1.1628055000000002 -2.6155598425935244e-13
0.9145 -0.007086948156287335 3.721366910500812e-06 1.1633054999999999 -2.6186047177338056e-13
0.915 -0.007095193014394586 3.725575398465804e-06 1.1638055 -2.6216511664816404e-13
0.9155 -0.007103442131014585 3.7297834049722034e-06 1.1643055 -2.62469918873634e-13
0.916 -0.0071116955063325864 3.733990934100018e-06 1.1648055 -2.627748784566355e-13
0.9165 -0.007119953113054586 3.738203586411261e-06 1.1653055 -2.630799943886638e-13
0.917 -0.007128214950879086 3.742421360264489e-06 1.1658055 -2.633852666585787e-13
0.9175 -0.007136481046097585 3.7466386589419444e-06 1.1663055 -2.6369069623784253e-13
0.918 -0.007144751398437586 3.7508554862283483e-06 1.1668055000000002 -2.639962831163868e-13
0.9185 -0.007153025976873585 3.7550689813024144e-06 1.1673054999999999 -2.643020261478289e-13
0.919 -0.007161304812328586 3.759283230126307e-06 1.1678055 -2.6460792647476406e-13
0.9195 -0.0071695879624275845 3.7635065928466486e-06 1.1683055 -2.649139862264174e-13
0.92 -0.007177875395698585 3.7677349531239544e-06 1.1688055 -2.6522020423990883e-13
0.9205 -0.007186167030478584 3.7719629203805306e-06 1.1693055 -2.655265774978163e-13
0.921 -0.007194462865975835 3.776190484937681e-06 1.1698055 -2.6583310597088507e-13
0.9215 -0.007202762956657834 3.7804175151973175e-06 1.1703055 -2.661397916716718e-13
0.922 -0.007211067328975585 3.784649573558417e-06 1.1708055000000002 -2.6644663557753256e-13
0.9225 -0.007219375982224585 3.7888866665655977e-06 1.1713054999999999 -2.6675363766243626e-13
0.923 -0.0072276888266783355 3.7931234594697423e-06 1.1718055 -2.670607946110174e-13
0.9235 -0.007236005893377835 3.7973640910331475e-06 1.1723055 -2.673681075702309e-13
0.924 -0.007244327244814086 3.801608533102542e-06 1.1728055 -2.6767557884909944e-13
0.9245 -0.007252652822074085 3.8058583571237688e-06 1.1733055000000001 -2.6798320627080636e-13
0.925 -0.007260982624393086 3.8101133673534686e-06 1.1738055 -2.6829098980709445e-13
0.9255 -0.007269316678755585 3.8143678499626186e-06 1.1743055 -2.685989304550323e-13
0.926 -0.007277654953421086 3.818619339511502e-06 1.1748055000000002 -2.6890702704181866e-13
0.9265 -0.007285997447619085 3.822867817716117e-06 1.1753055 -2.692152795389837e-13
0.927 -0.007294344193005836 3.827115744337988e-06 1.1758055 -2.6952368911621585e-13
0.9275 -0.007302695249099335 3.831372916297848e-06 1.1763055 -2.6983225797268613e-13
0.928 -0.007311050615226835 3.8356393261027035e-06 1.1768055 -2.701409860835367e-13
0.9285 -0.007319410231786834 3.839905194533248e-06 1.1773055000000001 -2.704498712465111e-13
0.929 -0.007327774098505835 3.8441705257495285e-06 1.1778055 -2.707589134515037e-13
0.9295 -0.007336142150544834 3.848435610904472e-06 1.1783055 -2.71068110302734e-13
0.93 -0.007344514414981085 3.852706018473404e-06 1.1788055000000002 -2.713774628006979e-13
0.9305 -0.007352890955671084 3.856981448519941e-06 1.1793055 -2.7168697330487256e-13
0.931 -0.007361271744920585 3.861256324914847e-06 1.1798055 -2.719966407919644e-13
0.9315 -0.007369656782455584 3.865530651834075e-06 1.1803055 -2.7230646525184906e-13
0.932 -0.007378046068002085 3.869804433465684e-06 1.1808055 -2.726164466744025e-13
0.9325 -0.007386439628780084 3.874083343819256e-06 1.1813055000000001 -2.7292658606539485e-13
0.933 -0.007394837464545085 3.878367385475065e-06 1.1818055 -2.7323688341579207e-13
0.9335 -0.007403239547062584 3.882650892309386e-06 1.1823055 -2.735473376823383e-13
0.934 -0.007411645876058085 3.886933868217959e-06 1.1828055000000002 -2.738579488548909e-13
0.9345 -0.007420056451257084 3.891216316777328e-06 1.1833055 -2.7416871692330717e-13
0.935 -0.007428471272385085 3.8954982019403785e-06 1.1838055 -2.7447964187744445e-13
0.9355 -0.007436890399475084 3.899789455272794e-06 1.1843055 -2.747907259355028e-13
0.936 -0.0074453138318493345 3.904090105616168e-06 1.1848055 -2.7510196907243977e-13
0.9365 -0.007453741508925333 3.908390236046028e-06 1.1853055000000001 -2.7541336904975115e-13
0.937 -0.007462173430896334 3.912689850503995e-06 1.1858055 -2.7572492587457757e-13
0.9375 -0.007470609597487833 3.916988953274643e-06 1.1863055 -2.760366395367763e-13
0.938 -0.007479049915144082 3.921293598356572e-06 1.1868055 -2.7634850657949226e-13
0.9385 -0.0074874943834910826 3.9256037803392036e-06 1.1873055 -2.766605269889063e-13
0.939 -0.007495943095066331 3.929913446111683e-06 1.1878055 -2.7697270418424943e-13
0.9395 -0.0075043960495948326 3.93422259997937e-06 1.1883055 -2.772850381553606e-13
0.94 -0.007512853246801582 3.938531245927663e-06 1.1888055 -2.775975288920785e-13
0.9405 -0.007521314630481583 3.942839488620063e-06 1.1893055000000001 -2.779101743176465e-13
0.941 -0.007529780228045082 3.947153053468731e-06 1.1898054999999998 -2.782229754448644e-13
0.9415 -0.007538250095176583 3.951471833650824e-06 1.1903055 -2.7853593433125684e-13
0.942 -0.0075467242038563314 3.955790104180011e-06 1.1908055 -2.7884904994150285e-13
0.9425 -0.007555202553809332 3.960107869404646e-06 1.1913055 -2.791623222654415e-13
0.943 -0.007563685144289331 3.964425133351634e-06 1.1918055 -2.7947575127549883e-13
0.9435 -0.007572171975020832 3.968741900058801e-06 1.1923055 -2.797893369614954e-13
0.944 -0.007580663050445831 3.973068433267044e-06 1.1928055 -2.801030794875616e-13
0.9445 -0.007589158370293832 3.977404723858137e-06 1.1933055000000001 -2.804169788437026e-13
0.945 -0.007597657929571832 3.981740527895914e-06 1.1938054999999999 -2.807310348454286e-13
0.9455 -0.007606161728004332 3.9860758494498836e-06 1.1943055 -2.8104524748255995e-13
0.946 -0.007614669765788581 3.990410692600474e-06 1.1948055 -2.813596167623849e-13
0.9465 -0.007623182070556582 3.994750865039117e-06 1.1953055 -2.8167414370589727e-13
0.947 -0.007631698642062831 3.999096362904034e-06 1.1958055 -2.8198882830402566e-13
0.9475 -0.0076402194516518316 4.0034413807126396e-06 1.1963055 -2.823036694979587e-13
0.948 -0.007648744498574331 4.007785922568698e-06 1.1968055 -2.8261866726001164e-13
0.9485 -0.007657273783028332 4.012129992922388e-06 1.1973055000000001 -2.829338215975007e-13
0.949 -0.007665807304738331 4.016473595900312e-06 1.1978054999999999 -2.832491325002461e-13
0.9495 -0.0076743450914243325 4.020822564715071e-06 1.1983055 -2.8356460099249313e-13
0.95 -0.007682887142840332 4.025176899491283e-06 1.1988055 -2.83880227065152e-13
0.9505 -0.007691433430240333 4.029530773047626e-06 1.1993055 -2.841960096560674e-13
0.951 -0.007699983953348332 4.033884189206011e-06 1.1998055 -2.8451194875504096e-13
0.9515 -0.007708538711888333 4.038237152135082e-06 1.2003055 -2.8482804435187476e-13
0.952 -0.007717097705584332 4.042589666014828e-06 1.2008055 -2.851442964363706e-13
0.9525 -0.0077256609389203335 4.046952094336056e-06 1.2013055000000001 -2.8546070517421095e-13
0.953 -0.007734228411625333 4.0513244182666976e-06 1.2018054999999999 -2.857772705553823e-13
0.9535 -0.007742800118663334 4.0556962846093475e-06 1.2023055 -2.8609399239380616e-13
0.954 -0.007751376059758333 4.060067697217735e-06 1.2028055 -2.8641087067928436e-13
0.9545 -0.007759956234157333 4.064438660293386e-06 1.2033055 -2.867279053839939e-13
0.955 -0.007768540641583832 4.0688091780491685e-06 1.2038055 -2.8704509649771797e-13
0.9555 -0.007777129253588833 4.07318526329924e-06 1.2043055 -2.873624429692754e-13
0.956 -0.007785722069866332 4.077566910246804e-06 1.2048055 -2.876799447873593e-13
0.9565 -0.007794319118312332 4.081948106865004e-06 1.2053055000000001 -2.8799760298271823e-13
0.957 -0.007802920398650331 4.086328857385942e-06 1.2058054999999999 -2.8831541754513536e-13
0.9575 -0.007811525911082332 4.09070916639132e-06 1.2063055 -2.886333884820747e-13
0.958 -0.00782013565485358 4.095089038136079e-06 1.2068055 -2.889515157656484e-13
0.9585 -0.007828749658427581 4.099474364674562e-06 1.2073055 -2.8926980044757375e-13
0.959 -0.00783736792203708 4.103865144043521e-06 1.2078055 -2.895882425364507e-13
0.9595 -0.00784599041618658 4.108255488508827e-06 1.2083055 -2.8990684094243007e-13
0.96 -0.00785461714059958 4.112645402691564e-06 1.2088055 -2.902255956552951e-13
0.9605 -0.007863248129559582 4.11703883947315e-06 1.2093055000000001 -2.905445079418104e-13
0.961 -0.00787188338234583 4.1214357688154185e-06 1.2098054999999999 -2.908635777753442e-13
0.9615 -0.007880522864121331 4.125832210813641e-06 1.2103055 -2.911828038686808e-13
0.962 -0.00788916660441558 4.1302340885175116e-06 1.2108055 -2.9150218731292543e-13
0.9625 -0.00789781460298258 4.13464139450769e-06 1.2113055 -2.918217280989888e-13
0.963 -0.007906466829738829 4.139048204859916e-06 1.2118055 -2.92141425115295e-13
0.9635 -0.00791512328440733 4.143454523488735e-06 1.2123055 -2.9246127835160905e-13
0.964 -0.00792378396671108 4.147860354319296e-06 1.2128055 -2.9278128779769584e-13
0.9645 -0.00793244890577508 4.1522716501532e-06 1.2133055000000001 -2.9310145452971486e-13
0.965 -0.00794111813559258 4.156684467950097e-06 1.2138054999999999 -2.9342177980370574e-13
0.9655 -0.00794979159274508 4.161097544438234e-06 1.2143055 -2.9374226127637537e-13
0.966 -0.00795846924268083 4.1655148010052355e-06 1.2148055 -2.940628976710474e-13
0.9665 -0.007967151118897831 4.169931515522727e-06 1.2153055 -2.943836902254624e-13
0.967 -0.007975837221119081 4.1743476918954835e-06 1.2158055 -2.9470463892938516e-13
0.9675 -0.007984527519090581 4.178769460194104e-06 1.2163055 -2.9502574266494015e-13
0.968 -0.00799322201250433 4.1831968223344405e-06 1.2168055 -2.9534700142074675e-13
0.9685 -0.008001920799304332 4.1876232973455256e-06 1.2173055000000002 -2.956684188158047e-13
0.969 -0.008010623879284081 4.1920489063374715e-06 1.2178054999999999 -2.9598999484248363e-13
0.9695 -0.008019331150007582 4.19647874467015e-06 1.2183055 -2.963117257158063e-13
0.97 -0.008028042610678082 4.200912791035233e-06 1.2188055 -2.966336114063328e-13
0.9705 -0.008036758265348084 4.205352427993825e-06 1.2193055 -2.9695565206380194e-13
0.971 -0.008045478114194832 4.20979765782917e-06 1.2198055 -2.972778476947629e-13
0.9715 -0.008054202186040834 4.2142423675820525e-06 1.2203055 -2.976001993641979e-13
0.972 -0.008062930480608582 4.2186865612278246e-06 1.2208055 -2.9792270706185334e-13
0.9725 -0.008071662998106582 4.223130243095995e-06 1.2213055000000002 -2.9824537079543335e-13
0.973 -0.008080399737771582 4.227573417183699e-06 1.2218054999999999 -2.98568190536736e-13
0.9735 -0.008089140669163082 4.232022294401194e-06 1.2223055 -2.988911651609946e-13
0.974 -0.008097885792459332 4.236476874524425e-06 1.2228055 -2.9921429467479535e-13
0.9745 -0.008106635137546333 4.240930952898283e-06 1.2233055 -2.995375801824165e-13
0.975 -0.008115388704147082 4.245384445031485e-06 1.2238055 -2.998610216736229e-13
0.9755 -0.008124146491497083 4.249837349989075e-06 1.2243055 -3.001846191201666e-13
0.976 -0.008132908499318832 4.254289755213672e-06 1.2248055 -3.0050837251179394e-13
0.9765 -0.008141674757590834 4.2587478020314494e-06 1.2253055000000002 -3.008322829562011e-13
0.977 -0.008150445300244082 4.263216034959162e-06 1.2258054999999999 -3.0115635170712753e-13
0.9775 -0.008159220096780084 4.2676883199759026e-06 1.2263055 -3.0148057763766357e-13
0.978 -0.008167999082441334 4.272155775144925e-06 1.2268055 -3.018049583550401e-13
0.9785 -0.008176782256919335 4.276618343051945e-06 1.2273055 -3.021294938478582e-13
0.979 -0.008185569680572585 4.2810865328452375e-06 1.2278055 -3.0245418634634516e-13
0.9795 -0.008194361353644085 4.285560346065917e-06 1.2283055 -3.027790358594798e-13
0.98 -0.008203157245033585 4.290033579189247e-06 1.2288055 -3.031040412381178e-13
0.9805 -0.008211957384843585 4.294512497453855e-06 1.2293055000000002 -3.0342920359453687e-13
0.981 -0.008220761772827583 4.298997099921858e-06 1.2298054999999999 -3.0375452291962893e-13
0.9815 -0.008229570378328084 4.303481127194951e-06 1.2303055 -3.0407999808060923e-13
0.982 -0.008238383201067583 4.307966054402778e-06 1.2308055 -3.044056290672241e-13
0.9825 -0.008247200240277584 4.312451860458965e-06 1.2313055 -3.0473141585107786e-13
0.983 -0.008256021495680083 4.31693705036914e-06 1.2318055 -3.0505735842189836e-13
0.9835 -0.008264846967488583 4.321421627784692e-06 1.2323055 -3.053834567875745e-13
0.984 -0.008273676655425583 4.3259055963673064e-06 1.2328055 -3.0570971093785255e-13
0.9845 -0.008282510558721583 4.33038895944074e-06 1.2333055000000002 -3.060361208442999e-13
0.985 -0.008291348713525082 4.334876505622332e-06 1.2338054999999999 -3.06362687842592e-13
0.9855 -0.008300191119595082 4.339368239688775e-06 1.2343055 -3.0668941192382407e-13
0.986 -0.008309037709676581 4.343865782412839e-06 1.2348055 -3.070162906029452e-13
0.9865 -0.008317888483460583 4.348369126428403e-06 1.2353055 -3.0734332386853807e-13
0.987 -0.008326743471712831 4.35287186583546e-06 1.2358055000000001 -3.0767051285738714e-13
0.9875 -0.008335602674155833 4.357374003987468e-06 1.2363055 -3.079978575592391e-13
0.988 -0.008344466059405833 4.3618819704911446e-06 1.2368055 -3.083253568144743e-13
0.9885 -0.008353333627153833 4.366395756549153e-06 1.2373055000000002 -3.0865301061167523e-13
0.989 -0.008362205408228582 4.370908931057229e-06 1.2378055 -3.0898082008995437e-13
0.9895 -0.008371081402352583 4.375421497729564e-06 1.2383055 -3.093087852390583e-13
0.99 -0.008379961608753582 4.37993345994047e-06 1.2388055 -3.096369060304525e-13
0.9905 -0.008388846027648583 4.384444821073808e-06 1.2393055 -3.0996518247215515e-13
0.991 -0.008397734658760082 4.3889555848730644e-06 1.2398055000000001 -3.102936145539126e-13
0.9915 -0.008406627532531583 4.3934719898200984e-06 1.2403055 -3.106222034006026e-13
0.992 -0.008415524648716581 4.3979940329135916e-06 1.2408055 -3.109509490031169e-13
0.9925 -0.008424425975820582 4.402515479414341e-06 1.2413055000000002 -3.1127985019774395e-13
0.993 -0.008433331513565581 4.407036333089168e-06 1.2418055 -3.116089069742116e-13
0.9935 -0.008442241262170082 4.411556597715197e-06 1.2423055 -3.1193811934059343e-13
0.994 -0.008451155183106832 4.4160816091860225e-06 1.2428055 -3.122674858733198e-13
0.9945 -0.008460073276059833 4.4206113737513455e-06 1.2433055 -3.125970065607147e-13
0.995 -0.008468995579001333 4.425140566024776e-06 1.2438055000000001 -3.129266828058405e-13
0.9955 -0.008477922091156335 4.429680272312327e-06 1.2443055 -3.132565145800614e-13
0.996 -0.008486852812744583 4.434230480107228e-06 1.2448055 -3.1358650189149683e-13
0.9965 -0.008495787743488584 4.4387801230750325e-06 1.2453055000000002 -3.1391664472989345e-13
0.997 -0.008504726882612583 4.4433292046955444e-06 1.2458055 -3.142469430665874e-13
0.9975 -0.008513670229838583 4.447877728458558e-06 1.2463055 -3.145773968913069e-13
0.998 -0.008522617785387333 4.452425698215529e-06 1.2468055 -3.1490800621220837e-13
0.9985 -0.008531569580418334 4.4569794111174045e-06 1.2473055 -3.1523877218062554e-13
0.999 -0.008540525614186334 4.461538860202009e-06 1.2478055000000001 -3.155696947690215e-13
0.9995 -0.008549485854976335 4.466097748470049e-06 1.2483055 -3.159007728055373e-13
1.0 -0.008558450302510335 4.47065607943527e-06 1.2488055 -3.162320062799008e-13
1.0005 -0.008567418956510335 4.475213856974848e-06 1.2493055 -3.1656339518184e-13
1.001 -0.008576391817198584 4.479771084975817e-06 1.2498055 -3.1689493951956697e-13
1.0015 -0.008585368884297588 4.48432776698171e-06 1.2503055 -3.172266392828284e-13
1.002 -0.008594350188576337 4.48889016272842e-06 1.2508055 -3.1755849560852863e-13
1.0025 -0.008603335729788336 4.493458263851535e-06 1.2513055 -3.178905084875597e-13
1.003 -0.008612325476108336 4.4980258093214e-06 1.2518055 -3.1822267674398896e-13
1.0035 -0.008621319427258339 4.50259280304794e-06 1.2523055 -3.185550003675443e-13
1.004 -0.008630317543823837 4.507164830074152e-06 1.2528055 -3.188874779018724e-13
1.0045 -0.008639319825487836 4.511741893684482e-06 1.2533055 -3.192201093352603e-13
1.005 -0.008648326279969334 4.516324883061055e-06 1.2538055 -3.1955289495292255e-13
1.0055 -0.008657336907461836 4.520913792782163e-06 1.2543055 -3.1988583476200913e-13
1.006 -0.008666351738827335 4.5255021547120296e-06 1.2548055 -3.202189299028608e-13
1.0065 -0.008675370773285335 4.53008997279302e-06 1.2553055 -3.2055218034663853e-13
1.007 -0.008684394010557834 4.534677250977795e-06 1.2558055 -3.2088558608307014e-13
1.0075 -0.008693421450870337 4.5392639928729536e-06 1.2563055 -3.2121914712048804e-13
1.008 -0.008702453126185337 4.543856724707003e-06 1.2568055 -3.215528646398961e-13
1.0085 -0.008711489036257337 4.548455440973966e-06 1.2573055 -3.2188673863222334e-13
1.009 -0.008720529148568835 4.553053617970746e-06 1.2578055 -3.2222076789595844e-13
1.0095 -0.008729573462337839 4.557651259678819e-06 1.2583055 -3.225549524022069e-13
1.01 -0.008738621977286339 4.56224836973271e-06 1.2588055 -3.228892921406966e-13
1.0105 -0.008747674693641337 4.5668449517764964e-06 1.2593055 -3.2322378711981496e-13
1.011 -0.008756731611125336 4.571441009820955e-06 1.2598055 -3.2355843732930867e-13
1.0115 -0.008765792696603339 4.576043234172731e-06 1.2603055 -3.2389324154485013e-13
1.012 -0.008774857950271088 4.580651623027934e-06 1.2608055 -3.2422819977367194e-13
1.0125 -0.008783927404203086 4.585259492988169e-06 1.2613055 -3.245633132009168e-13
1.013 -0.008793001058121835 4.589866847733219e-06 1.2618055 -3.248985818163312e-13
1.0135 -0.008802078872242838 4.594479322083977e-06 1.2623055 -3.2523400414989067e-13
1.014 -0.008811160845742837 4.5990969189574324e-06 1.2628055 -3.255695801711761e-13
1.0145 -0.008820246985909837 4.6037206706502895e-06 1.2633055 -3.259053101494769e-13
1.015 -0.008829337292941586 4.608350575403374e-06 1.2638055 -3.2624119409209993e-13
1.0155 -0.008838431798501589 4.61297997729291e-06 1.2643055 -3.265772331690015e-13
1.016 -0.008847530502312337 4.617608880397065e-06 1.2648055 -3.2691342736992776e-13
1.0165 -0.008856633404096335 4.622237288444767e-06 1.2653055 -3.2724977668462533e-13
1.017 -0.008865740503576084 4.626865205174491e-06 1.2658055 -3.2758628110284076e-13
1.0175 -0.008874851800982587 4.631492634334258e-06 1.2663055 -3.2792294063310945e-13
1.018 -0.008883967262970086 4.636126348249825e-06 1.2668055 -3.282597540433164e-13
1.0185 -0.008893086889229086 4.640766347524667e-06 1.2673055 -3.285967213220258e-13
1.019 -0.008902210712042086 4.6454058696161365e-06 1.2678055 -3.2893384366206565e-13
1.0195 -0.008911338731131589 4.650044918663391e-06 1.2683055 -3.292711210531826e-13
1.02 -0.008920470946729838 4.6546834984551055e-06 1.2688055 -3.2960855350395794e-13
1.0205 -0.008929607358559837 4.659321612789506e-06 1.2693055 -3.299461410041567e-13
1.021 -0.008938747966344586 4.6639592654743635e-06 1.2698055 -3.302838835435439e-13
1.0215 -0.00894789273662459 4.668603315454635e-06 1.2703055 -3.3062177988580184e-13
1.022 -0.008957041702289089 4.673248049164888e-06 1.2708055 -3.309598312461774e-13
1.0225 -0.008966194929491087 4.677893252003737e-06 1.2713055 -3.31298040069003e-13
1.023 -0.008975352384787336 4.682544576169886e-06 1.2718055 -3.3163640511856135e-13
1.0235 -0.008984514076117339 4.687200798948993e-06 1.2723055 -3.3197492668821445e-13
1.024 -0.008993680003244587 4.691861926319896e-06 1.2728055 -3.3231360476922345e-13
1.0245 -0.009002850124460586 4.69652246955125e-06 1.2733055 -3.3265243782047276e-13
1.025 -0.009012024439488335 4.701182432368801e-06 1.2738055 -3.329914258317273e-13
1.0255 -0.009021202914225838 4.705848788573172e-06 1.2743055 -3.3333056754292925e-13
1.026 -0.009030385548875837 4.710521527695238e-06 1.2748055 -3.336698629615698e-13
1.0265 -0.009039572376986837 4.715193674682674e-06 1.2753055 -3.340093133272555e-13
1.027 -0.009048763397769086 4.719865232907606e-06 1.2758055 -3.343489186108053e-13
1.0275 -0.009057958610945589 4.724536206113947e-06 1.2763055 -3.346886788019843e-13
1.028 -0.009067158016239339 4.729206598055588e-06 1.2768055 -3.3502859389055717e-13
1.0285 -0.009076361613373338 4.7338764121321914e-06 1.2773055 -3.3536866386628896e-13
1.029 -0.009085569368644337 4.738552597213015e-06 1.2778055 -3.357088874838554e-13
1.0295 -0.00909478128174284 4.7432351573794506e-06 1.2783055 -3.3604926473182063e-13
1.03 -0.00910399738633284 4.747917157412148e-06 1.2788055 -3.363897968540585e-13
1.0305 -0.009113217682137839 4.752598601112027e-06 1.2793055 -3.367304838403525e-13
1.031 -0.009122442168366088 4.7572794919248876e-06 1.2798055 -3.370713256614477e-13
1.0315 -0.00913167091278659 4.761959640904516e-06 1.2803055 -3.374123248213872e-13
1.032 -0.009140903881664589 4.766646014398749e-06 1.2808055 -3.377534800736824e-13
1.0325 -0.009150141006644588 4.771338796956289e-06 1.2813055 -3.380947888926197e-13
1.033 -0.009159382287417087 4.776026000884518e-06 1.2818055 -3.384362512667631e-13
1.0335 -0.00916862775776159 4.7807144266021916e-06 1.2823055 -3.387778684442544e-13
1.034 -0.009177877409650339 4.78541505039697e-06 1.2828055 -3.391196401284706e-13
1.0345 -0.009187131209194338 4.790121008780536e-06 1.2833055 -3.394615650672242e-13
1.035 -0.009196389197457088 4.794826302865437e-06 1.2838055 -3.398036447777982e-13
1.0355 -0.00920565137416209 4.799530936030469e-06 1.2843055 -3.401458792499763e-13
1.036 -0.00921491777372209 4.804241773127494e-06 1.2848055 -3.404882697552983e-13
1.0365 -0.009224188395894088 4.8089588038065615e-06 1.2853055 -3.4083081628478553e-13
1.037 -0.009233463205712337 4.813675161056446e-06 1.2858055 -3.411735175464648e-13
1.0375 -0.00924274220290034 4.818390848263721e-06 1.2863055 -3.4151637353011956e-13
1.038 -0.00925202538718159 4.8231058691909e-06 1.2868055 -3.41859384225533e-13
1.0385 -0.00926131275827959 4.8278202268762955e-06 1.2873055 -3.422025496224887e-13
1.039 -0.009270604358496339 4.832528606602906e-06 1.2878055 -3.42545871284032e-13
1.0395 -0.009279900222402842 4.837238510569778e-06 1.2883055 -3.428893504875504e-13
1.04 -0.00928920030717759 4.8419552012435245e-06 1.2888055 -3.4323298565080296e-13
1.0405 -0.00929850457773759 4.846671107671126e-06 1.2893055 -3.4357677547748414e-13
1.041 -0.009307813033806338 4.851386232434995e-06 1.2898055 -3.439207199573773e-13
1.0415 -0.00931712567510734 4.856100578493668e-06 1.2903055 -3.4426481908026614e-13
1.042 -0.00932644250188484 4.86081414881416e-06 1.2908055 -3.446090728551752e-13
1.0425 -0.009335763471140839 4.8655329937887765e-06 1.2913055 -3.4495347969334226e-13
1.043 -0.009345088547113337 4.870264353452387e-06 1.2918055 -3.452980382733729e-13
1.0435 -0.00935441777221434 4.875002176324481e-06 1.2923055 -3.456427501623771e-13
1.044 -0.00936375118161284 4.879739225270885e-06 1.2928055 -3.4598761665983794e-13
1.0445 -0.009373088775032838 4.884475503648119e-06 1.2933055 -3.4633263775555737e-13
1.045 -0.009382430595545088 4.8892167403872625e-06 1.2938055 -3.4667781504098584e-13
1.0455 -0.009391776642392591 4.893962939247026e-06 1.2943055 -3.470231484881527e-13
1.046 -0.00940112683692784 4.8987156472192984e-06 1.2948055 -3.4736863519105753e-13
1.0465 -0.00941048117936384 4.9034748604001456e-06 1.2953055 -3.477142751575708e-13
1.047 -0.009419839704448839 4.908233313480893e-06 1.2958055 -3.4806006967162927e-13
1.0475 -0.009429202411906841 4.9129910094843064e-06 1.2963055 -3.4840601872303494e-13
1.048 -0.00943856930146184 4.91774795107093e-06 1.2968055 -3.4875212230158944e-13
1.0485 -0.00944794028794984 4.922504625055217e-06 1.2973055 -3.490983772605103e-13
1.049 -0.009457315371538088 4.927261031498611e-06 1.2978055 -3.4944478360597725e-13
1.0495 -0.009466694672505091 4.932023908396414e-06 1.2983055000000001 -3.497913457822428e-13
1.05 -0.00947607819060934 4.936793258948089e-06 1.2988055 -3.501380637803832e-13
1.0505 -0.00948546588990934 4.941561869531465e-06 1.2993055 -3.504849362723717e-13
1.051 -0.009494857770129587 4.946329743220336e-06 1.2998055 -3.508319632480285e-13
1.0515 -0.00950425383099459 4.951096883096982e-06 1.3003055000000001 -3.511791446971743e-13
1.052 -0.009513654072228839 4.955863291880517e-06 1.3008055 -3.5152648060962913e-13
1.0525 -0.009523058529850838 4.960636213433625e-06 1.3013055 -3.518739723162652e-13
1.053 -0.009532467203093337 4.965415642376589e-06 1.3018055 -3.5222161978873277e-13
1.0535 -0.00954188005591284 4.970194337809555e-06 1.3023055000000001 -3.525694216952363e-13
1.054 -0.009551297088560588 4.974972302466607e-06 1.3028055 -3.5291737804505906e-13
1.0545 -0.009560718300234586 4.979749539090024e-06 1.3033055 -3.532654888085675e-13
1.055 -0.009570143661660585 4.98453198982414e-06 1.3038055 -3.5361375290408753e-13
1.0555 -0.009579573173063089 4.989319645599899e-06 1.3043055000000001 -3.5396217033991447e-13
1.056 -0.009589006899052838 4.994113830822174e-06 1.3048055 -3.5431074350339457e-13
1.0565 -0.009598444839388837 4.998914548293064e-06 1.3053055 -3.5465947238562315e-13
1.057 -0.009607886957909087 5.003714536029139e-06 1.3058055 -3.5500835565042576e-13
1.0575 -0.00961733325433859 5.008513797167715e-06 1.3063055000000001 -3.5535739328764155e-13
1.058 -0.00962678372840234 5.013312334480351e-06 1.3068055 -3.557065852871089e-13
1.0585 -0.00963623837982534 5.018110151120747e-06 1.3073055 -3.5605593163866687e-13
1.059 -0.009645697208332589 5.022907249876963e-06 1.3078055 -3.564054323321543e-13
1.0595 -0.009655160250184593 5.02771093038663e-06 1.3083055000000001 -3.5675508870738524e-13
1.06 -0.009664627505140843 5.032521189048082e-06 1.3088055 -3.5710490075547294e-13
1.0605 -0.009674098936390842 5.0373307316292445e-06 1.3093055 -3.574548671162814e-13
1.061 -0.009683574543659592 5.04213956093727e-06 1.3098055 -3.578049877796494e-13
1.0615 -0.009693054326672095 5.0469476797870365e-06 1.3103055000000001 -3.58155262735416e-13
1.062 -0.009702538285684095 5.051755091376784e-06 1.3108055 -3.5850569199303066e-13
1.0625 -0.009712026420421094 5.056561798537886e-06 1.3113055 -3.5885627554235095e-13
1.063 -0.009721518693421093 5.061375362796289e-06 1.3118055 -3.592070119991679e-13
1.0635 -0.009731015104906092 5.066195782767498e-06 1.3123055 -3.595579013716843e-13
1.064 -0.009740515691257844 5.071015505688078e-06 1.3128055 -3.5990894500419435e-13
1.0645 -0.009750020452201844 5.075834534413436e-06 1.3133055 -3.6026014288655517e-13
1.065 -0.009759529344351342 5.080659471093159e-06 1.3138055 -3.606114934156402e-13
1.0655 -0.009769042367391342 5.0854903040040245e-06 1.3143055 -3.6096299657981044e-13
1.066 -0.009778559564692344 5.090320426255695e-06 1.3148055 -3.6131465398159204e-13
1.0665 -0.009788080899203343 5.095157431078615e-06 1.3153055 -3.616664642519621e-13
1.067 -0.009797606370615842 5.100001309531844e-06 1.3158055 -3.620184273795219e-13
1.0675 -0.009807136015432842 5.104844531117769e-06 1.3163055 -3.6237054471304554e-13
1.068 -0.009816669833380346 5.109687121051401e-06 1.3168055 -3.62722816242409e-13
1.0685 -0.009826207824184344 5.114529010911856e-06 1.3173055 -3.630752419574877e-13
1.069 -0.009835749987570842 5.119370170710333e-06 1.3178055 -3.6342782184815763e-13
1.0695 -0.009845296323265841 5.124210530768036e-06 1.3183055 -3.6378055590429455e-13
1.07 -0.009854846876449094 5.129045395215773e-06 1.3188055 -3.64133445795276e-13
1.0705 -0.009864401610509093 5.133882353338965e-06 1.3193055 -3.644864901683184e-13
1.071 -0.009873960479684092 5.138726073614718e-06 1.3198055 -3.6483968733253986e-13
1.0715 -0.009883523520080092 5.143568999744518e-06 1.3203055 -3.6519303862204563e-13
1.072 -0.009893090731423094 5.148411134557091e-06 1.3208055 -3.6554654402671147e-13
1.0725 -0.009902662113439093 5.153252480888871e-06 1.3213055 -3.6590020353641295e-13
1.073 -0.009912237666390341 5.158093041584494e-06 1.3218055 -3.6625401716084036e-13
1.0735 -0.009921817427021841 5.162940259520116e-06 1.3223055 -3.6660798625770966e-13
1.074 -0.009931401440718345 5.167800198212102e-06 1.3228055 -3.66962112503973e-13
1.0745 -0.009940989670230344 5.172665426469946e-06 1.3233055 -3.6731639452327295e-13
1.075 -0.009950582069123344 5.177529888183752e-06 1.3238055 -3.6767083059986973e-13
1.0755 -0.009960178637660843 5.1823935862333296e-06 1.3243055 -3.6802542074349955e-13
1.076 -0.009969779375569346 5.187256523506211e-06 1.3248055 -3.6838016494405687e-13
1.0765 -0.009979384282575346 5.192118785044781e-06 1.3253055 -3.6873506319143563e-13
1.077 -0.009988993351408095 5.196994418652868e-06 1.3258055 -3.690901152169841e-13
1.0775 -0.009998606581249094 5.201883308485221e-06 1.3263055 -3.694453209904589e-13
1.078 -0.010008223979360348 5.206771426461398e-06 1.3268055 -3.6980068078018887e-13
1.0785 -0.010017845545468347 5.2116587754756984e-06 1.3273055 -3.7015619457606786e-13
1.079 -0.010027471279299595 5.216545358048962e-06 1.3278055 -3.705118623679903e-13
1.0795 -0.010037101181120094 5.221431177090814e-06 1.3283055 -3.708676841657849e-13
1.08 -0.010046735250656847 5.226316235519074e-06 1.3288055 -3.712236599593645e-13
1.0805 -0.010056373525436845 5.231208013754064e-06 1.3293055 -3.715797911353394e-13
1.081 -0.010066016005222094 5.236106499946504e-06 1.3298055 -3.719360776849158e-13
1.0815 -0.010075662651399094 5.2410042110466304e-06 1.3303055 -3.722925181813372e-13
1.082 -0.010085313463694347 5.245901149975915e-06 1.3308055 -3.7264911261449805e-13
1.0825 -0.010094968442375346 5.2507973200464405e-06 1.3313055 -3.7300586099428196e-13
1.083 -0.010104627587169094 5.255692723813577e-06 1.3318055 -3.7336276331060193e-13
1.0835 -0.010114290897802592 5.260587363839642e-06 1.3323055 -3.7371981955337064e-13
1.084 -0.010123958374002845 5.265481243077811e-06 1.3328055 -3.74077029712501e-13
1.0845 -0.010133629977556844 5.270382158262611e-06 1.3333055 -3.744343923760346e-13
1.085 -0.010143305708698843 5.2752901023739075e-06 1.3338055 -3.7479190755262696e-13
1.0855 -0.010152985605096341 5.280197282605716e-06 1.3343055 -3.751495766340803e-13
1.086 -0.010162669713153345 5.285109729917341e-06 1.3348055 -3.7550740133500766e-13
1.0865 -0.010172358032640343 5.290027444157211e-06 1.3353055 -3.7586538164692876e-13
1.087 -0.010182050516608343 5.294944398620815e-06 1.3358055 -3.762235158350933e-13
1.0875 -0.010191747164784841 5.2998605962893165e-06 1.3363055 -3.7658180388943245e-13
1.088 -0.010201448014959844 5.304783675845583e-06 1.3368055 -3.769402472062748e-13
1.0885 -0.010211153066895844 5.309713635144485e-06 1.3373055 -3.7729884577684444e-13
1.089 -0.010220862281713592 5.314642844035462e-06 1.3378055 -3.776575981645657e-13
1.0895 -0.010230575659684592 5.3195713051379896e-06 1.3383055 -3.7801650437947043e-13
1.09 -0.010240293201081095 5.324499021464051e-06 1.3388055 -3.783755644316183e-13
1.0905 -0.010250014905086095 5.329425996033814e-06 1.3393055 -3.787347782908211e-13
1.091 -0.010259740771427094 5.334352231489735e-06 1.3398055 -3.7909414594701026e-13
1.0915 -0.010269470761646592 5.339285659198859e-06 1.3403055 -3.794536659791933e-13
1.092 -0.010279204875437096 5.344226274215166e-06 1.3408055 -3.7981333837600854e-13
1.0925 -0.010288943151257095 5.349166151451233e-06 1.3413055 -3.8017316455848484e-13
1.093 -0.010298685588834594 5.354105293566492e-06 1.3418055 -3.8053314451657206e-13
1.0935 -0.010308432187897593 5.359043703227796e-06 1.3423055 -3.8089327824021987e-13
1.094 -0.010318182948174095 5.363981383495917e-06 1.3428055 -3.812535657193781e-13
1.0945 -0.010327937869392094 5.3689183370531415e-06 1.3433055 -3.816140069439962e-13
1.095 -0.010337696951279592 5.3738545665887185e-06 1.3438055 -3.8197460190402403e-13
1.0955 -0.010347460232437091 5.378797861279585e-06 1.3443055 -3.8233535202573766e-13
1.096 -0.010357227712628096 5.3837482140737406e-06 1.3448055 -3.826962573003987e-13
1.0965 -0.010366999353256095 5.388697839850351e-06 1.3453055 -3.8305731630187845e-13
1.097 -0.010376775107448343 5.3936539341172324e-06 1.3458055 -3.834185272982439e-13
1.0975 -0.010386554974890843 5.398616493442376e-06 1.3463055 -3.837798902778929e-13
1.098 -0.010396339001913345 5.403578327241091e-06 1.3468055 -3.8414140695269505e-13
1.0985 -0.010406127188244345 5.408539438226187e-06 1.3473055 -3.845030773126182e-13
1.099 -0.010415919494615594 5.413507914257981e-06 1.3478055 -3.848648999067132e-13
1.0995 -0.010425715920720093 5.418483743911456e-06 1.3483055 -3.8522687472363653e-13
1.1 -0.010435516505832845 5.42345883985091e-06 1.3488055 -3.85589003214587e-13
1.1005 -0.010445321249682844 5.428433204794812e-06 1.3493055 -3.8595128536955097e-13
1.101 -0.010455130151999094 5.433406841469059e-06 1.3498055 -3.863137211785153e-13
1.1015 -0.010464943212510593 5.438379752606973e-06 1.3503055 -3.866763106314665e-13
1.102 -0.010474760430946346 5.4433519413386255e-06 1.3508055 -3.8703905371839147e-13
1.1025 -0.010484581807035345 5.448323410412767e-06 1.3513055 -3.874019504292764e-13
1.103 -0.010494407380196594 5.45330212926122e-06 1.3518055 -3.877650022206411e-13
1.1035 -0.010504237150746592 5.458288092866711e-06 1.3523055 -3.8812820910417995e-13
1.104 -0.010514071078724846 5.463273337888498e-06 1.3528055 -3.8849156960336553e-13
1.1045 -0.010523909163308845 5.468257867091717e-06 1.3533055 -3.888550836878064e-13
1.105 -0.010533751404227595 5.47324168363932e-06 1.3538055 -3.892187513474893e-13
1.1055 -0.010543597801762594 5.478224790702443e-06 1.3543055 -3.895825725928155e-13
1.106 -0.010553448405390848 5.483213402969257e-06 1.3548055 -3.899465492519447e-13
1.1065 -0.010563303214333847 5.4882075189418225e-06 1.3553055 -3.9031068129611115e-13
1.107 -0.010573162139292346 5.493209156753773e-06 1.3558055 -3.9067496542573614e-13
1.1075 -0.010583025179959845 5.498218306246256e-06 1.3563055 -3.9103940162949474e-13
1.108 -0.010592892375899849 5.503226738451927e-06 1.3568055 -3.9140399136924577e-13
1.1085 -0.010602763726841848 5.508234456556416e-06 1.3573055 -3.91768734634994e-13
1.109 -0.010612639232515347 5.51324146336128e-06 1.3578055 -3.921336314167447e-13
1.1095 -0.010622518893204346 5.5182477620674765e-06 1.3583055 -3.9249868172499154e-13
1.11 -0.01063240270863885 5.5232533554919995e-06 1.3588055 -3.9286388554975836e-13
1.1105 -0.010642290719063849 5.528266230812577e-06 1.3593055 -3.9322924437808464e-13
1.111 -0.010652182923690598 5.533286377097838e-06 1.3598055 -3.935947581808265e-13
1.1115 -0.010662079281733596 5.538305807069673e-06 1.3603055 -3.9396042545097283e-13
1.112 -0.010671979793478099 5.543324523550267e-06 1.3608055000000001 -3.943262461990636e-13
1.1125 -0.010681884458654098 5.548342529369691e-06 1.3613055 -3.9469222041512207e-13
1.113 -0.010691793276991598 5.553359827364979e-06 1.3618055 -3.950583480891721e-13
1.1135 -0.010701706248777096 5.5583764207744435e-06 1.3623055 -3.9542462923179956e-13
1.114 -0.010711623373741099 5.563392312450555e-06 1.3628055000000001 -3.9579106383304687e-13
1.1145 -0.010721544610396098 5.568415999948803e-06 1.3633055 -3.9615765035996373e-13
1.115 -0.010731469958992847 5.573447468635666e-06 1.3638055 -3.965243888218155e-13
1.1155 -0.010741399459922847 5.578478220662385e-06 1.3643055 -3.968912807110552e-13
1.116 -0.0107513331129166 5.583508259277704e-06 1.3648055000000001 -3.9725832601772494e-13
1.1165 -0.010761270917704598 5.5885375873436345e-06 1.3653055 -3.9762552473186654e-13
1.117 -0.010771212824333097 5.593573532977804e-06 1.3658055 -3.9799287500770514e-13
1.1175 -0.010781158832488097 5.598616095322193e-06 1.3663055 -3.983603768336384e-13
1.118 -0.01079110899158435 5.603657954402165e-06 1.3668055000000001 -3.9872803203552576e-13
1.1185 -0.010801063343277349 5.608707279693244e-06 1.3673055 -3.990958421525243e-13
1.119 -0.010811021887335098 5.613764061503355e-06 1.3678055 -3.9946380717606194e-13
1.1195 -0.010820984582122597 5.618820133074674e-06 1.3683055 -3.9983192556773865e-13
1.12 -0.01083095142737085 5.623875497293614e-06 1.3688055000000001 -4.0020019731761515e-13
1.1205 -0.01084092242281085 5.628930157449868e-06 1.3693055 -4.0056862241575165e-13
1.121 -0.010850897568173598 5.633984116445284e-06 1.3698055 -4.0093720085220884e-13
1.1215 -0.010860876863190098 5.6390373771886665e-06 1.3703055 -4.0130593261704724e-13
1.122 -0.010870860307591351 5.6440899429931055e-06 1.3708055000000001 -4.016748177003276e-13
1.1225 -0.01088084790166935 5.649141816782837e-06 1.3713055 -4.020438561128388e-13
1.123 -0.010890839603623099 5.654201525661164e-06 1.3718055 -4.0241304631004755e-13
1.1235 -0.010900835413147097 5.659269060835065e-06 1.3723055 -4.0278238828066563e-13
1.124 -0.010910835371505351 5.6643359009330825e-06 1.3728055000000001 -4.031518835493848e-13
1.1245 -0.01092083947842935 5.669402049289335e-06 1.3733055 -4.035215321062838e-13
1.125 -0.010930847734212849 5.674467508450761e-06 1.3738055 -4.0389133396221675e-13
1.1255 -0.010940860138025348 5.679532281368595e-06 1.3743055 -4.04261289086497e-13
1.126 -0.010950876689598347 5.684596371399763e-06 1.3748055 -4.046313974692034e-13
1.1265 -0.01096089738922635 5.689659781510936e-06 1.3753055 -4.050016591212179e-13
1.127 -0.010970922194960849 5.694731030963054e-06 1.3758055 -4.0537207249255657e-13
1.1275 -0.010980951106496847 5.699810116531035e-06 1.3763055 -4.057426375719497e-13
1.128 -0.010990984114509345 5.704895939744439e-06 1.3768055 -4.0611335401484176e-13
1.1285 -0.011001021218685349 5.70998850363103e-06 1.3773055 -4.0648422180966754e-13
1.129 -0.011011062469494348 5.715080407480872e-06 1.3778055 -4.068552428212586e-13
1.1295 -0.011021107867232847 5.7201716542968204e-06 1.3783055 -4.0722641706057076e-13
1.13 -0.011031157411633345 5.725262247089612e-06 1.3788055 -4.075977445177199e-13
1.1305 -0.011041211101863348 5.730352188876951e-06 1.3793055 -4.0796922516194563e-13
1.131 -0.011051268980613847 5.735449728655323e-06 1.3798055 -4.0834086057066645e-13
1.1315 -0.011061331047654846 5.7405548513179105e-06 1.3803055 -4.0871265073538406e-13
1.132 -0.011071397259759344 5.745659305752624e-06 1.3808055 -4.0908459405887465e-13
1.1325 -0.011081467617225348 5.750763094977169e-06 1.3813055 -4.094566905521494e-13
1.133 -0.011091542120351598 5.75586622241741e-06 1.3818055 -4.098289402262466e-13
1.1335 -0.011101620768304597 5.760968690706023e-06 1.3823055 -4.1020134305036896e-13
1.134 -0.011111703560816845 5.7660733405946205e-06 1.3828055 -4.105738990146324e-13
1.1345 -0.011121790498187848 5.771180115946542e-06 1.3833055 -4.109466081301035e-13
1.135 -0.011131881580150597 5.776286119423047e-06 1.3838055 -4.113194703869164e-13
1.1355 -0.011141976806438096 5.781391353976776e-06 1.3843055 -4.116924857752057e-13
1.136 -0.011152076176783345 5.78649582216693e-06 1.3848055 -4.120656542851058e-13
1.1365 -0.01116217973408735 5.791608151215269e-06 1.3853055 -4.1243897750179516e-13
1.137 -0.011172287478121098 5.796728337402226e-06 1.3858055 -4.1281245541681187e-13
1.1375 -0.011182399365449597 5.801847763283507e-06 1.3863055 -4.1318608642524686e-13
1.138 -0.011192515395805847 5.806966431839567e-06 1.3868055 -4.135598705172345e-13
1.1385 -0.01120263556949185 5.812084345656062e-06 1.3873055 -4.1393380770393377e-13
1.139 -0.0112127598350086 5.817208978545457e-06 1.3878055 -4.143078960824727e-13
1.1395 -0.011222888191475098 5.822340333555279e-06 1.3883055 -4.1468213562029873e-13
1.14 -0.011233020690426598 5.827470948988791e-06 1.3888055 -4.150565282216231e-13
1.1405 -0.0112431572882766 5.832609717008891e-06 1.3893055 -4.1543107227593843e-13
1.141 -0.011253297984720599 5.837756637831332e-06 1.3898055 -4.1580576777199343e-13
1.1415 -0.011263442823382598 5.842902906922104e-06 1.3903055 -4.161806163216811e-13
1.142 -0.011273591803996598 5.848048512494948e-06 1.3908055 -4.165556179151728e-13
1.1425 -0.011283744925725602 5.8531933712166515e-06 1.3913055 -4.1693077252154183e-13
1.143 -0.0112939021883031 5.858337486114922e-06 1.3918055 -4.173060801309407e-13
1.1435 -0.011304063592034098 5.863480859416441e-06 1.3923055 -4.1768154075463923e-13
1.144 -0.011314229137224347 5.868623494162594e-06 1.3928055 -4.1805715440393483e-13
1.1445 -0.01132439882360835 5.873765393402661e-06 1.3933055 -4.184329210690176e-13
1.145 -0.011334572606857348 5.878915500663099e-06 1.3938055 -4.1880883911195393e-13
1.1455 -0.011344750486667348 5.884073816476915e-06 1.3943055 -4.1918490852151136e-13
1.146 -0.011354932506263347 5.8892314129735e-06 1.3948055 -4.1956113089483985e-13
1.1465 -0.011365118665952351 5.89438829323066e-06 1.3953055 -4.1993750624328305e-13
1.147 -0.01137530896546885 5.89954445992885e-06 1.3958055 -4.203140345570305e-13
1.1475 -0.011385503404547349 5.9046999157547294e-06 1.3963055 -4.206907158262722e-13
1.148 -0.011395701983496098 5.909854663808133e-06 1.3968055 -4.21067550062398e-13
1.1485 -0.0114059047014761 5.915008706790095e-06 1.3973055 -4.214445372344072e-13
1.149 -0.01141611151457885 5.9201711114774915e-06 1.3978055 -4.218216757198944e-13
1.1495 -0.011426322423075348 5.925341865560572e-06 1.3983055 -4.2219896552887314e-13
1.15 -0.011436537523795347 5.930519142070353e-06 1.3988055 -4.225764102391718e-13
1.1505 -0.01144675681652035 5.935702946477402e-06 1.3993055 -4.22954009842717e-13
1.151 -0.0114569802475336 5.940886054458447e-06 1.3998055 -4.233317623546917e-13
1.1515 -0.011467207816570098 5.946068468739501e-06 1.4003055 -4.2370966776530437e-13
1.152 -0.011477439611454598 5.951249940532585e-06 1.4008055 -4.2408772931965147e-13
1.1525 -0.011487675631998602 5.9564304644676814e-06 1.4013055 -4.2446594701076823e-13
1.153 -0.0114979157904236 5.961610287215999e-06 1.4018055 -4.248443175952666e-13
1.1535 -0.0115081600426511 5.966798425375608e-06 1.4023055 -4.252228394444604e-13
1.154 -0.011518408387801849 5.971994878974679e-06 1.4028055 -4.2560151252586155e-13
1.1545 -0.011528660870001851 5.977190647441068e-06 1.4033055 -4.2598033846991184e-13
1.155 -0.01153891748956385 5.982385733535375e-06 1.4038055 -4.2635931728816695e-13
1.1555 -0.011549178245646349 5.987580140433574e-06 1.4043055 -4.267384489495339e-13
1.156 -0.011559443137984848 5.9927738709106425e-06 1.4048055 -4.2711773344423956e-13
1.1565 -0.011569712166892851 5.997966927748227e-06 1.4053055 -4.2749717078386767e-13
1.157 -0.01157998533210635 6.0031593137350896e-06 1.4058055 -4.278767609586633e-13
1.1575 -0.011590262679641349 6.008359194511069e-06 1.4063055 -4.282565056689031e-13
1.158 -0.011600544208695098 6.013566549193311e-06 1.4068055 -4.2863640488492573e-13
1.1585 -0.011610829872723102 6.018773203029009e-06 1.4073055 -4.290164568869269e-13
1.159 -0.0116211196720401 6.0239791587950305e-06 1.4078055 -4.2939666168653614e-13
1.1595 -0.0116314136063821 6.0291844192753706e-06 1.4083055 -4.297770192739991e-13
1.16 -0.011641711675485097 6.034388987260688e-06 1.4088055 -4.3015752963956083e-13
1.1605 -0.0116520139336051 6.039600093232485e-06 1.4093055 -4.3053819478796346e-13
1.161 -0.0116623203805251 6.0448177365796925e-06 1.4098055 -4.3091901471118866e-13
1.1615 -0.011672630961461098 6.050034694683726e-06 1.4103055 -4.312999873849852e-13
1.162 -0.011682945722028347 6.0552599244475216e-06 1.4108055 -4.3168111449482205e-13
1.1625 -0.01169326466200235 6.060493413758708e-06 1.4113055 -4.320623960324041e-13
1.163 -0.01170358773523985 6.06572620932223e-06 1.4118055 -4.3244383029275277e-13
1.1635 -0.011713914942058349 6.070958313949661e-06 1.4123055 -4.3282541728759967e-13
1.164 -0.011724246282194347 6.076189730459236e-06 1.4128055 -4.3320715700720853e-13
1.1645 -0.01173458175538435 6.081420462087739e-06 1.4133055 -4.3358904944184335e-13
1.165 -0.011744921361364848 6.086650511667774e-06 1.4138055 -4.339710945817675e-13
1.1655 -0.011755265099872347 6.091879882038614e-06 1.4143055 -4.34353292417245e-13
1.166 -0.011765612971226096 6.097108576046657e-06 1.4148055 -4.34735642960072e-13
1.1665 -0.0117759649291061 6.102345988298424e-06 1.4153055 -4.351181444987393e-13
1.167 -0.011786320973209849 6.107592107797315e-06 1.4158055 -4.3550079702206954e-13
1.1675 -0.011796681149331347 6.112837546928947e-06 1.4163055 -4.358836022221364e-13
1.168 -0.011807045457207597 6.1180823085496165e-06 1.4168055 -4.362665600892222e-13
1.1685 -0.0118174138965756 6.123326395522286e-06 1.4173055 -4.3664967061360927e-13
1.169 -0.01182778646717235 6.128569810717035e-06 1.4178055 -4.3703293378557947e-13
1.1695 -0.011838163169319349 6.133812557010615e-06 1.4183055 -4.3741634961701243e-13
1.17 -0.011848544002754098 6.139054637700266e-06 1.4188055 -4.3779991809820875e-13
1.1705 -0.011858928967214102 6.144296055677109e-06 1.4193055 -4.3818363921946937e-13
1.171 -0.011869318016787351 6.149546316061207e-06 1.4198055 -4.385675112843602e-13
1.1715 -0.01187971115117235 6.154805401378099e-06 1.4203055 -4.38951534281741e-13
1.172 -0.011890108416341848 6.1600638076673444e-06 1.4208055 -4.3933570991029023e-13
1.1725 -0.011900509758121852 6.165329487052771e-06 1.4213055 -4.397200361682962e-13
1.173 -0.01191091517620435 6.170602438309398e-06 1.4218055 -4.4010451304437793e-13
1.1735 -0.01192132472423935 6.175874719787159e-06 1.4223055 -4.4048914252088593e-13
1.174 -0.011931738401964848 6.1811463348066275e-06 1.4228055 -4.408739245881395e-13
1.1745 -0.011942156209118851 6.1864172862808465e-06 1.4233055000000001 -4.4125885923645793e-13
1.175 -0.01195257814543935 6.191687577129518e-06 1.4238055 -4.416439464561601e-13
1.1755 -0.011963004258251848 6.196966558063011e-06 1.4243055 -4.420291879959082e-13
1.176 -0.011973434547334847 6.202254228563073e-06 1.4248055 -4.42414583847518e-13
1.1765 -0.011983868965426851 6.207541255189244e-06 1.4253055000000001 -4.428001322646923e-13
1.177 -0.01199430751226635 6.212827640472961e-06 1.4258055 -4.4318583323776835e-13
1.1775 -0.012004750187591848 6.21811338778407e-06 1.4263055 -4.4357168675708403e-13
1.178 -0.012015196991730598 6.223398500084098e-06 1.4268055 -4.4395769283473116e-13
1.1785 -0.0120256479244216 6.228682979924416e-06 1.4273055000000001 -4.4434385146106597e-13
1.179 -0.0120361029848146 6.233966830696303e-06 1.4278055 -4.4473016260467173e-13
1.1795 -0.0120465621726481 6.23925002454408e-06 1.4283055 -4.451166262558862e-13
1.18 -0.012057025536020099 6.244541952642429e-06 1.4288055 -4.4550324419191516e-13
1.1805 -0.012067493074710103 6.249842634806456e-06 1.4293055000000001 -4.4589001640461136e-13
1.181 -0.012077964740687352 6.255142686926421e-06 1.4298055 -4.462769411192536e-13
1.1815 -0.01208844053369085 6.260442111994208e-06 1.4303055 -4.4666401832619816e-13
1.182 -0.012098920453459599 6.2657409125907565e-06 1.4308055 -4.470512480158011e-13
1.1825 -0.012109404499732603 6.271039091721161e-06 1.4313055000000001 -4.4743863017841895e-13
1.183 -0.012119892672840102 6.276336652397626e-06 1.4318055 -4.4782616482625375e-13
1.1835 -0.0121303849725216 6.281633597639035e-06 1.4323055 -4.482138519496804e-13
1.184 -0.01214088139792485 6.286929930471386e-06 1.4328055 -4.486016915172086e-13
1.1845 -0.012151381854068853 6.292225930141126e-06 1.4333055000000001 -4.489896800193207e-13
1.185 -0.012161886335282352 6.297525997513969e-06 1.4338055 -4.493778172464657e-13
1.1855 -0.012172394936612351 6.302842991634205e-06 1.4343055 -4.4976610671059994e-13
1.186 -0.01218290766372135 6.308172317371654e-06 1.4348055 -4.50154548620951e-13
1.1865 -0.012193424516349353 6.313500846552565e-06 1.4353055000000001 -4.5054314296791216e-13
1.187 -0.012203945494236352 6.318828743194435e-06 1.4358055 -4.5093188974187616e-13
1.1875 -0.012214470597122351 6.324156009906618e-06 1.4363055 -4.5132078893323626e-13
1.188 -0.01222499993637235 6.329484421287057e-06 1.4368055 -4.517098446568936e-13
1.1885 -0.012235533511820348 6.3348139583002214e-06 1.4373055 -4.520990569067146e-13
1.189 -0.012246071211581352 6.340142818429263e-06 1.4378055 -4.524884215485844e-13
1.1895 -0.012256612987835352 6.345480692901018e-06 1.4383055 -4.5287793681556894e-13
1.19 -0.0122671588408771 6.350827575537608e-06 1.4388055 -4.5326760271855925e-13
1.1905 -0.0122777088180071 6.356173778278156e-06 1.4393055 -4.536574210052937e-13
1.191 -0.012288262918965853 6.361519304134295e-06 1.4398055 -4.5404739166618404e-13
1.1915 -0.012298821143493852 6.366864156124773e-06 1.4403055 -4.5443751469164155e-13
1.192 -0.0123093834913316 6.372208337275011e-06 1.4408055 -4.548277900720779e-13
1.1925 -0.0123199499628156 6.3775518506175516e-06 1.4413055 -4.552182178199266e-13
1.193 -0.012330520557090604 6.382894698770106e-06 1.4418055 -4.556087979035867e-13
1.1935 -0.012341095273897103 6.388236884356742e-06 1.4423055 -4.559995303134694e-13
1.194 -0.012351674113572351 6.393578410429751e-06 1.4428055 -4.56390415062036e-13
1.1945 -0.01236225712421435 6.39892880610862e-06 1.4433055 -4.567814539264925e-13
1.195 -0.012372844305604603 6.404288070216238e-06 1.4438055 -4.571726468987655e-13
1.1955 -0.012383435609127103 6.409646691137085e-06 1.4443055 -4.575639921825088e-13
1.196 -0.012394031035120602 6.415004671527763e-06 1.4448055 -4.579554897902395e-13
1.1965 -0.0124046305833266 6.420362014473972e-06 1.4453055 -4.583471397124058e-13
1.197 -0.012415234157168354 6.425719103703982e-06 1.4458055 -4.587389383805282e-13
1.1975 -0.012425841756306852 6.431075927581271e-06 1.4463055 -4.591308857820802e-13
1.198 -0.012436453476801852 6.436432093141471e-06 1.4468055 -4.59522985466439e-13
1.1985 -0.01244706931899385 6.441787603472402e-06 1.4473055 -4.599152374461861e-13
1.199 -0.012457689339553603 6.447150260667505e-06 1.4478055 -4.603076438152876e-13
1.1995 -0.012468313586230602 6.452529620847717e-06 1.4483055 -4.607002063380722e-13
1.2 -0.012478942001878102 6.457917890542414e-06 1.4488055 -4.610929229029859e-13
1.2005 -0.0124895745382781 6.463305530198526e-06 1.4493055 -4.614857917283886e-13
1.201 -0.012500211195772853 6.468692542512832e-06 1.4498055 -4.618788128269269e-13
1.2015 -0.012510851974104852 6.474078930188017e-06 1.4503055 -4.622719861890858e-13
1.202 -0.012521496872415851 6.479464696358271e-06 1.4508055 -4.626653117831534e-13
1.2025 -0.01253214579368685 6.484850187036138e-06 1.4513055 -4.630587860243085e-13
1.203 -0.012542798738180604 6.490235393063944e-06 1.4518055 -4.634524089222601e-13
1.2035 -0.012553455802400602 6.495619961365608e-06 1.4523055 -4.638461840427811e-13
1.204 -0.012564116986089351 6.501003894655716e-06 1.4528055 -4.642401113763571e-13
1.2045 -0.01257478233835335 6.5063968062340815e-06 1.4533055 -4.646341927374579e-13
1.205 -0.012585451858373854 6.511798694804996e-06 1.4538055 -4.650284280958309e-13
1.2055 -0.012596125497131353 6.517199964523511e-06 1.4543055 -4.654228156402209e-13
1.206 -0.012606803254971101 6.522600618555762e-06 1.4548055 -4.658173553833849e-13
1.2065 -0.0126174851316361 6.528000660075005e-06 1.4553055 -4.66212047315827e-13
1.207 -0.012628171126869354 6.533400091834716e-06 1.4558055 -4.666068914280511e-13
1.2075 -0.012638861240413853 6.538798916594726e-06 1.4563055 -4.67001887710561e-13
1.208 -0.012649555375412602 6.544197668090903e-06 1.4568055 -4.673970325845214e-13
1.2085 -0.0126602535315286 6.549596331829435e-06 1.4573055 -4.677923260374805e-13
1.209 -0.012670955805709105 6.554994361427744e-06 1.4578055 -4.681877716516083e-13
1.2095 -0.012681662246662104 6.560401426850745e-06 1.4583055 -4.685833712266495e-13
1.21 -0.012692372854171602 6.565817526703296e-06 1.4588055 -4.689791247546231e-13
1.2105 -0.0127030876383066 6.571240948520797e-06 1.4593055 -4.693750326075755e-13
1.211 -0.012713806598859604 6.576671691205399e-06 1.4598055 -4.697710947778398e-13
1.2115 -0.012724529676889602 6.58210182257383e-06 1.4603055 -4.701673090875645e-13
1.212 -0.0127352568721406 6.587531345409138e-06 1.4608055 -4.705636755272907e-13
1.2125 -0.0127459881843566 6.5929602500768545e-06 1.4613055 -4.709601940875592e-13
1.213 -0.012756723613281604 6.598388531641685e-06 1.4618055 -4.713568647589112e-13
1.2135 -0.012767463158659603 6.603816197607398e-06 1.4623055 -4.717536875318871e-13
1.214 -0.012778206820234601 6.609243251627618e-06 1.4628055 -4.72150662397028e-13
1.2145 -0.0127889546469176 6.614679389529143e-06 1.4633055 -4.725477911615797e-13
1.215 -0.012799706639100353 6.620124609904741e-06 1.4638055 -4.729450738400175e-13
1.2155 -0.012810462747360352 6.625569234741359e-06 1.4643055 -4.733425086061954e-13
1.216 -0.0128212229714421 6.631013266860487e-06 1.4648055 -4.73740095450673e-13
1.2165 -0.0128319873110901 6.636456709520231e-06 1.4653055 -4.741378343640095e-13
1.217 -0.012842755766048854 6.641899565555384e-06 1.4658055 -4.745357253367645e-13
1.2175 -0.012853528336062852 6.647341837807097e-06 1.4663055 -4.74933768359497e-13
1.218 -0.012864305020876602 6.65278352955323e-06 1.4668055 -4.753319634227667e-13
1.2185 -0.012875085820843601 6.658224522674367e-06 1.4673055 -4.757303105396351e-13
1.219 -0.012885870735708854 6.663664805653473e-06 1.4678055 -4.761288097006802e-13
1.2195 -0.012896659814586852 6.669114236244002e-06 1.4683055 -4.765274627206668e-13
1.22 -0.012907453057263102 6.674572812501258e-06 1.4688055 -4.769262695916695e-13
1.2205 -0.0129182504141131 6.680030801982664e-06 1.4693055 -4.773252284800788e-13
1.221 -0.012929051884881854 6.685488207982568e-06 1.4698055 -4.777243393764725e-13
1.2215 -0.012939857469924853 6.690945033801982e-06 1.4703055 -4.781236022939862e-13
1.222 -0.012950667168987602 6.696401282317287e-06 1.4708055 -4.785230172232161e-13
1.2225 -0.012961480981204601 6.7018569564107825e-06 1.4713055 -4.789225841321824e-13
1.223 -0.012972298906932104 6.707312059403685e-06 1.4718055 -4.793223030340485e-13
1.2235 -0.012983120888434603 6.712775473618833e-06 1.4723055 -4.797221717955059e-13
1.224 -0.012993946925410602 6.7182471197696665e-06 1.4728055 -4.801221904054143e-13
1.2245 -0.0130047771252706 6.723727882803012e-06 1.4733055 -4.805223628325575e-13
1.225 -0.013015611487801103 6.729217821795698e-06 1.4738055 -4.809226890690468e-13
1.2255 -0.013026449962563602 6.734707180828909e-06 1.4743055 -4.813231672511955e-13
1.226 -0.013037292549303602 6.740195963231552e-06 1.4748055 -4.817237973695999e-13
1.2265 -0.0130481392483796 6.7456841654065645e-06 1.4753055 -4.821245794375067e-13
1.227 -0.013058990059537604 6.751171785051636e-06 1.4758055 -4.825255134455308e-13
1.2275 -0.013069844982523603 6.756658827242224e-06 1.4763055 -4.829265993842864e-13
1.228 -0.013080704017697353 6.762145295326194e-06 1.4768055 -4.833278372670667e-13
1.2285 -0.013091567164805352 6.767631192224472e-06 1.4773055 -4.837292270845046e-13
1.229 -0.013102434422979856 6.773116520863908e-06 1.4778055 -4.841307688045374e-13
1.2295 -0.013113305842355854 6.778611110106605e-06 1.4783055 -4.845324642796368e-13
1.23 -0.013124181422720352 6.7841149578946226e-06 1.4788055 -4.849343135019329e-13
1.2305 -0.013135061114045351 6.789618254232963e-06 1.4793055 -4.853363146229071e-13
1.231 -0.013145944916692605 6.795121002509312e-06 1.4798055 -4.857384676559259e-13
1.2315 -0.013156832829793604 6.800623205682904e-06 1.4803055 -4.861407725688983e-13
1.232 -0.013167724853094852 6.80612486671935e-06 1.4808055 -4.865432293524577e-13
1.2325 -0.013178620986958852 6.8116259890260855e-06 1.4813055 -4.869458380199984e-13
1.233 -0.013189521231132605 6.817126575582021e-06 1.4818055 -4.873485985621722e-13
1.2335 -0.013200425585363103 6.8226266293719835e-06 1.4823055 -4.877515109696306e-13
1.234 -0.013211334049397352 6.8281261538236085e-06 1.4828055 -4.881545752330254e-13
1.2345 -0.013222246622982351 6.833625151935029e-06 1.4833055 -4.885577913430085e-13
1.235 -0.013233163315741104 6.839141674034316e-06 1.4838055 -4.889611596551466e-13
1.2355 -0.013244084127428604 6.844675671681187e-06 1.4843055 -4.893646801603869e-13
1.236 -0.013255009048533602 6.850208842140066e-06 1.4848055 -4.897683525072918e-13
1.2365 -0.013265938079421601 6.855741171845337e-06 1.4853055 -4.901721767093665e-13
1.237 -0.013276871219222355 6.861272939481645e-06 1.4858055000000001 -4.905761527344556e-13
1.2375 -0.013287808467683354 6.866804148032401e-06 1.4863055 -4.90980280573229e-13
1.238 -0.013298749824552102 6.8723348009252415e-06 1.4868055 -4.913845602163572e-13
1.2385 -0.0133096952895761 6.877864901156885e-06 1.4873055 -4.917889916545102e-13
1.239 -0.013320644863122105 6.8833944521681824e-06 1.4878055000000001 -4.921935749012397e-13
1.2395 -0.013331598544938103 6.888923456969149e-06 1.4883055 -4.925983099472338e-13
1.24 -0.013342556384971851 6.894461828499036e-06 1.4888055 -4.930031986380462e-13
1.2405 -0.01335351838301185 6.900009565016986e-06 1.4893055 -4.93408240965862e-13
1.241 -0.013364484488606353 6.90555677238193e-06 1.4898055000000001 -4.938134350665054e-13
1.2415 -0.013375454701503352 6.911103453629336e-06 1.4903055 -4.942187809306648e-13
1.242 -0.013386429021450852 6.916649611800608e-06 1.4908055 -4.946242785490288e-13
1.2425 -0.013397407448817851 6.9221952503829545e-06 1.4913055 -4.95029927935232e-13
1.243 -0.013408389983352855 6.927740372431077e-06 1.4918055000000001 -4.954357290799818e-13
1.2435 -0.013419376624182855 6.9332849810060375e-06 1.4923055 -4.958416819510207e-13
1.244 -0.013430367371677604 6.938829079175266e-06 1.4928055 -4.96247786562011e-13
1.2445 -0.013441362226207603 6.944372670452269e-06 1.4933055 -4.966540429266424e-13
1.245 -0.013452361186899606 6.9499157583576655e-06 1.4938055000000001 -4.970604510126491e-13
1.2455 -0.013463364203079605 6.955468935246636e-06 1.4943055 -4.974670089476424e-13
1.246 -0.013474371275078355 6.961032181010976e-06 1.4948055 -4.978737167438436e-13
1.2465 -0.013485382453067353 6.966594907256679e-06 1.4953055 -4.982805762550736e-13
1.247 -0.013496397736795607 6.972157116622028e-06 1.4958055000000001 -4.986875874720584e-13
1.2475 -0.013507417126012106 6.977718812632898e-06 1.4963055 -4.99094750385523e-13
1.248 -0.013518440688454605 6.983288686562665e-06 1.4968055 -4.99502067498356e-13
1.2485 -0.013529468423926605 6.98886673258407e-06 1.4973055 -4.999095388032968e-13
1.249 -0.013540500264812608 6.994444268261549e-06 1.4978055000000001 -5.003171618019743e-13
1.2495 -0.013551536210862107 7.0000212966951905e-06 1.4983055 -5.007249364851323e-13
1.25 -0.013562576261824605 7.005597821433544e-06 1.4988055 -5.011328628435151e-13
1.2505 -0.013573620417449604 7.01117384559e-06 1.4993055 -5.015409408678668e-13
1.251 -0.013584668729382353 7.016759499075843e-06 1.4998055 -5.019491724664629e-13
1.2515 -0.013595721197413856 7.022354769541679e-06 1.5003055 -5.023575576315811e-13
1.252 -0.013606777769397855 7.027949536539028e-06 1.5008055 -5.027660944364338e-13
1.2525 -0.013617838445709853 7.033543803190478e-06 1.5013055 -5.031747828948957e-13
1.253 -0.013628903226099852 7.039137572624974e-06 1.5018055 -5.035836229977295e-13
1.2535 -0.013639972110317856 7.044730847977832e-06 1.5023055 -5.039926147356978e-13
1.254 -0.013651045098113854 7.050323632390722e-06 1.5028055 -5.04401758099563e-13
1.2545 -0.013662122189237853 7.055915929454935e-06 1.5033055 -5.048110530800876e-13
1.255 -0.013673203384067103 7.061507742768867e-06 1.5038055 -5.052204996912111e-13
1.2555 -0.013684288682352106 7.067099075050393e-06 1.5043055 -5.056300979237148e-13
1.256 -0.013695378083215606 7.07268992946678e-06 1.5048055 -5.060398477451839e-13
1.2565 -0.013706471587035604 7.078280310080004e-06 1.5053055 -5.064497491695858e-13
1.257 -0.013717569140789603 7.083881067405167e-06 1.5058055 -5.06859800237756e-13
1.2575 -0.013728670744186107 7.089492188605251e-06 1.5063055 -5.072700009389239e-13
1.258 -0.013739776449748605 7.095102836848155e-06 1.5068055 -5.076803532138156e-13
1.2585 -0.013750886257227604 7.1007130157647665e-06 1.5073055 -5.080908570532124e-13
1.259 -0.013762000167002852 7.106322728548241e-06 1.5078055 -5.085015124711459e-13
1.2595 -0.013773118178825356 7.111931978397671e-06 1.5083055 -5.089123194584159e-13
1.26 -0.013784240292446105 7.117540768964129e-06 1.5088055 -5.093232780058214e-13
1.2605 -0.013795366508246105 7.123149103460003e-06 1.5093055 -5.097343881274406e-13
1.261 -0.013806496825976854 7.128756985104043e-06 1.5098055 -5.101456498140915e-13
1.2615 -0.013817631244759357 7.134364417121366e-06 1.5103055 -5.105570630332953e-13
1.262 -0.013828769764975357 7.1399714031893465e-06 1.5108055 -5.109686277991574e-13
1.2625 -0.013839912440642355 7.145588268015861e-06 1.5113055 -5.113803461076071e-13
1.263 -0.013851059206536105 7.151225267449055e-06 1.5118055 -5.117922155486295e-13
1.2635 -0.013862210008090608 7.156872066630882e-06 1.5123055 -5.122042341060284e-13
1.264 -0.013873364910076107 7.1625183986589294e-06 1.5128055 -5.126164041730433e-13
1.2645 -0.013884523912876106 7.1681642667569e-06 1.5133055 -5.130287257638448e-13
1.265 -0.013895687016242605 7.1738096746018194e-06 1.5138055 -5.134411988692693e-13
1.2655 -0.013906854219927609 7.1794546254306846e-06 1.5143055 -5.138538234801535e-13
1.266 -0.013918025523683108 7.185099122486423e-06 1.5148055 -5.142665995873336e-13
1.2665 -0.013929200927261107 7.190743169466252e-06 1.5153055 -5.14679527181646e-13
1.267 -0.013940380430413606 7.196387505195038e-06 1.5158055 -5.150926062539274e-13
1.2675 -0.01395156403289261 7.202032127946807e-06 1.5163055 -5.155058367950143e-13
1.268 -0.013962751735083859 7.207676299785695e-06 1.5168055 -5.159192188191599e-13
1.2685 -0.013973943536739858 7.213320023978398e-06 1.5173055 -5.163327523172191e-13
1.269 -0.013985139384970357 7.218974240851919e-06 1.5178055 -5.167464353349142e-13
1.2695 -0.013996339279486361 7.224638931528732e-06 1.5183055 -5.171602678615669e-13
1.27 -0.01400754327268311 7.230303162486038e-06 1.5188055 -5.175742518331645e-13
1.2705 -0.014018751364948108 7.235966936991522e-06 1.5193055 -5.179883872640253e-13
1.271 -0.014029963556034357 7.241630258768736e-06 1.5198055 -5.184026741450226e-13
1.2715 -0.01404117984569486 7.2472931310986605e-06 1.5203055 -5.188171124670303e-13
1.272 -0.014052400180915359 7.2529482617783395e-06 1.5208055 -5.19231700271188e-13
1.2725 -0.014063624561407357 7.258595572985416e-06 1.5213055 -5.196464375468361e-13
1.273 -0.014074853040327356 7.264242313787676e-06 1.5218055 -5.200613262580906e-13
1.2735 -0.01408608561742886 7.269888487393266e-06 1.5223055 -5.204763663958431e-13
1.274 -0.014097322292465358 7.2755340970166895e-06 1.5228055 -5.208915579509854e-13
1.2745 -0.014108563065190358 7.2811791458788195e-06 1.5233055 -5.213069009144095e-13
1.275 -0.014119807935357356 7.286842188650755e-06 1.5238055 -5.217223952770073e-13
1.2755 -0.014131056903357359 7.292523241585343e-06 1.5243055 -5.221380410532264e-13
1.276 -0.014142309968944358 7.298203858127241e-06 1.5248055 -5.225538382339768e-13
1.2765 -0.014153567131872356 7.3038840416012685e-06 1.5253055 -5.22969786810169e-13
1.277 -0.014164828391895354 7.309563795338605e-06 1.5258055 -5.233858867727134e-13
1.2775 -0.014176093803678357 7.3152351163039525e-06 1.5263055 -5.238021401414644e-13
1.278 -0.014187363312085855 7.320909175863612e-06 1.5268055 -5.242185448791826e-13
1.2785 -0.014198636797378855 7.326603802765203e-06 1.5273055 -5.246350965615504e-13
1.279 -0.014209914314193352 7.332307752658098e-06 1.5278055 -5.250517972073505e-13
1.2795 -0.014221195927461856 7.3380111586027596e-06 1.5283055 -5.254686492158182e-13
1.28 -0.014232481637578604 7.343714023858237e-06 1.5288055 -5.258856526015207e-13
1.2805 -0.014243771443658603 7.3494163516899515e-06 1.5293055 -5.263028073317576e-13
1.281 -0.014255065345456352 7.355118145369688e-06 1.5298055 -5.267201133974576e-13
1.2815 -0.014266363343366856 7.360819407722802e-06 1.5303055 -5.271375708132163e-13
1.282 -0.014277665437145105 7.3665201420332275e-06 1.5308055 -5.275551795699804e-13
1.2825 -0.014288971682313105 7.372231164825203e-06 1.5313055 -5.279729417192705e-13
1.283 -0.014300282078669353 7.377952458976504e-06 1.5318055 -5.28390857253641e-13
1.2835 -0.014311596570201857 7.383673216636366e-06 1.5323055 -5.288089241034668e-13
1.284 -0.014322915156665606 7.38939344063986e-06 1.5328055 -5.292271422596947e-13
1.2845 -0.014334237837815605 7.395113133827682e-06 1.5333055 -5.296455117132722e-13
1.285 -0.014345564613406853 7.400832299954636e-06 1.5338055 -5.300640324551467e-13
1.2855 -0.014356895483836857 7.406550942328434e-06 1.5343055 -5.304827045000059e-13
1.286 -0.014368230448861105 7.412269063808326e-06 1.5348055 -5.309015278388152e-13
1.2865 -0.014379569618831104 7.417986140902575e-06 1.5353055 -5.313205065490274e-13
1.287 -0.014390912993588353 7.42370216667713e-06 1.5358055 -5.317396406247861e-13
1.2875 -0.014402260462292357 7.4294176615571046e-06 1.5363055 -5.321589259705704e-13
1.288 -0.014413611969979857 7.435143858305792e-06 1.5368055 -5.325783605555054e-13
1.2885 -0.014424967516363855 7.440880746895523e-06 1.5373055 -5.329979443689865e-13
1.289 -0.014436327156562853 7.446617111449959e-06 1.5378055 -5.33417679447625e-13
1.2895 -0.014447690889688357 7.45235295530254e-06 1.5383055 -5.33837565758591e-13
1.29 -0.014459058715495856 7.4580882817934996e-06 1.5388055 -5.342576032928501e-13
1.2905 -0.014470430635030854 7.463823093813028e-06 1.5393055 -5.346777920890334e-13
1.291 -0.014481806648049853 7.469557394713521e-06 1.5398055 -5.350981321381435e-13
1.2915 -0.014493186753663857 7.475291187853737e-06 1.5403055 -5.355186234073325e-13
1.292 -0.014504570951628855 7.4810244765987925e-06 1.5408055 -5.359392658875843e-13
1.2925 -0.014515959242346855 7.486757264320175e-06 1.5413055 -5.363600595937527e-13
1.293 -0.014527351625574354 7.492489553938875e-06 1.5418055 -5.367810045168406e-13
1.2935 -0.014538748033185358 7.498231588265384e-06 1.5423055 -5.372020981396141e-13
1.294 -0.014550148464883856 7.503983362910247e-06 1.5428055 -5.376233404511359e-13
1.2945 -0.014561552932666855 7.509746070206162e-06 1.5433055 -5.380447318946913e-13
1.295 -0.014572961436895104 7.515519693698714e-06 1.5438055 -5.3846627248361e-13
1.2955 -0.014584374032967608 7.521292824406383e-06 1.5443055 -5.388879642648676e-13
1.296 -0.014595790720641356 7.5270654652647875e-06 1.5448055 -5.393098072294849e-13
1.2965 -0.014607211499673355 7.5328391815396505e-06 1.5453055 -5.397318013684832e-13
1.297 -0.014618636369820604 7.538613959364169e-06 1.5458055 -5.401539466728839e-13
1.2975 -0.014630065331488607 7.544388221154022e-06 1.5463055 -5.405762431576703e-13
1.298 -0.014641498384434855 7.550161970299075e-06 1.5468055 -5.409986908138816e-13
1.2985 -0.014652935528416854 7.55593520973676e-06 1.5473055 -5.414212896325578e-13
1.299 -0.014664376763192103 7.561707942410126e-06 1.5478055 -5.418440396047385e-13
1.2995 -0.014675822088518108 7.567480171268271e-06 1.5483055000000001 -5.422669407214637e-13
1.3 -0.014687271504802106 7.573251899265903e-06 1.5488055 -5.426899929977807e-13
1.3005 -0.014698725011152105 7.579023129823303e-06 1.5493055 -5.431131964007305e-13
1.301 -0.014710182607325603 7.5847938663671085e-06 1.5498055 -5.435365509213529e-13
1.3015 -0.014721644237787608 7.590575952168729e-06 1.5503055000000001 -5.439600545076477e-13
1.302 -0.014733109902253107 7.596369361310801e-06 1.5508055 -5.443837071490837e-13
1.3025 -0.014744579657074106 7.602162255794873e-06 1.5513055 -5.448075109278495e-13
1.303 -0.014756053502009104 7.60795463858167e-06 1.5518055 -5.452314658350217e-13
1.3035 -0.014767531436816608 7.6137465130985405e-06 1.5523055000000001 -5.456555718616773e-13
1.304 -0.014779013461255106 7.619537882318442e-06 1.5528055 -5.460798289988924e-13
1.3045 -0.014790499575083105 7.6253287492199555e-06 1.5533055 -5.46504237237744e-13
1.305 -0.014801989778059103 7.631119117248814e-06 1.5538055 -5.469287965693087e-13
1.3055 -0.014813484069941606 7.636908989395835e-06 1.5543055000000001 -5.473535069846633e-13
1.306 -0.014824982451141855 7.642698369118903e-06 1.5548055 -5.47778368499003e-13
1.3065 -0.014836484921418853 7.648487259882708e-06 1.5553055 -5.482033811034231e-13
1.307 -0.014847991480531602 7.654275664234246e-06 1.5558055 -5.486285447890188e-13
1.3075 -0.014859502186400605 7.66007493574673e-06 1.5563055000000001 -5.490538616959342e-13
1.308 -0.014871017038829353 7.665885064124487e-06 1.5568055 -5.494793318169083e-13
1.3085 -0.014882536052663351 7.671704478146688e-06 1.5573055 -5.499049557004778e-13
1.309 -0.0148940592277176 7.677533170908022e-06 1.5578055 -5.50330733339807e-13
1.3095 -0.014905586490503104 7.683361387225249e-06 1.5583055000000001 -5.507566620195011e-13
1.31 -0.014917117841433602 7.68918913058864e-06 1.5588055 -5.511827417548476e-13
1.3105 -0.0149286532802686 7.695016404031797e-06 1.5593055 -5.516089725369601e-13
1.311 -0.014940192806767599 7.700843211057158e-06 1.5598055 -5.520353543569524e-13
1.3115 -0.014951736421345603 7.706669554710554e-06 1.5603055000000001 -5.524618872301589e-13
1.312 -0.014963284123106851 7.712495438043003e-06 1.5608055 -5.528885711234813e-13
1.3125 -0.01497483591181085 7.718320864575759e-06 1.5613055 -5.533154060280336e-13
1.313 -0.014986391787873348 7.724145836908146e-06 1.5618055 -5.537423919591774e-13
1.3135 -0.014997951809482846 7.729981673842543e-06 1.5623055 -5.541695310669593e-13
1.314 -0.01500951597644385 7.735828359182112e-06 1.5628055 -5.54596823344156e-13
1.3145 -0.015021084230087849 7.741674586317988e-06 1.5633055 -5.550242666229846e-13
1.315 -0.015032656570174847 7.747520358784862e-06 1.5638055 -5.554518608945773e-13
1.3155 -0.015044232996464846 7.753365679193723e-06 1.5643055 -5.558796061500664e-13
1.316 -0.0150558135093756 7.759210551090858e-06 1.5648055 -5.563075024048876e-13
1.3165 -0.015067398108667598 7.76505497756416e-06 1.5653055 -5.567355496501913e-13
1.317 -0.015078986794101348 7.77089896170673e-06 1.5658055 -5.571637478771281e-13
1.3175 -0.015090579565437346 7.776742507083661e-06 1.5663055 -5.575920970768484e-13
1.318 -0.0151021764224361 7.782585616800283e-06 1.5668055 -5.580205972405032e-13
1.3185 -0.015113777364858099 7.788428294433845e-06 1.5673055 -5.584492483592425e-13
1.319 -0.015125382392463848 7.794270543101912e-06 1.5678055 -5.588780504242173e-13
1.3195 -0.015136991505673346 7.80011236592767e-06 1.5683055 -5.593070034509461e-13
1.32 -0.015148604704247599 7.805953766040352e-06 1.5688055 -5.597361074305982e-13
1.3205 -0.015160221928547598 7.811807142861435e-06 1.5693055 -5.601653601595315e-13
1.321 -0.015171843178949597 7.817672469601207e-06 1.5698055 -5.605947616516484e-13
1.3215 -0.015183468514615096 7.823537355529818e-06 1.5703055 -5.610243140929471e-13
1.322 -0.0151950979353056 7.829401804239234e-06 1.5708055 -5.614540174746157e-13
1.3225 -0.015206731440782599 7.835265818392766e-06 1.5713055 -5.618838717878411e-13
1.323 -0.015218369030807598 7.841129401593975e-06 1.5718055 -5.623138770238111e-13
1.3235 -0.015230010705142098 7.846992557453205e-06 1.5723055 -5.627440331737132e-13
1.324 -0.015241656463547602 7.852855288651103e-06 1.5728055 -5.63174340228735e-13
1.3245 -0.015253306306447601 7.858717598809606e-06 1.5733055 -5.636047982045244e-13
1.325 -0.01526496016274335 7.86459032437402e-06 1.5738055 -5.640354044740053e-13
1.3255 -0.015276618032143348 7.87047345736018e-06 1.5743055 -5.644661590264071e-13
1.326 -0.015288279985270352 7.876356179010435e-06 1.5748055 -5.648970644712179e-13
1.3265 -0.01529994602188635 7.882238492496402e-06 1.5753055 -5.653281207996434e-13
1.327 -0.01531161620277235 7.88813166543727e-06 1.5758055 -5.657593302575223e-13
1.3275 -0.015323290527736348 7.894035674714467e-06 1.5763055 -5.661906928377602e-13
1.328 -0.015334968935521352 7.89993925771696e-06 1.5768055 -5.666222062769308e-13
1.3285 -0.015346651426553351 7.90584241761269e-06 1.5773055 -5.670538705907741e-13
1.329 -0.01535833800059485 7.911745157575224e-06 1.5778055 -5.674856857705151e-13
1.3295 -0.015370028657408349 7.917647480784173e-06 1.5783055 -5.679176518073778e-13
1.33 -0.015381723397421103 7.923549390894721e-06 1.5788055 -5.683497687171495e-13
1.3305 -0.015393422219731102 7.929450891568824e-06 1.5793055 -5.68782036466501e-13
1.331 -0.01540512512410085 7.935351985533794e-06 1.5798055 -5.69214455046657e-13
1.3315 -0.015416832110958349 7.941252676463197e-06 1.5803055 -5.69647024473432e-13
1.332 -0.015428543180066602 7.947152968037382e-06 1.5808055 -5.70079744738069e-13
1.3325 -0.015440258331188601 7.953052863000977e-06 1.5813055 -5.705126158318109e-13
1.333 -0.01545197756408735 7.958952365045937e-06 1.5818055 -5.709456377459004e-13
1.3335 -0.015463700818540848 7.964863745578093e-06 1.5823055 -5.713788082551539e-13
1.334 -0.015475428094933852 7.97078698757433e-06 1.5828055 -5.718121273737881e-13
1.3345 -0.01548715945301485 7.976709837621299e-06 1.5833055 -5.722455973094905e-13
1.335 -0.01549889489254735 7.982632298950409e-06 1.5838055 -5.726792180535229e-13
1.3355 -0.015510634413294849 7.98855437479869e-06 1.5843055 -5.731129895971466e-13
1.336 -0.015522378015020852 7.994476068881286e-06 1.5848055 -5.735469119316231e-13
1.3365 -0.015534125698156851 8.000397384919692e-06 1.5853055 -5.739809850728959e-13
1.337 -0.01554587746246685 8.006318326169358e-06 1.5858055 -5.744152090122449e-13
1.3375 -0.015557633307714848 8.01223889589136e-06 1.5863055 -5.748495837409502e-13
1.338 -0.015569393233664852 8.01815917157889e-06 1.5868055 -5.752841092502918e-13
1.3385 -0.015581157240080851 8.024079151389153e-06 1.5873055 -5.757187855315491e-13
1.339 -0.01559292532672685 8.029998759605988e-06 1.5878055 -5.761536125760023e-13
1.3395 -0.015604697494036347 8.035917999979891e-06 1.5883055 -5.765885903996689e-13
1.34 -0.015616473818125351 8.041846340196328e-06 1.5888055 -5.770237218150113e-13
1.3405 -0.01562825423851535 8.047795962272992e-06 1.5893055 -5.774590045873676e-13
1.341 -0.015640038678574348 8.053757388938547e-06 1.5898055 -5.7789443588521e-13
1.3415 -0.015651827198366847 8.059718443406733e-06 1.5903055 -5.783300179279028e-13
1.342 -0.01566361979765735 8.065679128958954e-06 1.5908055 -5.787657507067444e-13
1.3425 -0.01567541647621035 8.071639449357015e-06 1.5913055 -5.792016342130329e-13
1.343 -0.0156872172344616 8.077599407894548e-06 1.5918055 -5.796376684628692e-13
1.3435 -0.0156990220721761 8.083559008345529e-06 1.5923055 -5.800738534475702e-13
1.344 -0.01571083098911885 8.089518254015816e-06 1.5928055 -5.805101891584528e-13
1.3445 -0.01572264398505485 8.095477148216479e-06 1.5933055 -5.809466755868337e-13
1.345 -0.0157344610597491 8.101435694740292e-06 1.5938055 -5.813833127240296e-13
1.3455 -0.0157462822136391 8.107393896435126e-06 1.5943055 -5.818201005862062e-13
1.346 -0.015758107446490355 8.113351756629766e-06 1.5948055 -5.82257039164699e-13
1.3465 -0.015769936757395353 8.119309279134805e-06 1.5953055 -5.826941284259755e-13
1.347 -0.015781770146792353 8.125266467767208e-06 1.5958055 -5.831313683862293e-13
1.3475 -0.01579360761512035 8.131223325874168e-06 1.5963055 -5.835687590616814e-13
1.348 -0.015805449102181606 8.137192220839379e-06 1.5968055 -5.840062982280442e-13
1.3485 -0.015817294607023604 8.143173128667843e-06 1.5973055 -5.844439858501228e-13
1.349 -0.015829144189375602 8.149153692788876e-06 1.5978055 -5.848818241348941e-13
1.3495 -0.0158409978496776 8.155133916548961e-06 1.5983055 -5.853198130986159e-13
1.35 -0.015852855588370355 8.161113803300217e-06 1.5988055 -5.85757952757574e-13
1.3505 -0.015864717405220354 8.167093356877987e-06 1.5993055 -5.861962431031404e-13
1.351 -0.015876583299318854 8.173072580646611e-06 1.5998055 -5.866346841017372e-13
1.3515 -0.015888453270431854 8.179051477976061e-06 1.6003055 -5.870732757447181e-13
1.352 -0.01590032731900111 8.18503005272007e-06 1.6008055 -5.875120180484059e-13
1.3525 -0.015912205444793107 8.191008308260826e-06 1.6013055 -5.879509110041723e-13
1.353 -0.015924087647574355 8.196986247986157e-06 1.6018055 -5.883899546033898e-13
1.3535 -0.015935973927787853 8.202963875289924e-06 1.6023055 -5.888291488624272e-13
1.354 -0.015947864285200605 8.208941194050053e-06 1.6028055 -5.892684937726754e-13
1.3545 -0.015959758781186602 8.21492986839729e-06 1.6033055 -5.897079916018837e-13
1.355 -0.015971657415558352 8.2209298748491e-06 1.6038055 -5.901476423431242e-13
1.3555 -0.01598356012647585 8.22692955709849e-06 1.6043055 -5.905874437114288e-13
1.356 -0.015995466913706107 8.232928919022532e-06 1.6048055 -5.910273956981882e-13
1.3565 -0.016007377777016107 8.23892796402533e-06 1.6053055 -5.91467498294793e-13
1.357 -0.016019292716172855 8.244926695516633e-06 1.6058055 -5.919077514926336e-13
1.3575 -0.016031211657665353 8.250936259441068e-06 1.6063055 -5.923481525755026e-13
1.358 -0.016043134601206606 8.256956650982168e-06 1.6068055 -5.927887015327954e-13
1.3585 -0.016055061620520606 8.262976747001276e-06 1.6073055 -5.932294010885898e-13
1.359 -0.016066992715374855 8.268996550931324e-06 1.6078055 -5.936702512342953e-13
1.3595 -0.016078927885536855 8.27501606621087e-06 1.6083055 -5.941112519613212e-13
1.36 -0.01609086713145386 8.281035296284512e-06 1.6088055 -5.945524032861931e-13
1.3605 -0.01610281045221386 8.287054244602471e-06 1.6093055 -5.949937051752128e-13
1.361 -0.016114757847584357 8.293072915101923e-06 1.6098055 -5.954351576197896e-13
1.3615 -0.016126709380619355 8.299103308482374e-06 1.6103055 -5.958767629497486e-13
1.362 -0.01613866505113286 8.305145404170552e-06 1.6108055000000001 -5.963185211582174e-13
1.3625 -0.016150624796286858 8.311187213799951e-06 1.6113055 -5.967604299233518e-13
1.363 -0.016162588764361857 8.317227889391772e-06 1.6118055 -5.972024947240687e-13
1.3635 -0.016174556955234856 8.323267431386892e-06 1.6123055 -5.976447155558237e-13
1.364 -0.01618652922016136 8.32930669371955e-06 1.6128055000000001 -5.980870869225549e-13
1.3645 -0.016198505558909358 8.33534567986456e-06 1.6133055 -5.985296088156896e-13
1.365 -0.016210485971929107 8.341384393302386e-06 1.6138055 -5.989722812518649e-13
1.3655 -0.016222470458989106 8.347422838002015e-06 1.6143055 -5.994151042225268e-13
1.366 -0.01623445901985786 8.353461017456128e-06 1.6148055000000001 -5.998580777191214e-13
1.3665 -0.01624645165430386 8.35949893516303e-06 1.6153055 -6.003012017330948e-13
1.367 -0.01625844836209561 8.36553659462707e-06 1.6158055 -6.007444762558931e-13
1.3675 -0.01627044914368511 8.371573999358225e-06 1.6163055 -6.011879013042177e-13
1.368 -0.01628245399815761 8.377611153355895e-06 1.6168055000000001 -6.016314768442689e-13
1.3685 -0.01629446292528161 8.383648060625836e-06 1.6173055 -6.020752028674927e-13
1.369 -0.01630647598846086 8.389696846769043e-06 1.6178055 -6.025190817166375e-13
1.3695 -0.016318493187510358 8.395757495621989e-06 1.6183055 -6.029631133848676e-13
1.37 -0.016330514459248113 8.401817898797893e-06 1.6188055000000001 -6.034072955376285e-13
1.3705 -0.01634253980344311 8.407878060313273e-06 1.6193055 -6.038516281663843e-13
1.371 -0.01635456921986436 8.413937983706967e-06 1.6198055 -6.042961112625999e-13
1.3715 -0.01636660270896636 8.419997672523053e-06 1.6203055 -6.047407448430692e-13
1.372 -0.016378640270518614 8.426057130796835e-06 1.6208055000000001 -6.051855288992751e-13
1.3725 -0.016390681904290612 8.432116362084603e-06 1.6213055 -6.056304634227005e-13
1.373 -0.016402727610051862 8.438175369948687e-06 1.6218055 -6.060755484048286e-13
1.3735 -0.016414777387571862 8.44423415795705e-06 1.6223055 -6.065207838371425e-13
1.374 -0.016426831237306865 8.450292729683684e-06 1.6228055000000001 -6.069661697365008e-13
1.3745 -0.016438889084830863 8.456362326206415e-06 1.6233055 -6.07411703352886e-13
1.375 -0.01645095092985986 8.46244294249095e-06 1.6238055 -6.078573846758049e-13
1.3755 -0.01646301684704736 8.468523184992851e-06 1.6243055 -6.083032164636801e-13
1.376 -0.01647508689874911 8.474615368378682e-06 1.6248055 -6.08749201020537e-13
1.3765 -0.016487161084093115 8.48071963836629e-06 1.6253055 -6.091953383141554e-13
1.377 -0.016499239340264114 8.48682368535685e-06 1.6258055 -6.096416260235317e-13
1.3775 -0.016511321667720614 8.492927512932314e-06 1.6263055 -6.100880641656074e-13
1.378 -0.016523408066233113 8.499031124680268e-06 1.6268055 -6.105346527319025e-13
1.3785 -0.016535498535572117 8.505134524681427e-06 1.6273055 -6.109813917139373e-13
1.379 -0.016547593075508116 8.511237716535587e-06 1.6278055 -6.114282811032314e-13
1.3795 -0.016559691685811614 8.517340703848194e-06 1.6283055 -6.118753208913052e-13
1.38 -0.016571794366942862 8.523443490718343e-06 1.6288055 -6.123225110951646e-13
1.3805 -0.016583901117982865 8.529546080763693e-06 1.6293055 -6.127698516808532e-13
1.381 -0.016596011938702113 8.535648477607537e-06 1.6298055 -6.132173426398906e-13
1.3815 -0.01660812682956161 8.541750685367358e-06 1.6303055 -6.136649839893107e-13
1.382 -0.01662024579033236 8.547852707678667e-06 1.6308055 -6.141127757206522e-13
1.3825 -0.016632368820785365 8.553954548182616e-06 1.6313055 -6.145607178254538e-13
1.383 -0.016644495921382865 8.560056781345455e-06 1.6318055 -6.150088103207949e-13
1.3835 -0.016656627091896362 8.566159397714204e-06 1.6323055 -6.154570531982329e-13
1.384 -0.01666876226914811 8.57227451083223e-06 1.6328055 -6.1590544412337e-13
1.3845 -0.016680901453556114 8.578402100443545e-06 1.6333055 -6.163539831116514e-13
1.385 -0.016693044707149364 8.584529485185832e-06 1.6338055 -6.168026724550286e-13
1.3855 -0.01670519202969936 8.590656668698475e-06 1.6343055 -6.172515121450584e-13
1.386 -0.01671734342167036 8.596783655116636e-06 1.6348055 -6.177005021988951e-13
1.3865 -0.016729498882834364 8.602910448091912e-06 1.6353055 -6.181496426081141e-13
1.387 -0.01674165841296336 8.609037051281536e-06 1.6358055 -6.185989333642906e-13
1.3875 -0.01675382201182936 8.615163468348773e-06 1.6363055 -6.190483744590002e-13
1.388 -0.016765989679204358 8.62128970296253e-06 1.6368055 -6.194979658838185e-13
1.3885 -0.01677816141486036 8.627415758797736e-06 1.6373055 -6.199477076303212e-13
1.389 -0.01679033721856936 8.633541639534961e-06 1.6378055 -6.203975996900831e-13
1.3895 -0.01680251709079786 8.639667348860803e-06 1.6383055 -6.208476420803417e-13
1.39 -0.016814701031318356 8.645792890467503e-06 1.6388055 -6.212978347926907e-13
1.3905 -0.01682688903990336 8.651918268544673e-06 1.6393055 -6.217481778187246e-13
1.391 -0.016839081116325358 8.658043486796755e-06 1.6398055 -6.221986711500366e-13
1.3915 -0.016851277260356855 8.664168548442151e-06 1.6403055 -6.22649314778221e-13
1.392 -0.016863477472466103 8.670293457196436e-06 1.6408055 -6.231001087205795e-13
1.3925 -0.016875681687698107 8.6764312779099e-06 1.6413055 -6.235510505770457e-13
1.393 -0.016887889905779354 8.682582000930374e-06 1.6418055 -6.240021403375136e-13
1.3935 -0.016900102191210853 8.688733843440771e-06 1.6423055 -6.244533803852747e-13
1.394 -0.0169123185437656 8.694886794044608e-06 1.6428055 -6.249047707119414e-13
1.3945 -0.016924538963216607 8.701039588655435e-06 1.6433055 -6.253563113091264e-13
1.395 -0.016936763376125607 8.707184542079673e-06 1.6438055 -6.258079994633092e-13
1.3955 -0.016948991782213107 8.713321614302875e-06 1.6443055 -6.262598351641628e-13
1.396 -0.016961224255161104 8.719458484894362e-06 1.6448055 -6.267118211342134e-13
1.3965 -0.016973460794743107 8.72561427734494e-06 1.6453055 -6.271639573650922e-13
1.397 -0.016985701400732606 8.73178898192856e-06 1.6458055 -6.276162438484296e-13
1.3975 -0.016997946072903104 8.737963558607138e-06 1.6463055 -6.280686805758569e-13
1.398 -0.0170101948110281 8.744138010647506e-06 1.6468055 -6.285212675390047e-13
1.3985 -0.017022447615580107 8.75031234181598e-06 1.6473055 -6.289740047553323e-13
1.399 -0.017034704486333107 8.756486555884884e-06 1.6478055 -6.294268922164884e-13
1.3995 -0.017046965423061104 8.762660656632201e-06 1.6483055 -6.298799299141225e-13
1.4 -0.017059230425538103 8.768834647841931e-06 1.6488055 -6.303331178398842e-13
1.4005 -0.017071499559338107 8.775021120554293e-06 1.6493055 -6.30786458416712e-13
1.401 -0.017083772824282105 8.781220054792074e-06 1.6498055 -6.312399516379914e-13
1.4015 -0.017096050154344105 8.787418876082326e-06 1.6503055 -6.316935950640832e-13
1.402 -0.017108331549998853 8.79361758772e-06 1.6508055 -6.321473887125289e-13
1.4025 -0.017120617011020856 8.799816193500573e-06 1.6513055 -6.326013325749969e-13
1.403 -0.017132906537184606 8.806014697225896e-06 1.6518055 -6.330554266431545e-13
1.4035 -0.017145200206131105 8.812204216338931e-06 1.6523055 -6.335096737858122e-13
1.404 -0.017157498017690353 8.81838470294955e-06 1.6528055 -6.339640739966883e-13
1.4045 -0.017169799894472357 8.8245650335242e-06 1.6533055 -6.344186244162473e-13
1.405 -0.017182105836252105 8.830745211349345e-06 1.6538055 -6.348733250361752e-13
1.4055 -0.017194415842102104 8.83692523971638e-06 1.6543055 -6.353281758222013e-13
1.406 -0.017206729911796854 8.843105122419206e-06 1.6548055 -6.357831767659935e-13
1.4065 -0.017219048045813857 8.84928486325737e-06 1.6553055 -6.362383278851954e-13
1.407 -0.017231370179229107 8.855455201117528e-06 1.6558055 -6.366936267808858e-13
1.4075 -0.017243696311771604 8.861616054598648e-06 1.6563055 -6.37149073443051e-13
1.408 -0.017256026433317855 8.867789427888275e-06 1.6568055 -6.376046674976315e-13
1.4085 -0.017268360543589857 8.873975300997032e-06 1.6573055 -6.38060408934355e-13
1.409 -0.017280698717664356 8.8801836287122e-06 1.6578055 -6.385163005272833e-13
1.4095 -0.017293040955316856 8.886414412263475e-06 1.6583055 -6.389723422681215e-13
1.41 -0.017305387256322854 8.892645063716126e-06 1.6588055 -6.39428534148574e-13
1.4105 -0.017317737621162857 8.898875586392663e-06 1.6593055 -6.398848761863957e-13
1.411 -0.017330092049612857 8.90510598411986e-06 1.6598055 -6.403413683733094e-13
1.4115 -0.017342450541448857 8.911336260730145e-06 1.6603055 -6.407980107010385e-13
1.412 -0.017354813096446854 8.917566420061964e-06 1.6608055 -6.412548031613061e-13
1.4125 -0.01736717971438286 8.92379646546029e-06 1.6613055 -6.417117457458361e-13
1.413 -0.017379550395032858 8.930026400275389e-06 1.6618055 -6.42168838446351e-13
1.4135 -0.017391925138879355 8.936256228362318e-06 1.6623055 -6.426260812806792e-13
1.414 -0.017404303945698852 8.942485953582148e-06 1.6628055 -6.430834742405627e-13
1.4145 -0.017416686815267857 8.948715579801605e-06 1.6633055 -6.435410173177434e-13
1.415 -0.017429073747362855 8.954945110893422e-06 1.6638055 -6.439987105039626e-13
1.4155 -0.017441464741760355 8.961174550235806e-06 1.6643055 -6.444565537909622e-13
1.416 -0.017453859731000602 8.967394629407598e-06 1.6648055 -6.449145446861259e-13
1.4165 -0.017466258784196605 8.973618590876219e-06 1.6653055 -6.453726857431575e-13
1.417 -0.017478661969118355 8.979855628985339e-06 1.6658055 -6.458309794661361e-13
1.4175 -0.017491069216158853 8.986092423852939e-06 1.6663055 -6.462894232831057e-13
1.418 -0.0175034805250951 8.992328978765493e-06 1.6668055 -6.467480171858264e-13
1.4185 -0.017515895895704105 8.998565296513151e-06 1.6673055 -6.472067611660587e-13
1.419 -0.017528315327762854 9.004801380893857e-06 1.6678055 -6.476656552155624e-13
1.4195 -0.017540738821757853 9.011037235711592e-06 1.6683055 -6.481246993523137e-13
1.42 -0.0175531663774666 9.017272864274202e-06 1.6688055 -6.485838935680912e-13
1.4205 -0.017565597856926605 9.023508969148342e-06 1.6693055 -6.49043232765225e-13
1.421 -0.017578033329422853 9.029758905029233e-06 1.6698055 -6.495027195037732e-13
1.4215 -0.01759047293252185 9.036022539539953e-06 1.6703055 -6.499623588667742e-13
1.422 -0.01760291659710735 9.04228651052231e-06 1.6708055 -6.504221483004048e-13
1.4225 -0.017615364322957353 9.048550205222874e-06 1.6713055 -6.508820877964622e-13
1.423 -0.017627816109849852 9.054813626927408e-06 1.6718055 -6.513421773467432e-13
1.4235 -0.017640271888547353 9.06106883545885e-06 1.6723055 -6.518024143929447e-13
1.424 -0.017652731658779352 9.067315766476837e-06 1.6728055 -6.522627989250714e-13
1.4245 -0.017665195573355354 9.073573442504923e-06 1.6733055000000001 -6.52723336589386e-13
1.425 -0.017677663702625104 9.079855342901371e-06 1.6738055 -6.53184029985289e-13
1.4255 -0.017690135962400103 9.086150352162578e-06 1.6743055 -6.536448760020422e-13
1.426 -0.01770261228265835 9.092445004887683e-06 1.6748055 -6.54105872052355e-13
1.4265 -0.017715092663891357 9.098739303814504e-06 1.6753055000000001 -6.545670181543887e-13
1.427 -0.017727576966081106 9.105034174011133e-06 1.6758055 -6.550283091345222e-13
1.4275 -0.017740065188908603 9.11132960044751e-06 1.6763055 -6.554897449809688e-13
1.428 -0.017752557471949853 9.117624645125181e-06 1.6768055 -6.559513308510172e-13
1.4285 -0.017765053814983858 9.123919311280223e-06 1.6773055000000001 -6.564130667365018e-13
1.429 -0.017777554217789607 9.130213602154008e-06 1.6778055 -6.568749526292562e-13
1.4295 -0.017790058680146107 9.136507520993219e-06 1.6783055 -6.573369885211148e-13
1.43 -0.017802567202547106 9.14280107054454e-06 1.6788055 -6.577991744303213e-13
1.4305 -0.01781507978477211 9.149094254064702e-06 1.6793055000000001 -6.582615103487287e-13
1.431 -0.01782759642588536 9.155387074816142e-06 1.6798055 -6.58723996241761e-13
1.4315 -0.01784011712638136 9.161679536066197e-06 1.6803055 -6.591866321276897e-13
1.432 -0.01785264188675536 9.167971641087916e-06 1.6808055 -6.596494180248145e-13
1.4325 -0.017865170706071364 9.174263393159246e-06 1.6813055000000001 -6.601123538985505e-13
1.433 -0.017877703584108864 9.180554795563836e-06 1.6818055 -6.6057543974075e-13
1.4335 -0.017890240591580862 9.186859443513097e-06 1.6823055 -6.610386781642358e-13
1.434 -0.01790278172831636 9.193177324983036e-06 1.6828055 -6.615020691626896e-13
1.4345 -0.017915326923878365 9.199494873609625e-06 1.6833055000000001 -6.619656101334868e-13
1.435 -0.017927876178046864 9.205812093202825e-06 1.6838055 -6.624293010684984e-13
1.4355 -0.017940429350689364 9.21212979516867e-06 1.6843055 -6.628931367898732e-13
1.436 -0.017952986442206113 9.218447965843884e-06 1.6848055 -6.633571173124005e-13
1.4365 -0.017965547592290118 9.22476578346052e-06 1.6853055000000001 -6.63821247797692e-13
1.437 -0.017978112800721868 9.2310832513192e-06 1.6858055 -6.642855282376371e-13
1.4375 -0.017990682150627865 9.237411923970917e-06 1.6863055 -6.647499617037333e-13
1.438 -0.018003255641846613 9.243751795834837e-06 1.6868055 -6.652145481900136e-13
1.4385 -0.018015833191531612 9.250091333872803e-06 1.6873055 -6.656792846353261e-13
1.439 -0.018028414798744615 9.256430627847872e-06 1.6878055 -6.661441710050029e-13
1.4395 -0.018041000463266114 9.262769674057956e-06 1.6883055 -6.666092072909334e-13
1.44 -0.018053590185596362 9.269108382225758e-06 1.6888055 -6.670743935116015e-13
1.4405 -0.01806618396551636 9.275446756186728e-06 1.6893055 -6.675397296589155e-13
1.441 -0.018078781803527365 9.281784798763561e-06 1.6898055 -6.680052157513965e-13
1.4415 -0.018091383699410865 9.28812251278352e-06 1.6903055 -6.684708517809708e-13
1.442 -0.018103989723581862 9.294473544023605e-06 1.6908055 -6.689366403494502e-13
1.4425 -0.01811659987587086 9.300837880425685e-06 1.6913055 -6.694025814505715e-13
1.443 -0.018129214085425862 9.307201905727595e-06 1.6918055 -6.698686724663766e-13
1.4435 -0.01814183235202836 9.313565623285612e-06 1.6923055 -6.703349133887913e-13
1.444 -0.01815445467545986 9.319929036461327e-06 1.6928055 -6.708013042097423e-13
1.4445 -0.018167081055501858 9.326292148621628e-06 1.6933055 -6.712678449211563e-13
1.445 -0.01817971149193586 9.332654962628102e-06 1.6938055 -6.717345355149596e-13
1.4455 -0.01819234598526586 9.3390174813469e-06 1.6943055 -6.722013760097749e-13
1.446 -0.01820498453527386 9.34537970867108e-06 1.6948055 -6.726683663975471e-13
1.4465 -0.018217627141741858 9.35174164798859e-06 1.6953055 -6.731355066702212e-13
1.447 -0.01823027380445186 9.35810330218097e-06 1.6958055 -6.736027968197424e-13
1.4475 -0.01824292452318586 9.364464674134725e-06 1.6963055 -6.740702368380552e-13
1.448 -0.01825557929844961 9.370825767252608e-06 1.6968055 -6.745378267438473e-13
1.4485 -0.018268238130025607 9.377186584943075e-06 1.6973055 -6.750055665290819e-13
1.449 -0.01828090101769636 9.383547130107465e-06 1.6978055 -6.754734561857227e-13
1.4495 -0.01829356796124436 9.38990740616428e-06 1.6983055 -6.759414957057328e-13
1.45 -0.018306239032202357 9.39628133556535e-06 1.6988055 -6.764096877322248e-13
1.4505 -0.018318914230402356 9.402668883290297e-06 1.6993055 -6.768780322589909e-13
1.451 -0.01833159348387661 9.40905613511373e-06 1.6998055 -6.773465266268461e-13
1.4515 -0.018344276793133107 9.415443093930083e-06 1.7003055 -6.778151708545604e-13
1.452 -0.018356964157229105 9.421829763151857e-06 1.7008055 -6.782839649072996e-13
1.4525 -0.018369655575947105 9.428216145683593e-06 1.7013055 -6.787529087770274e-13
1.453 -0.01838235104979586 9.434602244947845e-06 1.7018055 -6.792220024825417e-13
1.4535 -0.018395050578558357 9.440988064372861e-06 1.7023055 -6.796912460158244e-13
1.454 -0.018407754162017606 9.447373606878012e-06 1.7028055 -6.801606393688575e-13
1.4545 -0.018420461800683605 9.453758875901603e-06 1.7033055 -6.806301825604853e-13
1.455 -0.018433173494339858 9.460143874373104e-06 1.7038055 -6.810998755827085e-13
1.4555 -0.018445889242042355 9.466528605226552e-06 1.7043055 -6.81569718400646e-13
1.456 -0.018458609044301855 9.472913071915456e-06 1.7048055 -6.820397110331703e-13
1.4565 -0.018471332900901853 9.479297277898631e-06 1.7053055 -6.825098534722816e-13
1.457 -0.018484060811625857 9.485681226640197e-06 1.7058055 -6.829801457099806e-13
1.4575 -0.018496792776985856 9.492064921094537e-06 1.7063055 -6.834505877651851e-13
1.458 -0.018509528869640853 9.498461628527894e-06 1.7068055 -6.839211823226221e-13
1.4585 -0.01852226908869585 9.504871319523669e-06 1.7073055 -6.843919293492217e-13
1.459 -0.018535013361059356 9.511280736051474e-06 1.7078055 -6.848628261442766e-13
1.4595 -0.018547761687244355 9.517689881574358e-06 1.7083055 -6.853338727267415e-13
1.46 -0.018560513982383852 9.524112506800738e-06 1.7088055 -6.858050659608079e-13
1.4605 -0.01857327024693385 9.530548590183605e-06 1.7093055 -6.862764058633251e-13
1.461 -0.018586030565329856 9.53698440225157e-06 1.7098055 -6.867478955541579e-13
1.4615 -0.018598794936625855 9.543419946475306e-06 1.7103055 -6.872195349983516e-13
1.462 -0.018611563361336604 9.54985522581378e-06 1.7108055 -6.876913242149263e-13
1.4625 -0.018624335912346603 9.556278078030603e-06 1.7113055 -6.881632658969407e-13
1.463 -0.018637112517096606 9.562703021661665e-06 1.7118055 -6.886353573633542e-13
1.4635 -0.018649893102221603 9.56914214474631e-06 1.7123055 -6.891075959033529e-13
1.464 -0.018662677739899852 9.575580834792607e-06 1.7128055 -6.895799841839004e-13
1.4645 -0.018675466430647852 9.582019094659282e-06 1.7133055 -6.900525222240812e-13
1.465 -0.018688259174250606 9.588456927210051e-06 1.7138055 -6.905252100159513e-13
1.4655 -0.018701055970493104 9.59489433531318e-06 1.7143055 -6.909980475515661e-13
1.466 -0.01871385696424485 9.601330212323451e-06 1.7148055 -6.914710401838075e-13
1.4665 -0.01872666215465685 9.607764554536732e-06 1.7153055 -6.919441878813053e-13
1.467 -0.018739471325303857 9.614213068870935e-06 1.7158055 -6.924174826472159e-13
1.4675 -0.018752284476655355 9.620675727604108e-06 1.7163055 -6.928909244988867e-13
1.468 -0.018765101679621605 9.627137948640583e-06 1.7168055 -6.933645160564289e-13
1.4685 -0.018777922933987605 9.63359973537129e-06 1.7173055 -6.938382573118985e-13
1.469 -0.01879074824027261 9.64006109067338e-06 1.7178055 -6.943121482844817e-13
1.4695 -0.01880357759826211 9.64652201690929e-06 1.7183055 -6.947861889662523e-13
1.47 -0.018816411007741608 9.652982517484592e-06 1.7188055 -6.95260379349285e-13
1.4705 -0.018829248468496606 9.659442595290963e-06 1.7193055 -6.957347194256539e-13
1.471 -0.01884208998031261 9.665902253224222e-06 1.7198055 -6.962092091874337e-13
1.4715 -0.01885493554371061 9.672361494705557e-06 1.7203055 -6.966838486538747e-13
1.472 -0.01886778515847661 9.678820322120747e-06 1.7208055 -6.971586378170697e-13
1.4725 -0.018880638824396608 9.685278470417972e-06 1.7213055 -6.976335766691118e-13
1.473 -0.01889349654125661 9.691735927116766e-06 1.7218055 -6.981086652020937e-13
1.4735 -0.01890635830884261 9.698192947581616e-06 1.7223055 -6.985839034081078e-13
1.474 -0.01891922412694061 9.704649534716327e-06 1.7228055 -6.990592912792471e-13
1.4745 -0.01893209406829961 9.71111964562556e-06 1.7233055 -6.995348315035641e-13
1.475 -0.018944968132755112 9.717603266719e-06 1.7238055 -7.000105240749805e-13
1.4755 -0.018957846247867612 9.724086470073298e-06 1.7243055 -7.004863663168796e-13
1.476 -0.01897072841342361 9.730569259131361e-06 1.7248055 -7.00962358221373e-13
1.4765 -0.018983614628471607 9.737051636819656e-06 1.7253055 -7.014384997533028e-13
1.477 -0.01899650489353586 9.743533606069214e-06 1.7258055 -7.019147909320402e-13
1.4775 -0.01900939920914136 9.750015169816043e-06 1.7263055 -7.023912317769835e-13
1.478 -0.01902229757433636 9.756496331000721e-06 1.7268055 -7.02867822252966e-13
1.4785 -0.019035199988907358 9.762977093091254e-06 1.7273055 -7.033445623520988e-13
1.479 -0.019048106453380113 9.769457459038328e-06 1.7278055 -7.038214520938086e-13
1.4795 -0.019061016967541613 9.775937431274384e-06 1.7283055 -7.042984914702244e-13
1.48 -0.01907393153117886 9.782417013282074e-06 1.7288055 -7.047756804734763e-13
1.4805 -0.01908685014407886 9.788896208026607e-06 1.7293055 -7.052530190956942e-13
1.481 -0.019099772806028613 9.795375018477347e-06 1.7298055 -7.057305073290078e-13
1.4815 -0.01911269951755561 9.801853448132552e-06 1.7303055 -7.062081451929075e-13
1.482 -0.01912563027844736 9.808331499448007e-06 1.7308055 -7.066859326795421e-13
1.4825 -0.01913856516407336 9.814823727833618e-06 1.7313055 -7.071638725737904e-13
1.483 -0.019151504086063365 9.821344131402526e-06 1.7318055 -7.076419616104001e-13
1.4835 -0.019164446968563363 9.827878153026528e-06 1.7323055 -7.081201969865895e-13
1.484 -0.01917739389956961 9.834411788709915e-06 1.7328055 -7.085985819537923e-13
1.4845 -0.01919034487886961 9.840945040904931e-06 1.7333055 -7.090771165041568e-13
1.485 -0.019203299906993116 9.847477912592815e-06 1.7338055 -7.095558006572572e-13
1.4855 -0.019216258983728116 9.8540104072847e-06 1.7343055 -7.100346344052596e-13
1.486 -0.019229222108862614 9.860542527971931e-06 1.7348055 -7.105136177403311e-13
1.4865 -0.019242189282184612 9.867074277650415e-06 1.7353055 -7.109927506546383e-13
1.487 -0.019255160503482117 9.873605659321044e-06 1.7358055000000001 -7.11472033140348e-13
1.4875 -0.019268135772543115 9.880136675989267e-06 1.7363055 -7.119514651896265e-13
1.488 -0.019281115089155615 9.886667330665521e-06 1.7368055 -7.124310467946408e-13
1.4885 -0.019294098453851615 9.893197626364805e-06 1.7373055 -7.129107779750481e-13
1.489 -0.019307085866419618 9.899727566633263e-06 1.7378055000000001 -7.133906587230334e-13
1.4895 -0.019320077326648116 9.906257154495995e-06 1.7383055 -7.138706890307818e-13
1.49 -0.019333072834325615 9.912786392982677e-06 1.7388055 -7.143508688904786e-13
1.4905 -0.019346072389240614 9.91931528512796e-06 1.7393055 -7.148311982943089e-13
1.491 -0.019359075991926867 9.9258438334442e-06 1.7398055000000001 -7.153116772619947e-13
1.4915 -0.019372083642173365 9.932372041502073e-06 1.7403055 -7.157923057857393e-13
1.492 -0.019385095259973863 9.938915957455517e-06 1.7408055 -7.162730809093376e-13
1.4925 -0.019398110845809863 9.945475554117592e-06 1.7413055 -7.167540026505808e-13
1.493 -0.01941113047926612 9.952034816178871e-06 1.7418055000000001 -7.172350739501001e-13
1.4935 -0.01942415415938562 9.958593746693293e-06 1.7423055 -7.177162947725344e-13
1.494 -0.019437181885957368 9.96515234871897e-06 1.7428055 -7.181976651100874e-13
1.4945 -0.019450213658770366 9.971710625319392e-06 1.7433055 -7.186791849549628e-13
1.495 -0.01946324947836087 9.97826857956222e-06 1.7438055000000001 -7.19160854326975e-13
1.4955 -0.01947628934451837 9.984826215048944e-06 1.7443055 -7.196426732183458e-13
1.496 -0.01948933325703237 9.991383534328687e-06 1.7448055 -7.201246416212974e-13
1.4965 -0.01950238121644037 9.997940540483628e-06 1.7453055 -7.206067595556902e-13
1.497 -0.01951543322178412 1.0004497236600921e-05 1.7458055000000001 -7.210890269861176e-13
1.4975 -0.019528489272853118 1.0011053625772284e-05 1.7463055 -7.215714439048009e-13
1.498 -0.019541549370185617 1.0017609711094419e-05 1.7468055 -7.220540103316288e-13
1.4985 -0.019554613513571614 1.0024165495668596e-05 1.7473055 -7.225367262588418e-13
1.499 -0.01956768170280112 1.003072098260106e-05 1.7478055000000001 -7.230195916786806e-13
1.4995 -0.01958075393766412 1.0037276175002623e-05 1.7483055 -7.235026065833855e-13
1.5 -0.019593830218700366 1.0043831075989079e-05 1.7488055 -7.239857709929001e-13
1.5005 -0.019606910545700365 1.0050385688680788e-05 1.7493055 -7.244690848994835e-13
1.501 -0.019619994917704362 1.0056940016203086e-05 1.7498055 -7.249525482676734e-13
1.5015 -0.019633083253448366 1.0063510768158329e-05 1.7503055 -7.254361580947909e-13
1.502 -0.019646175651016614 1.0070109140283103e-05 1.7508055 -7.259199180050175e-13
1.5025 -0.019659272191318612 1.0076718431426258e-05 1.7513055 -7.264038309879336e-13
1.503 -0.01967237277654736 1.0083327415933727e-05 1.7518055 -7.268878934296016e-13
1.5035 -0.019685477407244866 1.0089936096919715e-05 1.7523055 -7.273721053500487e-13
1.504 -0.019698586083202116 1.0096544477502987e-05 1.7528055 -7.278564667415518e-13
1.5045 -0.019711698804210115 1.0103152560807291e-05 1.7533055 -7.283409775963886e-13
1.505 -0.019724815570059864 1.0109760349960942e-05 1.7538055 -7.288256379068368e-13
1.5055 -0.01973793638054237 1.0116367848097236e-05 1.7543055 -7.293104476651741e-13
1.506 -0.01975106123544862 1.0122975058354029e-05 1.7548055 -7.297954068636774e-13
1.5065 -0.019764190134569617 1.0129581983874159e-05 1.7553055 -7.302805154946244e-13
1.507 -0.019777323077696366 1.0136188627805037e-05 1.7558055 -7.30765773550293e-13
1.5075 -0.01979046006537337 1.0142794993299048e-05 1.7563055 -7.312511810508021e-13
1.508 -0.01980360109739212 1.0149401083513141e-05 1.7568055 -7.317367379884475e-13
1.5085 -0.019816746173544116 1.0156006902142307e-05 1.7573055 -7.322224443555254e-13
1.509 -0.019829895293620864 1.0162612451820364e-05 1.7578055 -7.327083001443315e-13
1.5095 -0.01984304845741387 1.0169217735718389e-05 1.7583055 -7.331943053471625e-13
1.51 -0.01985620566546937 1.0175822757546412e-05 1.7588055 -7.336804599842015e-13
1.5105 -0.019869366917579366 1.0182427519951845e-05 1.7593055 -7.34166764047763e-13
1.511 -0.019882532212780614 1.0189032026120281e-05 1.7598055 -7.346532175022554e-13
1.5115 -0.019895701469270617 1.0195652943909222e-05 1.7603055 -7.351398173251027e-13
1.512 -0.019908874687542617 1.0202290240583512e-05 1.7608055 -7.356265635345298e-13
1.5125 -0.019922051948982614 1.020892727916793e-05 1.7613055 -7.361134591377236e-13
1.513 -0.019935233254138863 1.0215564062852314e-05 1.7618055 -7.366005041549419e-13
1.5135 -0.01994841860280387 1.0222200594831473e-05 1.7623055 -7.370876985785178e-13
1.514 -0.019961607994013367 1.0228836878304785e-05 1.7628055 -7.375750423728222e-13
1.5145 -0.019974801428316365 1.0235472916476605e-05 1.7633055 -7.380625355581404e-13
1.515 -0.019987998905505365 1.0242108712555864e-05 1.7638055 -7.385501781268057e-13
1.5155 -0.02000120042537287 1.0248744269756462e-05 1.7643055 -7.390379700711511e-13
1.516 -0.020014405988469118 1.0255379590761158e-05 1.7648055 -7.395259114115078e-13
1.5165 -0.020027615594587118 1.026201467879285e-05 1.7653055 -7.400140021402273e-13
1.517 -0.020040829243519867 1.0268649537615467e-05 1.7658055 -7.405022422496612e-13
1.5175 -0.020054046935060372 1.0275284170462002e-05 1.7663055 -7.409906317321609e-13
1.518 -0.02006726866900162 1.0281918580033597e-05 1.7668055 -7.414791705800775e-13
1.5185 -0.02008049444513662 1.0288552769572242e-05 1.7673055 -7.419678587857627e-13
1.519 -0.020093724263258367 1.0295186742324894e-05 1.7678055 -7.424566963415677e-13
1.5195 -0.020106958123159872 1.0301820501543087e-05 1.7683055 -7.429456832398445e-13
1.52 -0.02012019602539387 1.0308454051020446e-05 1.7688055 -7.434348195010163e-13
1.5205 -0.020133437969753868 1.0315087393481293e-05 1.7693055 -7.439241051174533e-13
1.521 -0.020146684040421116 1.0321736715528804e-05 1.7698055 -7.444135431996257e-13
1.5215 -0.02015993423800512 1.0328401990563502e-05 1.7703055 -7.449031337700548e-13
1.522 -0.020173188477912118 1.0335067064499626e-05 1.7708055 -7.453928737030279e-13
1.5225 -0.020186446759175115 1.0341731940607997e-05 1.7713055 -7.45882762962815e-13
1.523 -0.020199709081587615 1.0348396621625825e-05 1.7718055 -7.463728015417859e-13
1.5235 -0.02021297544570462 1.0355061110832931e-05 1.7723055 -7.46862989460448e-13
1.524 -0.02022624585132012 1.0361725411514096e-05 1.7728055 -7.47353326711189e-13
1.5245 -0.020239520298228116 1.0368389526419967e-05 1.7733055 -7.478438132863977e-13
1.525 -0.020252798786222614 1.0375053458844329e-05 1.7738055 -7.483344491784624e-13
1.5255 -0.02026608131509762 1.0381717212625006e-05 1.7743055 -7.488252343797718e-13
1.526 -0.02027936788540987 1.038838079106587e-05 1.7748055 -7.49316168910897e-13
1.5265 -0.02029265840463087 1.0395058656809195e-05 1.7753055 -7.498072493529398e-13
1.527 -0.020305952871731366 1.0401750799172622e-05 1.7758055 -7.502984756678698e-13
1.5275 -0.02031925137882837 1.0408442791002516e-05 1.7763055 -7.507898512593807e-13
1.528 -0.02033255392647962 1.0415134635625371e-05 1.7768055 -7.512813761480809e-13
1.5285 -0.020345860515243615 1.0421826336372277e-05 1.7773055 -7.517730503546071e-13
1.529 -0.020359171144151113 1.042851789603897e-05 1.7778055 -7.522648738431458e-13
1.5295 -0.020372485812996617 1.043520931796554e-05 1.7783055 -7.527568466061039e-13
1.53 -0.020385804522339367 1.0441900605497414e-05 1.7788055 -7.532489686641453e-13
1.5305 -0.020399127271974366 1.0448591761443384e-05 1.7793055 -7.537412400096954e-13
1.531 -0.020412454061696613 1.0455282789698904e-05 1.7798055 -7.542336606351796e-13
1.5315 -0.02042578489130112 1.0461973693623534e-05 1.7803055 -7.547262305330232e-13
1.532 -0.020439119676350367 1.046868194505308e-05 1.7808055 -7.552189465832875e-13
1.5325 -0.020452458417350366 1.0475407498776439e-05 1.7813055 -7.557118088046688e-13
1.533 -0.020465801198329116 1.0482132907942292e-05 1.7818055 -7.562048203019753e-13
1.5335 -0.02047914801908212 1.0488858176443784e-05 1.7823055 -7.566979810676506e-13
1.534 -0.02049249887940487 1.0495583307637649e-05 1.7828055 -7.571912910941385e-13
1.5345 -0.020505853779092868 1.0502308304342585e-05 1.7833055 -7.576847503738826e-13
1.535 -0.020519212718708865 1.050903317046677e-05 1.7838055 -7.581783589276764e-13
1.5355 -0.02053257569804887 1.051575790883847e-05 1.7843055 -7.586721167479826e-13
1.536 -0.02054594271614112 1.0522482522832597e-05 1.7848055 -7.591660237988949e-13
1.5365 -0.02055931377278112 1.0529207015829402e-05 1.7853055 -7.596600800728571e-13
1.537 -0.020572688954576618 1.0535915901366072e-05 1.7858055 -7.601542887699981e-13
1.5375 -0.020586068261379622 1.0542609029953898e-05 1.7863055 -7.606486498848494e-13
1.538 -0.02059945160694212 1.0549301833195909e-05 1.7868055 -7.611431602305745e-13
1.5385 -0.020612838991829117 1.0555994313814469e-05 1.7873055 -7.616378198280503e-13
1.539 -0.020626230415837114 1.0562686475080024e-05 1.7878055 -7.621326286697575e-13
1.5395 -0.020639625877993117 1.056937831972398e-05 1.7883055 -7.626275867197443e-13
1.54 -0.020653025292650867 1.0576087365886349e-05 1.7888055 -7.631226908134087e-13
1.5405 -0.020666428659550866 1.058281357382902e-05 1.7893055 -7.636179409411625e-13
1.541 -0.020679836064701616 1.058953945531774e-05 1.7898055 -7.641133402809922e-13
1.5415 -0.02069324750867012 1.0596265013081797e-05 1.7903055 -7.646088888538486e-13
1.542 -0.020706662991253368 1.0602990249854302e-05 1.7908055 -7.651045866522302e-13
1.5425 -0.020720082599371366 1.0609731705030915e-05 1.7913055 -7.656004368878038e-13
1.543 -0.020733506332877613 1.0616489346257213e-05 1.7918055 -7.660964395551561e-13
1.5435 -0.020746934104446117 1.0623246663059947e-05 1.7923055 -7.665925914276195e-13
1.544 -0.020760365913873865 1.0630003658174907e-05 1.7928055 -7.67088892497693e-13
1.5445 -0.020773801760957864 1.0636760334342133e-05 1.7933055 -7.675853427578758e-13
1.545 -0.020787241645495114 1.0643516694305908e-05 1.7938055 -7.680819422006672e-13
1.5455 -0.02080068556728262 1.065027274081476e-05 1.7943055 -7.685786908185666e-13
1.546 -0.020814133354566867 1.0657029872056316e-05 1.7948055 -7.690755822653366e-13
1.5465 -0.020827585007806865 1.066378812798624e-05 1.7953055 -7.695726165579373e-13
1.547 -0.020841040698350615 1.0670546098246896e-05 1.7958055 -7.700698000276226e-13
1.5475 -0.02085450042599562 1.0677303732005187e-05 1.7963055 -7.705671326669103e-13
1.548 -0.020867964191313117 1.0684061032008218e-05 1.7968055 -7.710646144969077e-13
1.5485 -0.020881431994101116 1.0690818001007344e-05 1.7973055 -7.715622455101511e-13
1.549 -0.020894903834157614 1.0697574642305537e-05 1.7978055 -7.720600256991764e-13
1.5495 -0.02090837971128062 1.0704330958663196e-05 1.7983055000000001 -7.725579550565204e-13
1.55 -0.020921859626042868 1.0711086952844543e-05 1.7988055 -7.730560336033454e-13
1.5505 -0.020935343676667866 1.0717855260419314e-05 1.7993055 -7.735542649689785e-13
1.551 -0.020948831862242365 1.0724635865198236e-05 1.7998055 -7.740526491196755e-13
1.5515 -0.02096232408491487 1.0731416148358687e-05 1.8003055000000001 -7.74551182439855e-13
1.552 -0.02097582034448387 1.073819611267181e-05 1.8008055 -7.750498649220712e-13
1.5525 -0.02098932072688387 1.0744992161727239e-05 1.8013055 -7.755486997415765e-13
1.553 -0.02100282523274512 1.0751804264410666e-05 1.8018055 -7.760476869216585e-13
1.5535 -0.021016333774954127 1.0758616045176161e-05 1.8023055000000001 -7.765468232435014e-13
1.554 -0.021029846353309376 1.0765427506797697e-05 1.8028055 -7.770461086996594e-13
1.5545 -0.021043362968386374 1.0772238652053502e-05 1.8033055 -7.775455433113974e-13
1.555 -0.02105688361998412 1.0779049483726039e-05 1.8038055 -7.780451270712882e-13
1.5555 -0.021070416732891627 1.0785863082925886e-05 1.8043055000000001 -7.785451712725962e-13
1.556 -0.021083962308437124 1.0792679201784783e-05 1.8048055 -7.790456759643991e-13
1.5565 -0.02109751191831512 1.0799494512863151e-05 1.8053055 -7.795463297234999e-13
1.557 -0.02111106556309837 1.0806309019736831e-05 1.8058055 -7.800471325710614e-13
1.5575 -0.021124623242581873 1.0813122725436606e-05 1.8063055000000001 -7.805480844995094e-13
1.558 -0.021138184956560623 1.0819935632447242e-05 1.8068055 -7.810491855012686e-13
1.5585 -0.021151750704829622 1.0826747743808475e-05 1.8073055 -7.815504355687645e-13
1.559 -0.02116532048718387 1.0833559063115944e-05 1.8078055 -7.820518346944225e-13
1.5595 -0.021178894304197875 1.0840369593419522e-05 1.8083055000000001 -7.825533828994703e-13
1.56 -0.021192472155667125 1.084717933722236e-05 1.8088055 -7.830550801763514e-13
1.5605 -0.021206054040607124 1.0853988297583288e-05 1.8093055 -7.835569264886888e-13
1.561 -0.021219639959593122 1.0860796478117742e-05 1.8098055 -7.840589218577381e-13
1.5615 -0.021233229912420628 1.0867603881894688e-05 1.8103055000000001 -7.845610662759432e-13
1.562 -0.021246823898885128 1.0874410511435662e-05 1.8108055 -7.850633597357475e-13
1.5625 -0.021260421832872127 1.0881205368155229e-05 1.8113055 -7.855657990552477e-13
1.563 -0.021274023714122126 1.0888017840007446e-05 1.8118055 -7.860683842248557e-13
1.5635 -0.021287629629122125 1.0894858835577363e-05 1.8123055 -7.865711184402382e-13
1.564 -0.021301239578449878 1.090169903399634e-05 1.8128055 -7.870740017227434e-13
1.5645 -0.021314853561901877 1.0908538438331564e-05 1.8133055 -7.875770340648515e-13
1.565 -0.021328471578492377 1.0915377051654767e-05 1.8138055 -7.880802154301394e-13
1.5655 -0.021342093628017377 1.0922214877595882e-05 1.8143055 -7.885835458110696e-13
1.566 -0.021355719711055633 1.092905191923678e-05 1.8148055 -7.89087025229027e-13
1.5665 -0.02136934982740363 1.0935888179663855e-05 1.8153055 -7.895906536764915e-13
1.567 -0.02138298397685788 1.0942723661968526e-05 1.8158055 -7.900944311459444e-13
1.5675 -0.021396622250100878 1.094954512126527e-05 1.8163055 -7.90598360988075e-13
1.568 -0.021410264646203384 1.0956352459708546e-05 1.8168055 -7.911024431685482e-13
1.5685 -0.021423911074859383 1.0963158898886158e-05 1.8173055 -7.916066743505855e-13
1.569 -0.021437561536649632 1.096996444238526e-05 1.8178055 -7.921110545556457e-13
1.5695 -0.02145121603137113 1.097676909324371e-05 1.8183055 -7.92615583776228e-13
1.57 -0.021464874558036133 1.0983572854503887e-05 1.8188055 -7.931202619758355e-13
1.5705 -0.02147853711644113 1.0990375729213189e-05 1.8193055 -7.936250891469485e-13
1.571 -0.021492203594091878 1.0997196431201747e-05 1.8198055 -7.941300611329409e-13
1.5715 -0.021505874082616876 1.1004052025141412e-05 1.8203055 -7.946351813194563e-13
1.572 -0.02151954869494763 1.101092379598983e-05 1.8208055 -7.951404538792778e-13
1.5725 -0.02153322733897763 1.1017794663596875e-05 1.8213055 -7.956458754090992e-13
1.573 -0.02154691001529013 1.1024664631556774e-05 1.8218055 -7.961514459304715e-13
1.5735 -0.02156059672368263 1.1031533702357026e-05 1.8223055 -7.966571654359127e-13
1.574 -0.021574287463952634 1.1038401879045065e-05 1.8228055 -7.971630339179404e-13
1.5745 -0.021587982235897633 1.1045269164673841e-05 1.8233055 -7.976690513690721e-13
1.575 -0.02160168094878138 1.105215382391728e-05 1.8238055 -7.981752144366323e-13
1.5755 -0.02161538360313138 1.1059055831771639e-05 1.8243055 -7.98681523140112e-13
1.576 -0.021629090289279385 1.1065956969338762e-05 1.8248055 -7.99187980817241e-13
1.5765 -0.021642801007023385 1.1072857239690191e-05 1.8253055 -7.996945874605548e-13
1.577 -0.021656515756161385 1.1079756645902499e-05 1.8258055 -8.002013430625897e-13
1.5775 -0.021670234536491383 1.1086655191056779e-05 1.8263055 -8.00708247615882e-13
1.578 -0.021683957347811388 1.1093552878239149e-05 1.8268055 -8.012153011129682e-13
1.5785 -0.021697684189919388 1.1100449710540244e-05 1.8273055 -8.017225035463838e-13
1.579 -0.021711415062613384 1.1107345691055726e-05 1.8278055 -8.022298549086653e-13
1.5795 -0.021725149966480884 1.1114240822885782e-05 1.8283055 -8.027373552215206e-13
1.58 -0.021738888901320388 1.112113510913562e-05 1.8288055 -8.032450044775046e-13
1.5805 -0.021752631866930387 1.1128028552356476e-05 1.8293055 -8.037528026691715e-13
1.581 -0.021766378863109385 1.1134921155662506e-05 1.8298055 -8.042607497890761e-13
1.5815 -0.021780129889655882 1.114181292217288e-05 1.8303055 -8.047688458297729e-13
1.582 -0.021793884946368386 1.1148703855011298e-05 1.8308055 -8.052770907838172e-13
1.5825 -0.021807644033045383 1.1155593957306472e-05 1.8313055 -8.057854846437628e-13
1.583 -0.021821407150276632 1.116248323219165e-05 1.8318055 -8.062940274314012e-13
1.5835 -0.02183517429786113 1.1169371682805094e-05 1.8323055 -8.068027191393054e-13
1.584 -0.021848945569024385 1.1176276161661674e-05 1.8328055 -8.073115632121281e-13
1.5845 -0.021862720963624384 1.1183196628085714e-05 1.8333055 -8.078205596446221e-13
1.585 -0.021876500388033633 1.1190116248849154e-05 1.8338055 -8.083297049772814e-13
1.5855 -0.02189028384205113 1.1197035027083184e-05 1.8343055 -8.088389992026789e-13
1.586 -0.021904071325475886 1.1203952965923529e-05 1.8348055 -8.093484423133881e-13
1.5865 -0.021917862838106886 1.1210870068510918e-05 1.8353055 -8.098580343019817e-13
1.587 -0.021931658380536383 1.121778633742983e-05 1.8358055 -8.103677751903433e-13
1.5875 -0.021945457952563883 1.1224701775829949e-05 1.8363055 -8.108776649710645e-13
1.588 -0.021959261553988887 1.1231616387427125e-05 1.8368055 -8.113877036367369e-13
1.5885 -0.021973069184610887 1.1238530175381182e-05 1.8373055 -8.118978911799522e-13
1.589 -0.021986880970515134 1.1245460724845106e-05 1.8378055 -8.124082322595197e-13
1.5895 -0.022000696912375134 1.1252408010877234e-05 1.8383055 -8.129187269003255e-13
1.59 -0.022014516883705138 1.1259354488772217e-05 1.8388055 -8.134293704287615e-13
1.5905 -0.022028340884305136 1.1266300161705545e-05 1.8393055 -8.139401628374373e-13
1.591 -0.022042168913975136 1.1273245032857732e-05 1.8398055 -8.144511041189635e-13
1.5915 -0.022056000972515134 1.1280189105413819e-05 1.8403055 -8.149621942659497e-13
1.592 -0.02206983705972514 1.1287132382563864e-05 1.8408055 -8.154734332710065e-13
1.5925 -0.022083677175405138 1.1294074866939714e-05 1.8413055 -8.159848211267434e-13
1.593 -0.022097521319355138 1.130101656174038e-05 1.8418055 -8.164963578257709e-13
1.5935 -0.022111369491375137 1.1307957470169883e-05 1.8423055 -8.170080433606987e-13
1.594 -0.02212522169206189 1.1314897595436778e-05 1.8428055 -8.17519877753577e-13
1.5945 -0.02213907782956089 1.1321856865558007e-05 1.8433055 -8.180318576104108e-13
1.595 -0.02215293790361514 1.1328835220726232e-05 1.8438055 -8.185439829217043e-13
1.5955 -0.022166802006477637 1.1335812761290518e-05 1.8443055 -8.190562570961764e-13
1.596 -0.02218067013794939 1.134278949100914e-05 1.8448055 -8.195686801264742e-13
1.5965 -0.02219454229783139 1.1349765413081521e-05 1.8453055 -8.200812520052445e-13
1.597 -0.022208418485126388 1.135674053014729e-05 1.8458055 -8.205939726956394e-13
1.5975 -0.022222298700433386 1.1363714845414826e-05 1.8463055 -8.211068422197916e-13
1.598 -0.022236182944352142 1.1370688362097522e-05 1.8468055 -8.216198605998621e-13
1.5985 -0.02225007121588514 1.1377661083413294e-05 1.8473055 -8.22133027798993e-13
1.599 -0.02226396351483339 1.1384633013150115e-05 1.8478055 -8.226463438098316e-13
1.5995 -0.022277859840997886 1.1391604153970839e-05 1.8483055 -8.231598086250249e-13
1.6 -0.02229176019497939 1.139857450910747e-05 1.8488055 -8.236734222667705e-13
1.6005 -0.022305664576579388 1.1405544081797494e-05 1.8493055 -8.241871847277336e-13
1.601 -0.022319572985599386 1.1412512875282466e-05 1.8498055 -8.247010960005801e-13
1.6015 -0.022333485422641384 1.1419480892809423e-05 1.8503055 -8.252151561075533e-13
1.602 -0.022347401886706638 1.1426448137063369e-05 1.8508055 -8.257293650117502e-13
1.6025 -0.022361322377596637 1.1433414611866563e-05 1.8513055 -8.262437227058358e-13
1.603 -0.022375246895914136 1.1440380320480128e-05 1.8518055 -8.267582292120817e-13
1.6035 -0.022389175538442635 1.144736237429157e-05 1.8523055 -8.272728881066073e-13
1.604 -0.02240310830504464 1.1454360730473413e-05 1.8528055 -8.277876993843324e-13
1.6045 -0.022417045098540637 1.146135829613125e-05 1.8533055 -8.283026594545048e-13
1.605 -0.022430985918732636 1.1468355074517123e-05 1.8538055 -8.288177683098089e-13
1.6055 -0.022444930765422633 1.1475351068888088e-05 1.8543055 -8.293330259429285e-13
1.606 -0.022458879638412636 1.1482346282505735e-05 1.8548055 -8.298484323465479e-13
1.6065 -0.022472832538307636 1.1489340719204344e-05 1.8553055 -8.303639875430214e-13
1.607 -0.022486789464910135 1.149633438168778e-05 1.8558055 -8.308796915250512e-13
1.6075 -0.022500750417219134 1.150332727323171e-05 1.8563055 -8.31395544255651e-13
1.608 -0.02251471539584039 1.1510319397685514e-05 1.8568055 -8.319115457572033e-13
1.6085 -0.022528684400576388 1.1517310757766594e-05 1.8573055 -8.324276960224099e-13
1.609 -0.022542657431229636 1.1524301356765182e-05 1.8578055 -8.329439950439736e-13
1.6095 -0.022556634488407133 1.1531291197976512e-05 1.8583055 -8.334604428443227e-13
1.61 -0.02257061557110714 1.153828028470036e-05 1.8588055 -8.339770393864433e-13
1.6105 -0.02258460067913214 1.1545268620241502e-05 1.8593055 -8.344937846630374e-13
1.611 -0.02259858981308989 1.155225620790926e-05 1.8598055 -8.350106786965611e-13
1.6115 -0.022612582972783388 1.1559243051017962e-05 1.8603055 -8.355277214797356e-13
1.612 -0.022626580158015643 1.1566229152886474e-05 1.8608055000000001 -8.360449130052819e-13
1.6125 -0.02264058136858964 1.1573214516838665e-05 1.8613055 -8.365622532659204e-13
1.613 -0.02265458660430839 1.1580199146202947e-05 1.8618055 -8.370797422543724e-13
1.6135 -0.022668595865781387 1.1587183044312742e-05 1.8623055 -8.375973799931586e-13
1.614 -0.022682609027765893 1.1594189452109499e-05 1.8628055000000001 -8.381151618545998e-13
1.6145 -0.02269662599234089 1.1601238256975458e-05 1.8633055 -8.386330842205456e-13
1.615 -0.02271064688510289 1.1608306218502705e-05 1.8638055 -8.39151151731747e-13
1.6155 -0.02272467180350289 1.1615373413492953e-05 1.8643055 -8.396693679889873e-13
1.616 -0.022738700747344895 1.1622439845256588e-05 1.8648055000000001 -8.401877329850244e-13
1.6165 -0.022752733716432893 1.1629505517680213e-05 1.8653055 -8.40706246712616e-13
1.617 -0.022766770710570892 1.1636570433512949e-05 1.8658055 -8.4122490916452e-13
1.6175 -0.02278081172956289 1.1643634596079255e-05 1.8663055 -8.417437203334943e-13
1.618 -0.022794856773212895 1.1650698009280833e-05 1.8668055000000001 -8.42262680212297e-13
1.6185 -0.022808905841324893 1.1657760675880343e-05 1.8673055 -8.427817887936855e-13
1.619 -0.022822958934512142 1.1664822599216805e-05 1.8678055 -8.433010461003195e-13
1.6195 -0.02283701605257914 1.1671883782634246e-05 1.8683055 -8.438204521249752e-13
1.62 -0.022851077194520647 1.1678944229481232e-05 1.8688055000000001 -8.443400068305094e-13
1.6205 -0.022865142360950646 1.1686003943683966e-05 1.8693055 -8.448597102396083e-13
1.621 -0.022879211552483895 1.1693062928028336e-05 1.8698055 -8.453795623749874e-13
1.6215 -0.022893284768114894 1.1700121185876987e-05 1.8703055 -8.458995631994936e-13
1.622 -0.02290736200764815 1.1707178721171217e-05 1.8708055000000001 -8.464197127059034e-13
1.6225 -0.02292144327169915 1.1714235536710458e-05 1.8713055 -8.469400109169591e-13
1.623 -0.022935528560072898 1.1721291635871912e-05 1.8718055 -8.474604578254555e-13
1.6235 -0.022949617872574397 1.1728347022037791e-05 1.8723055 -8.479810534241874e-13
1.624 -0.022963711209008652 1.1735401698594844e-05 1.8728055000000001 -8.485017977059502e-13
1.6245 -0.02297780856918065 1.1742455668934819e-05 1.8733055 -8.490226906635377e-13
1.625 -0.0229919099528954 1.1749509193139742e-05 1.8738055 -8.495437322897455e-13
1.6255 -0.023006015260832898 1.175658286453259e-05 1.8743055 -8.500649189147309e-13
1.626 -0.0230201244935499 1.1763676870169054e-05 1.8748055 -8.505862505590659e-13
1.6265 -0.023034237749976903 1.177077115563402e-05 1.8753055 -8.511077308782009e-13
1.627 -0.0230483550299194 1.1777865724358164e-05 1.8758055 -8.516293598649488e-13
1.6275 -0.0230624763339964 1.1784960579200952e-05 1.8763055 -8.521511375421819e-13
1.628 -0.023076601661200145 1.1792055723601045e-05 1.8768055 -8.526730638726637e-13
1.6285 -0.02309073101133615 1.179915118920132e-05 1.8773055 -8.531951388492082e-13
1.629 -0.023104864385024147 1.1806246974868139e-05 1.8778055 -8.537173624947142e-13
1.6295 -0.023119001782070145 1.1813343051810454e-05 1.8783055 -8.542397348020138e-13
1.63 -0.023133143202280142 1.182043942347875e-05 1.8788055 -8.547622557639388e-13
1.6305 -0.023147288645460146 1.182753609275123e-05 1.8793055 -8.552849253733211e-13
1.631 -0.023161438111416143 1.1834633063086345e-05 1.8798055 -8.55807743622992e-13
1.6315 -0.02317559159995414 1.1841730337946804e-05 1.8803055 -8.563307105057836e-13
1.632 -0.023189749111695888 1.184882792079955e-05 1.8808055 -8.568538260446693e-13
1.6325 -0.023203910646447893 1.1855925814538852e-05 1.8813055 -8.573770902324995e-13
1.633 -0.02321807620320039 1.1863024022639627e-05 1.8818055 -8.57900503031964e-13
1.6335 -0.023232245782575888 1.1870122549158628e-05 1.8823055 -8.58424064466064e-13
1.634 -0.023246419385197635 1.1877221397002314e-05 1.8828055 -8.589477745578285e-13
1.6345 -0.02326059701005564 1.1884320569658343e-05 1.8833055 -8.594716332699385e-13
1.635 -0.023274778656956388 1.1891420070618906e-05 1.8838055 -8.599956405952438e-13
1.6355 -0.023288964326523887 1.1898519902802162e-05 1.8843055 -8.605197965568012e-13
1.636 -0.023303154018565135 1.190562006970829e-05 1.8848055 -8.610441011474794e-13
1.6365 -0.02331734773288714 1.1912720574841715e-05 1.8853055 -8.615685543601475e-13
1.637 -0.02333154537028864 1.1919841492029062e-05 1.8858055 -8.620931525293503e-13
1.6375 -0.023345746930516137 1.1926982775331503e-05 1.8863055 -8.626178956457215e-13
1.638 -0.023359952512384884 1.1934124398803307e-05 1.8868055 -8.631427873604527e-13
1.6385 -0.02337416211570189 1.1941266365374093e-05 1.8873055 -8.636678276664133e-13
1.639 -0.023388375741093387 1.1948408678556262e-05 1.8878055 -8.641930165867423e-13
1.6395 -0.023402593388366887 1.195555134244616e-05 1.8883055 -8.647183541143271e-13
1.64 -0.023416815056510134 1.1962694359985601e-05 1.8888055 -8.652438402117655e-13
1.6405 -0.02343104074615014 1.196983773411997e-05 1.8893055 -8.65769474902225e-13
1.641 -0.023445270457914637 1.1976981468958362e-05 1.8898055 -8.662952582089006e-13
1.6415 -0.023459504190791135 1.1984125568034692e-05 1.8903055 -8.668211900943807e-13
1.642 -0.023473741944587134 1.1991270034306538e-05 1.8908055 -8.673472705515526e-13
1.6425 -0.02348798371993114 1.1998414871315803e-05 1.8913055 -8.678734996036394e-13
1.643 -0.023502229516631137 1.200556008260862e-05 1.8918055 -8.683998772435464e-13
1.6435 -0.023516479334495136 1.2012705671154562e-05 1.8923055 -8.689264034641793e-13
1.644 -0.023530733173331136 1.2019851640507754e-05 1.8928055 -8.694530782584439e-13
1.6445 -0.02354499103294714 1.202699799422686e-05 1.8933055 -8.69979901619246e-13
1.645 -0.023559252913151137 1.2034144735874489e-05 1.8938055 -8.705068735394909e-13
1.6455 -0.023573518814573636 1.2041291869017785e-05 1.8943055 -8.710339940424755e-13
1.646 -0.023587788737023135 1.2048439396646152e-05 1.8948055 -8.71561263121124e-13
1.6465 -0.02360206268030814 1.2055587322334722e-05 1.8953055 -8.720886807683607e-13
1.647 -0.02361634064423714 1.206273564908081e-05 1.8958055 -8.726162469771094e-13
1.6475 -0.023630622628618637 1.2069884380467541e-05 1.8963055 -8.731439617402943e-13
1.648 -0.023644908736229885 1.2077052833632295e-05 1.8968055 -8.736718288555022e-13
1.6485 -0.02365919896694189 1.2084240973208111e-05 1.8973055 -8.741998483179666e-13
1.649 -0.023673493218418638 1.2091429532913533e-05 1.8978055 -8.747280163464045e-13
1.6495 -0.023687791490469137 1.2098618515761474e-05 1.8983055 -8.75256332933759e-13
1.65 -0.023702093782902386 1.2105807925351813e-05 1.8988055 -8.757847980729726e-13
1.6505 -0.02371640009552739 1.211299776528868e-05 1.8993055 -8.763134117569879e-13
1.651 -0.02373071042815314 1.2120188039180432e-05 1.8998055 -8.768421739787475e-13
1.6515 -0.02374502478058864 1.2127378750056038e-05 1.9003055 -8.773710847311938e-13
1.652 -0.023759343152642887 1.213456990094803e-05 1.9008055 -8.779001440072695e-13
1.6525 -0.02377366554412489 1.2141761496060798e-05 1.9013055 -8.784293517999177e-13
1.653 -0.02378799195566989 1.214895353901946e-05 1.9018055 -8.7895870813261e-13
1.6535 -0.023802322387087387 1.2156146032868752e-05 1.9023055 -8.794882129983079e-13
1.654 -0.023816656838186887 1.2163338980657258e-05 1.9028055 -8.800178663899722e-13
1.6545 -0.023830995308777893 1.2170532386021846e-05 1.9033055 -8.805476683005645e-13
1.655 -0.023845337801151643 1.2177724605173087e-05 1.9038055 -8.810776188147452e-13
1.6555 -0.02385968431594664 1.218491561717334e-05 1.9043055 -8.816077179561068e-13
1.656 -0.023874034850491138 1.2192107052199898e-05 1.9048055 -8.82137965625929e-13
1.6565 -0.023888389403767144 1.2199298913880011e-05 1.9053055 -8.826683617865975e-13
1.657 -0.023902747975584143 1.2206491205259288e-05 1.9058055 -8.831989064310726e-13
1.6575 -0.023917110566580142 1.2213683929972968e-05 1.9063055 -8.837295995829287e-13
1.658 -0.023931477280158892 1.2220896205237743e-05 1.9068055 -8.842604450629011e-13
1.6585 -0.023945848116192898 1.2228127979750812e-05 1.9073055 -8.847914428662791e-13
1.659 -0.023960222970898396 1.2235360169581482e-05 1.9078055 -8.853225891582859e-13
1.6595 -0.023974601844085393 1.2242592778357708e-05 1.9083055 -8.858538839319009e-13
1.66 -0.023988984735563892 1.2249825809124753e-05 1.9088055 -8.863853271801041e-13
1.6605 -0.024003371645143896 1.2257059265518562e-05 1.9093055 -8.869169188958752e-13
1.661 -0.024017762573465645 1.2264293151179316e-05 1.9098055 -8.874486591028706e-13
1.6615 -0.02403215752033964 1.2271527469164265e-05 1.9103055 -8.879805477940886e-13
1.662 -0.02404655648474564 1.2278762223121585e-05 1.9108055 -8.885125849318314e-13
1.6625 -0.024060959467324644 1.2285997417291516e-05 1.9113055 -8.890447705397839e-13
1.663 -0.024075366467887143 1.2293233054743497e-05 1.9118055 -8.895771046109438e-13
1.6635 -0.024089777486243642 1.2300469139138435e-05 1.9123055 -8.901095871383092e-13
1.664 -0.024104192523036392 1.230770567414176e-05 1.9128055 -8.906422181456112e-13
1.6645 -0.024118611577244396 1.2314942663422867e-05 1.9133055 -8.911749975951242e-13
1.665 -0.024133034648678144 1.2322180110655662e-05 1.9138055 -8.917079254798458e-13
1.6655 -0.02414746173798064 1.2329418018929426e-05 1.9143055 -8.92241001823535e-13
1.666 -0.02416189284496289 1.233665639192607e-05 1.9148055 -8.927742266192083e-13
1.6665 -0.024176327969435894 1.234389523333174e-05 1.9153055 -8.933075998598824e-13
1.667 -0.024190767111210643 1.2351134546836823e-05 1.9158055 -8.938411215385735e-13
1.6675 -0.024205210270098143 1.2358374336135954e-05 1.9163055 -8.943747916482981e-13
1.668 -0.02421965744674314 1.236561460433853e-05 1.9168055 -8.949086102128796e-13
1.6685 -0.024234108640957146 1.2372855355147181e-05 1.9173055 -8.954425772253532e-13
1.669 -0.024248563851717395 1.2380096592269045e-05 1.9178055 -8.959766926479281e-13
1.6695 -0.024263023183981894 1.238735784906611e-05 1.9183055 -8.965109603587693e-13
1.67 -0.024277486533280893 1.2394619609961897e-05 1.9188055 -8.970453764977528e-13
1.6705 -0.024291953692345897 1.2401883181564678e-05 1.9193055 -8.975799334063739e-13
1.671 -0.024306424766105898 1.2409168046845044e-05 1.9198055 -8.981146349617252e-13
1.6715 -0.024320899857077895 1.2416453392282662e-05 1.9203055 -8.986494849517772e-13
1.672 -0.024335378965073894 1.2423739221587721e-05 1.9208055 -8.991844833695838e-13
1.6725 -0.0243498620899059 1.2431025537883586e-05 1.9213055 -8.997196302081981e-13
1.673 -0.024364349231385897 1.2438312344888432e-05 1.9218055 -9.002549254606736e-13
1.6735 -0.024378840389325897 1.2445599646324964e-05 1.9223055 -9.007903691200637e-13
1.674 -0.024393335563537896 1.2452887445919853e-05 1.9228055 -9.013259611794221e-13
1.6745 -0.0244078347538339 1.2460175747404288e-05 1.9233055000000001 -9.018617016318022e-13
1.675 -0.02442233796086315 1.246746455392146e-05 1.9238055 -9.023975905011932e-13
1.6755 -0.024436845184438147 1.2474753869210554e-05 1.9243055 -9.029336277806674e-13
1.676 -0.024451356424371396 1.2482043697014996e-05 1.9248055 -9.034698134632967e-13
1.6765 -0.024465871680475402 1.2489334041082452e-05 1.9253055000000001 -9.040061475421533e-13
1.677 -0.02448039095423915 1.24966240654068e-05 1.9258055 -9.045426300722546e-13
1.6775 -0.02449491424631465 1.2503913764656267e-05 1.9263055 -9.050792610776922e-13
1.678 -0.024509441553999648 1.2511203973734319e-05 1.9268055 -9.056160404586188e-13
1.6785 -0.024523972877106653 1.251849469580201e-05 1.9273055000000001 -9.061529682081066e-13
1.679 -0.0245385082162874 1.252578593461761e-05 1.9278055 -9.066900443502369e-13
1.6795 -0.0245530475713549 1.2533077693943635e-05 1.9283055 -9.072272688781006e-13
1.68 -0.024567590942122148 1.2540369977546846e-05 1.9288055 -9.07764641784788e-13
1.6805 -0.024582138328402153 1.2547662789198247e-05 1.9293055000000001 -9.083021630633897e-13
1.681 -0.0245966897300079 1.2554956132673073e-05 1.9298055 -9.088398327069956e-13
1.6815 -0.0246112451467524 1.2562250011156559e-05 1.9303055 -9.093776507086966e-13
1.682 -0.024625804578448648 1.2569544428431944e-05 1.9308055 -9.09915617061583e-13
1.6825 -0.024640367923989652 1.257682625747499e-05 1.9313055000000001 -9.104537280297834e-13
1.683 -0.0246549351831284 1.2584129695998685e-05 1.9318055 -9.10991983604171e-13
1.6835 -0.0246695064574394 1.259146774904271e-05 1.9323055 -9.115303875378912e-13
1.684 -0.0246840817475779 1.2598806319129157e-05 1.9328055 -9.120689398551558e-13
1.6845 -0.024698661052515905 1.260614541003327e-05 1.9333055000000001 -9.126076405179801e-13
1.685 -0.024713244372066904 1.2613485025534531e-05 1.9338055 -9.13146489519473e-13
1.6855 -0.024727831812199404 1.2620810125754965e-05 1.9343055 -9.136854907751366e-13
1.686 -0.024742423607917154 1.2628124672803277e-05 1.9348055 -9.142246529682847e-13
1.6865 -0.024757019653861158 1.2635443606527243e-05 1.9353055000000001 -9.14763972205936e-13
1.687 -0.024771619714718158 1.2642762787193298e-05 1.9358055 -9.153034397933406e-13
1.6875 -0.024786223790302157 1.2650082217836073e-05 1.9363055 -9.158430557236262e-13
1.688 -0.024800831880427154 1.2657401901493752e-05 1.9368055 -9.163828199899199e-13
1.6885 -0.024815443984907152 1.2664721841805106e-05 1.9373055 -9.169227325853493e-13
1.689 -0.024830060103556158 1.2672042041816255e-05 1.9378055 -9.174627935030418e-13
1.6895 -0.024844680236188157 1.2679362504576868e-05 1.9383055 -9.180030027361245e-13
1.69 -0.024859304383461907 1.268668323314049e-05 1.9388055 -9.18543360308938e-13
1.6905 -0.024873932545191907 1.2694004230564218e-05 1.9393055 -9.190838662146286e-13
1.691 -0.024888564721192663 1.2701325500506629e-05 1.9398055 -9.196245204463417e-13
1.6915 -0.02490320091127866 1.2708647046032747e-05 1.9403055 -9.201653229972231e-13
1.692 -0.02491784125312166 1.2715985174893104e-05 1.9408055 -9.207062789542e-13
1.6925 -0.024932485746617657 1.2723339859440952e-05 1.9413055 -9.2124738831343e-13
1.693 -0.024947134253723913 1.2730694821661937e-05 1.9418055 -9.217886459742776e-13
1.6935 -0.02496178677510141 1.2738050064626035e-05 1.9423055 -9.223300519611659e-13
1.694 -0.024976443309718408 1.2745405591406786e-05 1.9428055 -9.228716062359725e-13
1.6945 -0.024991103857389407 1.2752761405081599e-05 1.9433055 -9.234133087918431e-13
1.695 -0.02500576841877616 1.276011750873144e-05 1.9438055 -9.239551596532295e-13
1.6955 -0.02502043699369366 1.276747390604033e-05 1.9443055 -9.244971588132955e-13
1.696 -0.025035109581956906 1.2774830600097168e-05 1.9448055 -9.250393062652058e-13
1.6965 -0.025049786291076903 1.2782207647374602e-05 1.9453055 -9.255816059814572e-13
1.697 -0.02506446712178041 1.2789605003274352e-05 1.9458055 -9.261240579889033e-13
1.6975 -0.025079151966186906 1.2797002656617764e-05 1.9463055 -9.266666583013936e-13
1.698 -0.025093840823263155 1.2804400610496565e-05 1.9468055 -9.272094068807502e-13
1.6985 -0.025108533693673152 1.2811798867405781e-05 1.9473055 -9.277523037515075e-13
1.699 -0.025123230577232408 1.2819197430444059e-05 1.9478055 -9.282953489068484e-13
1.6995 -0.025137931472906907 1.282659630331451e-05 1.9483055 -9.288385423085668e-13
1.7 -0.025152636245401407 1.2833979370192485e-05 1.9488055 -9.293818789575466e-13
1.7005 -0.025167344894451407 1.284134659375658e-05 1.9493055 -9.299253588440144e-13
1.701 -0.025182057555832412 1.2848714144425177e-05 1.9498055 -9.304689869848317e-13
1.7015 -0.02519677423021041 1.2856082025326232e-05 1.9503055 -9.310127634046069e-13
1.702 -0.02521149491740141 1.2863450239591273e-05 1.9508055 -9.315566880965412e-13
1.7025 -0.025226219617221407 1.2870818790355687e-05 1.9513055 -9.32100761053836e-13
1.703 -0.025240948329486413 1.2878187680758427e-05 1.9518055 -9.326449822696928e-13
1.7035 -0.02525568105486391 1.2885556914544325e-05 1.9523055 -9.331893517687749e-13
1.704 -0.025270417793170408 1.2892926494860259e-05 1.9528055 -9.337338695443025e-13
1.7045 -0.025285158543370406 1.290029642425429e-05 1.9533055 -9.342785355580139e-13
1.705 -0.02529990330613216 1.2907666706482777e-05 1.9538055 -9.348233498346012e-13
1.7055 -0.02531465208127216 1.2915037344703875e-05 1.9543055 -9.353683123672837e-13
1.706 -0.025329396295911157 1.2922409308609868e-05 1.9548055 -9.359131063909103e-13
1.7065 -0.025344135949104157 1.2929782238388838e-05 1.9553055 -9.364577318705633e-13
1.707 -0.025358879615925662 1.2937154806489669e-05 1.9558055 -9.370025056525084e-13
1.7075 -0.02537362729619616 1.294452701565907e-05 1.9563055 -9.375474277301123e-13
1.708 -0.025388379100723658 1.2951919272118148e-05 1.9568055 -9.380925021976956e-13
1.7085 -0.025403135029393654 1.2959331525604497e-05 1.9573055 -9.386377290510276e-13
1.709 -0.02541789497103916 1.2966743408336566e-05 1.9578055 -9.391831041825235e-13
1.7095 -0.025432658925480658 1.2974154923056962e-05 1.9583055 -9.397286275855502e-13
1.71 -0.025447426893393407 1.2981566072511816e-05 1.9588055 -9.402742992850583e-13
1.7105 -0.025462198874598406 1.2988976859451165e-05 1.9593055 -9.408201192744336e-13
1.711 -0.02547697486891666 1.2996387286628562e-05 1.9598055 -9.413660875470625e-13
1.7115 -0.02549175487616916 1.3003797356801468e-05 1.9603055 -9.419122040963307e-13
1.712 -0.02550653889617691 1.301120707212585e-05 1.9608055 -9.42458468915624e-13
1.7125 -0.025521326929616908 1.3018616435366044e-05 1.9613055 -9.430048820299577e-13
1.713 -0.025536118976310664 1.3026025449895658e-05 1.9618055 -9.435514434327366e-13
1.7135 -0.02555091503522316 1.3033434118487001e-05 1.9623055 -9.440981530857168e-13
1.714 -0.02556571510703216 1.3040842443915899e-05 1.9628055 -9.446450110139417e-13
1.7145 -0.025580519191559157 1.3048250428962089e-05 1.9633055 -9.451920172108155e-13
1.715 -0.025595327288625663 1.3055658075802758e-05 1.9638055 -9.45739171669743e-13
1.7155 -0.02561013939805316 1.3063065387224506e-05 1.9643055 -9.462864743841283e-13
1.716 -0.025624955519663158 1.3070472366624276e-05 1.9648055 -9.46833925347376e-13
1.7165 -0.025639775773397155 1.3077895827585293e-05 1.9653055 -9.473815289912862e-13
1.717 -0.02565460015914666 1.3085335752142235e-05 1.9658055 -9.479292853118502e-13
1.7175 -0.02566942855747166 1.3092775367108748e-05 1.9663055 -9.484771898957978e-13
1.718 -0.025684260968194157 1.3100214675293031e-05 1.9668055 -9.490252427365518e-13
1.7185 -0.025699097391136155 1.3107653679506798e-05 1.9673055 -9.495734438275354e-13
1.719 -0.02571393782611966 1.3115092382565672e-05 1.9678055 -9.501217931621719e-13
1.7195 -0.02572878227296666 1.3122530787288782e-05 1.9683055 -9.506702907338834e-13
1.72 -0.025743630732358906 1.3129968896499177e-05 1.9688055 -9.51218936567861e-13
1.7205 -0.025758483204118904 1.3137406712415407e-05 1.9693055 -9.517677306575458e-13
1.721 -0.02577333958053791 1.3144866772970377e-05 1.9698055 -9.523166690231344e-13
1.7215 -0.02578819986223641 1.3152349008636092e-05 1.9703055 -9.528657516875536e-13
1.722 -0.025803064155707905 1.3159830921456158e-05 1.9708055 -9.534149825857042e-13
1.7225 -0.025817932460774903 1.3167312514241727e-05 1.9713055 -9.539643617110276e-13
1.723 -0.02583280477812116 1.3174793789808276e-05 1.9718055 -9.545138890887887e-13
1.7235 -0.025847681107569655 1.3182274750974376e-05 1.9723055 -9.550635647124468e-13
1.724 -0.025862561448943402 1.3189755400562927e-05 1.9728055 -9.556133885754622e-13
1.7245 -0.0258774458020654 1.3197235740790506e-05 1.9733055 -9.561633606712943e-13
1.725 -0.025892334166758655 1.3204715775096486e-05 1.9738055 -9.567134809934038e-13
1.7255 -0.025907226542846152 1.321219550631469e-05 1.9743055 -9.572637495352498e-13
1.726 -0.0259221229301509 1.3219674937282463e-05 1.9748055 -9.578141662902925e-13
1.7265 -0.025937023328495897 1.3227154070841064e-05 1.9753055 -9.58364731251992e-13
1.727 -0.02595192773770415 1.323463290983526e-05 1.9758055 -9.589154444138083e-13
1.7275 -0.02596683615846215 1.3242111457113725e-05 1.9763055 -9.59466305801107e-13
1.728 -0.0259817485905934 1.3249589715528657e-05 1.9768055 -9.600173154073664e-13
1.7285 -0.0259966650339214 1.3257067687936158e-05 1.9773055 -9.605684732260653e-13
1.729 -0.026011585488269654 1.3264545376584832e-05 1.9778055 -9.61119779250682e-13
1.7295 -0.026026509953461653 1.3272022784337647e-05 1.9783055 -9.616712334746944e-13
1.73 -0.02604143843018565 1.3279499914672864e-05 1.9788055 -9.622228359235336e-13
1.7305 -0.02605637091740065 1.328697677046144e-05 1.9793055 -9.627745865587349e-13
1.731 -0.026071307414930155 1.3294453353966116e-05 1.9798055 -9.633264853737766e-13
1.7315 -0.026086247923463153 1.3301929668064714e-05 1.9803055 -9.63878532394117e-13
1.732 -0.02610119244282365 1.3309405715638973e-05 1.9808055 -9.64430727613253e-13
1.7325 -0.02611614108281765 1.3316901272674709e-05 1.9813055 -9.649830750884812e-13
1.733 -0.026131093843332655 1.3324416286977515e-05 1.9818055 -9.655355748156452e-13
1.7335 -0.02614605061421065 1.3331931013156062e-05 1.9823055 -9.660882227244412e-13
1.734 -0.02616101139527565 1.3339445454082899e-05 1.9828055 -9.66641018808367e-13
1.7345 -0.02617597618635165 1.3346959612634083e-05 1.9833055 -9.671939630609186e-13
1.735 -0.026190944987262654 1.3354473491689587e-05 1.9838055 -9.677470554755935e-13
1.7355 -0.026205917798700153 1.3361987093519569e-05 1.9843055 -9.683002960779421e-13
1.736 -0.02622089462048865 1.3369500421624366e-05 1.9848055 -9.688536848614798e-13
1.7365 -0.02623587545245265 1.3377013478895284e-05 1.9853055 -9.694072218197218e-13
1.737 -0.026250860294416655 1.3384526268226747e-05 1.9858055000000001 -9.699609069461837e-13
1.7375 -0.026265849146205153 1.3392038792517475e-05 1.9863055 -9.705147402343806e-13
1.738 -0.026280842007642653 1.3399551054055119e-05 1.9868055 -9.71068721677828e-13
1.7385 -0.026295838878553652 1.3407063056359656e-05 1.9873055 -9.716228512700412e-13
1.739 -0.02631083975963191 1.3414574802340756e-05 1.9878055000000001 -9.72177129036654e-13
1.7395 -0.026325844649832907 1.3422086294911592e-05 1.9883055 -9.727315549390723e-13
1.74 -0.026340853548981157 1.342959753698926e-05 1.9888055 -9.732861289708116e-13
1.7405 -0.026355866457771156 1.3437108531494368e-05 1.9893055 -9.738408511575336e-13
1.741 -0.02637088337602791 1.3444619281351431e-05 1.9898055000000001 -9.743957214927719e-13
1.7415 -0.02638590430357641 1.3452129788873038e-05 1.9903055 -9.7495073997006e-13
1.742 -0.026400929240241656 1.3459640056990582e-05 1.9908055 -9.755059065829323e-13
1.7425 -0.026415958186719653 1.3467150089255154e-05 1.9913055 -9.760612213571054e-13
1.743 -0.026430991142835907 1.347465988799015e-05 1.9918055000000001 -9.76616684286132e-13
1.7435 -0.026446028107544404 1.3482169456137897e-05 1.9923055 -9.771722953313622e-13
1.744 -0.026461069081541902 1.3489678797261351e-05 1.9928055 -9.777280545185407e-13
1.7445 -0.0264761140646539 1.3497187913694318e-05 1.9933055 -9.782839618412203e-13
1.745 -0.026491163056705905 1.3504696808390466e-05 1.9938055000000001 -9.788400172929534e-13
1.7455 -0.026506216306185902 1.3512243624690995e-05 1.9943055 -9.793962300552912e-13
1.746 -0.0265212738130619 1.351982817352228e-05 1.9948055 -9.799526001270522e-13
1.7465 -0.026536335328496898 1.3527412464009822e-05 1.9953055 -9.805091183137884e-13
1.747 -0.026551400852316404 1.3534996499083797e-05 1.9958055000000001 -9.810657846090524e-13
1.7475 -0.026566470385219403 1.3542580281060326e-05 1.9963055 -9.816225990386716e-13
1.748 -0.026581543926158153 1.3550163812876459e-05 1.9968055 -9.821795615639322e-13
1.7485 -0.02659662147495815 1.355774709747315e-05 1.9973055 -9.827366721783862e-13
1.749 -0.026611703032319155 1.3565330137794877e-05 1.9978055000000001 -9.832939309078897e-13
1.7495 -0.026626788598067153 1.3572912937408277e-05 1.9983055 -9.83851337746013e-13
1.75 -0.026641878172028153 1.3580495499265801e-05 1.9988055 -9.84408892686327e-13
1.7505 -0.02665697175402815 1.3588077825704791e-05 1.9993055 -9.849665957224021e-13
1.751 -0.02667206934389315 1.3595659919684568e-05 1.9998055 -9.855244468478097e-13
1.7515 -0.026687170941449154 1.3603241784787336e-05 2.0003055 -9.860824460561203e-13
1.752 -0.026702276546522154 1.3610823423980385e-05 2.0008055000000002 -9.866405933409045e-13
1.7525 -0.026717386158938154 1.3618404839615203e-05 2.0013055 -9.871988886957332e-13
1.753 -0.026732499779399403 1.3625986034665958e-05 2.0018054999999997 -9.877573321465542e-13
1.7535 -0.026747617407732408 1.3633567012730415e-05 2.0023055000000003 -9.88315923686957e-13
1.754 -0.026762739042886906 1.364114777679071e-05 2.0028055 -9.888746632781347e-13
1.7545 -0.026777864685565905 1.3648728329212472e-05 2.0033054999999997 -9.894335509460634e-13
1.755 -0.026792994336473152 1.3656308672984723e-05 2.0038055 -9.89992586716746e-13
1.7555 -0.026808127994558156 1.366388881172078e-05 2.0043055 -9.905517705513674e-13
1.756 -0.026823265659647405 1.3671468747797063e-05 2.0048055 -9.911111024435164e-13
1.7565 -0.026838407332445403 1.367904848421354e-05 2.0053055 -9.916705824192243e-13
1.757 -0.02685355301277915 1.3686628024595387e-05 2.0058055 -9.922302104720985e-13
1.7575 -0.026868702699597156 1.3694207371329448e-05 2.0063055 -9.92789986563287e-13
1.758 -0.026883856392725905 1.370178652742701e-05 2.0068055 -9.933499106863784e-13
1.7585 -0.026899014092870904 1.3709365495903275e-05 2.0073055 -9.93909982867441e-13
1.759 -0.0269141758007384 1.3716944279776964e-05 2.0078055 -9.944702031325702e-13
1.7595 -0.026929341516155905 1.3724522882070705e-05 2.0083055 -9.950305714753929e-13
1.76 -0.026944511238071154 1.3732101305810634e-05 2.0088055000000002 -9.95591087857028e-13
1.7605 -0.026959684853671152 1.3739703050600073e-05 2.0093055 -9.961517481090715e-13
1.761 -0.02697486248507365 1.3747311003011553e-05 2.0098054999999997 -9.967125567437353e-13
1.7615 -0.026990044245695656 1.3754901575006484e-05 2.0103055000000003 -9.972735179517415e-13
1.762 -0.027005230013009904 1.3762491770570925e-05 2.0108055 -9.97834627205747e-13
1.7625 -0.027020419786843903 1.3770081592005452e-05 2.0113054999999997 -9.983958844993782e-13
1.763 -0.027035613567906402 1.377767104161382e-05 2.0118055 -9.989572898588231e-13
1.7635 -0.02705081135514391 1.3785260122326178e-05 2.0123055 -9.995188432451554e-13
1.764 -0.027066013148383906 1.3792848837076586e-05 2.0128055 -1.0000805446520007e-12
1.7645 -0.027081218948335904 1.380043718880262e-05 2.0133055 -1.0006423941055754e-12
1.765 -0.0270964287548279 1.3808026998247173e-05 2.0138055 -1.0012043915995238e-12
1.7655 -0.027111642567687905 1.3815618254577022e-05 2.0143055 -1.0017665371274911e-12
1.766 -0.027126860386743903 1.3823209127782379e-05 2.0148055 -1.0023288306831213e-12
1.7665 -0.0271420822118239 1.3830799620174424e-05 2.0153055 -1.0028912722600592e-12
1.767 -0.027157308042755898 1.3838389734691966e-05 2.0158055 -1.0034538618519498e-12
1.7675 -0.0271725378793679 1.3845979473653113e-05 2.0163055 -1.0040165994524376e-12
1.768 -0.02718777172237165 1.385356884000353e-05 2.0168055000000003 -1.0045794850878212e-12
1.7685 -0.02720300957159565 1.3861157836693229e-05 2.0173055 -1.0051425187517642e-12
1.769 -0.027218251425984146 1.386874646605015e-05 2.0178054999999997 -1.0057057004052566e-12
1.7695 -0.02723349728624965 1.387633473103117e-05 2.0183055000000003 -1.0062690300746256e-12
1.77 -0.02724874715222065 1.3883922634596655e-05 2.0188055 -1.0068325077535335e-12
1.7705 -0.02726400102372565 1.3891510179085218e-05 2.0193054999999998 -1.0073961334356441e-12
1.771 -0.027279258901478396 1.3899097366838237e-05 2.0198055 -1.00795990714733e-12
1.7715 -0.0272945207844224 1.3906684201452768e-05 2.0203055 -1.008523828849554e-12
1.772 -0.02730978667238615 1.3914270685277665e-05 2.0208055 -1.009087898535979e-12
1.7725 -0.02732505656608415 1.3921856820664565e-05 2.0213055 -1.0096521162330056e-12
1.773 -0.027340330465345397 1.3929442611221832e-05 2.0218055 -1.0102164819343154e-12
1.7735 -0.027355608369998903 1.3937028059308583e-05 2.0223055 -1.0107809956335905e-12
1.774 -0.02737089027987365 1.3944613167286697e-05 2.0228055 -1.0113456573245115e-12
1.7745 -0.027386176194798648 1.3952234431535089e-05 2.0233055 -1.0119104670007607e-12
1.775 -0.027401466115490145 1.3959891783053425e-05 2.0238055 -1.0124754246888033e-12
1.7755 -0.02741676004177765 1.396754896394215e-05 2.0243055 -1.0130405303823394e-12
1.776 -0.02743205785453215 1.3975230260001205e-05 2.0248055000000003 -1.01360577967959e-12
1.7765 -0.027447359684940147 1.3982917265805465e-05 2.0253055 -1.014171177427855e-12
1.777 -0.027462665651863647 1.3990585616916483e-05 2.0258054999999997 -1.014736728019047e-12
1.7775 -0.027477975623708153 1.3998253624553395e-05 2.0263055000000003 -1.0153024265907916e-12
1.778 -0.02749328960030315 1.4005921292335876e-05 2.0268055 -1.0158682731367882e-12
1.7785 -0.02750860758147815 1.401358862263082e-05 2.0273054999999998 -1.0164342676507375e-12
1.779 -0.02752392956706265 1.4021255617807891e-05 2.0278055 -1.0170004101263392e-12
1.7795 -0.027539255557775654 1.4028922281498085e-05 2.0283055 -1.0175667005901606e-12
1.78 -0.027554585553447152 1.4036588616078541e-05 2.0288055 -1.0181331390359195e-12
1.7805 -0.02756991955390715 1.4044254623929178e-05 2.0293055 -1.0186997254573353e-12
1.781 -0.027585257558985648 1.4051920308062905e-05 2.0298055 -1.0192664598481257e-12
1.7815 -0.027600599439390153 1.4059607076637297e-05 2.0303055 -1.019833337430975e-12
1.782 -0.02761594519487815 1.406731488264223e-05 2.0308055 -1.0204003581969222e-12
1.7825 -0.02763129495529315 1.4075022365831207e-05 2.0313055 -1.0209675269436434e-12
1.783 -0.02764664872046565 1.408272952859016e-05 2.0318055 -1.0215348436648757e-12
1.7835 -0.027662006489334652 1.409043637393889e-05 2.0323055 -1.0221023083214157e-12
1.784 -0.0276773682626219 1.4098142904900701e-05 2.0328055000000003 -1.0226699209399313e-12
1.7845 -0.027692734040157898 1.4105849124502824e-05 2.0333055 -1.0232376815141599e-12
1.785 -0.027708103821773147 1.4113555035145178e-05 2.0338054999999997 -1.0238055900378383e-12
1.7855 -0.027723477608190654 1.412126063923087e-05 2.0343055000000003 -1.0243736465376816e-12
1.786 -0.027738855398348652 1.4128965939797345e-05 2.0348055 -1.0249418509744577e-12
1.7865 -0.02775423719207765 1.4136670939885976e-05 2.0353054999999998 -1.0255102033419042e-12
1.787 -0.027769622990101397 1.4144375641910115e-05 2.0358055 -1.0260787036667633e-12
1.7875 -0.0277850127922509 1.4152080048286307e-05 2.0363055 -1.0266473519427905e-12
1.788 -0.02780040659835715 1.4159784162066138e-05 2.0368055 -1.0272161481637414e-12
1.7885 -0.027815804408251148 1.4167487986305122e-05 2.0373055 -1.0277850923233711e-12
1.789 -0.027831206221763896 1.4175191523430049e-05 2.0378055 -1.0283541844154356e-12
1.7895 -0.0278466120387264 1.4182894776503302e-05 2.0383055 -1.0289234244336904e-12
1.79 -0.0278620218598644 1.4190597748591165e-05 2.0388055 -1.0294928124049513e-12
1.7905 -0.0278774356850094 1.4198300442130688e-05 2.0393055 -1.0300623483229926e-12
1.791 -0.027892853513097646 1.4206002859562094e-05 2.0398055 -1.030632032148509e-12
1.7915 -0.027908275221276653 1.4213729941963589e-05 2.0403055 -1.03120185934214e-12
1.792 -0.027923700810204653 1.4221481619940225e-05 2.0408055000000003 -1.0317718299282074e-12
1.7925 -0.027939130403292652 1.4229233015805683e-05 2.0413055 -1.0323419484667084e-12
1.793 -0.0279545639994764 1.4236984132631162e-05 2.0418054999999997 -1.0329122149183192e-12
1.7935 -0.027970001598587403 1.424473497349217e-05 2.0423055000000003 -1.0334826292768142e-12
1.794 -0.0279854432013539 1.4252485540833324e-05 2.0428055 -1.0340531915691014e-12
1.7945 -0.0280008888076079 1.4260235837737005e-05 2.0433054999999998 -1.0346239017889737e-12
1.795 -0.0280163384171814 1.4267985866654752e-05 2.0438055 -1.0351947599302234e-12
1.7955 -0.028031792029906404 1.4275735630675818e-05 2.0443055 -1.0357657659866431e-12
1.796 -0.0280472496456149 1.428348513289336e-05 2.0448055 -1.036336919952025e-12
1.7965 -0.0280627112641389 1.4291234375769171e-05 2.0453055 -1.0369082218201615e-12
1.797 -0.028078176885310398 1.4298983361768227e-05 2.0458055 -1.0374796715848454e-12
1.7975 -0.028093646508961404 1.4306732093993925e-05 2.0463055 -1.0380512692398692e-12
1.798 -0.028109120134923903 1.431448057555356e-05 2.0468055 -1.0386230147790248e-12
1.7985 -0.0281245977639289 1.4322228808922363e-05 2.0473055000000002 -1.0391949082293228e-12
1.799 -0.028140079395808898 1.4329976796578743e-05 2.0478055 -1.039766949584574e-12
1.7995 -0.028155565030396405 1.433772454164024e-05 2.0483055 -1.0403391388385898e-12
1.8 -0.0281710546675239 1.434547204722829e-05 2.0488055000000003 -1.0409114759851805e-12
1.8005 -0.0281865483070239 1.4353219315831561e-05 2.0493055 -1.0414839610181572e-12
1.801 -0.0282020459487289 1.4360966349941896e-05 2.0498054999999997 -1.0420565939313308e-12
1.8015 -0.028217547592471404 1.4368713152690978e-05 2.0503055000000003 -1.0426293747185126e-12
1.802 -0.028233053238984653 1.4376459727214384e-05 2.0508055 -1.0432023034067956e-12
1.8025 -0.02824856288810165 1.4384206076014217e-05 2.0513055 -1.043775379990009e-12
1.803 -0.028264076539655396 1.4391952201595757e-05 2.0518055 -1.0443486044619826e-12
1.8035 -0.0282795941934789 1.4399698107104826e-05 2.0523055 -1.044921976816546e-12
1.804 -0.02829511584940515 1.4407443795691146e-05 2.0528055 -1.045495497047528e-12
1.8045 -0.02831064150726715 1.4415189269870254e-05 2.0533055 -1.0460691651487585e-12
1.805 -0.0283261711668979 1.4422934532160863e-05 2.0538055 -1.0466429811140665e-12
1.8055 -0.028341704828130403 1.4430679585084874e-05 2.0543055 -1.0472169449372818e-12
1.806 -0.02835724262259915 1.443844814676071e-05 2.0548055 -1.0477910614822568e-12
1.8065 -0.02837278455021015 1.4446240148008208e-05 2.0553055000000002 -1.0483653307455182e-12
1.807 -0.0283883304789949 1.4454031920986548e-05 2.0558055 -1.0489397478508725e-12
1.8075 -0.028403880408786403 1.446182346884721e-05 2.0563055 -1.049514312792149e-12
1.808 -0.028419434340321403 1.4469614794745572e-05 2.0568055000000003 -1.0500890255965698e-12
1.8085 -0.0284349922734334 1.4477405901201416e-05 2.0573055 -1.0506638862579834e-12
1.809 -0.0284505542079559 1.4485196790737695e-05 2.0578054999999997 -1.0512388947702373e-12
1.8095 -0.028466120143722403 1.4492987465880553e-05 2.0583055000000003 -1.0518140511271798e-12
1.81 -0.0284816900805664 1.4500777929798963e-05 2.0588055 -1.0523893553226584e-12
1.8105 -0.0284972640192264 1.4508568185665812e-05 2.0593055 -1.0529648073839606e-12
1.811 -0.0285128419595364 1.4516358236017493e-05 2.0598055 -1.0535404073049526e-12
1.8115 -0.028528423900424905 1.4524148084033773e-05 2.0603055 -1.0541161550460432e-12
1.812 -0.028544009841725403 1.4531937732257947e-05 2.0608055 -1.0546920506010798e-12
1.8125 -0.0285595997841774 1.4539727183236116e-05 2.0613055 -1.0552680939973869e-12
1.813 -0.0285751937276149 1.4547516440799388e-05 2.0618055 -1.055844285228831e-12
1.8135 -0.0285907916718719 1.4555305507501315e-05 2.0623055 -1.0564206242892782e-12
1.814 -0.028606393616782404 1.4563094385898255e-05 2.0628055 -1.056997111172595e-12
1.8145 -0.028621999563087402 1.4570883079191368e-05 2.0633055000000002 -1.057573745906161e-12
1.815 -0.0286376095106214 1.4578671589943922e-05 2.0638055 -1.0581505284838612e-12
1.8155 -0.028653223458311398 1.4586459920722358e-05 2.0643054999999997 -1.0587274588660484e-12
1.816 -0.028668841266197904 1.4594271055972207e-05 2.0648055000000003 -1.0593045318812641e-12
1.8165 -0.028684462934945903 1.4602104945153494e-05 2.0653055 -1.0598817475540796e-12
1.817 -0.0287000886041834 1.4609938665086143e-05 2.0658054999999997 -1.0604591110437045e-12
1.8175 -0.0287157182737449 1.4617772218986524e-05 2.0663055 -1.0610366223440242e-12
1.818 -0.028731351943464906 1.4625605610074535e-05 2.0668055 -1.0616142814489238e-12
1.8185 -0.028746989613177905 1.4633438840931296e-05 2.0673055 -1.0621920883522874e-12
1.819 -0.028762631283627653 1.4641271914140746e-05 2.0678055 -1.0627700430815964e-12
1.8195 -0.02877827695464915 1.4649104832933394e-05 2.0683055 -1.0633481456307545e-12
1.82 -0.028793926626077406 1.4656937599900085e-05 2.0688055 -1.063926395993665e-12
1.8205 -0.028809580297747404 1.4664770217634833e-05 2.0693055 -1.0645047941642308e-12
1.821 -0.02882523796949415 1.4672602689378394e-05 2.0698055 -1.0650833401363553e-12
1.8215 -0.02884089964115265 1.4680435018375423e-05 2.0703055 -1.0656620339039422e-12
1.822 -0.028856565312557907 1.4688267207230196e-05 2.0708055 -1.0662408754608947e-12
1.8225 -0.028872234856915906 1.4696125191967098e-05 2.0713055000000002 -1.0668198601222146e-12
1.823 -0.028887908273992156 1.4704008893570525e-05 2.0718055 -1.0673989878792374e-12
1.8235 -0.028903585691162154 1.4711892441621673e-05 2.0723054999999997 -1.0679782634384472e-12
1.824 -0.02891926710826141 1.471977583871829e-05 2.0728055000000003 -1.068557686793766e-12
1.8245 -0.02893495252512541 1.4727659087460918e-05 2.0733055 -1.069137257939115e-12
1.825 -0.028950641941589656 1.47355421917436e-05 2.0738054999999997 -1.0697169768684163e-12
1.8255 -0.028966335357489655 1.4743425154174333e-05 2.0743055 -1.070296843575592e-12
1.826 -0.02898203277357366 1.4751307977363926e-05 2.0748055 -1.0708768580882893e-12
1.8265 -0.02899773418967766 1.4759190663926733e-05 2.0753055 -1.0714570204004483e-12
1.827 -0.029013439604724408 1.4767073217125597e-05 2.0758055 -1.0720373304722653e-12
1.8275 -0.029029149018549406 1.4774955640227632e-05 2.0763055 -1.0726177882976619e-12
1.828 -0.02904486243190191 1.4782837935211057e-05 2.0768055 -1.073198393904323e-12
1.8285 -0.02906057984461791 1.4790720105349322e-05 2.0773055 -1.0737791472861884e-12
1.829 -0.02907630125744766 1.4798602153919788e-05 2.0778055 -1.0743600484709798e-12
1.8295 -0.029092026670227658 1.480648408355678e-05 2.0783055 -1.0749410974526558e-12
1.83 -0.029107756081879665 1.4814365897544545e-05 2.0788055 -1.075522294191376e-12
1.8305 -0.029123489492239665 1.4822247598524304e-05 2.0793055000000003 -1.0761036386810795e-12
1.831 -0.029139226902058914 1.4830129189140102e-05 2.0798055 -1.0766851309495258e-12
1.8315 -0.029154968311173913 1.4838010672686795e-05 2.0803054999999997 -1.077266770990673e-12
1.832 -0.02917071371850542 1.4845892052462772e-05 2.0808055000000003 -1.0778485587646437e-12
1.8325 -0.02918646312480542 1.4853773331122688e-05 2.0813055 -1.0784304942992235e-12
1.833 -0.029202216532659166 1.4861655731862886e-05 2.0818054999999998 -1.0790125776899368e-12
1.8335 -0.029217973941904663 1.4869539249745785e-05 2.0823055 -1.0795948089307976e-12
1.834 -0.02923373534962967 1.4877422657656378e-05 2.0828055 -1.0801771879142e-12
1.8345 -0.029249500755670666 1.488530595825232e-05 2.0833055 -1.0807597146341015e-12
1.835 -0.029265270160781415 1.4893189154194459e-05 2.0838055 -1.0813423891183535e-12
1.8355 -0.029281043564798912 1.4901072248146817e-05 2.0843055 -1.0819252113609334e-12
1.836 -0.02929682096756017 1.490895524342546e-05 2.0848055 -1.0825081813558183e-12
1.8365 -0.029312602368902166 1.4916838143350343e-05 2.0853055 -1.083091299096985e-12
1.837 -0.029328387768661913 1.4924720950595745e-05 2.0858055 -1.0836745645784112e-12
1.8375 -0.029344177302614412 1.493262615941054e-05 2.0863055 -1.0842579828169397e-12
1.838 -0.029359970970670668 1.4940553701890242e-05 2.0868055 -1.084841553809282e-12
1.8385 -0.029375768636729666 1.4948481121916397e-05 2.0873055000000003 -1.0854252725265493e-12
1.839 -0.029391570300628413 1.4956408422148976e-05 2.0878055 -1.086009138962719e-12
1.8395 -0.029407375962203913 1.4964335605250758e-05 2.0883054999999997 -1.0865931531117682e-12
1.84 -0.029423185622212918 1.4972262675188614e-05 2.0888055000000003 -1.087177315001659e-12
1.8405 -0.029438999280492918 1.498018963463276e-05 2.0893055 -1.0877616246263865e-12
1.841 -0.029454816936881414 1.4988116486256231e-05 2.0898054999999998 -1.0883460819799466e-12
1.8415 -0.029470638591215913 1.4996043233386411e-05 2.0903055 -1.088930687056335e-12
1.842 -0.02948646424333392 1.5003969878703237e-05 2.0908055 -1.0895154398495477e-12
1.8425 -0.029502293893072917 1.5011896425540972e-05 2.0913055 -1.0901003403535796e-12
1.843 -0.029518127540270413 1.5019822877237788e-05 2.0918055 -1.090685388562427e-12
1.8435 -0.02953396518568541 1.5027749236483871e-05 2.0923055 -1.0912705845041344e-12
1.844 -0.029549806828234167 1.5035675505972597e-05 2.0928055 -1.0918559281386583e-12
1.8445 -0.029565652467754167 1.504360168905237e-05 2.0933055 -1.0924414194599933e-12
1.845 -0.029581502105005163 1.50515277890755e-05 2.0938055 -1.0930270584962125e-12
1.8455 -0.029597355739825162 1.5059453808745615e-05 2.0943055 -1.09361284524133e-12
1.846 -0.029613213372052166 1.5067379750769518e-05 2.0948055 -1.09419877968936e-12
1.8465 -0.029629075001524164 1.507530561850976e-05 2.0953055000000003 -1.0947848618343164e-12
1.847 -0.02964494062900241 1.508323141468005e-05 2.0958055 -1.0953710917043272e-12
1.8475 -0.02966081025432541 1.509115714264983e-05 2.0963054999999997 -1.0959574692934256e-12
1.848 -0.029676683876407917 1.5099082805792809e-05 2.0968055000000003 -1.0965439945615114e-12
1.8485 -0.029692561495087914 1.5107008406179296e-05 2.0973055 -1.0971306675025987e-12
1.849 -0.029708443111127664 1.5114933947189352e-05 2.0978054999999998 -1.0977174881448526e-12
1.8495 -0.029724328724365662 1.5122859432206927e-05 2.0983055 -1.0983044564823055e-12
1.85 -0.02974021833464042 1.5130784864619507e-05 2.0988055 -1.0988915725089907e-12
1.8505 -0.029756111941790418 1.5138710247164475e-05 2.0993055 -1.09947883621894e-12
1.851 -0.029772009545654166 1.5146635582582047e-05 2.0998055 -1.1000662476061864e-12
1.8515 -0.029787911146995666 1.5154560874270314e-05 2.1003055 -1.1006538066989593e-12
1.852 -0.029803816744728172 1.5162486124976392e-05 2.1008055 -1.101241513457104e-12
1.8525 -0.02981972633869017 1.5170411337450565e-05 2.1013055 -1.1018293678746527e-12
1.853 -0.02983563992964642 1.5178336515101178e-05 2.1018055 -1.1024173699798628e-12
1.8535 -0.029851557517435918 1.5186261661340464e-05 2.1023055 -1.1030055197667855e-12
1.854 -0.029867479101897673 1.5194186778928973e-05 2.1028055 -1.1035938172294721e-12
1.8545 -0.029883404682870672 1.5202111870630424e-05 2.1033055000000003 -1.104182262361973e-12
1.855 -0.02989933285819192 1.5210080344502026e-05 2.1038055 -1.1047708033548137e-12
1.8555 -0.02991526362787192 1.5218090742251865e-05 2.1043054999999997 -1.105359440208382e-12
1.856 -0.029931198393752172 1.5226098623039442e-05 2.1048055000000003 -1.1059482247202735e-12
1.8565 -0.029947137155672172 1.5234103988282176e-05 2.1053055 -1.106537156884558e-12
1.857 -0.02996307991439967 1.524210683874373e-05 2.1058054999999998 -1.1071262367296036e-12
1.8575 -0.02997902666884617 1.5250107175847154e-05 2.1063055 -1.1077154642151906e-12
1.858 -0.029994977418851175 1.5258105001018688e-05 2.1068055 -1.1083048393353888e-12
1.8585 -0.030010932165183173 1.5266100315687742e-05 2.1073055 -1.1088943621185934e-12
1.859 -0.030026890907682173 1.5274093121286916e-05 2.1078055 -1.109484032558893e-12
1.8595 -0.03004285364618817 1.528208341925199e-05 2.1083055 -1.1100738506503753e-12
1.86 -0.030058820380541175 1.5290071210364687e-05 2.1088055 -1.110663816387129e-12
1.8605 -0.030074791372841175 1.5298054489879766e-05 2.1093055 -1.1112539394536645e-12
1.861 -0.030090766623069174 1.5306033251886632e-05 2.1098055000000002 -1.1118442198492803e-12
1.8615 -0.03010674586880517 1.5314009500426117e-05 2.1103055 -1.112434647877641e-12
1.862 -0.030122729109889175 1.5321983236944264e-05 2.1108055 -1.1130252235328349e-12
1.8625 -0.030138716346161172 1.5329954462890276e-05 2.1113055000000003 -1.1136159468089496e-12
1.863 -0.03015470757839242 1.5337923179716553e-05 2.1118055 -1.114206817734483e-12
1.8635 -0.030170702806423418 1.5345889388878675e-05 2.1123054999999997 -1.1147978363035414e-12
1.864 -0.030186702253714674 1.535388372049353e-05 2.1128055000000003 -1.1153890107729192e-12
1.8645 -0.030202705920226672 1.5361906074774204e-05 2.1133055 -1.1159803411411564e-12
1.865 -0.03021871358124767 1.5369925905265864e-05 2.1138055 -1.116571819105226e-12
1.8655 -0.030234725237550168 1.5377943213417017e-05 2.1143055 -1.1171634446936713e-12
1.866 -0.030250740889907424 1.5385958000679354e-05 2.1148055 -1.1177552179350643e-12
1.8665 -0.030266760537227422 1.5393970267848203e-05 2.1153055 -1.1183471387890551e-12
1.867 -0.03028278417935067 1.5401980016380883e-05 2.1158055 -1.1189392072497504e-12
1.8675 -0.030298811817051168 1.5409987247738663e-05 2.1163055 -1.1195314233457496e-12
1.868 -0.030314843450169923 1.541799196338522e-05 2.1168055 -1.1201237870711778e-12
1.8685 -0.03033087907761392 1.5425994164788184e-05 2.1173055 -1.1207162983856486e-12
1.869 -0.03034691869922367 1.5433993852757178e-05 2.1178055000000002 -1.1213089572832685e-12
1.8695 -0.030362962315774168 1.544199102876546e-05 2.1183055 -1.1219017637926738e-12
1.87 -0.03037900992710642 1.544998569428947e-05 2.1188055 -1.1224947179079896e-12
1.8705 -0.03039506153399642 1.545797785080882e-05 2.1193055000000003 -1.1230878196578882e-12
1.871 -0.030411117136285668 1.5465967499806323e-05 2.1198055 -1.1236810690365138e-12
1.8715 -0.030427176732880166 1.547395464210665e-05 2.1203054999999997 -1.1242744660034429e-12
1.872 -0.03044324032362092 1.5481939279198236e-05 2.1208055000000003 -1.1248680105528012e-12
1.8725 -0.03045930777918092 1.548994775877777e-05 2.1213055 -1.1254616979059964e-12
1.873 -0.03047537910026842 1.549798002386126e-05 2.1218055 -1.1260555280891989e-12
1.8735 -0.03049145441589292 1.550600979962755e-05 2.1223055 -1.1266495058692683e-12
1.874 -0.030507533726832674 1.5514037733901125e-05 2.1228055 -1.1272436312749606e-12
1.8745 -0.030523617033866673 1.5522063813616973e-05 2.1233055 -1.1278379043350595e-12
1.875 -0.03053970433496292 1.5530087377717775e-05 2.1238055 -1.1284323249744832e-12
1.8755 -0.03055579562996292 1.5538108427696593e-05 2.1243055 -1.1290268931873755e-12
1.876 -0.030571890919645916 1.554612696504966e-05 2.1248055 -1.1296216090025294e-12
1.8765 -0.030587990203853922 1.55541429912764e-05 2.1253055 -1.130216472414107e-12
1.877 -0.030604093482428922 1.5562156507879408e-05 2.1258055000000002 -1.1308114834162697e-12
1.8775 -0.03062020075521292 1.5570167516364473e-05 2.1263055 -1.1314066420031795e-12
1.878 -0.030636312022047918 1.557817601824056e-05 2.1268054999999997 -1.1320019481689989e-12
1.8785 -0.030652427282775924 1.5586182014356037e-05 2.1273055000000003 -1.1325974019078896e-12
1.879 -0.030668546538178174 1.559418550622549e-05 2.1278055 -1.1331930032487184e-12
1.8795 -0.030684669788097172 1.5602186496031597e-05 2.1283054999999997 -1.1337887521856659e-12
1.88 -0.030700797031435672 1.5610184984631743e-05 2.1288055 -1.1343846486781887e-12
1.8805 -0.030716928268975676 1.561818097355007e-05 2.1293055 -1.1349806927551821e-12
1.881 -0.030733063500559675 1.5626174464979318e-05 2.1298055 -1.1355768844108259e-12
1.8815 -0.030749202479619174 1.563420643636996e-05 2.1303055 -1.136173214534493e-12
1.882 -0.03076534520586567 1.5642276696475255e-05 2.1308055 -1.1367696831155233e-12
1.8825 -0.030781491925552677 1.5650344425536968e-05 2.1313055 -1.1373662992529056e-12
1.883 -0.030797642639463926 1.5658409625064057e-05 2.1318055 -1.1379630629755982e-12
1.8835 -0.030813797346500926 1.5666472296568678e-05 2.1323055 -1.1385599742430125e-12
1.884 -0.030829956046506173 1.567453244090043e-05 2.1328055 -1.139157033049329e-12
1.8845 -0.03084611874026418 1.5682590059577093e-05 2.1333055 -1.1397542394235347e-12
1.885 -0.030862285427617927 1.5690645154120384e-05 2.1338055000000002 -1.140351593359828e-12
1.8855 -0.030878456108410425 1.5698698674858075e-05 2.1343055 -1.1409490948524082e-12
1.886 -0.030894630783427423 1.5706752869115332e-05 2.1348054999999997 -1.1415467439303085e-12
1.8865 -0.030910809452512428 1.5714809037164264e-05 2.1353055000000003 -1.1421445405877465e-12
1.887 -0.030926992114565677 1.572286718625571e-05 2.1358055 -1.1427424847840862e-12
1.8875 -0.030943178769430174 1.5730927323646362e-05 2.1363054999999997 -1.1433405765135268e-12
1.888 -0.030959369417892672 1.5738989455264085e-05 2.1368055 -1.1439388158051387e-12
1.8885 -0.03097556405979668 1.5747053587709005e-05 2.1373055 -1.1445372026531393e-12
1.889 -0.030991762694041428 1.5755119728254245e-05 2.1378055 -1.1451357370168557e-12
1.8895 -0.031007965321414425 1.5763187883510905e-05 2.1383055 -1.1457344189253858e-12
1.89 -0.03102417194270392 1.577125806076342e-05 2.1388055 -1.1463332484078557e-12
1.8905 -0.031040382556808927 1.5779330266633858e-05 2.1393055 -1.1469322254235838e-12
1.891 -0.031056597163572924 1.5787404507749565e-05 2.1398055 -1.147531349966787e-12
1.8915 -0.031072815762839424 1.5795483672775246e-05 2.1403055 -1.148130622031683e-12
1.892 -0.031089038354451922 1.5803567730759117e-05 2.1408055 -1.148730041612489e-12
1.8925 -0.031105264810543928 1.5811635933524778e-05 2.1413055 -1.149329603984579e-12
1.893 -0.031121495130891425 1.5819688188874003e-05 2.1418055000000003 -1.1499293091396758e-12
1.8935 -0.031137729443994424 1.5827742329357316e-05 2.1423055 -1.1505291618258135e-12
1.894 -0.031153967749696924 1.5835842663987345e-05 2.1428054999999997 -1.1511291620372283e-12
1.8945 -0.031170210047842928 1.5843989017761667e-05 2.1433055000000003 -1.1517293097681556e-12
1.895 -0.031186456338276426 1.5852137368048953e-05 2.1438055 -1.1523296050128314e-12
1.8955 -0.031202706620841424 1.586028772146771e-05 2.1443054999999998 -1.1529300477654916e-12
1.896 -0.031218960895381922 1.5868440085311937e-05 2.1448055 -1.1535306380203721e-12
1.8965 -0.031235219162689926 1.5876594466211112e-05 2.1453055 -1.154131375806737e-12
1.897 -0.031251481422609924 1.5884750870129507e-05 2.1458055 -1.1547322611188406e-12
1.8975 -0.03126774767498642 1.5892909303706848e-05 2.1463055 -1.155333293950937e-12
1.898 -0.03128401791966392 1.5901069774259042e-05 2.1468055 -1.1559344742972808e-12
1.8985 -0.03130029215648692 1.590923228843679e-05 2.1473055 -1.1565358021521267e-12
1.899 -0.031316570386249167 1.5917396852896082e-05 2.1478055 -1.1571372775448027e-12

